AIT* and EIT*: Asymmetric bidirectional sampling-based path planning

Optimal path planning is the problem of finding a valid sequence of states between a start and goal that optimizes an objective. Informed path planning algorithms order their search with problem-specific knowledge expressed as heuristics and can be orders of magnitude more efficient than uninformed algorithms. Heuristics are most effective when they are both accurate and computationally inexpensive to evaluate, but these are often conflicting characteristics. This makes the selection of appropriate heuristics difficult for many problems. This paper presents two almost-surely asymptotically optimal sampling-based path planning algorithms to address this challenge, Adaptively Informed Trees (AIT*) and Effort Informed Trees (EIT*). These algorithms use an asymmetric bidirectional search in which both searches continuously inform each other. This allows AIT* and EIT* to improve planning performance by simultaneously calculating and exploiting increasingly accurate, problem-specific heuristics. The benefits of AIT* and EIT* relative to other sampling-based algorithms are demonstrated on twelve problems in abstract, robotic, and biomedical domains optimizing path length and obstacle clearance. The experiments show that AIT* and EIT* outperform other algorithms on problems optimizing obstacle clearance, where a priori cost heuristics are often ineffective, and still perform well on problems minimizing path length, where such heuristics are often effective.

==> figures/1-introduction/evaluated_edges/path_length/aitstar/tikzpictures/000766.tex <==
\begin{tikzpicture} [
  xscale=3.4,
  yscale=3.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\node (vertex0) [vertex] at (0.400000, 0.000000) {};

\node (vertex0) [vertex] at (0.355139, 0.168378) {};

\node (vertex0) [vertex] at (0.471226, 0.042260) {};

\node (vertex0) [vertex] at (0.433280, 0.219241) {};

\node (vertex0) [vertex] at (0.379506, 0.097743) {};

\node (vertex0) [vertex] at (0.273024, 0.293976) {};

\node (vertex0) [vertex] at (0.369181, 0.126005) {};

\node (vertex0) [vertex] at (0.324149, -0.157080) {};

\node (vertex0) [vertex] at (0.460981, 0.111296) {};

\node (vertex0) [vertex] at (0.354309, 0.019690) {};

\node (vertex0) [vertex] at (0.460518, 0.102340) {};

\node (vertex0) [vertex] at (0.347648, -0.037877) {};

\node (vertex0) [vertex] at (0.434831, 0.185149) {};

\node (vertex0) [vertex] at (0.356091, -0.171071) {};

\node (vertex0) [vertex] at (0.355081, -0.187258) {};

\node (vertex0) [vertex] at (0.450292, -0.006345) {};

\node (vertex0) [vertex] at (0.436245, -0.209775) {};

\node (vertex0) [vertex] at (0.453072, 0.136442) {};

\node (vertex0) [vertex] at (0.331506, -0.089656) {};

\node (vertex0) [vertex] at (0.436615, 0.252080) {};

\node (vertex0) [vertex] at (0.309566, -0.096660) {};

\node (vertex0) [vertex] at (0.479298, 0.030423) {};

\node (vertex0) [vertex] at (0.466347, 0.017652) {};

\node (vertex0) [vertex] at (0.478623, -0.182232) {};

\node (vertex0) [vertex] at (0.447545, -0.025149) {};

\node (vertex0) [vertex] at (0.337767, 0.142230) {};

\node (vertex0) [vertex] at (0.486183, -0.199773) {};

\node (vertex0) [vertex] at (0.405090, -0.184058) {};

\node (vertex0) [vertex] at (0.326014, -0.005276) {};

\node (vertex0) [vertex] at (-0.460532, -0.443200) {};

\node (vertex0) [vertex] at (-0.405615, -0.363830) {};

\node (vertex0) [vertex] at (-0.288352, -0.444143) {};

\node (vertex0) [vertex] at (-0.290569, -0.275102) {};

\node (vertex0) [vertex] at (-0.213576, -0.436285) {};

\node (vertex0) [vertex] at (-0.447994, -0.291184) {};

\node (vertex0) [vertex] at (-0.294665, -0.241021) {};

\node (vertex0) [vertex] at (-0.473471, -0.470829) {};

\node (vertex0) [vertex] at (-0.373935, -0.489598) {};

\node (vertex0) [vertex] at (-0.480316, -0.460487) {};

\node (vertex0) [vertex] at (-0.377543, -0.424859) {};

\node (vertex0) [vertex] at (-0.490423, -0.235863) {};

\node (vertex0) [vertex] at (-0.429788, -0.452373) {};

\node (vertex0) [vertex] at (-0.208352, -0.397543) {};

\node (vertex0) [vertex] at (-0.444204, -0.414201) {};

\node (vertex0) [vertex] at (-0.497968, -0.393085) {};

\node (vertex0) [vertex] at (-0.400342, -0.339010) {};

\node (vertex0) [vertex] at (-0.238826, -0.484132) {};

\node (vertex0) [vertex] at (-0.402150, -0.428371) {};

\node (vertex0) [vertex] at (-0.495546, -0.352720) {};

\node (vertex0) [vertex] at (-0.488057, -0.395667) {};

\node (vertex0) [vertex] at (-0.381737, -0.334338) {};

\node (vertex0) [vertex] at (-0.322270, -0.375173) {};

\node (vertex0) [vertex] at (-0.358692, 0.383572) {};

\node (vertex0) [vertex] at (-0.446301, 0.294675) {};

\node (vertex0) [vertex] at (-0.114849, 0.258633) {};

\node (vertex0) [vertex] at (-0.414572, 0.259738) {};

\node (vertex0) [vertex] at (-0.218097, 0.331907) {};

\node (vertex0) [vertex] at (-0.458644, 0.245783) {};

\node (vertex0) [vertex] at (-0.152960, 0.223060) {};

\node (vertex0) [vertex] at (-0.458016, 0.305973) {};

\node (vertex0) [vertex] at (-0.116173, 0.401597) {};

\node (vertex0) [vertex] at (-0.197429, 0.287971) {};

\node (vertex0) [vertex] at (-0.120528, 0.492321) {};

\node (vertex0) [vertex] at (-0.314439, 0.380886) {};

\node (vertex0) [vertex] at (-0.295899, 0.193269) {};

\node (vertex0) [vertex] at (-0.307002, 0.447630) {};

\node (vertex0) [vertex] at (-0.266054, 0.241978) {};

\node (vertex0) [vertex] at (-0.480597, 0.461488) {};

\node (vertex0) [vertex] at (-0.302371, 0.400815) {};

\node (vertex0) [vertex] at (-0.398007, 0.335211) {};

\node (vertex0) [vertex] at (-0.228044, 0.314695) {};

\node (vertex0) [vertex] at (-0.476321, 0.377538) {};

\node (vertex0) [vertex] at (-0.086349, 0.343972) {};

\node (vertex0) [vertex] at (-0.235177, 0.443410) {};

\node (vertex0) [vertex] at (-0.381647, 0.326950) {};

\node (vertex0) [vertex] at (-0.164113, 0.462904) {};

\node (vertex0) [vertex] at (-0.311268, 0.496366) {};

\node (vertex0) [vertex] at (-0.201284, 0.228571) {};

\node (vertex0) [vertex] at (-0.269035, 0.360606) {};

\node (vertex0) [vertex] at (-0.249007, 0.465842) {};

\node (vertex0) [vertex] at (-0.178925, 0.452634) {};

\node (vertex0) [vertex] at (-0.374826, 0.333518) {};

\node (vertex0) [vertex] at (-0.399584, 0.399756) {};

\node (vertex0) [vertex] at (0.092497, -0.477742) {};

\node (vertex0) [vertex] at (0.018066, -0.419336) {};

\node (vertex0) [vertex] at (0.074342, -0.478999) {};

\node (vertex0) [vertex] at (-0.042780, -0.372129) {};

\node (vertex0) [vertex] at (0.065845, -0.391150) {};

\node (vertex0) [vertex] at (-0.062251, -0.359081) {};

\node (vertex0) [vertex] at (-0.088218, -0.380548) {};

\node (vertex0) [vertex] at (0.028351, -0.472307) {};

\node (vertex0) [vertex] at (-0.036055, -0.355158) {};

\node (vertex0) [vertex] at (0.052264, -0.240249) {};

\node (vertex0) [vertex] at (-0.118934, -0.440766) {};

\node (vertex0) [vertex] at (0.040623, -0.484374) {};

\node (vertex0) [vertex] at (-0.168954, -0.414136) {};

\node (vertex0) [vertex] at (-0.011127, -0.392026) {};

\node (vertex0) [vertex] at (-0.043361, -0.438535) {};

\node (vertex0) [vertex] at (0.009488, -0.332891) {};

\node (vertex0) [vertex] at (0.000000, 0.000000) {};

\node (vertex0) [vertex] at (-0.088774, 0.053355) {};

\node (vertex0) [vertex] at (-0.118839, 0.070329) {};

\node (vertex0) [vertex] at (0.010545, -0.152477) {};

\node (vertex0) [vertex] at (-0.018424, -0.093144) {};

\node (vertex0) [vertex] at (-0.190163, 0.111814) {};

\node (vertex0) [vertex] at (0.059117, -0.090147) {};

\node (vertex0) [vertex] at (-0.193331, -0.252457) {};

\node (vertex0) [vertex] at (-0.015508, 0.204413) {};

\node (vertex0) [vertex] at (-0.061148, 0.254777) {};

\node (vertex0) [vertex] at (-0.022051, -0.204905) {};

\node (vertex0) [vertex] at (0.011300, -0.015946) {};

\node (vertex0) [vertex] at (0.052874, 0.084472) {};

\node (vertex0) [vertex] at (-0.177845, 0.186274) {};

\node (vertex0) [vertex] at (-0.210796, 0.063143) {};

\node (vertex0) [vertex] at (-0.138027, -0.042599) {};

\node (vertex0) [vertex] at (-0.201211, -0.160466) {};

\node (vertex0) [vertex] at (-0.111680, -0.096077) {};

\node (vertex0) [vertex] at (-0.146742, -0.145954) {};

\node (vertex0) [vertex] at (-0.019309, 0.023202) {};

\node (vertex0) [vertex] at (0.069550, -0.025896) {};

\node (vertex0) [vertex] at (-0.022477, -0.028755) {};

\node (vertex0) [vertex] at (-0.154945, -0.057074) {};

\node (vertex0) [vertex] at (-0.164420, 0.113417) {};

\node (vertex0) [vertex] at (-0.221930, 0.078398) {};

\node (vertex0) [vertex] at (-0.041255, 0.108937) {};

\node (vertex0) [vertex] at (-0.085663, 0.234055) {};

\node (vertex0) [vertex] at (-0.138460, 0.108537) {};

\node (vertex0) [vertex] at (-0.180994, 0.106805) {};

\node (vertex0) [vertex] at (-0.209336, 0.111929) {};

\node (vertex0) [vertex] at (-0.438072, -0.021506) {};

\node (vertex0) [vertex] at (-0.357124, -0.156270) {};

\node (vertex0) [vertex] at (-0.389545, 0.010307) {};

\node (vertex0) [vertex] at (-0.420495, -0.157314) {};

\node (vertex0) [vertex] at (-0.235455, -0.087836) {};

\node (vertex0) [vertex] at (-0.279396, -0.117491) {};

\node (vertex0) [vertex] at (-0.287318, -0.223422) {};

\node (vertex0) [vertex] at (-0.288333, -0.096705) {};

\node (vertex0) [vertex] at (-0.473327, -0.018817) {};

\node (vertex0) [vertex] at (-0.441582, 0.089526) {};

\node (vertex0) [vertex] at (-0.307973, -0.101111) {};

\node (vertex0) [vertex] at (-0.363702, -0.057708) {};

\node (vertex0) [vertex] at (-0.458513, -0.212508) {};

\node (vertex0) [vertex] at (-0.440645, -0.034201) {};

\node (vertex0) [vertex] at (-0.443420, 0.146838) {};

\node (vertex0) [vertex] at (-0.442249, -0.167671) {};

\node (vertex0) [vertex] at (-0.305094, -0.128641) {};

\node (vertex0) [vertex] at (-0.486593, 0.058231) {};

\node (vertex0) [vertex] at (-0.348377, -0.012247) {};

\node (vertex0) [vertex] at (-0.349219, -0.184340) {};

\node (vertex0) [vertex] at (-0.248840, -0.119502) {};

\node (vertex0) [vertex] at (-0.353702, 0.003220) {};

\node (vertex0) [vertex] at (-0.326418, -0.148592) {};

\node (vertex0) [vertex] at (-0.296571, -0.023952) {};

\node (vertex0) [vertex] at (0.482661, -0.474834) {};

\node (vertex0) [vertex] at (0.360208, -0.408875) {};

\node (vertex0) [vertex] at (0.336857, -0.337366) {};

\node (vertex0) [vertex] at (0.476274, -0.244493) {};

\node (vertex0) [vertex] at (0.406050, -0.243623) {};

\node (vertex0) [vertex] at (0.407553, -0.408569) {};

\node (vertex0) [vertex] at (0.365475, -0.226284) {};

\node (vertex0) [vertex] at (0.385089, -0.484815) {};

\node (vertex0) [vertex] at (0.383519, -0.445379) {};

\node (vertex0) [vertex] at (0.462288, -0.374980) {};

\node (vertex0) [vertex] at (0.452444, -0.486284) {};

\node (vertex0) [vertex] at (0.419792, -0.423464) {};

\node (vertex0) [vertex] at (0.473339, -0.442833) {};

\node (vertex0) [vertex] at (0.331786, -0.333419) {};

\node (vertex0) [vertex] at (0.329801, -0.260321) {};

\node (vertex0) [vertex] at (0.332500, -0.441852) {};

\node (vertex0) [vertex] at (0.367965, -0.476452) {};

\node (vertex0) [vertex] at (0.198460, 0.296530) {};

\node (vertex0) [vertex] at (0.075052, 0.258247) {};

\node (vertex0) [vertex] at (0.000897, 0.327620) {};

\node (vertex0) [vertex] at (0.117854, 0.316241) {};

\node (vertex0) [vertex] at (0.385642, 0.354548) {};

\node (vertex0) [vertex] at (-0.034570, 0.409607) {};

\node (vertex0) [vertex] at (-0.048701, 0.300647) {};

\node (vertex0) [vertex] at (0.176386, 0.308882) {};

\node (vertex0) [vertex] at (0.397412, 0.305242) {};

\node (vertex0) [vertex] at (0.459828, 0.375022) {};

\node (vertex0) [vertex] at (0.346353, 0.260822) {};

\node (vertex0) [vertex] at (0.456367, 0.334173) {};

\node (vertex0) [vertex] at (0.033333, 0.454674) {};

\node (vertex0) [vertex] at (-0.017387, 0.263869) {};

\node (vertex0) [vertex] at (0.354420, 0.398723) {};

\node (vertex0) [vertex] at (0.365690, 0.241340) {};

\node (vertex0) [vertex] at (-0.048794, 0.280530) {};

\node (vertex0) [vertex] at (0.114825, 0.293766) {};

\node (vertex0) [vertex] at (0.329937, 0.379942) {};

\node (vertex0) [vertex] at (-0.018498, 0.363040) {};

\node (vertex0) [vertex] at (0.005923, 0.467962) {};

\node (vertex0) [vertex] at (0.137397, 0.250609) {};

\node (vertex0) [vertex] at (0.005470, 0.418291) {};

\node (vertex0) [vertex] at (-0.055327, 0.282435) {};

\node (vertex0) [vertex] at (0.378372, 0.439146) {};

\node (vertex0) [vertex] at (0.064455, 0.487610) {};

\node (vertex0) [vertex] at (0.153402, 0.250315) {};

\node (vertex0) [vertex] at (0.458527, 0.428473) {};

\node (vertex0) [vertex] at (0.004807, 0.284822) {};

\node (vertex0) [vertex] at (0.001243, 0.305190) {};

\node (vertex0) [vertex] at (0.357764, 0.397620) {};

\node (vertex0) [vertex] at (0.391465, 0.262695) {};

\draw [obstacle] (0.100000cm, -0.500000cm) rectangle (0.300000cm, 0.250000cm);

\draw [obstacle] (0.100000cm, 0.350000cm) rectangle (0.300000cm, 0.500000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [forward edge] (0.400000cm, 0.000000cm) -- (0.355139cm, 0.168378cm);

\draw [forward edge] (0.355139cm, 0.168378cm) -- (0.273024cm, 0.293976cm);

\draw [forward edge] (0.273024cm, 0.293976cm) -- (0.075052cm, 0.258247cm);

\draw [forward edge] (0.052874cm, 0.084472cm) -- (0.000000cm, 0.000000cm);

\draw [forward edge] (0.198460cm, 0.296530cm) -- (0.075052cm, 0.258247cm);

\draw [forward edge] (0.075052cm, 0.258247cm) -- (0.052874cm, 0.084472cm);

\draw [forward edge] (0.153402cm, 0.250315cm) -- (0.075052cm, 0.258247cm);

\draw [solution] (0.000000cm, 0.000000cm) -- (0.052874cm, 0.084472cm);

\draw [solution] (0.052874cm, 0.084472cm) -- (0.075052cm, 0.258247cm);

\draw [solution] (0.075052cm, 0.258247cm) -- (0.273024cm, 0.293976cm);

\draw [solution] (0.273024cm, 0.293976cm) -- (0.355139cm, 0.168378cm);

\draw [solution] (0.355139cm, 0.168378cm) -- (0.400000cm, 0.000000cm);

\node (start0.0000000.000000) [start] at (0.000000, 0.000000) {};

\node (goal) [goal] at (0.400000, 0.000000) {};

\end{tikzpicture}%

==> figures/1-introduction/evaluated_edges/path_length/bitstar/tikzpictures/000283.tex <==
\begin{tikzpicture} [
  xscale=3.4,
  yscale=3.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\node (vertex0) [vertex] at (0.400000, 0.000000) {};

\node (vertex0) [vertex] at (0.402546, 0.050543) {};

\node (vertex0) [vertex] at (-0.041324, -0.102635) {};

\node (vertex0) [vertex] at (0.000000, 0.000000) {};

\node (vertex0) [vertex] at (0.062021, -0.375420) {};

\node (vertex0) [vertex] at (0.030116, -0.289847) {};

\node (vertex0) [vertex] at (0.036887, -0.186598) {};

\node (vertex0) [vertex] at (0.026459, -0.301179) {};

\node (vertex0) [vertex] at (0.017253, -0.225463) {};

\node (vertex0) [vertex] at (0.080469, -0.431550) {};

\node (vertex0) [vertex] at (0.033164, -0.215927) {};

\node (vertex0) [vertex] at (-0.056393, -0.265622) {};

\node (vertex0) [vertex] at (-0.044186, -0.120478) {};

\node (vertex0) [vertex] at (-0.037446, -0.485039) {};

\node (vertex0) [vertex] at (0.093268, -0.380012) {};

\node (vertex0) [vertex] at (0.090389, -0.309802) {};

\node (vertex0) [vertex] at (0.068769, -0.184067) {};

\node (vertex0) [vertex] at (0.044986, -0.392555) {};

\node (vertex0) [vertex] at (-0.094757, -0.401475) {};

\node (vertex0) [vertex] at (-0.201577, 0.124827) {};

\node (vertex0) [vertex] at (-0.191801, -0.038161) {};

\node (vertex0) [vertex] at (-0.052797, -0.001597) {};

\node (vertex0) [vertex] at (-0.186612, 0.033577) {};

\node (vertex0) [vertex] at (-0.234945, 0.074172) {};

\node (vertex0) [vertex] at (-0.069373, 0.079014) {};

\node (vertex0) [vertex] at (-0.047015, 0.138902) {};

\node (vertex0) [vertex] at (-0.157614, 0.000733) {};

\node (vertex0) [vertex] at (-0.225759, -0.228859) {};

\node (vertex0) [vertex] at (-0.195430, -0.291512) {};

\node (vertex0) [vertex] at (-0.257684, -0.094088) {};

\node (vertex0) [vertex] at (-0.150320, -0.346796) {};

\node (vertex0) [vertex] at (-0.101363, -0.280474) {};

\node (vertex0) [vertex] at (-0.081417, -0.253149) {};

\node (vertex0) [vertex] at (-0.163865, -0.172383) {};

\node (vertex0) [vertex] at (-0.040462, -0.090749) {};

\node (vertex0) [vertex] at (-0.269804, -0.112303) {};

\node (vertex0) [vertex] at (-0.176711, -0.227863) {};

\node (vertex0) [vertex] at (-0.272077, -0.152353) {};

\node (vertex0) [vertex] at (-0.181063, -0.165111) {};

\node (vertex0) [vertex] at (-0.236120, -0.152147) {};

\node (vertex0) [vertex] at (-0.167975, -0.090440) {};

\node (vertex0) [vertex] at (-0.120182, -0.069309) {};

\node (vertex0) [vertex] at (0.064462, -0.053737) {};

\node (vertex0) [vertex] at (0.089407, 0.009204) {};

\node (vertex0) [vertex] at (0.002651, 0.039636) {};

\node (vertex0) [vertex] at (-0.041460, -0.098293) {};

\node (vertex0) [vertex] at (-0.002460, -0.028992) {};

\node (vertex0) [vertex] at (0.013260, -0.044454) {};

\node (vertex0) [vertex] at (0.052781, -0.206315) {};

\node (vertex0) [vertex] at (-0.033664, 0.055643) {};

\node (vertex0) [vertex] at (0.086779, -0.139142) {};

\node (vertex0) [vertex] at (0.059909, -0.112773) {};

\node (vertex0) [vertex] at (-0.056699, -0.149413) {};

\node (vertex0) [vertex] at (-0.060000, -0.156888) {};

\node (vertex0) [vertex] at (-0.434193, 0.445397) {};

\node (vertex0) [vertex] at (-0.387114, 0.262349) {};

\node (vertex0) [vertex] at (-0.415292, 0.418678) {};

\node (vertex0) [vertex] at (-0.398992, 0.383077) {};

\node (vertex0) [vertex] at (-0.241098, 0.458798) {};

\node (vertex0) [vertex] at (-0.480190, 0.293260) {};

\node (vertex0) [vertex] at (-0.457083, 0.401821) {};

\node (vertex0) [vertex] at (-0.308328, 0.308537) {};

\node (vertex0) [vertex] at (-0.429700, 0.447071) {};

\node (vertex0) [vertex] at (-0.435587, 0.296849) {};

\node (vertex0) [vertex] at (-0.404197, 0.439027) {};

\node (vertex0) [vertex] at (-0.215522, 0.470391) {};

\node (vertex0) [vertex] at (-0.308792, 0.237842) {};

\node (vertex0) [vertex] at (-0.458981, 0.407633) {};

\node (vertex0) [vertex] at (-0.248010, 0.202848) {};

\node (vertex0) [vertex] at (-0.284162, 0.314789) {};

\node (vertex0) [vertex] at (-0.366293, 0.272788) {};

\node (vertex0) [vertex] at (-0.240426, 0.306678) {};

\node (vertex0) [vertex] at (-0.236167, 0.242695) {};

\node (vertex0) [vertex] at (-0.259352, 0.226151) {};

\node (vertex0) [vertex] at (-0.252770, 0.298253) {};

\node (vertex0) [vertex] at (-0.255671, 0.338991) {};

\node (vertex0) [vertex] at (-0.219123, 0.333883) {};

\node (vertex0) [vertex] at (-0.416472, 0.228883) {};

\node (vertex0) [vertex] at (0.483527, 0.311109) {};

\node (vertex0) [vertex] at (0.446141, 0.212392) {};

\node (vertex0) [vertex] at (0.488867, 0.224780) {};

\node (vertex0) [vertex] at (0.457857, 0.163198) {};

\node (vertex0) [vertex] at (0.397915, 0.198897) {};

\node (vertex0) [vertex] at (0.264117, 0.272094) {};

\node (vertex0) [vertex] at (0.312469, 0.474390) {};

\node (vertex0) [vertex] at (0.431535, 0.496510) {};

\node (vertex0) [vertex] at (0.304120, 0.130845) {};

\node (vertex0) [vertex] at (0.433191, 0.340207) {};

\node (vertex0) [vertex] at (0.274361, 0.326384) {};

\node (vertex0) [vertex] at (0.324360, 0.334062) {};

\node (vertex0) [vertex] at (0.371373, 0.281964) {};

\node (vertex0) [vertex] at (0.449302, 0.186376) {};

\node (vertex0) [vertex] at (0.429228, 0.135709) {};

\node (vertex0) [vertex] at (0.357876, 0.439666) {};

\node (vertex0) [vertex] at (0.111367, 0.295538) {};

\node (vertex0) [vertex] at (0.424231, 0.224110) {};

\node (vertex0) [vertex] at (0.426660, -0.493958) {};

\node (vertex0) [vertex] at (0.471053, -0.352919) {};

\node (vertex0) [vertex] at (0.450894, -0.442748) {};

\node (vertex0) [vertex] at (0.310986, -0.346910) {};

\node (vertex0) [vertex] at (0.366135, -0.404577) {};

\node (vertex0) [vertex] at (0.491511, -0.434814) {};

\node (vertex0) [vertex] at (0.301288, -0.376886) {};

\node (vertex0) [vertex] at (0.314881, -0.294337) {};

\node (vertex0) [vertex] at (0.316558, -0.338370) {};

\node (vertex0) [vertex] at (0.331317, -0.292614) {};

\node (vertex0) [vertex] at (-0.494956, -0.478641) {};

\node (vertex0) [vertex] at (-0.233943, -0.373192) {};

\node (vertex0) [vertex] at (-0.203427, -0.398028) {};

\node (vertex0) [vertex] at (-0.485667, -0.405779) {};

\node (vertex0) [vertex] at (-0.365437, -0.393902) {};

\node (vertex0) [vertex] at (-0.243530, -0.331877) {};

\node (vertex0) [vertex] at (-0.327218, -0.411972) {};

\node (vertex0) [vertex] at (-0.392641, -0.393953) {};

\node (vertex0) [vertex] at (-0.238294, -0.488856) {};

\node (vertex0) [vertex] at (-0.328127, -0.492346) {};

\node (vertex0) [vertex] at (-0.460256, -0.275492) {};

\node (vertex0) [vertex] at (-0.268698, -0.346121) {};

\node (vertex0) [vertex] at (-0.214406, -0.437525) {};

\node (vertex0) [vertex] at (-0.436074, -0.478452) {};

\node (vertex0) [vertex] at (-0.258112, -0.333316) {};

\node (vertex0) [vertex] at (-0.173945, -0.412227) {};

\node (vertex0) [vertex] at (-0.376954, -0.497625) {};

\node (vertex0) [vertex] at (-0.455747, -0.269438) {};

\node (vertex0) [vertex] at (-0.250833, -0.440110) {};

\node (vertex0) [vertex] at (-0.408686, -0.429106) {};

\node (vertex0) [vertex] at (-0.166583, -0.483549) {};

\node (vertex0) [vertex] at (0.022412, 0.390413) {};

\node (vertex0) [vertex] at (-0.150660, 0.347326) {};

\node (vertex0) [vertex] at (0.067159, 0.432320) {};

\node (vertex0) [vertex] at (0.063966, 0.380732) {};

\node (vertex0) [vertex] at (0.084779, 0.296767) {};

\node (vertex0) [vertex] at (0.066689, 0.218253) {};

\node (vertex0) [vertex] at (0.079673, 0.384127) {};

\node (vertex0) [vertex] at (-0.002891, 0.489688) {};

\node (vertex0) [vertex] at (0.048486, 0.273039) {};

\node (vertex0) [vertex] at (0.007183, 0.157719) {};

\node (vertex0) [vertex] at (-0.034520, 0.184942) {};

\node (vertex0) [vertex] at (-0.166674, 0.202721) {};

\node (vertex0) [vertex] at (0.014327, 0.382860) {};

\node (vertex0) [vertex] at (-0.197471, 0.206432) {};

\node (vertex0) [vertex] at (-0.083803, 0.394419) {};

\node (vertex0) [vertex] at (0.036337, 0.437786) {};

\node (vertex0) [vertex] at (-0.139109, 0.349307) {};

\node (vertex0) [vertex] at (0.080269, 0.211234) {};

\node (vertex0) [vertex] at (-0.129499, 0.264805) {};

\node (vertex0) [vertex] at (-0.051420, 0.167961) {};

\node (vertex0) [vertex] at (-0.192864, 0.320014) {};

\node (vertex0) [vertex] at (-0.046256, 0.179502) {};

\node (vertex0) [vertex] at (-0.181885, 0.302508) {};

\node (vertex0) [vertex] at (0.032973, 0.316882) {};

\node (vertex0) [vertex] at (-0.154585, 0.163550) {};

\node (vertex0) [vertex] at (0.155714, 0.287754) {};

\node (vertex0) [vertex] at (-0.117069, 0.250692) {};

\node (vertex0) [vertex] at (0.072008, 0.418194) {};

\node (vertex0) [vertex] at (-0.498740, -0.042071) {};

\node (vertex0) [vertex] at (-0.350529, -0.220991) {};

\node (vertex0) [vertex] at (-0.247278, 0.120400) {};

\node (vertex0) [vertex] at (-0.433496, 0.118189) {};

\node (vertex0) [vertex] at (-0.366069, -0.052378) {};

\node (vertex0) [vertex] at (-0.383272, -0.038089) {};

\node (vertex0) [vertex] at (-0.446212, 0.065718) {};

\node (vertex0) [vertex] at (-0.415745, 0.116358) {};

\node (vertex0) [vertex] at (-0.445345, 0.070993) {};

\node (vertex0) [vertex] at (-0.373243, -0.221561) {};

\node (vertex0) [vertex] at (-0.270589, 0.022821) {};

\node (vertex0) [vertex] at (-0.328368, -0.018957) {};

\node (vertex0) [vertex] at (-0.429073, 0.184820) {};

\node (vertex0) [vertex] at (-0.279407, -0.083583) {};

\node (vertex0) [vertex] at (-0.449524, 0.198662) {};

\node (vertex0) [vertex] at (-0.366263, -0.064704) {};

\node (vertex0) [vertex] at (-0.486232, 0.080431) {};

\node (vertex0) [vertex] at (-0.466411, -0.153679) {};

\node (vertex0) [vertex] at (-0.478410, -0.045577) {};

\node (vertex0) [vertex] at (-0.491102, -0.063116) {};

\node (vertex0) [vertex] at (-0.411397, -0.162570) {};

\node (vertex0) [vertex] at (-0.272021, 0.158171) {};

\node (vertex0) [vertex] at (0.452874, -0.081070) {};

\node (vertex0) [vertex] at (0.311677, 0.119492) {};

\node (vertex0) [vertex] at (0.317205, -0.013412) {};

\node (vertex0) [vertex] at (0.308392, -0.124198) {};

\node (vertex0) [vertex] at (0.395949, -0.019929) {};

\node (vertex0) [vertex] at (0.431067, 0.063454) {};

\node (vertex0) [vertex] at (0.409310, 0.116603) {};

\node (vertex0) [vertex] at (0.429787, -0.108941) {};

\node (vertex0) [vertex] at (0.446081, 0.010718) {};

\node (vertex0) [vertex] at (0.492485, -0.162796) {};

\node (vertex0) [vertex] at (0.454615, 0.110871) {};

\node (vertex0) [vertex] at (0.310384, -0.050389) {};

\node (vertex0) [vertex] at (0.334492, -0.160806) {};

\node (vertex0) [vertex] at (0.372311, -0.124883) {};

\node (vertex0) [vertex] at (0.464222, 0.041049) {};

\node (vertex0) [vertex] at (0.470579, -0.258766) {};

\node (vertex0) [vertex] at (0.369604, -0.233792) {};

\node (vertex0) [vertex] at (0.338837, 0.027718) {};

\node (vertex0) [vertex] at (0.456577, 0.013910) {};

\node (vertex0) [vertex] at (0.371038, -0.180435) {};

\node (vertex0) [vertex] at (0.391686, -0.181021) {};

\node (vertex0) [vertex] at (0.344650, 0.000539) {};

\node (vertex0) [vertex] at (0.437980, 0.024716) {};

\node (vertex0) [vertex] at (0.328093, -0.092310) {};

\node (vertex0) [vertex] at (0.325277, -0.013494) {};

\draw [obstacle] (0.100000cm, -0.500000cm) rectangle (0.300000cm, 0.250000cm);

\draw [obstacle] (0.100000cm, 0.350000cm) rectangle (0.300000cm, 0.500000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [forward edge] (0.402546cm, 0.050543cm) -- (0.400000cm, 0.000000cm);

\draw [forward edge] (-0.041324cm, -0.102635cm) -- (-0.060000cm, -0.156888cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.041324cm, -0.102635cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.069373cm, 0.079014cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.047015cm, 0.138902cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.157614cm, 0.000733cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.064462cm, -0.053737cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.089407cm, 0.009204cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.002651cm, 0.039636cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.041460cm, -0.098293cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.002460cm, -0.028992cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.120182cm, -0.069309cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.040462cm, -0.090749cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.033664cm, 0.055643cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.013260cm, -0.044454cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.052797cm, -0.001597cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.059909cm, -0.112773cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.044186cm, -0.120478cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.007183cm, 0.157719cm);

\draw [forward edge] (0.036887cm, -0.186598cm) -- (0.030116cm, -0.289847cm);

\draw [forward edge] (0.036887cm, -0.186598cm) -- (0.026459cm, -0.301179cm);

\draw [forward edge] (0.036887cm, -0.186598cm) -- (0.017253cm, -0.225463cm);

\draw [forward edge] (0.036887cm, -0.186598cm) -- (0.033164cm, -0.215927cm);

\draw [forward edge] (0.036887cm, -0.186598cm) -- (0.052781cm, -0.206315cm);

\draw [forward edge] (-0.044186cm, -0.120478cm) -- (-0.056393cm, -0.265622cm);

\draw [forward edge] (-0.044186cm, -0.120478cm) -- (-0.081417cm, -0.253149cm);

\draw [forward edge] (-0.044186cm, -0.120478cm) -- (-0.056699cm, -0.149413cm);

\draw [forward edge] (0.068769cm, -0.184067cm) -- (0.090389cm, -0.309802cm);

\draw [forward edge] (-0.052797cm, -0.001597cm) -- (-0.191801cm, -0.038161cm);

\draw [forward edge] (-0.052797cm, -0.001597cm) -- (-0.186612cm, 0.033577cm);

\draw [forward edge] (-0.069373cm, 0.079014cm) -- (-0.154585cm, 0.163550cm);

\draw [forward edge] (-0.047015cm, 0.138902cm) -- (-0.051420cm, 0.167961cm);

\draw [forward edge] (-0.047015cm, 0.138902cm) -- (-0.046256cm, 0.179502cm);

\draw [forward edge] (-0.040462cm, -0.090749cm) -- (-0.163865cm, -0.172383cm);

\draw [forward edge] (-0.120182cm, -0.069309cm) -- (-0.167975cm, -0.090440cm);

\draw [forward edge] (0.002651cm, 0.039636cm) -- (-0.034520cm, 0.184942cm);

\draw [forward edge] (0.013260cm, -0.044454cm) -- (0.068769cm, -0.184067cm);

\draw [forward edge] (0.013260cm, -0.044454cm) -- (0.036887cm, -0.186598cm);

\draw [forward edge] (0.059909cm, -0.112773cm) -- (0.086779cm, -0.139142cm);

\draw [forward edge] (0.397915cm, 0.198897cm) -- (0.402546cm, 0.050543cm);

\draw [forward edge] (0.264117cm, 0.272094cm) -- (0.397915cm, 0.198897cm);

\draw [forward edge] (0.111367cm, 0.295538cm) -- (0.264117cm, 0.272094cm);

\draw [forward edge] (0.111367cm, 0.295538cm) -- (0.155714cm, 0.287754cm);

\draw [forward edge] (0.066689cm, 0.218253cm) -- (0.084779cm, 0.296767cm);

\draw [forward edge] (0.066689cm, 0.218253cm) -- (0.111367cm, 0.295538cm);

\draw [forward edge] (0.048486cm, 0.273039cm) -- (0.032973cm, 0.316882cm);

\draw [forward edge] (0.007183cm, 0.157719cm) -- (0.048486cm, 0.273039cm);

\draw [forward edge] (0.007183cm, 0.157719cm) -- (0.080269cm, 0.211234cm);

\draw [forward edge] (0.007183cm, 0.157719cm) -- (0.066689cm, 0.218253cm);

\draw [solution] (0.000000cm, 0.000000cm) -- (0.007183cm, 0.157719cm);

\draw [solution] (0.007183cm, 0.157719cm) -- (0.066689cm, 0.218253cm);

\draw [solution] (0.066689cm, 0.218253cm) -- (0.111367cm, 0.295538cm);

\draw [solution] (0.111367cm, 0.295538cm) -- (0.264117cm, 0.272094cm);

\draw [solution] (0.264117cm, 0.272094cm) -- (0.397915cm, 0.198897cm);

\draw [solution] (0.397915cm, 0.198897cm) -- (0.402546cm, 0.050543cm);

\draw [solution] (0.402546cm, 0.050543cm) -- (0.400000cm, 0.000000cm);

\node (start0.0000000.000000) [start] at (0.000000, 0.000000) {};

\node (goal) [goal] at (0.400000, 0.000000) {};

\end{tikzpicture}%

==> figures/1-introduction/evaluated_edges/path_length/eitstar/tikzpictures/011090.tex <==
\begin{tikzpicture} [
  xscale=3.4,
  yscale=3.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\node (vertex0) [vertex] at (0.400000, 0.000000) {};

\node (vertex0) [vertex] at (0.471226, 0.042260) {};

\node (vertex0) [vertex] at (0.433280, 0.219241) {};

\node (vertex0) [vertex] at (0.379506, 0.097743) {};

\node (vertex0) [vertex] at (0.355139, 0.168378) {};

\node (vertex0) [vertex] at (0.369181, 0.126005) {};

\node (vertex0) [vertex] at (0.324149, -0.157080) {};

\node (vertex0) [vertex] at (0.460981, 0.111296) {};

\node (vertex0) [vertex] at (0.354309, 0.019690) {};

\node (vertex0) [vertex] at (0.460518, 0.102340) {};

\node (vertex0) [vertex] at (0.347648, -0.037877) {};

\node (vertex0) [vertex] at (0.434831, 0.185149) {};

\node (vertex0) [vertex] at (0.356091, -0.171071) {};

\node (vertex0) [vertex] at (0.355081, -0.187258) {};

\node (vertex0) [vertex] at (0.450292, -0.006345) {};

\node (vertex0) [vertex] at (0.436245, -0.209775) {};

\node (vertex0) [vertex] at (0.453072, 0.136442) {};

\node (vertex0) [vertex] at (0.331506, -0.089656) {};

\node (vertex0) [vertex] at (0.436615, 0.252080) {};

\node (vertex0) [vertex] at (0.309566, -0.096660) {};

\node (vertex0) [vertex] at (0.479298, 0.030423) {};

\node (vertex0) [vertex] at (0.466347, 0.017652) {};

\node (vertex0) [vertex] at (0.478623, -0.182232) {};

\node (vertex0) [vertex] at (0.447545, -0.025149) {};

\node (vertex0) [vertex] at (0.337767, 0.142230) {};

\node (vertex0) [vertex] at (0.486183, -0.199773) {};

\node (vertex0) [vertex] at (0.405090, -0.184058) {};

\node (vertex0) [vertex] at (0.326014, -0.005276) {};

\node (vertex0) [vertex] at (-0.460532, -0.443200) {};

\node (vertex0) [vertex] at (-0.405615, -0.363830) {};

\node (vertex0) [vertex] at (-0.288352, -0.444143) {};

\node (vertex0) [vertex] at (-0.290569, -0.275102) {};

\node (vertex0) [vertex] at (-0.213576, -0.436285) {};

\node (vertex0) [vertex] at (-0.447994, -0.291184) {};

\node (vertex0) [vertex] at (-0.294665, -0.241021) {};

\node (vertex0) [vertex] at (-0.473471, -0.470829) {};

\node (vertex0) [vertex] at (-0.373935, -0.489598) {};

\node (vertex0) [vertex] at (-0.480316, -0.460487) {};

\node (vertex0) [vertex] at (-0.377543, -0.424859) {};

\node (vertex0) [vertex] at (-0.490423, -0.235863) {};

\node (vertex0) [vertex] at (-0.429788, -0.452373) {};

\node (vertex0) [vertex] at (-0.208352, -0.397543) {};

\node (vertex0) [vertex] at (-0.444204, -0.414201) {};

\node (vertex0) [vertex] at (-0.497968, -0.393085) {};

\node (vertex0) [vertex] at (-0.400342, -0.339010) {};

\node (vertex0) [vertex] at (-0.238826, -0.484132) {};

\node (vertex0) [vertex] at (-0.402150, -0.428371) {};

\node (vertex0) [vertex] at (-0.495546, -0.352720) {};

\node (vertex0) [vertex] at (-0.488057, -0.395667) {};

\node (vertex0) [vertex] at (-0.381737, -0.334338) {};

\node (vertex0) [vertex] at (-0.322270, -0.375173) {};

\node (vertex0) [vertex] at (-0.358692, 0.383572) {};

\node (vertex0) [vertex] at (-0.446301, 0.294675) {};

\node (vertex0) [vertex] at (-0.114849, 0.258633) {};

\node (vertex0) [vertex] at (-0.414572, 0.259738) {};

\node (vertex0) [vertex] at (-0.218097, 0.331907) {};

\node (vertex0) [vertex] at (-0.458644, 0.245783) {};

\node (vertex0) [vertex] at (-0.152960, 0.223060) {};

\node (vertex0) [vertex] at (-0.458016, 0.305973) {};

\node (vertex0) [vertex] at (-0.116173, 0.401597) {};

\node (vertex0) [vertex] at (-0.197429, 0.287971) {};

\node (vertex0) [vertex] at (-0.120528, 0.492321) {};

\node (vertex0) [vertex] at (-0.314439, 0.380886) {};

\node (vertex0) [vertex] at (-0.295899, 0.193269) {};

\node (vertex0) [vertex] at (-0.307002, 0.447630) {};

\node (vertex0) [vertex] at (-0.266054, 0.241978) {};

\node (vertex0) [vertex] at (-0.480597, 0.461488) {};

\node (vertex0) [vertex] at (-0.302371, 0.400815) {};

\node (vertex0) [vertex] at (-0.398007, 0.335211) {};

\node (vertex0) [vertex] at (-0.228044, 0.314695) {};

\node (vertex0) [vertex] at (-0.476321, 0.377538) {};

\node (vertex0) [vertex] at (-0.086349, 0.343972) {};

\node (vertex0) [vertex] at (-0.235177, 0.443410) {};

\node (vertex0) [vertex] at (-0.381647, 0.326950) {};

\node (vertex0) [vertex] at (-0.164113, 0.462904) {};

\node (vertex0) [vertex] at (-0.311268, 0.496366) {};

\node (vertex0) [vertex] at (-0.201284, 0.228571) {};

\node (vertex0) [vertex] at (-0.269035, 0.360606) {};

\node (vertex0) [vertex] at (-0.249007, 0.465842) {};

\node (vertex0) [vertex] at (-0.178925, 0.452634) {};

\node (vertex0) [vertex] at (-0.374826, 0.333518) {};

\node (vertex0) [vertex] at (-0.399584, 0.399756) {};

\node (vertex0) [vertex] at (0.092497, -0.477742) {};

\node (vertex0) [vertex] at (0.018066, -0.419336) {};

\node (vertex0) [vertex] at (0.074342, -0.478999) {};

\node (vertex0) [vertex] at (-0.042780, -0.372129) {};

\node (vertex0) [vertex] at (0.065845, -0.391150) {};

\node (vertex0) [vertex] at (-0.062251, -0.359081) {};

\node (vertex0) [vertex] at (-0.088218, -0.380548) {};

\node (vertex0) [vertex] at (0.028351, -0.472307) {};

\node (vertex0) [vertex] at (-0.036055, -0.355158) {};

\node (vertex0) [vertex] at (0.052264, -0.240249) {};

\node (vertex0) [vertex] at (-0.118934, -0.440766) {};

\node (vertex0) [vertex] at (0.040623, -0.484374) {};

\node (vertex0) [vertex] at (-0.168954, -0.414136) {};

\node (vertex0) [vertex] at (-0.011127, -0.392026) {};

\node (vertex0) [vertex] at (-0.043361, -0.438535) {};

\node (vertex0) [vertex] at (0.009488, -0.332891) {};

\node (vertex0) [vertex] at (0.000000, 0.000000) {};

\node (vertex0) [vertex] at (0.052874, 0.084472) {};

\node (vertex0) [vertex] at (-0.088774, 0.053355) {};

\node (vertex0) [vertex] at (-0.118839, 0.070329) {};

\node (vertex0) [vertex] at (0.010545, -0.152477) {};

\node (vertex0) [vertex] at (-0.018424, -0.093144) {};

\node (vertex0) [vertex] at (-0.190163, 0.111814) {};

\node (vertex0) [vertex] at (0.059117, -0.090147) {};

\node (vertex0) [vertex] at (-0.193331, -0.252457) {};

\node (vertex0) [vertex] at (-0.015508, 0.204413) {};

\node (vertex0) [vertex] at (-0.061148, 0.254777) {};

\node (vertex0) [vertex] at (-0.022051, -0.204905) {};

\node (vertex0) [vertex] at (0.011300, -0.015946) {};

\node (vertex0) [vertex] at (0.075052, 0.258247) {};

\node (vertex0) [vertex] at (-0.177845, 0.186274) {};

\node (vertex0) [vertex] at (-0.210796, 0.063143) {};

\node (vertex0) [vertex] at (-0.138027, -0.042599) {};

\node (vertex0) [vertex] at (-0.201211, -0.160466) {};

\node (vertex0) [vertex] at (-0.111680, -0.096077) {};

\node (vertex0) [vertex] at (-0.146742, -0.145954) {};

\node (vertex0) [vertex] at (-0.019309, 0.023202) {};

\node (vertex0) [vertex] at (0.069550, -0.025896) {};

\node (vertex0) [vertex] at (-0.022477, -0.028755) {};

\node (vertex0) [vertex] at (-0.154945, -0.057074) {};

\node (vertex0) [vertex] at (-0.164420, 0.113417) {};

\node (vertex0) [vertex] at (-0.221930, 0.078398) {};

\node (vertex0) [vertex] at (-0.041255, 0.108937) {};

\node (vertex0) [vertex] at (-0.085663, 0.234055) {};

\node (vertex0) [vertex] at (-0.138460, 0.108537) {};

\node (vertex0) [vertex] at (-0.180994, 0.106805) {};

\node (vertex0) [vertex] at (-0.209336, 0.111929) {};

\node (vertex0) [vertex] at (-0.438072, -0.021506) {};

\node (vertex0) [vertex] at (-0.357124, -0.156270) {};

\node (vertex0) [vertex] at (-0.389545, 0.010307) {};

\node (vertex0) [vertex] at (-0.420495, -0.157314) {};

\node (vertex0) [vertex] at (-0.235455, -0.087836) {};

\node (vertex0) [vertex] at (-0.279396, -0.117491) {};

\node (vertex0) [vertex] at (-0.287318, -0.223422) {};

\node (vertex0) [vertex] at (-0.288333, -0.096705) {};

\node (vertex0) [vertex] at (-0.473327, -0.018817) {};

\node (vertex0) [vertex] at (-0.441582, 0.089526) {};

\node (vertex0) [vertex] at (-0.307973, -0.101111) {};

\node (vertex0) [vertex] at (-0.363702, -0.057708) {};

\node (vertex0) [vertex] at (-0.458513, -0.212508) {};

\node (vertex0) [vertex] at (-0.440645, -0.034201) {};

\node (vertex0) [vertex] at (-0.443420, 0.146838) {};

\node (vertex0) [vertex] at (-0.442249, -0.167671) {};

\node (vertex0) [vertex] at (-0.305094, -0.128641) {};

\node (vertex0) [vertex] at (-0.486593, 0.058231) {};

\node (vertex0) [vertex] at (-0.348377, -0.012247) {};

\node (vertex0) [vertex] at (-0.349219, -0.184340) {};

\node (vertex0) [vertex] at (-0.248840, -0.119502) {};

\node (vertex0) [vertex] at (-0.353702, 0.003220) {};

\node (vertex0) [vertex] at (-0.326418, -0.148592) {};

\node (vertex0) [vertex] at (-0.296571, -0.023952) {};

\node (vertex0) [vertex] at (0.482661, -0.474834) {};

\node (vertex0) [vertex] at (0.360208, -0.408875) {};

\node (vertex0) [vertex] at (0.336857, -0.337366) {};

\node (vertex0) [vertex] at (0.476274, -0.244493) {};

\node (vertex0) [vertex] at (0.406050, -0.243623) {};

\node (vertex0) [vertex] at (0.407553, -0.408569) {};

\node (vertex0) [vertex] at (0.365475, -0.226284) {};

\node (vertex0) [vertex] at (0.385089, -0.484815) {};

\node (vertex0) [vertex] at (0.383519, -0.445379) {};

\node (vertex0) [vertex] at (0.462288, -0.374980) {};

\node (vertex0) [vertex] at (0.452444, -0.486284) {};

\node (vertex0) [vertex] at (0.419792, -0.423464) {};

\node (vertex0) [vertex] at (0.473339, -0.442833) {};

\node (vertex0) [vertex] at (0.331786, -0.333419) {};

\node (vertex0) [vertex] at (0.329801, -0.260321) {};

\node (vertex0) [vertex] at (0.332500, -0.441852) {};

\node (vertex0) [vertex] at (0.367965, -0.476452) {};

\node (vertex0) [vertex] at (0.198460, 0.296530) {};

\node (vertex0) [vertex] at (0.000897, 0.327620) {};

\node (vertex0) [vertex] at (0.117854, 0.316241) {};

\node (vertex0) [vertex] at (0.385642, 0.354548) {};

\node (vertex0) [vertex] at (-0.034570, 0.409607) {};

\node (vertex0) [vertex] at (-0.048701, 0.300647) {};

\node (vertex0) [vertex] at (0.176386, 0.308882) {};

\node (vertex0) [vertex] at (0.397412, 0.305242) {};

\node (vertex0) [vertex] at (0.459828, 0.375022) {};

\node (vertex0) [vertex] at (0.346353, 0.260822) {};

\node (vertex0) [vertex] at (0.456367, 0.334173) {};

\node (vertex0) [vertex] at (0.033333, 0.454674) {};

\node (vertex0) [vertex] at (-0.017387, 0.263869) {};

\node (vertex0) [vertex] at (0.354420, 0.398723) {};

\node (vertex0) [vertex] at (0.365690, 0.241340) {};

\node (vertex0) [vertex] at (-0.048794, 0.280530) {};

\node (vertex0) [vertex] at (0.273024, 0.293976) {};

\node (vertex0) [vertex] at (0.114825, 0.293766) {};

\node (vertex0) [vertex] at (0.329937, 0.379942) {};

\node (vertex0) [vertex] at (-0.018498, 0.363040) {};

\node (vertex0) [vertex] at (0.005923, 0.467962) {};

\node (vertex0) [vertex] at (0.137397, 0.250609) {};

\node (vertex0) [vertex] at (0.005470, 0.418291) {};

\node (vertex0) [vertex] at (-0.055327, 0.282435) {};

\node (vertex0) [vertex] at (0.378372, 0.439146) {};

\node (vertex0) [vertex] at (0.064455, 0.487610) {};

\node (vertex0) [vertex] at (0.153402, 0.250315) {};

\node (vertex0) [vertex] at (0.458527, 0.428473) {};

\node (vertex0) [vertex] at (0.004807, 0.284822) {};

\node (vertex0) [vertex] at (0.001243, 0.305190) {};

\node (vertex0) [vertex] at (0.357764, 0.397620) {};

\node (vertex0) [vertex] at (0.391465, 0.262695) {};

\draw [obstacle] (0.100000cm, -0.500000cm) rectangle (0.300000cm, 0.250000cm);

\draw [obstacle] (0.100000cm, 0.350000cm) rectangle (0.300000cm, 0.500000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [forward edge] (0.355139cm, 0.168378cm) -- (0.400000cm, 0.000000cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.052874cm, 0.084472cm);

\draw [forward edge] (0.052874cm, 0.084472cm) -- (0.075052cm, 0.258247cm);

\draw [forward edge] (0.075052cm, 0.258247cm) -- (0.273024cm, 0.293976cm);

\draw [forward edge] (0.273024cm, 0.293976cm) -- (0.355139cm, 0.168378cm);

\draw [solution] (0.000000cm, 0.000000cm) -- (0.052874cm, 0.084472cm);

\draw [solution] (0.052874cm, 0.084472cm) -- (0.075052cm, 0.258247cm);

\draw [solution] (0.075052cm, 0.258247cm) -- (0.273024cm, 0.293976cm);

\draw [solution] (0.273024cm, 0.293976cm) -- (0.355139cm, 0.168378cm);

\draw [solution] (0.355139cm, 0.168378cm) -- (0.400000cm, 0.000000cm);

\node (start0.0000000.000000) [start] at (0.000000, 0.000000) {};

\node (goal) [goal] at (0.400000, 0.000000) {};

\end{tikzpicture}%

==> figures/1-introduction/evaluated_edges/path_length/fmtstar/tikzpictures/000000.tex <==
\begin{tikzpicture} [
  xscale=3.4,
  yscale=3.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\node (vertex0) [vertex] at (0.400000, 0.000000) {};

\node (vertex0) [vertex] at (0.000000, 0.000000) {};

\node (vertex0) [vertex] at (-0.219876, -0.314844) {};

\node (vertex0) [vertex] at (-0.308086, -0.458893) {};

\node (vertex0) [vertex] at (-0.156867, -0.191571) {};

\node (vertex0) [vertex] at (-0.264492, -0.346243) {};

\node (vertex0) [vertex] at (-0.286015, -0.360317) {};

\node (vertex0) [vertex] at (-0.242412, -0.211419) {};

\node (vertex0) [vertex] at (-0.364655, -0.327533) {};

\node (vertex0) [vertex] at (-0.026769, -0.346898) {};

\node (vertex0) [vertex] at (-0.047999, -0.454849) {};

\node (vertex0) [vertex] at (-0.197778, -0.160367) {};

\node (vertex0) [vertex] at (0.007992, -0.274459) {};

\node (vertex0) [vertex] at (-0.038763, -0.467956) {};

\node (vertex0) [vertex] at (-0.237466, -0.271415) {};

\node (vertex0) [vertex] at (-0.335966, -0.440223) {};

\node (vertex0) [vertex] at (-0.488455, -0.419267) {};

\node (vertex0) [vertex] at (-0.081272, -0.276112) {};

\node (vertex0) [vertex] at (-0.138499, -0.412493) {};

\node (vertex0) [vertex] at (-0.032227, -0.418640) {};

\node (vertex0) [vertex] at (-0.024840, -0.415654) {};

\node (vertex0) [vertex] at (-0.212137, -0.368981) {};

\node (vertex0) [vertex] at (-0.135192, -0.382949) {};

\node (vertex0) [vertex] at (-0.269933, -0.191262) {};

\node (vertex0) [vertex] at (-0.405092, -0.335584) {};

\node (vertex0) [vertex] at (-0.161809, -0.472424) {};

\node (vertex0) [vertex] at (-0.120523, -0.416786) {};

\node (vertex0) [vertex] at (-0.130708, -0.444905) {};

\node (vertex0) [vertex] at (-0.374052, -0.488557) {};

\node (vertex0) [vertex] at (-0.296058, -0.343098) {};

\node (vertex0) [vertex] at (-0.062349, -0.294463) {};

\node (vertex0) [vertex] at (-0.048359, -0.427909) {};

\node (vertex0) [vertex] at (-0.284546, -0.395950) {};

\node (vertex0) [vertex] at (-0.417204, -0.369048) {};

\node (vertex0) [vertex] at (-0.162593, -0.497872) {};

\node (vertex0) [vertex] at (-0.092295, -0.454545) {};

\node (vertex0) [vertex] at (-0.084260, -0.475787) {};

\node (vertex0) [vertex] at (-0.096542, -0.349864) {};

\node (vertex0) [vertex] at (0.011862, -0.479734) {};

\node (vertex0) [vertex] at (-0.092906, -0.477252) {};

\node (vertex0) [vertex] at (0.284911, 0.263476) {};

\node (vertex0) [vertex] at (0.489760, 0.165190) {};

\node (vertex0) [vertex] at (0.476845, 0.131886) {};

\node (vertex0) [vertex] at (0.339241, 0.244882) {};

\node (vertex0) [vertex] at (0.348097, 0.055878) {};

\node (vertex0) [vertex] at (0.488847, 0.056044) {};

\node (vertex0) [vertex] at (0.394499, 0.147394) {};

\node (vertex0) [vertex] at (0.441995, 0.003636) {};

\node (vertex0) [vertex] at (0.369149, 0.048904) {};

\node (vertex0) [vertex] at (0.385347, -0.080399) {};

\node (vertex0) [vertex] at (0.416329, 0.451821) {};

\node (vertex0) [vertex] at (0.447748, -0.118857) {};

\node (vertex0) [vertex] at (0.433458, 0.179311) {};

\node (vertex0) [vertex] at (0.406146, 0.336294) {};

\node (vertex0) [vertex] at (0.433811, 0.457057) {};

\node (vertex0) [vertex] at (0.490824, 0.430062) {};

\node (vertex0) [vertex] at (0.488885, 0.457206) {};

\node (vertex0) [vertex] at (0.413790, -0.125005) {};

\node (vertex0) [vertex] at (0.374495, -0.034026) {};

\node (vertex0) [vertex] at (0.445434, 0.455225) {};

\node (vertex0) [vertex] at (0.476598, 0.391035) {};

\node (vertex0) [vertex] at (0.483533, 0.144369) {};

\node (vertex0) [vertex] at (0.421339, 0.427624) {};

\node (vertex0) [vertex] at (0.468853, 0.010190) {};

\node (vertex0) [vertex] at (0.440683, 0.051567) {};

\node (vertex0) [vertex] at (0.435009, -0.055302) {};

\node (vertex0) [vertex] at (0.336309, 0.378799) {};

\node (vertex0) [vertex] at (0.380417, -0.111192) {};

\node (vertex0) [vertex] at (0.391487, 0.401287) {};

\node (vertex0) [vertex] at (0.430844, 0.191588) {};

\node (vertex0) [vertex] at (0.087864, 0.250784) {};

\node (vertex0) [vertex] at (-0.204328, 0.222371) {};

\node (vertex0) [vertex] at (-0.327766, 0.355440) {};

\node (vertex0) [vertex] at (-0.089956, 0.141748) {};

\node (vertex0) [vertex] at (-0.133186, 0.299416) {};

\node (vertex0) [vertex] at (-0.179525, 0.189582) {};

\node (vertex0) [vertex] at (-0.320015, 0.244493) {};

\node (vertex0) [vertex] at (-0.240610, 0.227772) {};

\node (vertex0) [vertex] at (-0.340838, 0.324532) {};

\node (vertex0) [vertex] at (-0.317130, 0.262542) {};

\node (vertex0) [vertex] at (-0.130926, 0.417818) {};

\node (vertex0) [vertex] at (-0.162167, 0.499606) {};

\node (vertex0) [vertex] at (-0.043878, 0.187928) {};

\node (vertex0) [vertex] at (-0.123947, 0.369046) {};

\node (vertex0) [vertex] at (-0.261377, 0.401090) {};

\node (vertex0) [vertex] at (-0.334399, 0.472846) {};

\node (vertex0) [vertex] at (-0.300985, 0.488459) {};

\node (vertex0) [vertex] at (-0.341381, 0.234844) {};

\node (vertex0) [vertex] at (-0.311509, 0.324508) {};

\node (vertex0) [vertex] at (-0.129247, 0.127314) {};

\node (vertex0) [vertex] at (-0.215668, 0.084670) {};

\node (vertex0) [vertex] at (-0.337539, 0.164388) {};

\node (vertex0) [vertex] at (-0.403492, 0.364546) {};

\node (vertex0) [vertex] at (-0.283467, 0.441638) {};

\node (vertex0) [vertex] at (-0.143420, 0.441626) {};

\node (vertex0) [vertex] at (-0.310720, 0.392813) {};

\node (vertex0) [vertex] at (-0.331193, 0.417783) {};

\node (vertex0) [vertex] at (-0.204106, 0.489115) {};

\node (vertex0) [vertex] at (-0.172197, 0.411913) {};

\node (vertex0) [vertex] at (-0.258627, 0.482579) {};

\node (vertex0) [vertex] at (-0.416971, 0.235750) {};

\node (vertex0) [vertex] at (-0.344639, 0.099577) {};

\node (vertex0) [vertex] at (-0.499258, 0.193990) {};

\node (vertex0) [vertex] at (-0.434822, 0.401603) {};

\node (vertex0) [vertex] at (-0.310722, 0.327513) {};

\node (vertex0) [vertex] at (-0.412598, 0.185587) {};

\node (vertex0) [vertex] at (0.448779, -0.477850) {};

\node (vertex0) [vertex] at (0.390495, -0.205555) {};

\node (vertex0) [vertex] at (0.375353, -0.194811) {};

\node (vertex0) [vertex] at (0.480448, -0.236235) {};

\node (vertex0) [vertex] at (0.389803, -0.487429) {};

\node (vertex0) [vertex] at (0.456493, -0.389542) {};

\node (vertex0) [vertex] at (0.475223, -0.430909) {};

\node (vertex0) [vertex] at (0.471708, -0.182106) {};

\node (vertex0) [vertex] at (0.478690, -0.378638) {};

\node (vertex0) [vertex] at (0.437791, -0.347349) {};

\node (vertex0) [vertex] at (0.383970, -0.235303) {};

\node (vertex0) [vertex] at (0.081880, -0.139329) {};

\node (vertex0) [vertex] at (0.059755, -0.009839) {};

\node (vertex0) [vertex] at (0.043876, -0.137666) {};

\node (vertex0) [vertex] at (0.096392, -0.311125) {};

\node (vertex0) [vertex] at (-0.055576, -0.078280) {};

\node (vertex0) [vertex] at (-0.063729, -0.357742) {};

\node (vertex0) [vertex] at (0.023870, -0.161317) {};

\node (vertex0) [vertex] at (0.072664, -0.318646) {};

\node (vertex0) [vertex] at (0.094885, -0.139455) {};

\node (vertex0) [vertex] at (0.340210, -0.193339) {};

\node (vertex0) [vertex] at (0.338731, -0.225095) {};

\node (vertex0) [vertex] at (-0.056486, -0.155690) {};

\node (vertex0) [vertex] at (-0.027418, -0.042488) {};

\node (vertex0) [vertex] at (0.023121, -0.011801) {};

\node (vertex0) [vertex] at (-0.063931, -0.357127) {};

\node (vertex0) [vertex] at (0.346879, -0.213907) {};

\node (vertex0) [vertex] at (-0.065315, -0.220431) {};

\node (vertex0) [vertex] at (0.306846, -0.112206) {};

\node (vertex0) [vertex] at (0.337960, -0.059979) {};

\node (vertex0) [vertex] at (0.092346, -0.063555) {};

\node (vertex0) [vertex] at (-0.056343, -0.092652) {};

\node (vertex0) [vertex] at (0.020069, -0.453607) {};

\node (vertex0) [vertex] at (0.068761, 0.463555) {};

\node (vertex0) [vertex] at (0.015646, 0.362746) {};

\node (vertex0) [vertex] at (-0.021033, 0.437136) {};

\node (vertex0) [vertex] at (0.120867, 0.302815) {};

\node (vertex0) [vertex] at (-0.083730, 0.394105) {};

\node (vertex0) [vertex] at (-0.093692, 0.490378) {};

\node (vertex0) [vertex] at (0.052774, 0.097207) {};

\node (vertex0) [vertex] at (-0.018491, 0.464466) {};

\node (vertex0) [vertex] at (-0.045120, 0.215780) {};

\node (vertex0) [vertex] at (0.326699, 0.428202) {};

\node (vertex0) [vertex] at (-0.041909, 0.200657) {};

\node (vertex0) [vertex] at (-0.033278, 0.499242) {};

\node (vertex0) [vertex] at (0.085105, 0.469111) {};

\node (vertex0) [vertex] at (0.125707, 0.255336) {};

\node (vertex0) [vertex] at (-0.311339, -0.109401) {};

\node (vertex0) [vertex] at (-0.477115, -0.094242) {};

\node (vertex0) [vertex] at (-0.425362, -0.112293) {};

\node (vertex0) [vertex] at (-0.383529, -0.163605) {};

\node (vertex0) [vertex] at (-0.468228, -0.300872) {};

\node (vertex0) [vertex] at (-0.226092, 0.040432) {};

\node (vertex0) [vertex] at (-0.379772, 0.057016) {};

\node (vertex0) [vertex] at (-0.205116, -0.153717) {};

\node (vertex0) [vertex] at (-0.240873, -0.087719) {};

\node (vertex0) [vertex] at (-0.367678, -0.000297) {};

\node (vertex0) [vertex] at (-0.410055, -0.014373) {};

\node (vertex0) [vertex] at (-0.163960, -0.102357) {};

\node (vertex0) [vertex] at (-0.281282, -0.156659) {};

\node (vertex0) [vertex] at (-0.384276, -0.030882) {};

\node (vertex0) [vertex] at (-0.469859, 0.138659) {};

\node (vertex0) [vertex] at (-0.454463, 0.107828) {};

\node (vertex0) [vertex] at (-0.386713, -0.051282) {};

\node (vertex0) [vertex] at (-0.446037, -0.097300) {};

\node (vertex0) [vertex] at (-0.348736, 0.049569) {};

\node (vertex0) [vertex] at (-0.493534, 0.106137) {};

\node (vertex0) [vertex] at (-0.460385, -0.257906) {};

\node (vertex0) [vertex] at (-0.451860, -0.155048) {};

\node (vertex0) [vertex] at (-0.481589, -0.307222) {};

\node (vertex0) [vertex] at (-0.422167, -0.173460) {};

\node (vertex0) [vertex] at (-0.211507, 0.000983) {};

\node (vertex0) [vertex] at (-0.117940, 0.046951) {};

\node (vertex0) [vertex] at (-0.157314, 0.074500) {};

\node (vertex0) [vertex] at (-0.191981, 0.045946) {};

\node (vertex0) [vertex] at (-0.120955, 0.007402) {};

\node (vertex0) [vertex] at (0.005673, 0.078692) {};

\node (vertex0) [vertex] at (-0.063452, 0.076119) {};

\node (vertex0) [vertex] at (-0.095277, -0.075823) {};

\node (vertex0) [vertex] at (-0.211916, 0.014369) {};

\node (vertex0) [vertex] at (-0.091977, 0.074930) {};

\node (vertex0) [vertex] at (-0.167723, 0.033810) {};

\node (vertex0) [vertex] at (-0.196981, 0.016713) {};

\node (vertex0) [vertex] at (-0.313619, 0.038693) {};

\node (vertex0) [vertex] at (-0.204725, -0.117744) {};

\node (vertex0) [vertex] at (-0.025130, 0.000126) {};

\node (vertex0) [vertex] at (-0.200500, -0.151309) {};

\node (vertex0) [vertex] at (-0.052346, 0.009702) {};

\node (vertex0) [vertex] at (-0.131825, -0.036700) {};

\node (vertex0) [vertex] at (-0.228480, -0.065887) {};

\node (vertex0) [vertex] at (-0.192306, 0.007215) {};

\node (vertex0) [vertex] at (-0.211710, 0.028156) {};

\node (vertex0) [vertex] at (-0.185734, 0.038868) {};

\node (vertex0) [vertex] at (0.012075, 0.045365) {};

\node (vertex0) [vertex] at (-0.203116, -0.089716) {};

\node (vertex0) [vertex] at (-0.164527, -0.056068) {};

\draw [obstacle] (0.100000cm, -0.500000cm) rectangle (0.300000cm, 0.250000cm);

\draw [obstacle] (0.100000cm, 0.350000cm) rectangle (0.300000cm, 0.500000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.081880cm, -0.139329cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.059755cm, -0.009839cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.094885cm, -0.139455cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.027418cm, -0.042488cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.023121cm, -0.011801cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.092346cm, -0.063555cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.056486cm, -0.155690cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.056343cm, -0.092652cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.023870cm, -0.161317cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.043876cm, -0.137666cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.055576cm, -0.078280cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.120955cm, 0.007402cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.063452cm, 0.076119cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.091977cm, 0.074930cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.089956cm, 0.141748cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.095277cm, -0.075823cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.025130cm, 0.000126cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.052346cm, 0.009702cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.117940cm, 0.046951cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.052774cm, 0.097207cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.012075cm, 0.045365cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.131825cm, -0.036700cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.005673cm, 0.078692cm);

\draw [forward edge] (-0.219876cm, -0.314844cm) -- (-0.308086cm, -0.458893cm);

\draw [forward edge] (-0.156867cm, -0.191571cm) -- (-0.264492cm, -0.346243cm);

\draw [forward edge] (-0.156867cm, -0.191571cm) -- (-0.237466cm, -0.271415cm);

\draw [forward edge] (-0.156867cm, -0.191571cm) -- (-0.219876cm, -0.314844cm);

\draw [forward edge] (-0.156867cm, -0.191571cm) -- (-0.212137cm, -0.368981cm);

\draw [forward edge] (-0.264492cm, -0.346243cm) -- (-0.286015cm, -0.360317cm);

\draw [forward edge] (-0.264492cm, -0.346243cm) -- (-0.335966cm, -0.440223cm);

\draw [forward edge] (-0.264492cm, -0.346243cm) -- (-0.374052cm, -0.488557cm);

\draw [forward edge] (-0.264492cm, -0.346243cm) -- (-0.284546cm, -0.395950cm);

\draw [forward edge] (-0.242412cm, -0.211419cm) -- (-0.364655cm, -0.327533cm);

\draw [forward edge] (-0.364655cm, -0.327533cm) -- (-0.488455cm, -0.419267cm);

\draw [forward edge] (-0.364655cm, -0.327533cm) -- (-0.417204cm, -0.369048cm);

\draw [forward edge] (-0.026769cm, -0.346898cm) -- (-0.047999cm, -0.454849cm);

\draw [forward edge] (-0.197778cm, -0.160367cm) -- (-0.242412cm, -0.211419cm);

\draw [forward edge] (0.007992cm, -0.274459cm) -- (-0.038763cm, -0.467956cm);

\draw [forward edge] (0.007992cm, -0.274459cm) -- (-0.032227cm, -0.418640cm);

\draw [forward edge] (0.007992cm, -0.274459cm) -- (-0.024840cm, -0.415654cm);

\draw [forward edge] (0.007992cm, -0.274459cm) -- (0.011862cm, -0.479734cm);

\draw [forward edge] (0.007992cm, -0.274459cm) -- (0.020069cm, -0.453607cm);

\draw [forward edge] (-0.237466cm, -0.271415cm) -- (-0.296058cm, -0.343098cm);

\draw [forward edge] (-0.081272cm, -0.276112cm) -- (-0.138499cm, -0.412493cm);

\draw [forward edge] (-0.081272cm, -0.276112cm) -- (-0.135192cm, -0.382949cm);

\draw [forward edge] (-0.081272cm, -0.276112cm) -- (-0.120523cm, -0.416786cm);

\draw [forward edge] (-0.081272cm, -0.276112cm) -- (-0.130708cm, -0.444905cm);

\draw [forward edge] (-0.081272cm, -0.276112cm) -- (-0.092295cm, -0.454545cm);

\draw [forward edge] (-0.081272cm, -0.276112cm) -- (-0.096542cm, -0.349864cm);

\draw [forward edge] (-0.138499cm, -0.412493cm) -- (-0.161809cm, -0.472424cm);

\draw [forward edge] (-0.138499cm, -0.412493cm) -- (-0.162593cm, -0.497872cm);

\draw [forward edge] (-0.269933cm, -0.191262cm) -- (-0.405092cm, -0.335584cm);

\draw [forward edge] (-0.062349cm, -0.294463cm) -- (-0.048359cm, -0.427909cm);

\draw [forward edge] (-0.062349cm, -0.294463cm) -- (-0.084260cm, -0.475787cm);

\draw [forward edge] (-0.062349cm, -0.294463cm) -- (-0.092906cm, -0.477252cm);

\draw [forward edge] (-0.062349cm, -0.294463cm) -- (-0.063729cm, -0.357742cm);

\draw [forward edge] (-0.062349cm, -0.294463cm) -- (-0.063931cm, -0.357127cm);

\draw [forward edge] (0.284911cm, 0.263476cm) -- (0.489760cm, 0.165190cm);

\draw [forward edge] (0.284911cm, 0.263476cm) -- (0.476845cm, 0.131886cm);

\draw [forward edge] (0.284911cm, 0.263476cm) -- (0.416329cm, 0.451821cm);

\draw [forward edge] (0.284911cm, 0.263476cm) -- (0.433458cm, 0.179311cm);

\draw [forward edge] (0.284911cm, 0.263476cm) -- (0.406146cm, 0.336294cm);

\draw [forward edge] (0.284911cm, 0.263476cm) -- (0.433811cm, 0.457057cm);

\draw [forward edge] (0.284911cm, 0.263476cm) -- (0.490824cm, 0.430062cm);

\draw [forward edge] (0.284911cm, 0.263476cm) -- (0.488885cm, 0.457206cm);

\draw [forward edge] (0.284911cm, 0.263476cm) -- (0.445434cm, 0.455225cm);

\draw [forward edge] (0.284911cm, 0.263476cm) -- (0.339241cm, 0.244882cm);

\draw [forward edge] (0.284911cm, 0.263476cm) -- (0.476598cm, 0.391035cm);

\draw [forward edge] (0.284911cm, 0.263476cm) -- (0.483533cm, 0.144369cm);

\draw [forward edge] (0.284911cm, 0.263476cm) -- (0.421339cm, 0.427624cm);

\draw [forward edge] (0.284911cm, 0.263476cm) -- (0.336309cm, 0.378799cm);

\draw [forward edge] (0.284911cm, 0.263476cm) -- (0.391487cm, 0.401287cm);

\draw [forward edge] (0.284911cm, 0.263476cm) -- (0.430844cm, 0.191588cm);

\draw [forward edge] (0.284911cm, 0.263476cm) -- (0.326699cm, 0.428202cm);

\draw [forward edge] (0.339241cm, 0.244882cm) -- (0.348097cm, 0.055878cm);

\draw [forward edge] (0.339241cm, 0.244882cm) -- (0.488847cm, 0.056044cm);

\draw [forward edge] (0.339241cm, 0.244882cm) -- (0.394499cm, 0.147394cm);

\draw [forward edge] (0.339241cm, 0.244882cm) -- (0.369149cm, 0.048904cm);

\draw [forward edge] (0.339241cm, 0.244882cm) -- (0.468853cm, 0.010190cm);

\draw [forward edge] (0.339241cm, 0.244882cm) -- (0.440683cm, 0.051567cm);

\draw [forward edge] (0.348097cm, 0.055878cm) -- (0.375353cm, -0.194811cm);

\draw [forward edge] (0.348097cm, 0.055878cm) -- (0.346879cm, -0.213907cm);

\draw [forward edge] (0.348097cm, 0.055878cm) -- (0.306846cm, -0.112206cm);

\draw [forward edge] (0.348097cm, 0.055878cm) -- (0.337960cm, -0.059979cm);

\draw [forward edge] (0.348097cm, 0.055878cm) -- (0.340210cm, -0.193339cm);

\draw [forward edge] (0.394499cm, 0.147394cm) -- (0.441995cm, 0.003636cm);

\draw [forward edge] (0.394499cm, 0.147394cm) -- (0.435009cm, -0.055302cm);

\draw [forward edge] (0.369149cm, 0.048904cm) -- (0.385347cm, -0.080399cm);

\draw [forward edge] (0.369149cm, 0.048904cm) -- (0.447748cm, -0.118857cm);

\draw [forward edge] (0.369149cm, 0.048904cm) -- (0.413790cm, -0.125005cm);

\draw [forward edge] (0.369149cm, 0.048904cm) -- (0.374495cm, -0.034026cm);

\draw [forward edge] (0.369149cm, 0.048904cm) -- (0.380417cm, -0.111192cm);

\draw [forward edge] (0.369149cm, 0.048904cm) -- (0.400000cm, 0.000000cm);

\draw [forward edge] (0.369149cm, 0.048904cm) -- (0.390495cm, -0.205555cm);

\draw [forward edge] (0.435009cm, -0.055302cm) -- (0.480448cm, -0.236235cm);

\draw [forward edge] (0.435009cm, -0.055302cm) -- (0.471708cm, -0.182106cm);

\draw [forward edge] (0.087864cm, 0.250784cm) -- (0.284911cm, 0.263476cm);

\draw [forward edge] (0.087864cm, 0.250784cm) -- (0.068761cm, 0.463555cm);

\draw [forward edge] (0.087864cm, 0.250784cm) -- (0.120867cm, 0.302815cm);

\draw [forward edge] (0.087864cm, 0.250784cm) -- (0.085105cm, 0.469111cm);

\draw [forward edge] (0.087864cm, 0.250784cm) -- (0.125707cm, 0.255336cm);

\draw [forward edge] (-0.204328cm, 0.222371cm) -- (-0.327766cm, 0.355440cm);

\draw [forward edge] (-0.204328cm, 0.222371cm) -- (-0.261377cm, 0.401090cm);

\draw [forward edge] (-0.204328cm, 0.222371cm) -- (-0.310722cm, 0.327513cm);

\draw [forward edge] (-0.089956cm, 0.141748cm) -- (-0.133186cm, 0.299416cm);

\draw [forward edge] (-0.133186cm, 0.299416cm) -- (-0.204106cm, 0.489115cm);

\draw [forward edge] (-0.133186cm, 0.299416cm) -- (-0.172197cm, 0.411913cm);

\draw [forward edge] (-0.179525cm, 0.189582cm) -- (-0.320015cm, 0.244493cm);

\draw [forward edge] (-0.179525cm, 0.189582cm) -- (-0.341381cm, 0.234844cm);

\draw [forward edge] (-0.179525cm, 0.189582cm) -- (-0.311509cm, 0.324508cm);

\draw [forward edge] (-0.240610cm, 0.227772cm) -- (-0.340838cm, 0.324532cm);

\draw [forward edge] (-0.240610cm, 0.227772cm) -- (-0.317130cm, 0.262542cm);

\draw [forward edge] (-0.240610cm, 0.227772cm) -- (-0.310720cm, 0.392813cm);

\draw [forward edge] (-0.340838cm, 0.324532cm) -- (-0.403492cm, 0.364546cm);

\draw [forward edge] (-0.340838cm, 0.324532cm) -- (-0.434822cm, 0.401603cm);

\draw [forward edge] (-0.130926cm, 0.417818cm) -- (-0.162167cm, 0.499606cm);

\draw [forward edge] (-0.130926cm, 0.417818cm) -- (-0.143420cm, 0.441626cm);

\draw [forward edge] (-0.043878cm, 0.187928cm) -- (-0.123947cm, 0.369046cm);

\draw [forward edge] (-0.261377cm, 0.401090cm) -- (-0.334399cm, 0.472846cm);

\draw [forward edge] (-0.261377cm, 0.401090cm) -- (-0.300985cm, 0.488459cm);

\draw [forward edge] (-0.261377cm, 0.401090cm) -- (-0.283467cm, 0.441638cm);

\draw [forward edge] (-0.129247cm, 0.127314cm) -- (-0.240610cm, 0.227772cm);

\draw [forward edge] (-0.129247cm, 0.127314cm) -- (-0.204328cm, 0.222371cm);

\draw [forward edge] (-0.129247cm, 0.127314cm) -- (-0.179525cm, 0.189582cm);

\draw [forward edge] (-0.215668cm, 0.084670cm) -- (-0.337539cm, 0.164388cm);

\draw [forward edge] (-0.337539cm, 0.164388cm) -- (-0.416971cm, 0.235750cm);

\draw [forward edge] (-0.337539cm, 0.164388cm) -- (-0.412598cm, 0.185587cm);

\draw [forward edge] (-0.310720cm, 0.392813cm) -- (-0.331193cm, 0.417783cm);

\draw [forward edge] (-0.172197cm, 0.411913cm) -- (-0.258627cm, 0.482579cm);

\draw [forward edge] (-0.344639cm, 0.099577cm) -- (-0.499258cm, 0.193990cm);

\draw [forward edge] (-0.344639cm, 0.099577cm) -- (-0.469859cm, 0.138659cm);

\draw [forward edge] (-0.344639cm, 0.099577cm) -- (-0.454463cm, 0.107828cm);

\draw [forward edge] (0.043876cm, -0.137666cm) -- (0.096392cm, -0.311125cm);

\draw [forward edge] (0.043876cm, -0.137666cm) -- (0.072664cm, -0.318646cm);

\draw [forward edge] (-0.055576cm, -0.078280cm) -- (-0.156867cm, -0.191571cm);

\draw [forward edge] (0.023870cm, -0.161317cm) -- (0.007992cm, -0.274459cm);

\draw [forward edge] (0.023870cm, -0.161317cm) -- (-0.026769cm, -0.346898cm);

\draw [forward edge] (0.340210cm, -0.193339cm) -- (0.338731cm, -0.225095cm);

\draw [forward edge] (-0.056486cm, -0.155690cm) -- (-0.081272cm, -0.276112cm);

\draw [forward edge] (-0.056486cm, -0.155690cm) -- (-0.065315cm, -0.220431cm);

\draw [forward edge] (-0.056486cm, -0.155690cm) -- (-0.062349cm, -0.294463cm);

\draw [forward edge] (0.015646cm, 0.362746cm) -- (-0.021033cm, 0.437136cm);

\draw [forward edge] (0.015646cm, 0.362746cm) -- (-0.018491cm, 0.464466cm);

\draw [forward edge] (-0.083730cm, 0.394105cm) -- (-0.093692cm, 0.490378cm);

\draw [forward edge] (-0.083730cm, 0.394105cm) -- (-0.033278cm, 0.499242cm);

\draw [forward edge] (0.052774cm, 0.097207cm) -- (0.087864cm, 0.250784cm);

\draw [forward edge] (-0.045120cm, 0.215780cm) -- (-0.130926cm, 0.417818cm);

\draw [forward edge] (-0.045120cm, 0.215780cm) -- (-0.083730cm, 0.394105cm);

\draw [forward edge] (-0.041909cm, 0.200657cm) -- (0.015646cm, 0.362746cm);

\draw [forward edge] (-0.311339cm, -0.109401cm) -- (-0.477115cm, -0.094242cm);

\draw [forward edge] (-0.311339cm, -0.109401cm) -- (-0.425362cm, -0.112293cm);

\draw [forward edge] (-0.311339cm, -0.109401cm) -- (-0.446037cm, -0.097300cm);

\draw [forward edge] (-0.311339cm, -0.109401cm) -- (-0.451860cm, -0.155048cm);

\draw [forward edge] (-0.383529cm, -0.163605cm) -- (-0.468228cm, -0.300872cm);

\draw [forward edge] (-0.383529cm, -0.163605cm) -- (-0.460385cm, -0.257906cm);

\draw [forward edge] (-0.383529cm, -0.163605cm) -- (-0.481589cm, -0.307222cm);

\draw [forward edge] (-0.383529cm, -0.163605cm) -- (-0.422167cm, -0.173460cm);

\draw [forward edge] (-0.226092cm, 0.040432cm) -- (-0.379772cm, 0.057016cm);

\draw [forward edge] (-0.226092cm, 0.040432cm) -- (-0.348736cm, 0.049569cm);

\draw [forward edge] (-0.205116cm, -0.153717cm) -- (-0.269933cm, -0.191262cm);

\draw [forward edge] (-0.240873cm, -0.087719cm) -- (-0.383529cm, -0.163605cm);

\draw [forward edge] (-0.240873cm, -0.087719cm) -- (-0.386713cm, -0.051282cm);

\draw [forward edge] (-0.240873cm, -0.087719cm) -- (-0.311339cm, -0.109401cm);

\draw [forward edge] (-0.367678cm, -0.000297cm) -- (-0.410055cm, -0.014373cm);

\draw [forward edge] (-0.367678cm, -0.000297cm) -- (-0.384276cm, -0.030882cm);

\draw [forward edge] (-0.163960cm, -0.102357cm) -- (-0.281282cm, -0.156659cm);

\draw [forward edge] (-0.348736cm, 0.049569cm) -- (-0.493534cm, 0.106137cm);

\draw [forward edge] (-0.211507cm, 0.000983cm) -- (-0.367678cm, -0.000297cm);

\draw [forward edge] (-0.117940cm, 0.046951cm) -- (-0.157314cm, 0.074500cm);

\draw [forward edge] (-0.117940cm, 0.046951cm) -- (-0.215668cm, 0.084670cm);

\draw [forward edge] (-0.191981cm, 0.045946cm) -- (-0.344639cm, 0.099577cm);

\draw [forward edge] (-0.120955cm, 0.007402cm) -- (-0.211916cm, 0.014369cm);

\draw [forward edge] (-0.120955cm, 0.007402cm) -- (-0.196981cm, 0.016713cm);

\draw [forward edge] (-0.120955cm, 0.007402cm) -- (-0.192306cm, 0.007215cm);

\draw [forward edge] (-0.120955cm, 0.007402cm) -- (-0.211710cm, 0.028156cm);

\draw [forward edge] (-0.120955cm, 0.007402cm) -- (-0.211507cm, 0.000983cm);

\draw [forward edge] (0.005673cm, 0.078692cm) -- (-0.041909cm, 0.200657cm);

\draw [forward edge] (0.005673cm, 0.078692cm) -- (-0.045120cm, 0.215780cm);

\draw [forward edge] (0.005673cm, 0.078692cm) -- (-0.043878cm, 0.187928cm);

\draw [forward edge] (-0.063452cm, 0.076119cm) -- (-0.129247cm, 0.127314cm);

\draw [forward edge] (-0.095277cm, -0.075823cm) -- (-0.197778cm, -0.160367cm);

\draw [forward edge] (-0.095277cm, -0.075823cm) -- (-0.205116cm, -0.153717cm);

\draw [forward edge] (-0.095277cm, -0.075823cm) -- (-0.204725cm, -0.117744cm);

\draw [forward edge] (-0.095277cm, -0.075823cm) -- (-0.200500cm, -0.151309cm);

\draw [forward edge] (-0.095277cm, -0.075823cm) -- (-0.163960cm, -0.102357cm);

\draw [forward edge] (-0.167723cm, 0.033810cm) -- (-0.226092cm, 0.040432cm);

\draw [forward edge] (-0.196981cm, 0.016713cm) -- (-0.313619cm, 0.038693cm);

\draw [forward edge] (-0.052346cm, 0.009702cm) -- (-0.167723cm, 0.033810cm);

\draw [forward edge] (-0.052346cm, 0.009702cm) -- (-0.191981cm, 0.045946cm);

\draw [forward edge] (-0.052346cm, 0.009702cm) -- (-0.185734cm, 0.038868cm);

\draw [forward edge] (-0.131825cm, -0.036700cm) -- (-0.228480cm, -0.065887cm);

\draw [forward edge] (-0.131825cm, -0.036700cm) -- (-0.203116cm, -0.089716cm);

\draw [forward edge] (-0.131825cm, -0.036700cm) -- (-0.240873cm, -0.087719cm);

\draw [forward edge] (-0.131825cm, -0.036700cm) -- (-0.164527cm, -0.056068cm);

\draw [solution] (0.000000cm, 0.000000cm) -- (0.052774cm, 0.097207cm);

\draw [solution] (0.052774cm, 0.097207cm) -- (0.087864cm, 0.250784cm);

\draw [solution] (0.087864cm, 0.250784cm) -- (0.284911cm, 0.263476cm);

\draw [solution] (0.284911cm, 0.263476cm) -- (0.339241cm, 0.244882cm);

\draw [solution] (0.339241cm, 0.244882cm) -- (0.369149cm, 0.048904cm);

\draw [solution] (0.369149cm, 0.048904cm) -- (0.400000cm, 0.000000cm);

\node (start0.0000000.000000) [start] at (0.000000, 0.000000) {};

\node (goal) [goal] at (0.400000, 0.000000) {};

\end{tikzpicture}%

==> figures/1-introduction/evaluated_edges/path_length/rrtstar/tikzpictures/000154.tex <==
\begin{tikzpicture} [
  xscale=3.4,
  yscale=3.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\node (vertex0) [vertex] at (0.400000, 0.000000) {};

\node (vertex0) [vertex] at (0.000000, 0.000000) {};

\node (vertex0) [vertex] at (0.036250, 0.223893) {};

\node (vertex0) [vertex] at (0.051690, 0.310424) {};

\node (vertex0) [vertex] at (-0.001188, 0.235334) {};

\node (vertex0) [vertex] at (-0.000252, 0.370949) {};

\node (vertex0) [vertex] at (-0.037628, 0.336000) {};

\node (vertex0) [vertex] at (0.062305, 0.494913) {};

\node (vertex0) [vertex] at (0.083139, 0.336646) {};

\node (vertex0) [vertex] at (-0.026631, 0.093872) {};

\node (vertex0) [vertex] at (-0.107868, 0.328563) {};

\node (vertex0) [vertex] at (0.042467, 0.310094) {};

\node (vertex0) [vertex] at (-0.020033, 0.148656) {};

\node (vertex0) [vertex] at (0.099637, 0.191269) {};

\node (vertex0) [vertex] at (-0.220174, -0.305826) {};

\node (vertex0) [vertex] at (-0.251564, -0.428914) {};

\node (vertex0) [vertex] at (-0.187813, -0.213322) {};

\node (vertex0) [vertex] at (-0.261079, -0.273843) {};

\node (vertex0) [vertex] at (-0.290435, -0.181845) {};

\node (vertex0) [vertex] at (-0.345421, -0.269700) {};

\node (vertex0) [vertex] at (-0.241693, -0.402950) {};

\node (vertex0) [vertex] at (-0.005734, -0.302499) {};

\node (vertex0) [vertex] at (-0.059018, -0.365485) {};

\node (vertex0) [vertex] at (-0.184177, -0.239963) {};

\node (vertex0) [vertex] at (-0.230484, -0.296085) {};

\node (vertex0) [vertex] at (-0.252106, -0.270082) {};

\node (vertex0) [vertex] at (-0.265127, -0.408040) {};

\node (vertex0) [vertex] at (-0.484817, -0.307818) {};

\node (vertex0) [vertex] at (-0.196953, -0.489269) {};

\node (vertex0) [vertex] at (-0.118347, -0.227717) {};

\node (vertex0) [vertex] at (-0.099137, -0.326615) {};

\node (vertex0) [vertex] at (-0.373377, 0.028144) {};

\node (vertex0) [vertex] at (-0.474233, 0.087707) {};

\node (vertex0) [vertex] at (-0.336414, 0.334380) {};

\node (vertex0) [vertex] at (-0.449317, 0.235623) {};

\node (vertex0) [vertex] at (-0.246651, -0.018674) {};

\node (vertex0) [vertex] at (-0.484768, 0.094798) {};

\node (vertex0) [vertex] at (-0.282633, -0.092537) {};

\node (vertex0) [vertex] at (-0.386371, -0.063738) {};

\node (vertex0) [vertex] at (-0.274287, 0.160307) {};

\node (vertex0) [vertex] at (-0.316253, 0.092260) {};

\node (vertex0) [vertex] at (-0.470669, 0.170776) {};

\node (vertex0) [vertex] at (0.063722, -0.124993) {};

\node (vertex0) [vertex] at (0.098511, 0.034210) {};

\node (vertex0) [vertex] at (0.069750, -0.228402) {};

\node (vertex0) [vertex] at (-0.027564, -0.091886) {};

\node (vertex0) [vertex] at (-0.056503, -0.182714) {};

\node (vertex0) [vertex] at (0.096206, -0.030215) {};

\node (vertex0) [vertex] at (-0.052903, -0.175574) {};

\node (vertex0) [vertex] at (0.020388, -0.223874) {};

\node (vertex0) [vertex] at (0.070062, -0.088099) {};

\node (vertex0) [vertex] at (0.066789, 0.004316) {};

\node (vertex0) [vertex] at (0.087836, -0.167224) {};

\node (vertex0) [vertex] at (0.094725, -0.064286) {};

\node (vertex0) [vertex] at (0.070942, -0.332312) {};

\node (vertex0) [vertex] at (0.057619, -0.100075) {};

\node (vertex0) [vertex] at (0.038473, -0.155573) {};

\node (vertex0) [vertex] at (0.073525, -0.113850) {};

\node (vertex0) [vertex] at (-0.027999, -0.018516) {};

\node (vertex0) [vertex] at (0.070531, -0.235285) {};

\node (vertex0) [vertex] at (0.092477, -0.372839) {};

\node (vertex0) [vertex] at (0.029320, -0.286642) {};

\node (vertex0) [vertex] at (0.012436, -0.320275) {};

\node (vertex0) [vertex] at (-0.252839, 0.410476) {};

\node (vertex0) [vertex] at (-0.290043, 0.440634) {};

\node (vertex0) [vertex] at (-0.146033, 0.230045) {};

\node (vertex0) [vertex] at (-0.150239, 0.372938) {};

\node (vertex0) [vertex] at (-0.230505, 0.228158) {};

\node (vertex0) [vertex] at (-0.376793, 0.339859) {};

\node (vertex0) [vertex] at (-0.389413, 0.322130) {};

\node (vertex0) [vertex] at (-0.460644, 0.441007) {};

\node (vertex0) [vertex] at (-0.191393, 0.410352) {};

\node (vertex0) [vertex] at (-0.128104, -0.078035) {};

\node (vertex0) [vertex] at (-0.213129, -0.099097) {};

\node (vertex0) [vertex] at (-0.217448, -0.231232) {};

\node (vertex0) [vertex] at (-0.125024, -0.103484) {};

\node (vertex0) [vertex] at (-0.166716, -0.080846) {};

\node (vertex0) [vertex] at (-0.163815, -0.224766) {};

\node (vertex0) [vertex] at (-0.193654, -0.095388) {};

\node (vertex0) [vertex] at (-0.174625, -0.249872) {};

\node (vertex0) [vertex] at (0.200455, 0.329632) {};

\node (vertex0) [vertex] at (0.318788, 0.237451) {};

\node (vertex0) [vertex] at (0.367330, 0.095522) {};

\node (vertex0) [vertex] at (0.387111, 0.342252) {};

\node (vertex0) [vertex] at (0.480833, 0.166509) {};

\node (vertex0) [vertex] at (0.343511, 0.368756) {};

\node (vertex0) [vertex] at (0.203183, 0.264849) {};

\node (vertex0) [vertex] at (0.323534, 0.456875) {};

\node (vertex0) [vertex] at (0.438715, 0.351808) {};

\node (vertex0) [vertex] at (0.478328, 0.418473) {};

\node (vertex0) [vertex] at (0.390060, -0.052745) {};

\node (vertex0) [vertex] at (0.455090, 0.107982) {};

\node (vertex0) [vertex] at (0.323712, 0.042429) {};

\node (vertex0) [vertex] at (0.386806, -0.006340) {};

\node (vertex0) [vertex] at (-0.074958, 0.078539) {};

\node (vertex0) [vertex] at (-0.132076, 0.127978) {};

\node (vertex0) [vertex] at (-0.057517, 0.134196) {};

\node (vertex0) [vertex] at (-0.149306, 0.262966) {};

\node (vertex0) [vertex] at (-0.076690, 0.091696) {};

\node (vertex0) [vertex] at (-0.126300, 0.100425) {};

\node (vertex0) [vertex] at (-0.208823, 0.209552) {};

\draw [obstacle] (0.100000cm, -0.500000cm) rectangle (0.300000cm, 0.250000cm);

\draw [obstacle] (0.100000cm, 0.350000cm) rectangle (0.300000cm, 0.500000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.063722cm, -0.124993cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.098511cm, 0.034210cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.096206cm, -0.030215cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.070062cm, -0.088099cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.066789cm, 0.004316cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.027564cm, -0.091886cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.094725cm, -0.064286cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.073525cm, -0.113850cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.027999cm, -0.018516cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.057619cm, -0.100075cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.128104cm, -0.078035cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.020033cm, 0.148656cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.076690cm, 0.091696cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.026631cm, 0.093872cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.074958cm, 0.078539cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.057517cm, 0.134196cm);

\draw [forward edge] (0.036250cm, 0.223893cm) -- (0.051690cm, 0.310424cm);

\draw [forward edge] (0.036250cm, 0.223893cm) -- (0.083139cm, 0.336646cm);

\draw [forward edge] (-0.001188cm, 0.235334cm) -- (-0.000252cm, 0.370949cm);

\draw [forward edge] (-0.001188cm, 0.235334cm) -- (-0.037628cm, 0.336000cm);

\draw [forward edge] (-0.001188cm, 0.235334cm) -- (-0.107868cm, 0.328563cm);

\draw [forward edge] (-0.001188cm, 0.235334cm) -- (0.042467cm, 0.310094cm);

\draw [forward edge] (-0.000252cm, 0.370949cm) -- (0.062305cm, 0.494913cm);

\draw [forward edge] (0.083139cm, 0.336646cm) -- (0.200455cm, 0.329632cm);

\draw [forward edge] (0.083139cm, 0.336646cm) -- (0.203183cm, 0.264849cm);

\draw [forward edge] (-0.026631cm, 0.093872cm) -- (0.036250cm, 0.223893cm);

\draw [forward edge] (-0.020033cm, 0.148656cm) -- (0.099637cm, 0.191269cm);

\draw [forward edge] (-0.020033cm, 0.148656cm) -- (-0.001188cm, 0.235334cm);

\draw [forward edge] (-0.220174cm, -0.305826cm) -- (-0.251564cm, -0.428914cm);

\draw [forward edge] (-0.220174cm, -0.305826cm) -- (-0.241693cm, -0.402950cm);

\draw [forward edge] (-0.220174cm, -0.305826cm) -- (-0.265127cm, -0.408040cm);

\draw [forward edge] (-0.187813cm, -0.213322cm) -- (-0.261079cm, -0.273843cm);

\draw [forward edge] (-0.187813cm, -0.213322cm) -- (-0.252106cm, -0.270082cm);

\draw [forward edge] (-0.187813cm, -0.213322cm) -- (-0.217448cm, -0.231232cm);

\draw [forward edge] (-0.290435cm, -0.181845cm) -- (-0.345421cm, -0.269700cm);

\draw [forward edge] (-0.345421cm, -0.269700cm) -- (-0.484817cm, -0.307818cm);

\draw [forward edge] (-0.241693cm, -0.402950cm) -- (-0.196953cm, -0.489269cm);

\draw [forward edge] (-0.005734cm, -0.302499cm) -- (-0.059018cm, -0.365485cm);

\draw [forward edge] (-0.184177cm, -0.239963cm) -- (-0.230484cm, -0.296085cm);

\draw [forward edge] (-0.184177cm, -0.239963cm) -- (-0.220174cm, -0.305826cm);

\draw [forward edge] (-0.118347cm, -0.227717cm) -- (-0.099137cm, -0.326615cm);

\draw [forward edge] (-0.373377cm, 0.028144cm) -- (-0.474233cm, 0.087707cm);

\draw [forward edge] (-0.373377cm, 0.028144cm) -- (-0.484768cm, 0.094798cm);

\draw [forward edge] (-0.474233cm, 0.087707cm) -- (-0.470669cm, 0.170776cm);

\draw [forward edge] (-0.336414cm, 0.334380cm) -- (-0.449317cm, 0.235623cm);

\draw [forward edge] (-0.336414cm, 0.334380cm) -- (-0.376793cm, 0.339859cm);

\draw [forward edge] (-0.336414cm, 0.334380cm) -- (-0.389413cm, 0.322130cm);

\draw [forward edge] (-0.246651cm, -0.018674cm) -- (-0.373377cm, 0.028144cm);

\draw [forward edge] (-0.282633cm, -0.092537cm) -- (-0.386371cm, -0.063738cm);

\draw [forward edge] (-0.274287cm, 0.160307cm) -- (-0.316253cm, 0.092260cm);

\draw [forward edge] (0.063722cm, -0.124993cm) -- (0.069750cm, -0.228402cm);

\draw [forward edge] (0.063722cm, -0.124993cm) -- (0.087836cm, -0.167224cm);

\draw [forward edge] (0.063722cm, -0.124993cm) -- (0.070531cm, -0.235285cm);

\draw [forward edge] (0.069750cm, -0.228402cm) -- (0.070942cm, -0.332312cm);

\draw [forward edge] (-0.027564cm, -0.091886cm) -- (-0.056503cm, -0.182714cm);

\draw [forward edge] (-0.027564cm, -0.091886cm) -- (-0.052903cm, -0.175574cm);

\draw [forward edge] (-0.027564cm, -0.091886cm) -- (0.020388cm, -0.223874cm);

\draw [forward edge] (0.020388cm, -0.223874cm) -- (-0.005734cm, -0.302499cm);

\draw [forward edge] (0.020388cm, -0.223874cm) -- (0.029320cm, -0.286642cm);

\draw [forward edge] (0.020388cm, -0.223874cm) -- (0.012436cm, -0.320275cm);

\draw [forward edge] (0.057619cm, -0.100075cm) -- (0.038473cm, -0.155573cm);

\draw [forward edge] (-0.027999cm, -0.018516cm) -- (-0.125024cm, -0.103484cm);

\draw [forward edge] (0.070531cm, -0.235285cm) -- (0.092477cm, -0.372839cm);

\draw [forward edge] (-0.252839cm, 0.410476cm) -- (-0.290043cm, 0.440634cm);

\draw [forward edge] (-0.146033cm, 0.230045cm) -- (-0.150239cm, 0.372938cm);

\draw [forward edge] (-0.150239cm, 0.372938cm) -- (-0.191393cm, 0.410352cm);

\draw [forward edge] (-0.150239cm, 0.372938cm) -- (-0.252839cm, 0.410476cm);

\draw [forward edge] (-0.230505cm, 0.228158cm) -- (-0.336414cm, 0.334380cm);

\draw [forward edge] (-0.376793cm, 0.339859cm) -- (-0.460644cm, 0.441007cm);

\draw [forward edge] (-0.128104cm, -0.078035cm) -- (-0.213129cm, -0.099097cm);

\draw [forward edge] (-0.128104cm, -0.078035cm) -- (-0.118347cm, -0.227717cm);

\draw [forward edge] (-0.128104cm, -0.078035cm) -- (-0.246651cm, -0.018674cm);

\draw [forward edge] (-0.128104cm, -0.078035cm) -- (-0.187813cm, -0.213322cm);

\draw [forward edge] (-0.128104cm, -0.078035cm) -- (-0.193654cm, -0.095388cm);

\draw [forward edge] (-0.128104cm, -0.078035cm) -- (-0.166716cm, -0.080846cm);

\draw [forward edge] (-0.125024cm, -0.103484cm) -- (-0.163815cm, -0.224766cm);

\draw [forward edge] (-0.125024cm, -0.103484cm) -- (-0.184177cm, -0.239963cm);

\draw [forward edge] (-0.166716cm, -0.080846cm) -- (-0.282633cm, -0.092537cm);

\draw [forward edge] (-0.163815cm, -0.224766cm) -- (-0.174625cm, -0.249872cm);

\draw [forward edge] (-0.193654cm, -0.095388cm) -- (-0.290435cm, -0.181845cm);

\draw [forward edge] (0.200455cm, 0.329632cm) -- (0.318788cm, 0.237451cm);

\draw [forward edge] (0.318788cm, 0.237451cm) -- (0.367330cm, 0.095522cm);

\draw [forward edge] (0.318788cm, 0.237451cm) -- (0.387111cm, 0.342252cm);

\draw [forward edge] (0.318788cm, 0.237451cm) -- (0.343511cm, 0.368756cm);

\draw [forward edge] (0.367330cm, 0.095522cm) -- (0.480833cm, 0.166509cm);

\draw [forward edge] (0.367330cm, 0.095522cm) -- (0.390060cm, -0.052745cm);

\draw [forward edge] (0.367330cm, 0.095522cm) -- (0.455090cm, 0.107982cm);

\draw [forward edge] (0.367330cm, 0.095522cm) -- (0.323712cm, 0.042429cm);

\draw [forward edge] (0.367330cm, 0.095522cm) -- (0.386806cm, -0.006340cm);

\draw [forward edge] (0.367330cm, 0.095522cm) -- (0.400000cm, 0.000000cm);

\draw [forward edge] (0.387111cm, 0.342252cm) -- (0.438715cm, 0.351808cm);

\draw [forward edge] (0.387111cm, 0.342252cm) -- (0.478328cm, 0.418473cm);

\draw [forward edge] (0.343511cm, 0.368756cm) -- (0.323534cm, 0.456875cm);

\draw [forward edge] (-0.074958cm, 0.078539cm) -- (-0.132076cm, 0.127978cm);

\draw [forward edge] (-0.074958cm, 0.078539cm) -- (-0.126300cm, 0.100425cm);

\draw [forward edge] (-0.132076cm, 0.127978cm) -- (-0.230505cm, 0.228158cm);

\draw [forward edge] (-0.132076cm, 0.127978cm) -- (-0.149306cm, 0.262966cm);

\draw [forward edge] (-0.132076cm, 0.127978cm) -- (-0.274287cm, 0.160307cm);

\draw [forward edge] (-0.132076cm, 0.127978cm) -- (-0.208823cm, 0.209552cm);

\draw [forward edge] (-0.057517cm, 0.134196cm) -- (-0.146033cm, 0.230045cm);

\draw [solution] (0.000000cm, 0.000000cm) -- (-0.026631cm, 0.093872cm);

\draw [solution] (-0.026631cm, 0.093872cm) -- (0.036250cm, 0.223893cm);

\draw [solution] (0.036250cm, 0.223893cm) -- (0.083139cm, 0.336646cm);

\draw [solution] (0.083139cm, 0.336646cm) -- (0.200455cm, 0.329632cm);

\draw [solution] (0.200455cm, 0.329632cm) -- (0.318788cm, 0.237451cm);

\draw [solution] (0.318788cm, 0.237451cm) -- (0.367330cm, 0.095522cm);

\draw [solution] (0.367330cm, 0.095522cm) -- (0.400000cm, 0.000000cm);

\node (start0.0000000.000000) [start] at (0.000000, 0.000000) {};

\node (goal0.4000000.000000) [goal] at (0.400000, 0.000000) {};

\end{tikzpicture}%

==> figures/1-introduction/evaluated_edges/reciprocal_clearance/aitstar/tikzpictures/002903.tex <==
\begin{tikzpicture} [
  xscale=3.4,
  yscale=3.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\node (vertex0) [vertex] at (0.400000, 0.000000) {};

\node (vertex0) [vertex] at (0.430089, 0.086885) {};

\node (vertex0) [vertex] at (0.473725, -0.173865) {};

\node (vertex0) [vertex] at (0.381106, -0.234927) {};

\node (vertex0) [vertex] at (0.404570, -0.432719) {};

\node (vertex0) [vertex] at (0.433858, -0.266378) {};

\node (vertex0) [vertex] at (0.359369, -0.265586) {};

\node (vertex0) [vertex] at (0.375112, -0.120548) {};

\node (vertex0) [vertex] at (0.349179, 0.088646) {};

\node (vertex0) [vertex] at (0.451303, 0.192415) {};

\node (vertex0) [vertex] at (0.353083, -0.402478) {};

\node (vertex0) [vertex] at (0.305405, -0.002031) {};

\node (vertex0) [vertex] at (0.437413, -0.139437) {};

\node (vertex0) [vertex] at (0.350507, -0.275181) {};

\node (vertex0) [vertex] at (0.333498, -0.486577) {};

\node (vertex0) [vertex] at (0.432054, 0.000311) {};

\node (vertex0) [vertex] at (0.469039, 0.152512) {};

\node (vertex0) [vertex] at (0.434591, -0.045833) {};

\node (vertex0) [vertex] at (0.440883, -0.486562) {};

\node (vertex0) [vertex] at (0.417557, -0.170556) {};

\node (vertex0) [vertex] at (0.355048, -0.119907) {};

\node (vertex0) [vertex] at (0.446436, -0.428470) {};

\node (vertex0) [vertex] at (0.440296, -0.061338) {};

\node (vertex0) [vertex] at (0.304559, -0.401147) {};

\node (vertex0) [vertex] at (0.362035, -0.225578) {};

\node (vertex0) [vertex] at (0.380150, -0.423215) {};

\node (vertex0) [vertex] at (0.441145, -0.044936) {};

\node (vertex0) [vertex] at (0.305884, -0.009769) {};

\node (vertex0) [vertex] at (0.358169, -0.260234) {};

\node (vertex0) [vertex] at (0.417746, -0.353820) {};

\node (vertex0) [vertex] at (0.462566, -0.190882) {};

\node (vertex0) [vertex] at (0.487250, -0.415361) {};

\node (vertex0) [vertex] at (0.472549, -0.167277) {};

\node (vertex0) [vertex] at (-0.430130, 0.386995) {};

\node (vertex0) [vertex] at (-0.420601, 0.365629) {};

\node (vertex0) [vertex] at (-0.420111, 0.214970) {};

\node (vertex0) [vertex] at (-0.311895, 0.198084) {};

\node (vertex0) [vertex] at (-0.360578, 0.251228) {};

\node (vertex0) [vertex] at (-0.353739, 0.243004) {};

\node (vertex0) [vertex] at (-0.275090, 0.469639) {};

\node (vertex0) [vertex] at (-0.291706, 0.371018) {};

\node (vertex0) [vertex] at (-0.370306, 0.364270) {};

\node (vertex0) [vertex] at (-0.310150, 0.467418) {};

\node (vertex0) [vertex] at (-0.482884, 0.262531) {};

\node (vertex0) [vertex] at (-0.453696, 0.182901) {};

\node (vertex0) [vertex] at (-0.474625, 0.480343) {};

\node (vertex0) [vertex] at (-0.487029, 0.335938) {};

\node (vertex0) [vertex] at (-0.408400, 0.243720) {};

\node (vertex0) [vertex] at (-0.408258, 0.482501) {};

\node (vertex0) [vertex] at (-0.399267, 0.400349) {};

\node (vertex0) [vertex] at (-0.301206, 0.264476) {};

\node (vertex0) [vertex] at (-0.414087, 0.058367) {};

\node (vertex0) [vertex] at (-0.219131, 0.071120) {};

\node (vertex0) [vertex] at (-0.283720, 0.358827) {};

\node (vertex0) [vertex] at (-0.326032, 0.477889) {};

\node (vertex0) [vertex] at (-0.290290, 0.432900) {};

\node (vertex0) [vertex] at (-0.422142, 0.475420) {};

\node (vertex0) [vertex] at (-0.373665, 0.426656) {};

\node (vertex0) [vertex] at (-0.352453, -0.491151) {};

\node (vertex0) [vertex] at (-0.354452, -0.414008) {};

\node (vertex0) [vertex] at (-0.423450, -0.387049) {};

\node (vertex0) [vertex] at (-0.337617, -0.271259) {};

\node (vertex0) [vertex] at (-0.342264, -0.294685) {};

\node (vertex0) [vertex] at (-0.257194, -0.183991) {};

\node (vertex0) [vertex] at (-0.268512, -0.390417) {};

\node (vertex0) [vertex] at (-0.270122, -0.247948) {};

\node (vertex0) [vertex] at (-0.425306, -0.313975) {};

\node (vertex0) [vertex] at (-0.411488, -0.287035) {};

\node (vertex0) [vertex] at (-0.416310, -0.357579) {};

\node (vertex0) [vertex] at (-0.179798, -0.416821) {};

\node (vertex0) [vertex] at (-0.181729, -0.361128) {};

\node (vertex0) [vertex] at (-0.368552, -0.372204) {};

\node (vertex0) [vertex] at (-0.184761, -0.462510) {};

\node (vertex0) [vertex] at (-0.482163, -0.388796) {};

\node (vertex0) [vertex] at (-0.412423, -0.267995) {};

\node (vertex0) [vertex] at (-0.200275, -0.453198) {};

\node (vertex0) [vertex] at (-0.226770, -0.392320) {};

\node (vertex0) [vertex] at (-0.415602, -0.306454) {};

\node (vertex0) [vertex] at (-0.336394, -0.234750) {};

\node (vertex0) [vertex] at (-0.415939, -0.457089) {};

\node (vertex0) [vertex] at (-0.460808, -0.381818) {};

\node (vertex0) [vertex] at (0.476135, 0.391844) {};

\node (vertex0) [vertex] at (0.404057, 0.295706) {};

\node (vertex0) [vertex] at (0.398379, 0.361675) {};

\node (vertex0) [vertex] at (0.272232, 0.287254) {};

\node (vertex0) [vertex] at (0.368999, 0.248675) {};

\node (vertex0) [vertex] at (0.448408, 0.212097) {};

\node (vertex0) [vertex] at (0.310715, 0.169130) {};

\node (vertex0) [vertex] at (0.369928, 0.444574) {};

\node (vertex0) [vertex] at (0.186848, 0.312654) {};

\node (vertex0) [vertex] at (0.486770, 0.454598) {};

\node (vertex0) [vertex] at (0.422889, 0.395128) {};

\node (vertex0) [vertex] at (0.337686, 0.208692) {};

\node (vertex0) [vertex] at (0.324271, 0.378245) {};

\node (vertex0) [vertex] at (0.355593, 0.369458) {};

\node (vertex0) [vertex] at (-0.017760, 0.082538) {};

\node (vertex0) [vertex] at (0.000000, 0.000000) {};

\node (vertex0) [vertex] at (-0.178853, 0.004166) {};

\node (vertex0) [vertex] at (-0.063037, 0.000440) {};

\node (vertex0) [vertex] at (-0.103352, -0.007872) {};

\node (vertex0) [vertex] at (-0.068159, 0.109413) {};

\node (vertex0) [vertex] at (-0.075134, 0.173579) {};

\node (vertex0) [vertex] at (-0.132435, 0.114222) {};

\node (vertex0) [vertex] at (-0.180759, 0.004887) {};

\node (vertex0) [vertex] at (0.077258, 0.099775) {};

\node (vertex0) [vertex] at (-0.140893, 0.139574) {};

\node (vertex0) [vertex] at (0.059872, -0.040705) {};

\node (vertex0) [vertex] at (0.060818, 0.073539) {};

\node (vertex0) [vertex] at (-0.085251, -0.083831) {};

\node (vertex0) [vertex] at (-0.175488, 0.204011) {};

\node (vertex0) [vertex] at (-0.038922, 0.130110) {};

\node (vertex0) [vertex] at (-0.034126, 0.100664) {};

\node (vertex0) [vertex] at (0.046984, 0.191652) {};

\node (vertex0) [vertex] at (0.004859, -0.019674) {};

\node (vertex0) [vertex] at (-0.084718, -0.091885) {};

\node (vertex0) [vertex] at (-0.214646, 0.026435) {};

\node (vertex0) [vertex] at (-0.195619, 0.155738) {};

\node (vertex0) [vertex] at (-0.101449, -0.049200) {};

\node (vertex0) [vertex] at (-0.216479, 0.074858) {};

\node (vertex0) [vertex] at (-0.446830, -0.090445) {};

\node (vertex0) [vertex] at (-0.373106, -0.011210) {};

\node (vertex0) [vertex] at (-0.494435, 0.107299) {};

\node (vertex0) [vertex] at (-0.276264, -0.110037) {};

\node (vertex0) [vertex] at (-0.368515, -0.215088) {};

\node (vertex0) [vertex] at (-0.482131, -0.190844) {};

\node (vertex0) [vertex] at (-0.362375, -0.150547) {};

\node (vertex0) [vertex] at (-0.275081, 0.029847) {};

\node (vertex0) [vertex] at (-0.331805, -0.104562) {};

\node (vertex0) [vertex] at (-0.456513, -0.236468) {};

\node (vertex0) [vertex] at (-0.346999, -0.158875) {};

\node (vertex0) [vertex] at (-0.260159, -0.106876) {};

\node (vertex0) [vertex] at (-0.314212, -0.155316) {};

\node (vertex0) [vertex] at (-0.467392, -0.181017) {};

\node (vertex0) [vertex] at (-0.407648, -0.100836) {};

\node (vertex0) [vertex] at (-0.366063, 0.013558) {};

\node (vertex0) [vertex] at (-0.474937, -0.090135) {};

\node (vertex0) [vertex] at (-0.392541, -0.019245) {};

\node (vertex0) [vertex] at (-0.423260, -0.116699) {};

\node (vertex0) [vertex] at (-0.267734, -0.147066) {};

\node (vertex0) [vertex] at (-0.182774, -0.144350) {};

\node (vertex0) [vertex] at (-0.479797, 0.078171) {};

\node (vertex0) [vertex] at (-0.498753, -0.136547) {};

\node (vertex0) [vertex] at (-0.391953, 0.016314) {};

\node (vertex0) [vertex] at (-0.396244, 0.008442) {};

\node (vertex0) [vertex] at (-0.452443, -0.261026) {};

\node (vertex0) [vertex] at (-0.485815, -0.094518) {};

\node (vertex0) [vertex] at (-0.469407, -0.088035) {};

\node (vertex0) [vertex] at (-0.027480, -0.270471) {};

\node (vertex0) [vertex] at (-0.084500, -0.152369) {};

\node (vertex0) [vertex] at (-0.147176, -0.126818) {};

\node (vertex0) [vertex] at (-0.072957, -0.259468) {};

\node (vertex0) [vertex] at (-0.098397, -0.153346) {};

\node (vertex0) [vertex] at (-0.034232, -0.497822) {};

\node (vertex0) [vertex] at (-0.090321, -0.461001) {};

\node (vertex0) [vertex] at (-0.163417, -0.132582) {};

\node (vertex0) [vertex] at (0.044260, -0.148765) {};

\node (vertex0) [vertex] at (-0.050722, -0.272849) {};

\node (vertex0) [vertex] at (0.031770, -0.402913) {};

\node (vertex0) [vertex] at (0.023628, -0.396203) {};

\node (vertex0) [vertex] at (0.048571, -0.375640) {};

\node (vertex0) [vertex] at (-0.045512, -0.335067) {};

\node (vertex0) [vertex] at (-0.177193, -0.360444) {};

\node (vertex0) [vertex] at (-0.192315, -0.204447) {};

\node (vertex0) [vertex] at (0.083448, -0.188464) {};

\node (vertex0) [vertex] at (0.034740, -0.166865) {};

\node (vertex0) [vertex] at (-0.171774, -0.364782) {};

\node (vertex0) [vertex] at (-0.100906, -0.364757) {};

\node (vertex0) [vertex] at (0.018596, -0.316463) {};

\node (vertex0) [vertex] at (-0.088222, -0.350496) {};

\node (vertex0) [vertex] at (-0.084889, -0.477216) {};

\node (vertex0) [vertex] at (-0.123124, -0.111509) {};

\node (vertex0) [vertex] at (0.068055, -0.415769) {};

\node (vertex0) [vertex] at (0.067843, -0.437991) {};

\node (vertex0) [vertex] at (-0.093190, 0.394719) {};

\node (vertex0) [vertex] at (-0.154496, 0.292436) {};

\node (vertex0) [vertex] at (-0.263733, 0.483006) {};

\node (vertex0) [vertex] at (-0.046602, 0.364153) {};

\node (vertex0) [vertex] at (-0.147030, 0.369413) {};

\node (vertex0) [vertex] at (-0.258778, 0.356576) {};

\node (vertex0) [vertex] at (-0.242393, 0.289173) {};

\node (vertex0) [vertex] at (0.061636, 0.374739) {};

\node (vertex0) [vertex] at (-0.051396, 0.280089) {};

\node (vertex0) [vertex] at (-0.148210, 0.494480) {};

\node (vertex0) [vertex] at (-0.155431, 0.466115) {};

\node (vertex0) [vertex] at (0.057569, 0.276151) {};

\node (vertex0) [vertex] at (0.034163, 0.287826) {};

\node (vertex0) [vertex] at (0.046669, 0.427315) {};

\node (vertex0) [vertex] at (-0.203333, 0.324707) {};

\node (vertex0) [vertex] at (0.102160, 0.307743) {};

\node (vertex0) [vertex] at (-0.042339, 0.487482) {};

\node (vertex0) [vertex] at (-0.253428, 0.474093) {};

\node (vertex0) [vertex] at (-0.248374, 0.338437) {};

\node (vertex0) [vertex] at (-0.258502, 0.363817) {};

\node (vertex0) [vertex] at (-0.127638, 0.322494) {};

\node (vertex0) [vertex] at (0.073715, 0.441182) {};

\node (vertex0) [vertex] at (-0.176212, 0.371231) {};

\node (vertex0) [vertex] at (0.008767, 0.485840) {};

\node (vertex0) [vertex] at (0.028025, 0.327733) {};

\node (vertex0) [vertex] at (-0.029082, 0.349256) {};

\node (vertex0) [vertex] at (0.059062, 0.320191) {};

\node (vertex0) [vertex] at (-0.254859, 0.497043) {};

\node (vertex0) [vertex] at (0.146713, 0.320549) {};

\draw [obstacle] (0.100000cm, -0.500000cm) rectangle (0.300000cm, 0.250000cm);

\draw [obstacle] (0.100000cm, 0.350000cm) rectangle (0.300000cm, 0.500000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [forward edge] (0.400000cm, 0.000000cm) -- (0.430089cm, 0.086885cm);

\draw [forward edge] (0.430089cm, 0.086885cm) -- (0.451303cm, 0.192415cm);

\draw [forward edge] (0.349179cm, 0.088646cm) -- (0.451303cm, 0.192415cm);

\draw [forward edge] (0.451303cm, 0.192415cm) -- (0.448408cm, 0.212097cm);

\draw [forward edge] (0.305405cm, -0.002031cm) -- (0.430089cm, 0.086885cm);

\draw [forward edge] (0.432054cm, 0.000311cm) -- (0.469039cm, 0.152512cm);

\draw [forward edge] (0.469039cm, 0.152512cm) -- (0.448408cm, 0.212097cm);

\draw [forward edge] (0.305884cm, -0.009769cm) -- (0.430089cm, 0.086885cm);

\draw [forward edge] (-0.430130cm, 0.386995cm) -- (-0.420601cm, 0.365629cm);

\draw [forward edge] (-0.420601cm, 0.365629cm) -- (-0.360578cm, 0.251228cm);

\draw [forward edge] (-0.420111cm, 0.214970cm) -- (-0.311895cm, 0.198084cm);

\draw [forward edge] (-0.311895cm, 0.198084cm) -- (-0.219131cm, 0.071120cm);

\draw [forward edge] (-0.360578cm, 0.251228cm) -- (-0.353739cm, 0.243004cm);

\draw [forward edge] (-0.353739cm, 0.243004cm) -- (-0.311895cm, 0.198084cm);

\draw [forward edge] (-0.275090cm, 0.469639cm) -- (-0.291706cm, 0.371018cm);

\draw [forward edge] (-0.291706cm, 0.371018cm) -- (-0.301206cm, 0.264476cm);

\draw [forward edge] (-0.370306cm, 0.364270cm) -- (-0.353739cm, 0.243004cm);

\draw [forward edge] (-0.310150cm, 0.467418cm) -- (-0.370306cm, 0.364270cm);

\draw [forward edge] (-0.482884cm, 0.262531cm) -- (-0.453696cm, 0.182901cm);

\draw [forward edge] (-0.453696cm, 0.182901cm) -- (-0.414087cm, 0.058367cm);

\draw [forward edge] (-0.474625cm, 0.480343cm) -- (-0.420601cm, 0.365629cm);

\draw [forward edge] (-0.487029cm, 0.335938cm) -- (-0.408400cm, 0.243720cm);

\draw [forward edge] (-0.408400cm, 0.243720cm) -- (-0.311895cm, 0.198084cm);

\draw [forward edge] (-0.408258cm, 0.482501cm) -- (-0.399267cm, 0.400349cm);

\draw [forward edge] (-0.399267cm, 0.400349cm) -- (-0.360578cm, 0.251228cm);

\draw [forward edge] (-0.301206cm, 0.264476cm) -- (-0.311895cm, 0.198084cm);

\draw [forward edge] (-0.414087cm, 0.058367cm) -- (-0.275081cm, 0.029847cm);

\draw [forward edge] (-0.219131cm, 0.071120cm) -- (-0.103352cm, -0.007872cm);

\draw [forward edge] (-0.283720cm, 0.358827cm) -- (-0.301206cm, 0.264476cm);

\draw [forward edge] (-0.326032cm, 0.477889cm) -- (-0.370306cm, 0.364270cm);

\draw [forward edge] (-0.290290cm, 0.432900cm) -- (-0.291706cm, 0.371018cm);

\draw [forward edge] (-0.422142cm, 0.475420cm) -- (-0.420601cm, 0.365629cm);

\draw [forward edge] (-0.373665cm, 0.426656cm) -- (-0.370306cm, 0.364270cm);

\draw [forward edge] (-0.352453cm, -0.491151cm) -- (-0.354452cm, -0.414008cm);

\draw [forward edge] (-0.354452cm, -0.414008cm) -- (-0.342264cm, -0.294685cm);

\draw [forward edge] (-0.423450cm, -0.387049cm) -- (-0.337617cm, -0.271259cm);

\draw [forward edge] (-0.337617cm, -0.271259cm) -- (-0.257194cm, -0.183991cm);

\draw [forward edge] (-0.342264cm, -0.294685cm) -- (-0.257194cm, -0.183991cm);

\draw [forward edge] (-0.257194cm, -0.183991cm) -- (-0.182774cm, -0.144350cm);

\draw [forward edge] (-0.268512cm, -0.390417cm) -- (-0.270122cm, -0.247948cm);

\draw [forward edge] (-0.270122cm, -0.247948cm) -- (-0.182774cm, -0.144350cm);

\draw [forward edge] (-0.425306cm, -0.313975cm) -- (-0.411488cm, -0.287035cm);

\draw [forward edge] (-0.411488cm, -0.287035cm) -- (-0.368515cm, -0.215088cm);

\draw [forward edge] (-0.416310cm, -0.357579cm) -- (-0.337617cm, -0.271259cm);

\draw [forward edge] (-0.179798cm, -0.416821cm) -- (-0.181729cm, -0.361128cm);

\draw [forward edge] (-0.181729cm, -0.361128cm) -- (-0.192315cm, -0.204447cm);

\draw [forward edge] (-0.368552cm, -0.372204cm) -- (-0.342264cm, -0.294685cm);

\draw [forward edge] (-0.184761cm, -0.462510cm) -- (-0.181729cm, -0.361128cm);

\draw [forward edge] (-0.482163cm, -0.388796cm) -- (-0.412423cm, -0.267995cm);

\draw [forward edge] (-0.412423cm, -0.267995cm) -- (-0.368515cm, -0.215088cm);

\draw [forward edge] (-0.200275cm, -0.453198cm) -- (-0.226770cm, -0.392320cm);

\draw [forward edge] (-0.226770cm, -0.392320cm) -- (-0.270122cm, -0.247948cm);

\draw [forward edge] (-0.415602cm, -0.306454cm) -- (-0.336394cm, -0.234750cm);

\draw [forward edge] (-0.336394cm, -0.234750cm) -- (-0.257194cm, -0.183991cm);

\draw [forward edge] (-0.415939cm, -0.457089cm) -- (-0.368552cm, -0.372204cm);

\draw [forward edge] (-0.460808cm, -0.381818cm) -- (-0.411488cm, -0.287035cm);

\draw [forward edge] (0.476135cm, 0.391844cm) -- (0.404057cm, 0.295706cm);

\draw [forward edge] (0.404057cm, 0.295706cm) -- (0.272232cm, 0.287254cm);

\draw [forward edge] (0.398379cm, 0.361675cm) -- (0.272232cm, 0.287254cm);

\draw [forward edge] (0.272232cm, 0.287254cm) -- (0.186848cm, 0.312654cm);

\draw [forward edge] (0.368999cm, 0.248675cm) -- (0.272232cm, 0.287254cm);

\draw [forward edge] (0.448408cm, 0.212097cm) -- (0.404057cm, 0.295706cm);

\draw [forward edge] (0.310715cm, 0.169130cm) -- (0.448408cm, 0.212097cm);

\draw [forward edge] (0.369928cm, 0.444574cm) -- (0.398379cm, 0.361675cm);

\draw [forward edge] (0.186848cm, 0.312654cm) -- (0.034163cm, 0.287826cm);

\draw [forward edge] (0.486770cm, 0.454598cm) -- (0.476135cm, 0.391844cm);

\draw [forward edge] (0.422889cm, 0.395128cm) -- (0.398379cm, 0.361675cm);

\draw [forward edge] (0.337686cm, 0.208692cm) -- (0.368999cm, 0.248675cm);

\draw [forward edge] (0.324271cm, 0.378245cm) -- (0.355593cm, 0.369458cm);

\draw [forward edge] (0.355593cm, 0.369458cm) -- (0.272232cm, 0.287254cm);

\draw [forward edge] (-0.017760cm, 0.082538cm) -- (0.000000cm, 0.000000cm);

\draw [forward edge] (-0.178853cm, 0.004166cm) -- (-0.063037cm, 0.000440cm);

\draw [forward edge] (-0.063037cm, 0.000440cm) -- (0.000000cm, 0.000000cm);

\draw [forward edge] (-0.103352cm, -0.007872cm) -- (0.000000cm, 0.000000cm);

\draw [forward edge] (-0.068159cm, 0.109413cm) -- (0.000000cm, 0.000000cm);

\draw [forward edge] (-0.075134cm, 0.173579cm) -- (-0.068159cm, 0.109413cm);

\draw [forward edge] (-0.132435cm, 0.114222cm) -- (-0.063037cm, 0.000440cm);

\draw [forward edge] (-0.180759cm, 0.004887cm) -- (-0.063037cm, 0.000440cm);

\draw [forward edge] (0.077258cm, 0.099775cm) -- (0.000000cm, 0.000000cm);

\draw [forward edge] (-0.140893cm, 0.139574cm) -- (-0.132435cm, 0.114222cm);

\draw [forward edge] (0.059872cm, -0.040705cm) -- (0.000000cm, 0.000000cm);

\draw [forward edge] (0.060818cm, 0.073539cm) -- (0.000000cm, 0.000000cm);

\draw [forward edge] (-0.085251cm, -0.083831cm) -- (0.000000cm, 0.000000cm);

\draw [forward edge] (-0.175488cm, 0.204011cm) -- (-0.132435cm, 0.114222cm);

\draw [forward edge] (-0.038922cm, 0.130110cm) -- (-0.034126cm, 0.100664cm);

\draw [forward edge] (-0.034126cm, 0.100664cm) -- (0.000000cm, 0.000000cm);

\draw [forward edge] (0.046984cm, 0.191652cm) -- (-0.034126cm, 0.100664cm);

\draw [forward edge] (0.004859cm, -0.019674cm) -- (0.000000cm, 0.000000cm);

\draw [forward edge] (-0.084718cm, -0.091885cm) -- (0.000000cm, 0.000000cm);

\draw [forward edge] (-0.214646cm, 0.026435cm) -- (-0.063037cm, 0.000440cm);

\draw [forward edge] (-0.195619cm, 0.155738cm) -- (-0.132435cm, 0.114222cm);

\draw [forward edge] (-0.101449cm, -0.049200cm) -- (0.000000cm, 0.000000cm);

\draw [forward edge] (-0.216479cm, 0.074858cm) -- (-0.103352cm, -0.007872cm);

\draw [forward edge] (-0.446830cm, -0.090445cm) -- (-0.373106cm, -0.011210cm);

\draw [forward edge] (-0.373106cm, -0.011210cm) -- (-0.275081cm, 0.029847cm);

\draw [forward edge] (-0.494435cm, 0.107299cm) -- (-0.414087cm, 0.058367cm);

\draw [forward edge] (-0.276264cm, -0.110037cm) -- (-0.178853cm, 0.004166cm);

\draw [forward edge] (-0.368515cm, -0.215088cm) -- (-0.276264cm, -0.110037cm);

\draw [forward edge] (-0.482131cm, -0.190844cm) -- (-0.362375cm, -0.150547cm);

\draw [forward edge] (-0.362375cm, -0.150547cm) -- (-0.276264cm, -0.110037cm);

\draw [forward edge] (-0.275081cm, 0.029847cm) -- (-0.214646cm, 0.026435cm);

\draw [forward edge] (-0.331805cm, -0.104562cm) -- (-0.276264cm, -0.110037cm);

\draw [forward edge] (-0.456513cm, -0.236468cm) -- (-0.346999cm, -0.158875cm);

\draw [forward edge] (-0.346999cm, -0.158875cm) -- (-0.276264cm, -0.110037cm);

\draw [forward edge] (-0.260159cm, -0.106876cm) -- (-0.178853cm, 0.004166cm);

\draw [forward edge] (-0.314212cm, -0.155316cm) -- (-0.276264cm, -0.110037cm);

\draw [forward edge] (-0.467392cm, -0.181017cm) -- (-0.362375cm, -0.150547cm);

\draw [forward edge] (-0.407648cm, -0.100836cm) -- (-0.373106cm, -0.011210cm);

\draw [forward edge] (-0.366063cm, 0.013558cm) -- (-0.214646cm, 0.026435cm);

\draw [forward edge] (-0.474937cm, -0.090135cm) -- (-0.373106cm, -0.011210cm);

\draw [forward edge] (-0.392541cm, -0.019245cm) -- (-0.275081cm, 0.029847cm);

\draw [forward edge] (-0.423260cm, -0.116699cm) -- (-0.276264cm, -0.110037cm);

\draw [forward edge] (-0.267734cm, -0.147066cm) -- (-0.182774cm, -0.144350cm);

\draw [forward edge] (-0.182774cm, -0.144350cm) -- (-0.101449cm, -0.049200cm);

\draw [forward edge] (-0.479797cm, 0.078171cm) -- (-0.414087cm, 0.058367cm);

\draw [forward edge] (-0.498753cm, -0.136547cm) -- (-0.446830cm, -0.090445cm);

\draw [forward edge] (-0.391953cm, 0.016314cm) -- (-0.366063cm, 0.013558cm);

\draw [forward edge] (-0.396244cm, 0.008442cm) -- (-0.366063cm, 0.013558cm);

\draw [forward edge] (-0.452443cm, -0.261026cm) -- (-0.346999cm, -0.158875cm);

\draw [forward edge] (-0.485815cm, -0.094518cm) -- (-0.373106cm, -0.011210cm);

\draw [forward edge] (-0.469407cm, -0.088035cm) -- (-0.373106cm, -0.011210cm);

\draw [forward edge] (-0.027480cm, -0.270471cm) -- (-0.084500cm, -0.152369cm);

\draw [forward edge] (-0.084500cm, -0.152369cm) -- (-0.084718cm, -0.091885cm);

\draw [forward edge] (-0.147176cm, -0.126818cm) -- (-0.101449cm, -0.049200cm);

\draw [forward edge] (-0.072957cm, -0.259468cm) -- (-0.098397cm, -0.153346cm);

\draw [forward edge] (-0.098397cm, -0.153346cm) -- (-0.085251cm, -0.083831cm);

\draw [forward edge] (-0.034232cm, -0.497822cm) -- (-0.090321cm, -0.461001cm);

\draw [forward edge] (-0.090321cm, -0.461001cm) -- (-0.177193cm, -0.360444cm);

\draw [forward edge] (-0.163417cm, -0.132582cm) -- (-0.101449cm, -0.049200cm);

\draw [forward edge] (0.044260cm, -0.148765cm) -- (0.004859cm, -0.019674cm);

\draw [forward edge] (-0.050722cm, -0.272849cm) -- (-0.098397cm, -0.153346cm);

\draw [forward edge] (0.031770cm, -0.402913cm) -- (0.023628cm, -0.396203cm);

\draw [forward edge] (0.023628cm, -0.396203cm) -- (-0.045512cm, -0.335067cm);

\draw [forward edge] (0.048571cm, -0.375640cm) -- (-0.045512cm, -0.335067cm);

\draw [forward edge] (-0.045512cm, -0.335067cm) -- (-0.072957cm, -0.259468cm);

\draw [forward edge] (-0.177193cm, -0.360444cm) -- (-0.192315cm, -0.204447cm);

\draw [forward edge] (-0.192315cm, -0.204447cm) -- (-0.163417cm, -0.132582cm);

\draw [forward edge] (0.083448cm, -0.188464cm) -- (0.034740cm, -0.166865cm);

\draw [forward edge] (0.034740cm, -0.166865cm) -- (0.004859cm, -0.019674cm);

\draw [forward edge] (-0.171774cm, -0.364782cm) -- (-0.177193cm, -0.360444cm);

\draw [forward edge] (-0.100906cm, -0.364757cm) -- (-0.177193cm, -0.360444cm);

\draw [forward edge] (0.018596cm, -0.316463cm) -- (-0.050722cm, -0.272849cm);

\draw [forward edge] (-0.088222cm, -0.350496cm) -- (-0.072957cm, -0.259468cm);

\draw [forward edge] (-0.084889cm, -0.477216cm) -- (-0.177193cm, -0.360444cm);

\draw [forward edge] (-0.123124cm, -0.111509cm) -- (-0.101449cm, -0.049200cm);

\draw [forward edge] (0.068055cm, -0.415769cm) -- (0.031770cm, -0.402913cm);

\draw [forward edge] (0.067843cm, -0.437991cm) -- (-0.045512cm, -0.335067cm);

\draw [forward edge] (-0.093190cm, 0.394719cm) -- (-0.154496cm, 0.292436cm);

\draw [forward edge] (-0.154496cm, 0.292436cm) -- (-0.140893cm, 0.139574cm);

\draw [forward edge] (-0.263733cm, 0.483006cm) -- (-0.291706cm, 0.371018cm);

\draw [forward edge] (-0.046602cm, 0.364153cm) -- (-0.154496cm, 0.292436cm);

\draw [forward edge] (-0.147030cm, 0.369413cm) -- (-0.154496cm, 0.292436cm);

\draw [forward edge] (-0.258778cm, 0.356576cm) -- (-0.242393cm, 0.289173cm);

\draw [forward edge] (-0.242393cm, 0.289173cm) -- (-0.195619cm, 0.155738cm);

\draw [forward edge] (0.061636cm, 0.374739cm) -- (-0.051396cm, 0.280089cm);

\draw [forward edge] (-0.051396cm, 0.280089cm) -- (-0.075134cm, 0.173579cm);

\draw [forward edge] (-0.148210cm, 0.494480cm) -- (-0.155431cm, 0.466115cm);

\draw [forward edge] (-0.155431cm, 0.466115cm) -- (-0.203333cm, 0.324707cm);

\draw [forward edge] (0.057569cm, 0.276151cm) -- (0.034163cm, 0.287826cm);

\draw [forward edge] (0.034163cm, 0.287826cm) -- (-0.075134cm, 0.173579cm);

\draw [forward edge] (0.046669cm, 0.427315cm) -- (-0.093190cm, 0.394719cm);

\draw [forward edge] (-0.203333cm, 0.324707cm) -- (-0.175488cm, 0.204011cm);

\draw [forward edge] (0.102160cm, 0.307743cm) -- (0.034163cm, 0.287826cm);

\draw [forward edge] (-0.042339cm, 0.487482cm) -- (-0.147030cm, 0.369413cm);

\draw [forward edge] (-0.253428cm, 0.474093cm) -- (-0.291706cm, 0.371018cm);

\draw [forward edge] (-0.248374cm, 0.338437cm) -- (-0.242393cm, 0.289173cm);

\draw [forward edge] (-0.258502cm, 0.363817cm) -- (-0.242393cm, 0.289173cm);

\draw [forward edge] (-0.127638cm, 0.322494cm) -- (-0.154496cm, 0.292436cm);

\draw [forward edge] (0.073715cm, 0.441182cm) -- (0.046669cm, 0.427315cm);

\draw [forward edge] (-0.176212cm, 0.371231cm) -- (-0.203333cm, 0.324707cm);

\draw [forward edge] (0.008767cm, 0.485840cm) -- (-0.093190cm, 0.394719cm);

\draw [forward edge] (0.028025cm, 0.327733cm) -- (-0.051396cm, 0.280089cm);

\draw [forward edge] (-0.029082cm, 0.349256cm) -- (-0.051396cm, 0.280089cm);

\draw [forward edge] (0.059062cm, 0.320191cm) -- (-0.051396cm, 0.280089cm);

\draw [forward edge] (-0.254859cm, 0.497043cm) -- (-0.263733cm, 0.483006cm);

\draw [forward edge] (0.146713cm, 0.320549cm) -- (0.034163cm, 0.287826cm);

\draw [solution] (0.000000cm, 0.000000cm) -- (-0.068159cm, 0.109413cm);

\draw [solution] (-0.068159cm, 0.109413cm) -- (-0.075134cm, 0.173579cm);

\draw [solution] (-0.075134cm, 0.173579cm) -- (0.034163cm, 0.287826cm);

\draw [solution] (0.034163cm, 0.287826cm) -- (0.186848cm, 0.312654cm);

\draw [solution] (0.186848cm, 0.312654cm) -- (0.272232cm, 0.287254cm);

\draw [solution] (0.272232cm, 0.287254cm) -- (0.404057cm, 0.295706cm);

\draw [solution] (0.404057cm, 0.295706cm) -- (0.448408cm, 0.212097cm);

\draw [solution] (0.448408cm, 0.212097cm) -- (0.451303cm, 0.192415cm);

\draw [solution] (0.451303cm, 0.192415cm) -- (0.430089cm, 0.086885cm);

\draw [solution] (0.430089cm, 0.086885cm) -- (0.400000cm, 0.000000cm);

\node (start0.0000000.000000) [start] at (0.000000, 0.000000) {};

\node (goal) [goal] at (0.400000, 0.000000) {};

\end{tikzpicture}%

==> figures/1-introduction/evaluated_edges/reciprocal_clearance/bitstar/tikzpictures/002225.tex <==
\begin{tikzpicture} [
  xscale=3.4,
  yscale=3.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\node (vertex0) [vertex] at (0.400000, 0.000000) {};

\node (vertex0) [vertex] at (0.429228, 0.135709) {};

\node (vertex0) [vertex] at (-0.041324, -0.102635) {};

\node (vertex0) [vertex] at (-0.040462, -0.090749) {};

\node (vertex0) [vertex] at (0.062021, -0.375420) {};

\node (vertex0) [vertex] at (0.044986, -0.392555) {};

\node (vertex0) [vertex] at (0.030116, -0.289847) {};

\node (vertex0) [vertex] at (-0.056393, -0.265622) {};

\node (vertex0) [vertex] at (0.026459, -0.301179) {};

\node (vertex0) [vertex] at (0.017253, -0.225463) {};

\node (vertex0) [vertex] at (-0.044186, -0.120478) {};

\node (vertex0) [vertex] at (0.080469, -0.431550) {};

\node (vertex0) [vertex] at (-0.037446, -0.485039) {};

\node (vertex0) [vertex] at (0.033164, -0.215927) {};

\node (vertex0) [vertex] at (-0.060000, -0.156888) {};

\node (vertex0) [vertex] at (-0.094757, -0.401475) {};

\node (vertex0) [vertex] at (0.093268, -0.380012) {};

\node (vertex0) [vertex] at (0.090389, -0.309802) {};

\node (vertex0) [vertex] at (-0.150320, -0.346796) {};

\node (vertex0) [vertex] at (-0.201577, 0.124827) {};

\node (vertex0) [vertex] at (-0.186612, 0.033577) {};

\node (vertex0) [vertex] at (-0.191801, -0.038161) {};

\node (vertex0) [vertex] at (-0.052797, -0.001597) {};

\node (vertex0) [vertex] at (-0.234945, 0.074172) {};

\node (vertex0) [vertex] at (-0.069373, 0.079014) {};

\node (vertex0) [vertex] at (0.000000, 0.000000) {};

\node (vertex0) [vertex] at (-0.047015, 0.138902) {};

\node (vertex0) [vertex] at (-0.033664, 0.055643) {};

\node (vertex0) [vertex] at (-0.157614, 0.000733) {};

\node (vertex0) [vertex] at (-0.225759, -0.228859) {};

\node (vertex0) [vertex] at (-0.181063, -0.165111) {};

\node (vertex0) [vertex] at (-0.195430, -0.291512) {};

\node (vertex0) [vertex] at (-0.257684, -0.094088) {};

\node (vertex0) [vertex] at (-0.176711, -0.227863) {};

\node (vertex0) [vertex] at (-0.101363, -0.280474) {};

\node (vertex0) [vertex] at (-0.163865, -0.172383) {};

\node (vertex0) [vertex] at (-0.081417, -0.253149) {};

\node (vertex0) [vertex] at (-0.120182, -0.069309) {};

\node (vertex0) [vertex] at (-0.269804, -0.112303) {};

\node (vertex0) [vertex] at (-0.272077, -0.152353) {};

\node (vertex0) [vertex] at (-0.167975, -0.090440) {};

\node (vertex0) [vertex] at (-0.236120, -0.152147) {};

\node (vertex0) [vertex] at (0.064462, -0.053737) {};

\node (vertex0) [vertex] at (0.089407, 0.009204) {};

\node (vertex0) [vertex] at (0.002651, 0.039636) {};

\node (vertex0) [vertex] at (-0.041460, -0.098293) {};

\node (vertex0) [vertex] at (-0.002460, -0.028992) {};

\node (vertex0) [vertex] at (0.068769, -0.184067) {};

\node (vertex0) [vertex] at (0.036887, -0.186598) {};

\node (vertex0) [vertex] at (0.052781, -0.206315) {};

\node (vertex0) [vertex] at (0.086779, -0.139142) {};

\node (vertex0) [vertex] at (0.013260, -0.044454) {};

\node (vertex0) [vertex] at (-0.056699, -0.149413) {};

\node (vertex0) [vertex] at (0.059909, -0.112773) {};

\node (vertex0) [vertex] at (-0.434193, 0.445397) {};

\node (vertex0) [vertex] at (-0.415292, 0.418678) {};

\node (vertex0) [vertex] at (-0.387114, 0.262349) {};

\node (vertex0) [vertex] at (-0.272021, 0.158171) {};

\node (vertex0) [vertex] at (-0.366293, 0.272788) {};

\node (vertex0) [vertex] at (-0.398992, 0.383077) {};

\node (vertex0) [vertex] at (-0.241098, 0.458798) {};

\node (vertex0) [vertex] at (-0.284162, 0.314789) {};

\node (vertex0) [vertex] at (-0.480190, 0.293260) {};

\node (vertex0) [vertex] at (-0.457083, 0.401821) {};

\node (vertex0) [vertex] at (-0.308328, 0.308537) {};

\node (vertex0) [vertex] at (-0.429700, 0.447071) {};

\node (vertex0) [vertex] at (-0.435587, 0.296849) {};

\node (vertex0) [vertex] at (-0.404197, 0.439027) {};

\node (vertex0) [vertex] at (-0.215522, 0.470391) {};

\node (vertex0) [vertex] at (-0.255671, 0.338991) {};

\node (vertex0) [vertex] at (-0.308792, 0.237842) {};

\node (vertex0) [vertex] at (-0.458981, 0.407633) {};

\node (vertex0) [vertex] at (-0.248010, 0.202848) {};

\node (vertex0) [vertex] at (-0.247278, 0.120400) {};

\node (vertex0) [vertex] at (-0.240426, 0.306678) {};

\node (vertex0) [vertex] at (-0.197471, 0.206432) {};

\node (vertex0) [vertex] at (-0.236167, 0.242695) {};

\node (vertex0) [vertex] at (-0.154585, 0.163550) {};

\node (vertex0) [vertex] at (-0.259352, 0.226151) {};

\node (vertex0) [vertex] at (-0.252770, 0.298253) {};

\node (vertex0) [vertex] at (-0.219123, 0.333883) {};

\node (vertex0) [vertex] at (-0.416472, 0.228883) {};

\node (vertex0) [vertex] at (0.483527, 0.311109) {};

\node (vertex0) [vertex] at (0.371373, 0.281964) {};

\node (vertex0) [vertex] at (0.446141, 0.212392) {};

\node (vertex0) [vertex] at (0.488867, 0.224780) {};

\node (vertex0) [vertex] at (0.457857, 0.163198) {};

\node (vertex0) [vertex] at (0.397915, 0.198897) {};

\node (vertex0) [vertex] at (0.312469, 0.474390) {};

\node (vertex0) [vertex] at (0.324360, 0.334062) {};

\node (vertex0) [vertex] at (0.431535, 0.496510) {};

\node (vertex0) [vertex] at (0.433191, 0.340207) {};

\node (vertex0) [vertex] at (0.304120, 0.130845) {};

\node (vertex0) [vertex] at (0.274361, 0.326384) {};

\node (vertex0) [vertex] at (0.155714, 0.287754) {};

\node (vertex0) [vertex] at (0.449302, 0.186376) {};

\node (vertex0) [vertex] at (0.424231, 0.224110) {};

\node (vertex0) [vertex] at (0.357876, 0.439666) {};

\node (vertex0) [vertex] at (0.264117, 0.272094) {};

\node (vertex0) [vertex] at (0.111367, 0.295538) {};

\node (vertex0) [vertex] at (0.426660, -0.493958) {};

\node (vertex0) [vertex] at (0.471053, -0.352919) {};

\node (vertex0) [vertex] at (0.450894, -0.442748) {};

\node (vertex0) [vertex] at (0.310986, -0.346910) {};

\node (vertex0) [vertex] at (0.366135, -0.404577) {};

\node (vertex0) [vertex] at (0.491511, -0.434814) {};

\node (vertex0) [vertex] at (0.301288, -0.376886) {};

\node (vertex0) [vertex] at (0.314881, -0.294337) {};

\node (vertex0) [vertex] at (0.316558, -0.338370) {};

\node (vertex0) [vertex] at (0.331317, -0.292614) {};

\node (vertex0) [vertex] at (-0.494956, -0.478641) {};

\node (vertex0) [vertex] at (-0.485667, -0.405779) {};

\node (vertex0) [vertex] at (-0.233943, -0.373192) {};

\node (vertex0) [vertex] at (-0.243530, -0.331877) {};

\node (vertex0) [vertex] at (-0.203427, -0.398028) {};

\node (vertex0) [vertex] at (-0.460256, -0.275492) {};

\node (vertex0) [vertex] at (-0.365437, -0.393902) {};

\node (vertex0) [vertex] at (-0.268698, -0.346121) {};

\node (vertex0) [vertex] at (-0.327218, -0.411972) {};

\node (vertex0) [vertex] at (-0.392641, -0.393953) {};

\node (vertex0) [vertex] at (-0.455747, -0.269438) {};

\node (vertex0) [vertex] at (-0.238294, -0.488856) {};

\node (vertex0) [vertex] at (-0.250833, -0.440110) {};

\node (vertex0) [vertex] at (-0.328127, -0.492346) {};

\node (vertex0) [vertex] at (-0.411397, -0.162570) {};

\node (vertex0) [vertex] at (-0.214406, -0.437525) {};

\node (vertex0) [vertex] at (-0.436074, -0.478452) {};

\node (vertex0) [vertex] at (-0.258112, -0.333316) {};

\node (vertex0) [vertex] at (-0.173945, -0.412227) {};

\node (vertex0) [vertex] at (-0.376954, -0.497625) {};

\node (vertex0) [vertex] at (-0.408686, -0.429106) {};

\node (vertex0) [vertex] at (-0.166583, -0.483549) {};

\node (vertex0) [vertex] at (0.022412, 0.390413) {};

\node (vertex0) [vertex] at (0.014327, 0.382860) {};

\node (vertex0) [vertex] at (-0.150660, 0.347326) {};

\node (vertex0) [vertex] at (-0.166674, 0.202721) {};

\node (vertex0) [vertex] at (0.067159, 0.432320) {};

\node (vertex0) [vertex] at (-0.083803, 0.394419) {};

\node (vertex0) [vertex] at (0.063966, 0.380732) {};

\node (vertex0) [vertex] at (0.084779, 0.296767) {};

\node (vertex0) [vertex] at (0.048486, 0.273039) {};

\node (vertex0) [vertex] at (0.079673, 0.384127) {};

\node (vertex0) [vertex] at (-0.002891, 0.489688) {};

\node (vertex0) [vertex] at (-0.034520, 0.184942) {};

\node (vertex0) [vertex] at (-0.139109, 0.349307) {};

\node (vertex0) [vertex] at (0.036337, 0.437786) {};

\node (vertex0) [vertex] at (0.080269, 0.211234) {};

\node (vertex0) [vertex] at (0.007183, 0.157719) {};

\node (vertex0) [vertex] at (-0.129499, 0.264805) {};

\node (vertex0) [vertex] at (-0.051420, 0.167961) {};

\node (vertex0) [vertex] at (-0.192864, 0.320014) {};

\node (vertex0) [vertex] at (-0.046256, 0.179502) {};

\node (vertex0) [vertex] at (-0.181885, 0.302508) {};

\node (vertex0) [vertex] at (0.032973, 0.316882) {};

\node (vertex0) [vertex] at (0.066689, 0.218253) {};

\node (vertex0) [vertex] at (-0.117069, 0.250692) {};

\node (vertex0) [vertex] at (0.072008, 0.418194) {};

\node (vertex0) [vertex] at (-0.498740, -0.042071) {};

\node (vertex0) [vertex] at (-0.478410, -0.045577) {};

\node (vertex0) [vertex] at (-0.350529, -0.220991) {};

\node (vertex0) [vertex] at (-0.433496, 0.118189) {};

\node (vertex0) [vertex] at (-0.445345, 0.070993) {};

\node (vertex0) [vertex] at (-0.366069, -0.052378) {};

\node (vertex0) [vertex] at (-0.328368, -0.018957) {};

\node (vertex0) [vertex] at (-0.383272, -0.038089) {};

\node (vertex0) [vertex] at (-0.446212, 0.065718) {};

\node (vertex0) [vertex] at (-0.415745, 0.116358) {};

\node (vertex0) [vertex] at (-0.373243, -0.221561) {};

\node (vertex0) [vertex] at (-0.270589, 0.022821) {};

\node (vertex0) [vertex] at (-0.429073, 0.184820) {};

\node (vertex0) [vertex] at (-0.279407, -0.083583) {};

\node (vertex0) [vertex] at (-0.449524, 0.198662) {};

\node (vertex0) [vertex] at (-0.366263, -0.064704) {};

\node (vertex0) [vertex] at (-0.486232, 0.080431) {};

\node (vertex0) [vertex] at (-0.466411, -0.153679) {};

\node (vertex0) [vertex] at (-0.491102, -0.063116) {};

\node (vertex0) [vertex] at (0.452874, -0.081070) {};

\node (vertex0) [vertex] at (0.311677, 0.119492) {};

\node (vertex0) [vertex] at (0.317205, -0.013412) {};

\node (vertex0) [vertex] at (0.308392, -0.124198) {};

\node (vertex0) [vertex] at (0.395949, -0.019929) {};

\node (vertex0) [vertex] at (0.431067, 0.063454) {};

\node (vertex0) [vertex] at (0.409310, 0.116603) {};

\node (vertex0) [vertex] at (0.429787, -0.108941) {};

\node (vertex0) [vertex] at (0.446081, 0.010718) {};

\node (vertex0) [vertex] at (0.492485, -0.162796) {};

\node (vertex0) [vertex] at (0.454615, 0.110871) {};

\node (vertex0) [vertex] at (0.310384, -0.050389) {};

\node (vertex0) [vertex] at (0.334492, -0.160806) {};

\node (vertex0) [vertex] at (0.372311, -0.124883) {};

\node (vertex0) [vertex] at (0.464222, 0.041049) {};

\node (vertex0) [vertex] at (0.402546, 0.050543) {};

\node (vertex0) [vertex] at (0.470579, -0.258766) {};

\node (vertex0) [vertex] at (0.369604, -0.233792) {};

\node (vertex0) [vertex] at (0.338837, 0.027718) {};

\node (vertex0) [vertex] at (0.456577, 0.013910) {};

\node (vertex0) [vertex] at (0.371038, -0.180435) {};

\node (vertex0) [vertex] at (0.391686, -0.181021) {};

\node (vertex0) [vertex] at (0.344650, 0.000539) {};

\node (vertex0) [vertex] at (0.437980, 0.024716) {};

\node (vertex0) [vertex] at (0.328093, -0.092310) {};

\node (vertex0) [vertex] at (0.325277, -0.013494) {};

\draw [obstacle] (0.100000cm, -0.500000cm) rectangle (0.300000cm, 0.250000cm);

\draw [obstacle] (0.100000cm, 0.350000cm) rectangle (0.300000cm, 0.500000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [forward edge] (0.429228cm, 0.135709cm) -- (0.400000cm, 0.000000cm);

\draw [forward edge] (0.429228cm, 0.135709cm) -- (0.409310cm, 0.116603cm);

\draw [forward edge] (0.429228cm, 0.135709cm) -- (0.338837cm, 0.027718cm);

\draw [forward edge] (-0.041324cm, -0.102635cm) -- (0.068769cm, -0.184067cm);

\draw [forward edge] (-0.041324cm, -0.102635cm) -- (0.036887cm, -0.186598cm);

\draw [forward edge] (-0.040462cm, -0.090749cm) -- (-0.041324cm, -0.102635cm);

\draw [forward edge] (-0.040462cm, -0.090749cm) -- (-0.041460cm, -0.098293cm);

\draw [forward edge] (-0.040462cm, -0.090749cm) -- (0.086779cm, -0.139142cm);

\draw [forward edge] (-0.040462cm, -0.090749cm) -- (-0.056699cm, -0.149413cm);

\draw [forward edge] (-0.040462cm, -0.090749cm) -- (-0.060000cm, -0.156888cm);

\draw [forward edge] (0.044986cm, -0.392555cm) -- (0.062021cm, -0.375420cm);

\draw [forward edge] (0.044986cm, -0.392555cm) -- (0.093268cm, -0.380012cm);

\draw [forward edge] (-0.056393cm, -0.265622cm) -- (0.030116cm, -0.289847cm);

\draw [forward edge] (-0.056393cm, -0.265622cm) -- (0.026459cm, -0.301179cm);

\draw [forward edge] (0.026459cm, -0.301179cm) -- (0.090389cm, -0.309802cm);

\draw [forward edge] (-0.044186cm, -0.120478cm) -- (0.017253cm, -0.225463cm);

\draw [forward edge] (-0.044186cm, -0.120478cm) -- (0.033164cm, -0.215927cm);

\draw [forward edge] (-0.044186cm, -0.120478cm) -- (0.052781cm, -0.206315cm);

\draw [forward edge] (-0.037446cm, -0.485039cm) -- (0.080469cm, -0.431550cm);

\draw [forward edge] (-0.060000cm, -0.156888cm) -- (-0.056393cm, -0.265622cm);

\draw [forward edge] (-0.060000cm, -0.156888cm) -- (-0.081417cm, -0.253149cm);

\draw [forward edge] (-0.094757cm, -0.401475cm) -- (-0.037446cm, -0.485039cm);

\draw [forward edge] (-0.094757cm, -0.401475cm) -- (0.044986cm, -0.392555cm);

\draw [forward edge] (-0.150320cm, -0.346796cm) -- (-0.094757cm, -0.401475cm);

\draw [forward edge] (-0.186612cm, 0.033577cm) -- (-0.201577cm, 0.124827cm);

\draw [forward edge] (-0.186612cm, 0.033577cm) -- (-0.234945cm, 0.074172cm);

\draw [forward edge] (-0.186612cm, 0.033577cm) -- (-0.247278cm, 0.120400cm);

\draw [forward edge] (-0.191801cm, -0.038161cm) -- (-0.257684cm, -0.094088cm);

\draw [forward edge] (-0.191801cm, -0.038161cm) -- (-0.269804cm, -0.112303cm);

\draw [forward edge] (-0.191801cm, -0.038161cm) -- (-0.328368cm, -0.018957cm);

\draw [forward edge] (-0.191801cm, -0.038161cm) -- (-0.279407cm, -0.083583cm);

\draw [forward edge] (-0.052797cm, -0.001597cm) -- (-0.191801cm, -0.038161cm);

\draw [forward edge] (-0.052797cm, -0.001597cm) -- (-0.186612cm, 0.033577cm);

\draw [forward edge] (-0.069373cm, 0.079014cm) -- (-0.154585cm, 0.163550cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.069373cm, 0.079014cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.157614cm, 0.000733cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.064462cm, -0.053737cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.089407cm, 0.009204cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.002651cm, 0.039636cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.002460cm, -0.028992cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.120182cm, -0.069309cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.040462cm, -0.090749cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.033664cm, 0.055643cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.013260cm, -0.044454cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.052797cm, -0.001597cm);

\draw [forward edge] (-0.047015cm, 0.138902cm) -- (-0.034520cm, 0.184942cm);

\draw [forward edge] (-0.047015cm, 0.138902cm) -- (-0.051420cm, 0.167961cm);

\draw [forward edge] (-0.047015cm, 0.138902cm) -- (-0.046256cm, 0.179502cm);

\draw [forward edge] (-0.033664cm, 0.055643cm) -- (-0.047015cm, 0.138902cm);

\draw [forward edge] (-0.033664cm, 0.055643cm) -- (0.007183cm, 0.157719cm);

\draw [forward edge] (-0.157614cm, 0.000733cm) -- (-0.270589cm, 0.022821cm);

\draw [forward edge] (-0.225759cm, -0.228859cm) -- (-0.243530cm, -0.331877cm);

\draw [forward edge] (-0.225759cm, -0.228859cm) -- (-0.268698cm, -0.346121cm);

\draw [forward edge] (-0.225759cm, -0.228859cm) -- (-0.258112cm, -0.333316cm);

\draw [forward edge] (-0.181063cm, -0.165111cm) -- (-0.225759cm, -0.228859cm);

\draw [forward edge] (-0.181063cm, -0.165111cm) -- (-0.195430cm, -0.291512cm);

\draw [forward edge] (-0.195430cm, -0.291512cm) -- (-0.203427cm, -0.398028cm);

\draw [forward edge] (-0.195430cm, -0.291512cm) -- (-0.173945cm, -0.412227cm);

\draw [forward edge] (-0.257684cm, -0.094088cm) -- (-0.350529cm, -0.220991cm);

\draw [forward edge] (-0.176711cm, -0.227863cm) -- (-0.150320cm, -0.346796cm);

\draw [forward edge] (-0.163865cm, -0.172383cm) -- (-0.101363cm, -0.280474cm);

\draw [forward edge] (-0.163865cm, -0.172383cm) -- (-0.176711cm, -0.227863cm);

\draw [forward edge] (-0.120182cm, -0.069309cm) -- (-0.163865cm, -0.172383cm);

\draw [forward edge] (-0.120182cm, -0.069309cm) -- (-0.181063cm, -0.165111cm);

\draw [forward edge] (-0.120182cm, -0.069309cm) -- (-0.236120cm, -0.152147cm);

\draw [forward edge] (-0.120182cm, -0.069309cm) -- (-0.167975cm, -0.090440cm);

\draw [forward edge] (-0.269804cm, -0.112303cm) -- (-0.373243cm, -0.221561cm);

\draw [forward edge] (-0.167975cm, -0.090440cm) -- (-0.272077cm, -0.152353cm);

\draw [forward edge] (-0.041460cm, -0.098293cm) -- (-0.044186cm, -0.120478cm);

\draw [forward edge] (-0.002460cm, -0.028992cm) -- (0.059909cm, -0.112773cm);

\draw [forward edge] (-0.415292cm, 0.418678cm) -- (-0.434193cm, 0.445397cm);

\draw [forward edge] (-0.415292cm, 0.418678cm) -- (-0.429700cm, 0.447071cm);

\draw [forward edge] (-0.387114cm, 0.262349cm) -- (-0.480190cm, 0.293260cm);

\draw [forward edge] (-0.387114cm, 0.262349cm) -- (-0.457083cm, 0.401821cm);

\draw [forward edge] (-0.387114cm, 0.262349cm) -- (-0.435587cm, 0.296849cm);

\draw [forward edge] (-0.387114cm, 0.262349cm) -- (-0.416472cm, 0.228883cm);

\draw [forward edge] (-0.272021cm, 0.158171cm) -- (-0.387114cm, 0.262349cm);

\draw [forward edge] (-0.272021cm, 0.158171cm) -- (-0.308328cm, 0.308537cm);

\draw [forward edge] (-0.272021cm, 0.158171cm) -- (-0.308792cm, 0.237842cm);

\draw [forward edge] (-0.272021cm, 0.158171cm) -- (-0.284162cm, 0.314789cm);

\draw [forward edge] (-0.272021cm, 0.158171cm) -- (-0.366293cm, 0.272788cm);

\draw [forward edge] (-0.272021cm, 0.158171cm) -- (-0.415745cm, 0.116358cm);

\draw [forward edge] (-0.366293cm, 0.272788cm) -- (-0.415292cm, 0.418678cm);

\draw [forward edge] (-0.366293cm, 0.272788cm) -- (-0.398992cm, 0.383077cm);

\draw [forward edge] (-0.398992cm, 0.383077cm) -- (-0.404197cm, 0.439027cm);

\draw [forward edge] (-0.284162cm, 0.314789cm) -- (-0.241098cm, 0.458798cm);

\draw [forward edge] (-0.457083cm, 0.401821cm) -- (-0.458981cm, 0.407633cm);

\draw [forward edge] (-0.255671cm, 0.338991cm) -- (-0.215522cm, 0.470391cm);

\draw [forward edge] (-0.247278cm, 0.120400cm) -- (-0.248010cm, 0.202848cm);

\draw [forward edge] (-0.247278cm, 0.120400cm) -- (-0.259352cm, 0.226151cm);

\draw [forward edge] (-0.247278cm, 0.120400cm) -- (-0.272021cm, 0.158171cm);

\draw [forward edge] (-0.197471cm, 0.206432cm) -- (-0.240426cm, 0.306678cm);

\draw [forward edge] (-0.197471cm, 0.206432cm) -- (-0.219123cm, 0.333883cm);

\draw [forward edge] (-0.154585cm, 0.163550cm) -- (-0.236167cm, 0.242695cm);

\draw [forward edge] (-0.154585cm, 0.163550cm) -- (-0.166674cm, 0.202721cm);

\draw [forward edge] (-0.154585cm, 0.163550cm) -- (-0.197471cm, 0.206432cm);

\draw [forward edge] (-0.154585cm, 0.163550cm) -- (-0.129499cm, 0.264805cm);

\draw [forward edge] (-0.154585cm, 0.163550cm) -- (-0.117069cm, 0.250692cm);

\draw [forward edge] (-0.259352cm, 0.226151cm) -- (-0.252770cm, 0.298253cm);

\draw [forward edge] (-0.259352cm, 0.226151cm) -- (-0.255671cm, 0.338991cm);

\draw [forward edge] (0.371373cm, 0.281964cm) -- (0.483527cm, 0.311109cm);

\draw [forward edge] (0.371373cm, 0.281964cm) -- (0.446141cm, 0.212392cm);

\draw [forward edge] (0.371373cm, 0.281964cm) -- (0.488867cm, 0.224780cm);

\draw [forward edge] (0.371373cm, 0.281964cm) -- (0.397915cm, 0.198897cm);

\draw [forward edge] (0.371373cm, 0.281964cm) -- (0.433191cm, 0.340207cm);

\draw [forward edge] (0.371373cm, 0.281964cm) -- (0.424231cm, 0.224110cm);

\draw [forward edge] (0.446141cm, 0.212392cm) -- (0.457857cm, 0.163198cm);

\draw [forward edge] (0.457857cm, 0.163198cm) -- (0.431067cm, 0.063454cm);

\draw [forward edge] (0.457857cm, 0.163198cm) -- (0.446081cm, 0.010718cm);

\draw [forward edge] (0.457857cm, 0.163198cm) -- (0.454615cm, 0.110871cm);

\draw [forward edge] (0.457857cm, 0.163198cm) -- (0.464222cm, 0.041049cm);

\draw [forward edge] (0.457857cm, 0.163198cm) -- (0.402546cm, 0.050543cm);

\draw [forward edge] (0.457857cm, 0.163198cm) -- (0.456577cm, 0.013910cm);

\draw [forward edge] (0.457857cm, 0.163198cm) -- (0.437980cm, 0.024716cm);

\draw [forward edge] (0.397915cm, 0.198897cm) -- (0.304120cm, 0.130845cm);

\draw [forward edge] (0.397915cm, 0.198897cm) -- (0.311677cm, 0.119492cm);

\draw [forward edge] (0.324360cm, 0.334062cm) -- (0.312469cm, 0.474390cm);

\draw [forward edge] (0.433191cm, 0.340207cm) -- (0.431535cm, 0.496510cm);

\draw [forward edge] (0.433191cm, 0.340207cm) -- (0.357876cm, 0.439666cm);

\draw [forward edge] (0.274361cm, 0.326384cm) -- (0.324360cm, 0.334062cm);

\draw [forward edge] (0.274361cm, 0.326384cm) -- (0.371373cm, 0.281964cm);

\draw [forward edge] (0.155714cm, 0.287754cm) -- (0.274361cm, 0.326384cm);

\draw [forward edge] (0.424231cm, 0.224110cm) -- (0.449302cm, 0.186376cm);

\draw [forward edge] (0.424231cm, 0.224110cm) -- (0.429228cm, 0.135709cm);

\draw [forward edge] (0.111367cm, 0.295538cm) -- (0.264117cm, 0.272094cm);

\draw [forward edge] (0.111367cm, 0.295538cm) -- (0.155714cm, 0.287754cm);

\draw [forward edge] (-0.485667cm, -0.405779cm) -- (-0.494956cm, -0.478641cm);

\draw [forward edge] (-0.485667cm, -0.405779cm) -- (-0.436074cm, -0.478452cm);

\draw [forward edge] (-0.233943cm, -0.373192cm) -- (-0.214406cm, -0.437525cm);

\draw [forward edge] (-0.243530cm, -0.331877cm) -- (-0.233943cm, -0.373192cm);

\draw [forward edge] (-0.203427cm, -0.398028cm) -- (-0.166583cm, -0.483549cm);

\draw [forward edge] (-0.460256cm, -0.275492cm) -- (-0.485667cm, -0.405779cm);

\draw [forward edge] (-0.268698cm, -0.346121cm) -- (-0.365437cm, -0.393902cm);

\draw [forward edge] (-0.268698cm, -0.346121cm) -- (-0.327218cm, -0.411972cm);

\draw [forward edge] (-0.268698cm, -0.346121cm) -- (-0.328127cm, -0.492346cm);

\draw [forward edge] (-0.327218cm, -0.411972cm) -- (-0.376954cm, -0.497625cm);

\draw [forward edge] (-0.392641cm, -0.393953cm) -- (-0.408686cm, -0.429106cm);

\draw [forward edge] (-0.455747cm, -0.269438cm) -- (-0.392641cm, -0.393953cm);

\draw [forward edge] (-0.250833cm, -0.440110cm) -- (-0.238294cm, -0.488856cm);

\draw [forward edge] (-0.411397cm, -0.162570cm) -- (-0.460256cm, -0.275492cm);

\draw [forward edge] (-0.411397cm, -0.162570cm) -- (-0.455747cm, -0.269438cm);

\draw [forward edge] (-0.411397cm, -0.162570cm) -- (-0.466411cm, -0.153679cm);

\draw [forward edge] (-0.258112cm, -0.333316cm) -- (-0.250833cm, -0.440110cm);

\draw [forward edge] (0.014327cm, 0.382860cm) -- (0.022412cm, 0.390413cm);

\draw [forward edge] (0.014327cm, 0.382860cm) -- (0.063966cm, 0.380732cm);

\draw [forward edge] (0.014327cm, 0.382860cm) -- (0.079673cm, 0.384127cm);

\draw [forward edge] (-0.166674cm, 0.202721cm) -- (-0.150660cm, 0.347326cm);

\draw [forward edge] (-0.166674cm, 0.202721cm) -- (-0.139109cm, 0.349307cm);

\draw [forward edge] (-0.166674cm, 0.202721cm) -- (-0.192864cm, 0.320014cm);

\draw [forward edge] (-0.166674cm, 0.202721cm) -- (-0.181885cm, 0.302508cm);

\draw [forward edge] (-0.083803cm, 0.394419cm) -- (0.067159cm, 0.432320cm);

\draw [forward edge] (-0.083803cm, 0.394419cm) -- (-0.002891cm, 0.489688cm);

\draw [forward edge] (-0.083803cm, 0.394419cm) -- (0.036337cm, 0.437786cm);

\draw [forward edge] (-0.083803cm, 0.394419cm) -- (0.072008cm, 0.418194cm);

\draw [forward edge] (0.084779cm, 0.296767cm) -- (0.111367cm, 0.295538cm);

\draw [forward edge] (0.048486cm, 0.273039cm) -- (0.084779cm, 0.296767cm);

\draw [forward edge] (-0.034520cm, 0.184942cm) -- (0.048486cm, 0.273039cm);

\draw [forward edge] (-0.034520cm, 0.184942cm) -- (0.032973cm, 0.316882cm);

\draw [forward edge] (-0.034520cm, 0.184942cm) -- (0.066689cm, 0.218253cm);

\draw [forward edge] (-0.139109cm, 0.349307cm) -- (0.014327cm, 0.382860cm);

\draw [forward edge] (-0.139109cm, 0.349307cm) -- (-0.083803cm, 0.394419cm);

\draw [forward edge] (0.007183cm, 0.157719cm) -- (0.080269cm, 0.211234cm);

\draw [forward edge] (-0.478410cm, -0.045577cm) -- (-0.498740cm, -0.042071cm);

\draw [forward edge] (-0.445345cm, 0.070993cm) -- (-0.433496cm, 0.118189cm);

\draw [forward edge] (-0.445345cm, 0.070993cm) -- (-0.429073cm, 0.184820cm);

\draw [forward edge] (-0.445345cm, 0.070993cm) -- (-0.449524cm, 0.198662cm);

\draw [forward edge] (-0.328368cm, -0.018957cm) -- (-0.366069cm, -0.052378cm);

\draw [forward edge] (-0.328368cm, -0.018957cm) -- (-0.383272cm, -0.038089cm);

\draw [forward edge] (-0.328368cm, -0.018957cm) -- (-0.446212cm, 0.065718cm);

\draw [forward edge] (-0.328368cm, -0.018957cm) -- (-0.445345cm, 0.070993cm);

\draw [forward edge] (-0.328368cm, -0.018957cm) -- (-0.478410cm, -0.045577cm);

\draw [forward edge] (-0.383272cm, -0.038089cm) -- (-0.491102cm, -0.063116cm);

\draw [forward edge] (-0.446212cm, 0.065718cm) -- (-0.486232cm, 0.080431cm);

\draw [forward edge] (-0.279407cm, -0.083583cm) -- (-0.366263cm, -0.064704cm);

\draw [forward edge] (-0.279407cm, -0.083583cm) -- (-0.411397cm, -0.162570cm);

\draw [solution] (0.000000cm, 0.000000cm) -- (-0.033664cm, 0.055643cm);

\draw [solution] (-0.033664cm, 0.055643cm) -- (-0.047015cm, 0.138902cm);

\draw [solution] (-0.047015cm, 0.138902cm) -- (-0.034520cm, 0.184942cm);

\draw [solution] (-0.034520cm, 0.184942cm) -- (0.048486cm, 0.273039cm);

\draw [solution] (0.048486cm, 0.273039cm) -- (0.084779cm, 0.296767cm);

\draw [solution] (0.084779cm, 0.296767cm) -- (0.111367cm, 0.295538cm);

\draw [solution] (0.111367cm, 0.295538cm) -- (0.155714cm, 0.287754cm);

\draw [solution] (0.155714cm, 0.287754cm) -- (0.274361cm, 0.326384cm);

\draw [solution] (0.274361cm, 0.326384cm) -- (0.371373cm, 0.281964cm);

\draw [solution] (0.371373cm, 0.281964cm) -- (0.424231cm, 0.224110cm);

\draw [solution] (0.424231cm, 0.224110cm) -- (0.429228cm, 0.135709cm);

\draw [solution] (0.429228cm, 0.135709cm) -- (0.400000cm, 0.000000cm);

\node (start0.0000000.000000) [start] at (0.000000, 0.000000) {};

\node (goal) [goal] at (0.400000, 0.000000) {};

\end{tikzpicture}%

==> figures/1-introduction/evaluated_edges/reciprocal_clearance/eitstar/tikzpictures/011244.tex <==
\begin{tikzpicture} [
  xscale=3.4,
  yscale=3.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\node (vertex0) [vertex] at (0.400000, 0.000000) {};

\node (vertex0) [vertex] at (0.471226, 0.042260) {};

\node (vertex0) [vertex] at (0.433280, 0.219241) {};

\node (vertex0) [vertex] at (0.379506, 0.097743) {};

\node (vertex0) [vertex] at (0.355139, 0.168378) {};

\node (vertex0) [vertex] at (0.369181, 0.126005) {};

\node (vertex0) [vertex] at (0.324149, -0.157080) {};

\node (vertex0) [vertex] at (0.460981, 0.111296) {};

\node (vertex0) [vertex] at (0.354309, 0.019690) {};

\node (vertex0) [vertex] at (0.460518, 0.102340) {};

\node (vertex0) [vertex] at (0.347648, -0.037877) {};

\node (vertex0) [vertex] at (0.434831, 0.185149) {};

\node (vertex0) [vertex] at (0.356091, -0.171071) {};

\node (vertex0) [vertex] at (0.355081, -0.187258) {};

\node (vertex0) [vertex] at (0.450292, -0.006345) {};

\node (vertex0) [vertex] at (0.436245, -0.209775) {};

\node (vertex0) [vertex] at (0.453072, 0.136442) {};

\node (vertex0) [vertex] at (0.331506, -0.089656) {};

\node (vertex0) [vertex] at (0.436615, 0.252080) {};

\node (vertex0) [vertex] at (0.309566, -0.096660) {};

\node (vertex0) [vertex] at (0.479298, 0.030423) {};

\node (vertex0) [vertex] at (0.466347, 0.017652) {};

\node (vertex0) [vertex] at (0.478623, -0.182232) {};

\node (vertex0) [vertex] at (0.447545, -0.025149) {};

\node (vertex0) [vertex] at (0.337767, 0.142230) {};

\node (vertex0) [vertex] at (0.486183, -0.199773) {};

\node (vertex0) [vertex] at (0.405090, -0.184058) {};

\node (vertex0) [vertex] at (0.326014, -0.005276) {};

\node (vertex0) [vertex] at (-0.460532, -0.443200) {};

\node (vertex0) [vertex] at (-0.405615, -0.363830) {};

\node (vertex0) [vertex] at (-0.288352, -0.444143) {};

\node (vertex0) [vertex] at (-0.290569, -0.275102) {};

\node (vertex0) [vertex] at (-0.213576, -0.436285) {};

\node (vertex0) [vertex] at (-0.447994, -0.291184) {};

\node (vertex0) [vertex] at (-0.294665, -0.241021) {};

\node (vertex0) [vertex] at (-0.473471, -0.470829) {};

\node (vertex0) [vertex] at (-0.373935, -0.489598) {};

\node (vertex0) [vertex] at (-0.480316, -0.460487) {};

\node (vertex0) [vertex] at (-0.377543, -0.424859) {};

\node (vertex0) [vertex] at (-0.490423, -0.235863) {};

\node (vertex0) [vertex] at (-0.429788, -0.452373) {};

\node (vertex0) [vertex] at (-0.208352, -0.397543) {};

\node (vertex0) [vertex] at (-0.444204, -0.414201) {};

\node (vertex0) [vertex] at (-0.497968, -0.393085) {};

\node (vertex0) [vertex] at (-0.400342, -0.339010) {};

\node (vertex0) [vertex] at (-0.238826, -0.484132) {};

\node (vertex0) [vertex] at (-0.402150, -0.428371) {};

\node (vertex0) [vertex] at (-0.495546, -0.352720) {};

\node (vertex0) [vertex] at (-0.488057, -0.395667) {};

\node (vertex0) [vertex] at (-0.381737, -0.334338) {};

\node (vertex0) [vertex] at (-0.322270, -0.375173) {};

\node (vertex0) [vertex] at (-0.358692, 0.383572) {};

\node (vertex0) [vertex] at (-0.446301, 0.294675) {};

\node (vertex0) [vertex] at (-0.114849, 0.258633) {};

\node (vertex0) [vertex] at (-0.414572, 0.259738) {};

\node (vertex0) [vertex] at (-0.218097, 0.331907) {};

\node (vertex0) [vertex] at (-0.458644, 0.245783) {};

\node (vertex0) [vertex] at (-0.152960, 0.223060) {};

\node (vertex0) [vertex] at (-0.458016, 0.305973) {};

\node (vertex0) [vertex] at (-0.116173, 0.401597) {};

\node (vertex0) [vertex] at (-0.197429, 0.287971) {};

\node (vertex0) [vertex] at (-0.120528, 0.492321) {};

\node (vertex0) [vertex] at (-0.314439, 0.380886) {};

\node (vertex0) [vertex] at (-0.295899, 0.193269) {};

\node (vertex0) [vertex] at (-0.307002, 0.447630) {};

\node (vertex0) [vertex] at (-0.266054, 0.241978) {};

\node (vertex0) [vertex] at (-0.480597, 0.461488) {};

\node (vertex0) [vertex] at (-0.302371, 0.400815) {};

\node (vertex0) [vertex] at (-0.398007, 0.335211) {};

\node (vertex0) [vertex] at (-0.228044, 0.314695) {};

\node (vertex0) [vertex] at (-0.476321, 0.377538) {};

\node (vertex0) [vertex] at (-0.086349, 0.343972) {};

\node (vertex0) [vertex] at (-0.235177, 0.443410) {};

\node (vertex0) [vertex] at (-0.381647, 0.326950) {};

\node (vertex0) [vertex] at (-0.164113, 0.462904) {};

\node (vertex0) [vertex] at (-0.311268, 0.496366) {};

\node (vertex0) [vertex] at (-0.201284, 0.228571) {};

\node (vertex0) [vertex] at (-0.269035, 0.360606) {};

\node (vertex0) [vertex] at (-0.249007, 0.465842) {};

\node (vertex0) [vertex] at (-0.178925, 0.452634) {};

\node (vertex0) [vertex] at (-0.374826, 0.333518) {};

\node (vertex0) [vertex] at (-0.399584, 0.399756) {};

\node (vertex0) [vertex] at (0.092497, -0.477742) {};

\node (vertex0) [vertex] at (0.018066, -0.419336) {};

\node (vertex0) [vertex] at (0.074342, -0.478999) {};

\node (vertex0) [vertex] at (-0.042780, -0.372129) {};

\node (vertex0) [vertex] at (0.065845, -0.391150) {};

\node (vertex0) [vertex] at (-0.062251, -0.359081) {};

\node (vertex0) [vertex] at (-0.088218, -0.380548) {};

\node (vertex0) [vertex] at (0.028351, -0.472307) {};

\node (vertex0) [vertex] at (-0.036055, -0.355158) {};

\node (vertex0) [vertex] at (0.052264, -0.240249) {};

\node (vertex0) [vertex] at (-0.118934, -0.440766) {};

\node (vertex0) [vertex] at (0.040623, -0.484374) {};

\node (vertex0) [vertex] at (-0.168954, -0.414136) {};

\node (vertex0) [vertex] at (-0.011127, -0.392026) {};

\node (vertex0) [vertex] at (-0.043361, -0.438535) {};

\node (vertex0) [vertex] at (0.009488, -0.332891) {};

\node (vertex0) [vertex] at (0.000000, 0.000000) {};

\node (vertex0) [vertex] at (0.052874, 0.084472) {};

\node (vertex0) [vertex] at (-0.088774, 0.053355) {};

\node (vertex0) [vertex] at (-0.118839, 0.070329) {};

\node (vertex0) [vertex] at (0.010545, -0.152477) {};

\node (vertex0) [vertex] at (-0.018424, -0.093144) {};

\node (vertex0) [vertex] at (-0.190163, 0.111814) {};

\node (vertex0) [vertex] at (0.059117, -0.090147) {};

\node (vertex0) [vertex] at (-0.193331, -0.252457) {};

\node (vertex0) [vertex] at (-0.015508, 0.204413) {};

\node (vertex0) [vertex] at (-0.061148, 0.254777) {};

\node (vertex0) [vertex] at (-0.022051, -0.204905) {};

\node (vertex0) [vertex] at (0.011300, -0.015946) {};

\node (vertex0) [vertex] at (0.075052, 0.258247) {};

\node (vertex0) [vertex] at (-0.177845, 0.186274) {};

\node (vertex0) [vertex] at (-0.210796, 0.063143) {};

\node (vertex0) [vertex] at (-0.138027, -0.042599) {};

\node (vertex0) [vertex] at (-0.201211, -0.160466) {};

\node (vertex0) [vertex] at (-0.111680, -0.096077) {};

\node (vertex0) [vertex] at (-0.146742, -0.145954) {};

\node (vertex0) [vertex] at (-0.019309, 0.023202) {};

\node (vertex0) [vertex] at (0.069550, -0.025896) {};

\node (vertex0) [vertex] at (-0.022477, -0.028755) {};

\node (vertex0) [vertex] at (-0.154945, -0.057074) {};

\node (vertex0) [vertex] at (-0.164420, 0.113417) {};

\node (vertex0) [vertex] at (-0.221930, 0.078398) {};

\node (vertex0) [vertex] at (-0.041255, 0.108937) {};

\node (vertex0) [vertex] at (-0.085663, 0.234055) {};

\node (vertex0) [vertex] at (-0.138460, 0.108537) {};

\node (vertex0) [vertex] at (-0.180994, 0.106805) {};

\node (vertex0) [vertex] at (-0.209336, 0.111929) {};

\node (vertex0) [vertex] at (-0.438072, -0.021506) {};

\node (vertex0) [vertex] at (-0.357124, -0.156270) {};

\node (vertex0) [vertex] at (-0.389545, 0.010307) {};

\node (vertex0) [vertex] at (-0.420495, -0.157314) {};

\node (vertex0) [vertex] at (-0.235455, -0.087836) {};

\node (vertex0) [vertex] at (-0.279396, -0.117491) {};

\node (vertex0) [vertex] at (-0.287318, -0.223422) {};

\node (vertex0) [vertex] at (-0.288333, -0.096705) {};

\node (vertex0) [vertex] at (-0.473327, -0.018817) {};

\node (vertex0) [vertex] at (-0.441582, 0.089526) {};

\node (vertex0) [vertex] at (-0.307973, -0.101111) {};

\node (vertex0) [vertex] at (-0.363702, -0.057708) {};

\node (vertex0) [vertex] at (-0.458513, -0.212508) {};

\node (vertex0) [vertex] at (-0.440645, -0.034201) {};

\node (vertex0) [vertex] at (-0.443420, 0.146838) {};

\node (vertex0) [vertex] at (-0.442249, -0.167671) {};

\node (vertex0) [vertex] at (-0.305094, -0.128641) {};

\node (vertex0) [vertex] at (-0.486593, 0.058231) {};

\node (vertex0) [vertex] at (-0.348377, -0.012247) {};

\node (vertex0) [vertex] at (-0.349219, -0.184340) {};

\node (vertex0) [vertex] at (-0.248840, -0.119502) {};

\node (vertex0) [vertex] at (-0.353702, 0.003220) {};

\node (vertex0) [vertex] at (-0.326418, -0.148592) {};

\node (vertex0) [vertex] at (-0.296571, -0.023952) {};

\node (vertex0) [vertex] at (0.482661, -0.474834) {};

\node (vertex0) [vertex] at (0.360208, -0.408875) {};

\node (vertex0) [vertex] at (0.336857, -0.337366) {};

\node (vertex0) [vertex] at (0.476274, -0.244493) {};

\node (vertex0) [vertex] at (0.406050, -0.243623) {};

\node (vertex0) [vertex] at (0.407553, -0.408569) {};

\node (vertex0) [vertex] at (0.365475, -0.226284) {};

\node (vertex0) [vertex] at (0.385089, -0.484815) {};

\node (vertex0) [vertex] at (0.383519, -0.445379) {};

\node (vertex0) [vertex] at (0.462288, -0.374980) {};

\node (vertex0) [vertex] at (0.452444, -0.486284) {};

\node (vertex0) [vertex] at (0.419792, -0.423464) {};

\node (vertex0) [vertex] at (0.473339, -0.442833) {};

\node (vertex0) [vertex] at (0.331786, -0.333419) {};

\node (vertex0) [vertex] at (0.329801, -0.260321) {};

\node (vertex0) [vertex] at (0.332500, -0.441852) {};

\node (vertex0) [vertex] at (0.367965, -0.476452) {};

\node (vertex0) [vertex] at (0.198460, 0.296530) {};

\node (vertex0) [vertex] at (0.000897, 0.327620) {};

\node (vertex0) [vertex] at (0.117854, 0.316241) {};

\node (vertex0) [vertex] at (0.385642, 0.354548) {};

\node (vertex0) [vertex] at (-0.034570, 0.409607) {};

\node (vertex0) [vertex] at (-0.048701, 0.300647) {};

\node (vertex0) [vertex] at (0.176386, 0.308882) {};

\node (vertex0) [vertex] at (0.397412, 0.305242) {};

\node (vertex0) [vertex] at (0.459828, 0.375022) {};

\node (vertex0) [vertex] at (0.346353, 0.260822) {};

\node (vertex0) [vertex] at (0.456367, 0.334173) {};

\node (vertex0) [vertex] at (0.033333, 0.454674) {};

\node (vertex0) [vertex] at (-0.017387, 0.263869) {};

\node (vertex0) [vertex] at (0.354420, 0.398723) {};

\node (vertex0) [vertex] at (0.365690, 0.241340) {};

\node (vertex0) [vertex] at (-0.048794, 0.280530) {};

\node (vertex0) [vertex] at (0.273024, 0.293976) {};

\node (vertex0) [vertex] at (0.114825, 0.293766) {};

\node (vertex0) [vertex] at (0.329937, 0.379942) {};

\node (vertex0) [vertex] at (-0.018498, 0.363040) {};

\node (vertex0) [vertex] at (0.005923, 0.467962) {};

\node (vertex0) [vertex] at (0.137397, 0.250609) {};

\node (vertex0) [vertex] at (0.005470, 0.418291) {};

\node (vertex0) [vertex] at (-0.055327, 0.282435) {};

\node (vertex0) [vertex] at (0.378372, 0.439146) {};

\node (vertex0) [vertex] at (0.064455, 0.487610) {};

\node (vertex0) [vertex] at (0.153402, 0.250315) {};

\node (vertex0) [vertex] at (0.458527, 0.428473) {};

\node (vertex0) [vertex] at (0.004807, 0.284822) {};

\node (vertex0) [vertex] at (0.001243, 0.305190) {};

\node (vertex0) [vertex] at (0.357764, 0.397620) {};

\node (vertex0) [vertex] at (0.391465, 0.262695) {};

\draw [obstacle] (0.100000cm, -0.500000cm) rectangle (0.300000cm, 0.250000cm);

\draw [obstacle] (0.100000cm, 0.350000cm) rectangle (0.300000cm, 0.500000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [forward edge] (0.355139cm, 0.168378cm) -- (0.400000cm, 0.000000cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.052874cm, 0.084472cm);

\draw [forward edge] (0.052874cm, 0.084472cm) -- (0.075052cm, 0.258247cm);

\draw [forward edge] (0.075052cm, 0.258247cm) -- (0.273024cm, 0.293976cm);

\draw [forward edge] (0.273024cm, 0.293976cm) -- (0.355139cm, 0.168378cm);

\draw [solution] (0.000000cm, 0.000000cm) -- (0.052874cm, 0.084472cm);

\draw [solution] (0.052874cm, 0.084472cm) -- (0.075052cm, 0.258247cm);

\draw [solution] (0.075052cm, 0.258247cm) -- (0.273024cm, 0.293976cm);

\draw [solution] (0.273024cm, 0.293976cm) -- (0.355139cm, 0.168378cm);

\draw [solution] (0.355139cm, 0.168378cm) -- (0.400000cm, 0.000000cm);

\node (start0.0000000.000000) [start] at (0.000000, 0.000000) {};

\node (goal) [goal] at (0.400000, 0.000000) {};

\end{tikzpicture}%

==> figures/1-introduction/evaluated_edges/reciprocal_clearance/fmtstar/tikzpictures/000000.tex <==
\begin{tikzpicture} [
  xscale=3.4,
  yscale=3.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\node (vertex0) [vertex] at (0.000000, 0.000000) {};

\node (vertex0) [vertex] at (-0.296058, -0.343098) {};

\node (vertex0) [vertex] at (-0.308086, -0.458893) {};

\node (vertex0) [vertex] at (-0.197778, -0.160367) {};

\node (vertex0) [vertex] at (-0.219876, -0.314844) {};

\node (vertex0) [vertex] at (-0.269933, -0.191262) {};

\node (vertex0) [vertex] at (-0.286015, -0.360317) {};

\node (vertex0) [vertex] at (-0.242412, -0.211419) {};

\node (vertex0) [vertex] at (-0.264492, -0.346243) {};

\node (vertex0) [vertex] at (-0.281282, -0.156659) {};

\node (vertex0) [vertex] at (-0.364655, -0.327533) {};

\node (vertex0) [vertex] at (-0.204725, -0.117744) {};

\node (vertex0) [vertex] at (-0.383529, -0.163605) {};

\node (vertex0) [vertex] at (-0.468228, -0.300872) {};

\node (vertex0) [vertex] at (-0.203116, -0.089716) {};

\node (vertex0) [vertex] at (-0.237466, -0.271415) {};

\node (vertex0) [vertex] at (-0.156867, -0.191571) {};

\node (vertex0) [vertex] at (-0.081272, -0.276112) {};

\node (vertex0) [vertex] at (-0.335966, -0.440223) {};

\node (vertex0) [vertex] at (-0.488455, -0.419267) {};

\node (vertex0) [vertex] at (-0.138499, -0.412493) {};

\node (vertex0) [vertex] at (-0.212137, -0.368981) {};

\node (vertex0) [vertex] at (-0.135192, -0.382949) {};

\node (vertex0) [vertex] at (-0.405092, -0.335584) {};

\node (vertex0) [vertex] at (-0.161809, -0.472424) {};

\node (vertex0) [vertex] at (-0.130708, -0.444905) {};

\node (vertex0) [vertex] at (-0.374052, -0.488557) {};

\node (vertex0) [vertex] at (-0.460385, -0.257906) {};

\node (vertex0) [vertex] at (-0.284546, -0.395950) {};

\node (vertex0) [vertex] at (-0.417204, -0.369048) {};

\node (vertex0) [vertex] at (-0.481589, -0.307222) {};

\node (vertex0) [vertex] at (-0.162593, -0.497872) {};

\node (vertex0) [vertex] at (-0.025130, 0.000126) {};

\node (vertex0) [vertex] at (-0.095277, -0.075823) {};

\node (vertex0) [vertex] at (-0.205116, -0.153717) {};

\node (vertex0) [vertex] at (-0.131825, -0.036700) {};

\node (vertex0) [vertex] at (-0.200500, -0.151309) {};

\node (vertex0) [vertex] at (-0.055576, -0.078280) {};

\node (vertex0) [vertex] at (-0.056486, -0.155690) {};

\node (vertex0) [vertex] at (-0.164527, -0.056068) {};

\node (vertex0) [vertex] at (-0.163960, -0.102357) {};

\node (vertex0) [vertex] at (-0.052346, 0.009702) {};

\node (vertex0) [vertex] at (-0.063729, -0.357742) {};

\node (vertex0) [vertex] at (-0.024840, -0.415654) {};

\node (vertex0) [vertex] at (-0.120523, -0.416786) {};

\node (vertex0) [vertex] at (-0.047999, -0.454849) {};

\node (vertex0) [vertex] at (-0.038763, -0.467956) {};

\node (vertex0) [vertex] at (-0.032227, -0.418640) {};

\node (vertex0) [vertex] at (-0.063931, -0.357127) {};

\node (vertex0) [vertex] at (-0.048359, -0.427909) {};

\node (vertex0) [vertex] at (-0.092295, -0.454545) {};

\node (vertex0) [vertex] at (-0.084260, -0.475787) {};

\node (vertex0) [vertex] at (-0.096542, -0.349864) {};

\node (vertex0) [vertex] at (0.020069, -0.453607) {};

\node (vertex0) [vertex] at (0.011862, -0.479734) {};

\node (vertex0) [vertex] at (-0.092906, -0.477252) {};

\node (vertex0) [vertex] at (-0.196981, 0.016713) {};

\node (vertex0) [vertex] at (-0.313619, 0.038693) {};

\node (vertex0) [vertex] at (-0.386713, -0.051282) {};

\node (vertex0) [vertex] at (-0.425362, -0.112293) {};

\node (vertex0) [vertex] at (-0.120955, 0.007402) {};

\node (vertex0) [vertex] at (-0.211916, 0.014369) {};

\node (vertex0) [vertex] at (-0.477115, -0.094242) {};

\node (vertex0) [vertex] at (-0.226092, 0.040432) {};

\node (vertex0) [vertex] at (-0.311339, -0.109401) {};

\node (vertex0) [vertex] at (-0.211507, 0.000983) {};

\node (vertex0) [vertex] at (-0.410055, -0.014373) {};

\node (vertex0) [vertex] at (-0.384276, -0.030882) {};

\node (vertex0) [vertex] at (-0.228480, -0.065887) {};

\node (vertex0) [vertex] at (-0.446037, -0.097300) {};

\node (vertex0) [vertex] at (-0.192306, 0.007215) {};

\node (vertex0) [vertex] at (-0.211710, 0.028156) {};

\node (vertex0) [vertex] at (-0.451860, -0.155048) {};

\node (vertex0) [vertex] at (-0.240873, -0.087719) {};

\node (vertex0) [vertex] at (-0.422167, -0.173460) {};

\node (vertex0) [vertex] at (-0.348736, 0.049569) {};

\node (vertex0) [vertex] at (-0.367678, -0.000297) {};

\node (vertex0) [vertex] at (-0.089956, 0.141748) {};

\node (vertex0) [vertex] at (-0.045120, 0.215780) {};

\node (vertex0) [vertex] at (-0.157314, 0.074500) {};

\node (vertex0) [vertex] at (-0.204328, 0.222371) {};

\node (vertex0) [vertex] at (-0.117940, 0.046951) {};

\node (vertex0) [vertex] at (-0.179525, 0.189582) {};

\node (vertex0) [vertex] at (-0.063452, 0.076119) {};

\node (vertex0) [vertex] at (-0.041909, 0.200657) {};

\node (vertex0) [vertex] at (-0.129247, 0.127314) {};

\node (vertex0) [vertex] at (-0.133186, 0.299416) {};

\node (vertex0) [vertex] at (-0.215668, 0.084670) {};

\node (vertex0) [vertex] at (-0.091977, 0.074930) {};

\node (vertex0) [vertex] at (-0.167723, 0.033810) {};

\node (vertex0) [vertex] at (-0.191981, 0.045946) {};

\node (vertex0) [vertex] at (-0.185734, 0.038868) {};

\node (vertex0) [vertex] at (-0.310720, 0.392813) {};

\node (vertex0) [vertex] at (-0.300985, 0.488459) {};

\node (vertex0) [vertex] at (-0.344639, 0.099577) {};

\node (vertex0) [vertex] at (-0.320015, 0.244493) {};

\node (vertex0) [vertex] at (-0.327766, 0.355440) {};

\node (vertex0) [vertex] at (-0.379772, 0.057016) {};

\node (vertex0) [vertex] at (-0.340838, 0.324532) {};

\node (vertex0) [vertex] at (-0.317130, 0.262542) {};

\node (vertex0) [vertex] at (-0.334399, 0.472846) {};

\node (vertex0) [vertex] at (-0.469859, 0.138659) {};

\node (vertex0) [vertex] at (-0.341381, 0.234844) {};

\node (vertex0) [vertex] at (-0.454463, 0.107828) {};

\node (vertex0) [vertex] at (-0.240610, 0.227772) {};

\node (vertex0) [vertex] at (-0.311509, 0.324508) {};

\node (vertex0) [vertex] at (-0.337539, 0.164388) {};

\node (vertex0) [vertex] at (-0.403492, 0.364546) {};

\node (vertex0) [vertex] at (-0.283467, 0.441638) {};

\node (vertex0) [vertex] at (-0.493534, 0.106137) {};

\node (vertex0) [vertex] at (-0.331193, 0.417783) {};

\node (vertex0) [vertex] at (-0.261377, 0.401090) {};

\node (vertex0) [vertex] at (-0.416971, 0.235750) {};

\node (vertex0) [vertex] at (-0.499258, 0.193990) {};

\node (vertex0) [vertex] at (-0.434822, 0.401603) {};

\node (vertex0) [vertex] at (-0.310722, 0.327513) {};

\node (vertex0) [vertex] at (-0.412598, 0.185587) {};

\node (vertex0) [vertex] at (-0.065315, -0.220431) {};

\node (vertex0) [vertex] at (0.007992, -0.274459) {};

\node (vertex0) [vertex] at (-0.056343, -0.092652) {};

\node (vertex0) [vertex] at (-0.062349, -0.294463) {};

\node (vertex0) [vertex] at (-0.026769, -0.346898) {};

\node (vertex0) [vertex] at (0.023870, -0.161317) {};

\node (vertex0) [vertex] at (0.394499, 0.147394) {};

\node (vertex0) [vertex] at (0.476845, 0.131886) {};

\node (vertex0) [vertex] at (0.348097, 0.055878) {};

\node (vertex0) [vertex] at (0.488847, 0.056044) {};

\node (vertex0) [vertex] at (0.489760, 0.165190) {};

\node (vertex0) [vertex] at (0.441995, 0.003636) {};

\node (vertex0) [vertex] at (0.385347, -0.080399) {};

\node (vertex0) [vertex] at (0.416329, 0.451821) {};

\node (vertex0) [vertex] at (0.433458, 0.179311) {};

\node (vertex0) [vertex] at (0.406146, 0.336294) {};

\node (vertex0) [vertex] at (0.326699, 0.428202) {};

\node (vertex0) [vertex] at (0.369149, 0.048904) {};

\node (vertex0) [vertex] at (0.433811, 0.457057) {};

\node (vertex0) [vertex] at (0.490824, 0.430062) {};

\node (vertex0) [vertex] at (0.488885, 0.457206) {};

\node (vertex0) [vertex] at (0.374495, -0.034026) {};

\node (vertex0) [vertex] at (0.337960, -0.059979) {};

\node (vertex0) [vertex] at (0.445434, 0.455225) {};

\node (vertex0) [vertex] at (0.339241, 0.244882) {};

\node (vertex0) [vertex] at (0.476598, 0.391035) {};

\node (vertex0) [vertex] at (0.483533, 0.144369) {};

\node (vertex0) [vertex] at (0.421339, 0.427624) {};

\node (vertex0) [vertex] at (0.468853, 0.010190) {};

\node (vertex0) [vertex] at (0.440683, 0.051567) {};

\node (vertex0) [vertex] at (0.435009, -0.055302) {};

\node (vertex0) [vertex] at (0.336309, 0.378799) {};

\node (vertex0) [vertex] at (0.391487, 0.401287) {};

\node (vertex0) [vertex] at (0.430844, 0.191588) {};

\node (vertex0) [vertex] at (0.400000, 0.000000) {};

\node (vertex0) [vertex] at (0.120867, 0.302815) {};

\node (vertex0) [vertex] at (0.087864, 0.250784) {};

\node (vertex0) [vertex] at (0.125707, 0.255336) {};

\node (vertex0) [vertex] at (0.284911, 0.263476) {};

\node (vertex0) [vertex] at (-0.021033, 0.437136) {};

\node (vertex0) [vertex] at (0.068761, 0.463555) {};

\node (vertex0) [vertex] at (-0.083730, 0.394105) {};

\node (vertex0) [vertex] at (-0.130926, 0.417818) {};

\node (vertex0) [vertex] at (-0.093692, 0.490378) {};

\node (vertex0) [vertex] at (-0.018491, 0.464466) {};

\node (vertex0) [vertex] at (-0.162167, 0.499606) {};

\node (vertex0) [vertex] at (-0.123947, 0.369046) {};

\node (vertex0) [vertex] at (0.015646, 0.362746) {};

\node (vertex0) [vertex] at (-0.033278, 0.499242) {};

\node (vertex0) [vertex] at (-0.143420, 0.441626) {};

\node (vertex0) [vertex] at (-0.204106, 0.489115) {};

\node (vertex0) [vertex] at (-0.258627, 0.482579) {};

\node (vertex0) [vertex] at (0.085105, 0.469111) {};

\node (vertex0) [vertex] at (-0.172197, 0.411913) {};

\node (vertex0) [vertex] at (0.338731, -0.225095) {};

\node (vertex0) [vertex] at (0.390495, -0.205555) {};

\node (vertex0) [vertex] at (0.375353, -0.194811) {};

\node (vertex0) [vertex] at (0.448779, -0.477850) {};

\node (vertex0) [vertex] at (0.480448, -0.236235) {};

\node (vertex0) [vertex] at (0.389803, -0.487429) {};

\node (vertex0) [vertex] at (0.456493, -0.389542) {};

\node (vertex0) [vertex] at (0.475223, -0.430909) {};

\node (vertex0) [vertex] at (0.447748, -0.118857) {};

\node (vertex0) [vertex] at (0.346879, -0.213907) {};

\node (vertex0) [vertex] at (0.306846, -0.112206) {};

\node (vertex0) [vertex] at (0.471708, -0.182106) {};

\node (vertex0) [vertex] at (0.478690, -0.378638) {};

\node (vertex0) [vertex] at (0.413790, -0.125005) {};

\node (vertex0) [vertex] at (0.437791, -0.347349) {};

\node (vertex0) [vertex] at (0.383970, -0.235303) {};

\node (vertex0) [vertex] at (0.340210, -0.193339) {};

\node (vertex0) [vertex] at (0.380417, -0.111192) {};

\node (vertex0) [vertex] at (0.081880, -0.139329) {};

\node (vertex0) [vertex] at (0.094885, -0.139455) {};

\node (vertex0) [vertex] at (0.043876, -0.137666) {};

\node (vertex0) [vertex] at (0.072664, -0.318646) {};

\node (vertex0) [vertex] at (0.096392, -0.311125) {};

\node (vertex0) [vertex] at (0.059755, -0.009839) {};

\node (vertex0) [vertex] at (-0.027418, -0.042488) {};

\node (vertex0) [vertex] at (-0.043878, 0.187928) {};

\node (vertex0) [vertex] at (0.023121, -0.011801) {};

\node (vertex0) [vertex] at (0.012075, 0.045365) {};

\node (vertex0) [vertex] at (0.052774, 0.097207) {};

\node (vertex0) [vertex] at (0.092346, -0.063555) {};

\node (vertex0) [vertex] at (0.005673, 0.078692) {};

\draw [obstacle] (0.100000cm, -0.500000cm) rectangle (0.300000cm, 0.250000cm);

\draw [obstacle] (0.100000cm, 0.350000cm) rectangle (0.300000cm, 0.500000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.059755cm, -0.009839cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.063452cm, 0.076119cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.027418cm, -0.042488cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.023121cm, -0.011801cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.025130cm, 0.000126cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.052346cm, 0.009702cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.012075cm, 0.045365cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.056343cm, -0.092652cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.005673cm, 0.078692cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.055576cm, -0.078280cm);

\draw [forward edge] (-0.296058cm, -0.343098cm) -- (-0.308086cm, -0.458893cm);

\draw [forward edge] (-0.296058cm, -0.343098cm) -- (-0.284546cm, -0.395950cm);

\draw [forward edge] (-0.197778cm, -0.160367cm) -- (-0.219876cm, -0.314844cm);

\draw [forward edge] (-0.197778cm, -0.160367cm) -- (-0.237466cm, -0.271415cm);

\draw [forward edge] (-0.219876cm, -0.314844cm) -- (-0.138499cm, -0.412493cm);

\draw [forward edge] (-0.219876cm, -0.314844cm) -- (-0.212137cm, -0.368981cm);

\draw [forward edge] (-0.219876cm, -0.314844cm) -- (-0.135192cm, -0.382949cm);

\draw [forward edge] (-0.219876cm, -0.314844cm) -- (-0.130708cm, -0.444905cm);

\draw [forward edge] (-0.219876cm, -0.314844cm) -- (-0.120523cm, -0.416786cm);

\draw [forward edge] (-0.269933cm, -0.191262cm) -- (-0.286015cm, -0.360317cm);

\draw [forward edge] (-0.269933cm, -0.191262cm) -- (-0.405092cm, -0.335584cm);

\draw [forward edge] (-0.269933cm, -0.191262cm) -- (-0.296058cm, -0.343098cm);

\draw [forward edge] (-0.242412cm, -0.211419cm) -- (-0.264492cm, -0.346243cm);

\draw [forward edge] (-0.281282cm, -0.156659cm) -- (-0.364655cm, -0.327533cm);

\draw [forward edge] (-0.364655cm, -0.327533cm) -- (-0.335966cm, -0.440223cm);

\draw [forward edge] (-0.364655cm, -0.327533cm) -- (-0.374052cm, -0.488557cm);

\draw [forward edge] (-0.204725cm, -0.117744cm) -- (-0.242412cm, -0.211419cm);

\draw [forward edge] (-0.383529cm, -0.163605cm) -- (-0.468228cm, -0.300872cm);

\draw [forward edge] (-0.383529cm, -0.163605cm) -- (-0.460385cm, -0.257906cm);

\draw [forward edge] (-0.383529cm, -0.163605cm) -- (-0.481589cm, -0.307222cm);

\draw [forward edge] (-0.468228cm, -0.300872cm) -- (-0.488455cm, -0.419267cm);

\draw [forward edge] (-0.203116cm, -0.089716cm) -- (-0.269933cm, -0.191262cm);

\draw [forward edge] (-0.156867cm, -0.191571cm) -- (-0.081272cm, -0.276112cm);

\draw [forward edge] (-0.081272cm, -0.276112cm) -- (-0.063729cm, -0.357742cm);

\draw [forward edge] (-0.081272cm, -0.276112cm) -- (-0.063931cm, -0.357127cm);

\draw [forward edge] (-0.081272cm, -0.276112cm) -- (-0.096542cm, -0.349864cm);

\draw [forward edge] (-0.138499cm, -0.412493cm) -- (-0.038763cm, -0.467956cm);

\draw [forward edge] (-0.138499cm, -0.412493cm) -- (-0.092295cm, -0.454545cm);

\draw [forward edge] (-0.212137cm, -0.368981cm) -- (-0.161809cm, -0.472424cm);

\draw [forward edge] (-0.212137cm, -0.368981cm) -- (-0.162593cm, -0.497872cm);

\draw [forward edge] (-0.135192cm, -0.382949cm) -- (-0.048359cm, -0.427909cm);

\draw [forward edge] (-0.405092cm, -0.335584cm) -- (-0.417204cm, -0.369048cm);

\draw [forward edge] (-0.130708cm, -0.444905cm) -- (-0.084260cm, -0.475787cm);

\draw [forward edge] (-0.130708cm, -0.444905cm) -- (-0.092906cm, -0.477252cm);

\draw [forward edge] (-0.025130cm, 0.000126cm) -- (-0.095277cm, -0.075823cm);

\draw [forward edge] (-0.025130cm, 0.000126cm) -- (-0.120955cm, 0.007402cm);

\draw [forward edge] (-0.025130cm, 0.000126cm) -- (-0.091977cm, 0.074930cm);

\draw [forward edge] (-0.095277cm, -0.075823cm) -- (-0.197778cm, -0.160367cm);

\draw [forward edge] (-0.095277cm, -0.075823cm) -- (-0.156867cm, -0.191571cm);

\draw [forward edge] (-0.095277cm, -0.075823cm) -- (-0.205116cm, -0.153717cm);

\draw [forward edge] (-0.095277cm, -0.075823cm) -- (-0.200500cm, -0.151309cm);

\draw [forward edge] (-0.095277cm, -0.075823cm) -- (-0.163960cm, -0.102357cm);

\draw [forward edge] (-0.131825cm, -0.036700cm) -- (-0.204725cm, -0.117744cm);

\draw [forward edge] (-0.131825cm, -0.036700cm) -- (-0.164527cm, -0.056068cm);

\draw [forward edge] (-0.131825cm, -0.036700cm) -- (-0.228480cm, -0.065887cm);

\draw [forward edge] (-0.131825cm, -0.036700cm) -- (-0.240873cm, -0.087719cm);

\draw [forward edge] (-0.055576cm, -0.078280cm) -- (-0.056486cm, -0.155690cm);

\draw [forward edge] (-0.056486cm, -0.155690cm) -- (0.023870cm, -0.161317cm);

\draw [forward edge] (-0.164527cm, -0.056068cm) -- (-0.203116cm, -0.089716cm);

\draw [forward edge] (-0.164527cm, -0.056068cm) -- (-0.281282cm, -0.156659cm);

\draw [forward edge] (-0.052346cm, 0.009702cm) -- (-0.131825cm, -0.036700cm);

\draw [forward edge] (-0.052346cm, 0.009702cm) -- (-0.117940cm, 0.046951cm);

\draw [forward edge] (-0.063729cm, -0.357742cm) -- (-0.024840cm, -0.415654cm);

\draw [forward edge] (-0.063729cm, -0.357742cm) -- (-0.032227cm, -0.418640cm);

\draw [forward edge] (-0.120523cm, -0.416786cm) -- (-0.047999cm, -0.454849cm);

\draw [forward edge] (-0.038763cm, -0.467956cm) -- (0.011862cm, -0.479734cm);

\draw [forward edge] (-0.048359cm, -0.427909cm) -- (0.020069cm, -0.453607cm);

\draw [forward edge] (-0.196981cm, 0.016713cm) -- (-0.313619cm, 0.038693cm);

\draw [forward edge] (-0.196981cm, 0.016713cm) -- (-0.348736cm, 0.049569cm);

\draw [forward edge] (-0.313619cm, 0.038693cm) -- (-0.379772cm, 0.057016cm);

\draw [forward edge] (-0.313619cm, 0.038693cm) -- (-0.454463cm, 0.107828cm);

\draw [forward edge] (-0.386713cm, -0.051282cm) -- (-0.425362cm, -0.112293cm);

\draw [forward edge] (-0.386713cm, -0.051282cm) -- (-0.477115cm, -0.094242cm);

\draw [forward edge] (-0.386713cm, -0.051282cm) -- (-0.446037cm, -0.097300cm);

\draw [forward edge] (-0.425362cm, -0.112293cm) -- (-0.451860cm, -0.155048cm);

\draw [forward edge] (-0.120955cm, 0.007402cm) -- (-0.211916cm, 0.014369cm);

\draw [forward edge] (-0.120955cm, 0.007402cm) -- (-0.226092cm, 0.040432cm);

\draw [forward edge] (-0.120955cm, 0.007402cm) -- (-0.196981cm, 0.016713cm);

\draw [forward edge] (-0.120955cm, 0.007402cm) -- (-0.192306cm, 0.007215cm);

\draw [forward edge] (-0.120955cm, 0.007402cm) -- (-0.211710cm, 0.028156cm);

\draw [forward edge] (-0.120955cm, 0.007402cm) -- (-0.211507cm, 0.000983cm);

\draw [forward edge] (-0.120955cm, 0.007402cm) -- (-0.167723cm, 0.033810cm);

\draw [forward edge] (-0.120955cm, 0.007402cm) -- (-0.191981cm, 0.045946cm);

\draw [forward edge] (-0.120955cm, 0.007402cm) -- (-0.185734cm, 0.038868cm);

\draw [forward edge] (-0.226092cm, 0.040432cm) -- (-0.344639cm, 0.099577cm);

\draw [forward edge] (-0.311339cm, -0.109401cm) -- (-0.383529cm, -0.163605cm);

\draw [forward edge] (-0.311339cm, -0.109401cm) -- (-0.422167cm, -0.173460cm);

\draw [forward edge] (-0.211507cm, 0.000983cm) -- (-0.410055cm, -0.014373cm);

\draw [forward edge] (-0.211507cm, 0.000983cm) -- (-0.384276cm, -0.030882cm);

\draw [forward edge] (-0.211507cm, 0.000983cm) -- (-0.386713cm, -0.051282cm);

\draw [forward edge] (-0.211507cm, 0.000983cm) -- (-0.367678cm, -0.000297cm);

\draw [forward edge] (-0.228480cm, -0.065887cm) -- (-0.311339cm, -0.109401cm);

\draw [forward edge] (-0.348736cm, 0.049569cm) -- (-0.493534cm, 0.106137cm);

\draw [forward edge] (-0.089956cm, 0.141748cm) -- (-0.045120cm, 0.215780cm);

\draw [forward edge] (-0.157314cm, 0.074500cm) -- (-0.204328cm, 0.222371cm);

\draw [forward edge] (-0.157314cm, 0.074500cm) -- (-0.240610cm, 0.227772cm);

\draw [forward edge] (-0.117940cm, 0.046951cm) -- (-0.179525cm, 0.189582cm);

\draw [forward edge] (-0.117940cm, 0.046951cm) -- (-0.157314cm, 0.074500cm);

\draw [forward edge] (-0.117940cm, 0.046951cm) -- (-0.215668cm, 0.084670cm);

\draw [forward edge] (-0.063452cm, 0.076119cm) -- (-0.041909cm, 0.200657cm);

\draw [forward edge] (-0.063452cm, 0.076119cm) -- (-0.089956cm, 0.141748cm);

\draw [forward edge] (-0.063452cm, 0.076119cm) -- (-0.043878cm, 0.187928cm);

\draw [forward edge] (-0.129247cm, 0.127314cm) -- (-0.133186cm, 0.299416cm);

\draw [forward edge] (-0.133186cm, 0.299416cm) -- (-0.130926cm, 0.417818cm);

\draw [forward edge] (-0.133186cm, 0.299416cm) -- (-0.123947cm, 0.369046cm);

\draw [forward edge] (-0.133186cm, 0.299416cm) -- (-0.083730cm, 0.394105cm);

\draw [forward edge] (-0.133186cm, 0.299416cm) -- (-0.143420cm, 0.441626cm);

\draw [forward edge] (-0.133186cm, 0.299416cm) -- (-0.172197cm, 0.411913cm);

\draw [forward edge] (-0.215668cm, 0.084670cm) -- (-0.320015cm, 0.244493cm);

\draw [forward edge] (-0.215668cm, 0.084670cm) -- (-0.341381cm, 0.234844cm);

\draw [forward edge] (-0.215668cm, 0.084670cm) -- (-0.337539cm, 0.164388cm);

\draw [forward edge] (-0.091977cm, 0.074930cm) -- (-0.129247cm, 0.127314cm);

\draw [forward edge] (-0.310720cm, 0.392813cm) -- (-0.300985cm, 0.488459cm);

\draw [forward edge] (-0.310720cm, 0.392813cm) -- (-0.283467cm, 0.441638cm);

\draw [forward edge] (-0.344639cm, 0.099577cm) -- (-0.469859cm, 0.138659cm);

\draw [forward edge] (-0.344639cm, 0.099577cm) -- (-0.499258cm, 0.193990cm);

\draw [forward edge] (-0.344639cm, 0.099577cm) -- (-0.412598cm, 0.185587cm);

\draw [forward edge] (-0.320015cm, 0.244493cm) -- (-0.327766cm, 0.355440cm);

\draw [forward edge] (-0.320015cm, 0.244493cm) -- (-0.340838cm, 0.324532cm);

\draw [forward edge] (-0.320015cm, 0.244493cm) -- (-0.317130cm, 0.262542cm);

\draw [forward edge] (-0.340838cm, 0.324532cm) -- (-0.334399cm, 0.472846cm);

\draw [forward edge] (-0.340838cm, 0.324532cm) -- (-0.331193cm, 0.417783cm);

\draw [forward edge] (-0.341381cm, 0.234844cm) -- (-0.403492cm, 0.364546cm);

\draw [forward edge] (-0.341381cm, 0.234844cm) -- (-0.434822cm, 0.401603cm);

\draw [forward edge] (-0.240610cm, 0.227772cm) -- (-0.311509cm, 0.324508cm);

\draw [forward edge] (-0.240610cm, 0.227772cm) -- (-0.261377cm, 0.401090cm);

\draw [forward edge] (-0.240610cm, 0.227772cm) -- (-0.310722cm, 0.327513cm);

\draw [forward edge] (-0.240610cm, 0.227772cm) -- (-0.310720cm, 0.392813cm);

\draw [forward edge] (-0.337539cm, 0.164388cm) -- (-0.416971cm, 0.235750cm);

\draw [forward edge] (-0.261377cm, 0.401090cm) -- (-0.162167cm, 0.499606cm);

\draw [forward edge] (-0.261377cm, 0.401090cm) -- (-0.204106cm, 0.489115cm);

\draw [forward edge] (-0.261377cm, 0.401090cm) -- (-0.258627cm, 0.482579cm);

\draw [forward edge] (-0.065315cm, -0.220431cm) -- (0.007992cm, -0.274459cm);

\draw [forward edge] (-0.065315cm, -0.220431cm) -- (-0.062349cm, -0.294463cm);

\draw [forward edge] (0.007992cm, -0.274459cm) -- (0.072664cm, -0.318646cm);

\draw [forward edge] (-0.056343cm, -0.092652cm) -- (-0.065315cm, -0.220431cm);

\draw [forward edge] (-0.062349cm, -0.294463cm) -- (-0.026769cm, -0.346898cm);

\draw [forward edge] (0.023870cm, -0.161317cm) -- (0.081880cm, -0.139329cm);

\draw [forward edge] (0.023870cm, -0.161317cm) -- (0.043876cm, -0.137666cm);

\draw [forward edge] (-0.021033cm, 0.437136cm) -- (0.068761cm, 0.463555cm);

\draw [forward edge] (0.068761cm, 0.463555cm) -- (0.085105cm, 0.469111cm);

\draw [forward edge] (-0.083730cm, 0.394105cm) -- (-0.021033cm, 0.437136cm);

\draw [forward edge] (-0.083730cm, 0.394105cm) -- (-0.018491cm, 0.464466cm);

\draw [forward edge] (-0.083730cm, 0.394105cm) -- (0.015646cm, 0.362746cm);

\draw [forward edge] (-0.130926cm, 0.417818cm) -- (-0.093692cm, 0.490378cm);

\draw [forward edge] (-0.130926cm, 0.417818cm) -- (-0.033278cm, 0.499242cm);

\draw [forward edge] (0.081880cm, -0.139329cm) -- (0.094885cm, -0.139455cm);

\draw [forward edge] (0.072664cm, -0.318646cm) -- (0.096392cm, -0.311125cm);

\draw [forward edge] (0.012075cm, 0.045365cm) -- (0.052774cm, 0.097207cm);

\node (start0.0000000.000000) [start] at (0.000000, 0.000000) {};

\node (goal) [goal] at (0.400000, 0.000000) {};

\end{tikzpicture}%

==> figures/1-introduction/evaluated_edges/reciprocal_clearance/rrtstar/tikzpictures/000168.tex <==
\begin{tikzpicture} [
  xscale=3.4,
  yscale=3.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\node (vertex0) [vertex] at (0.400000, 0.000000) {};

\node (vertex0) [vertex] at (0.000000, 0.000000) {};

\node (vertex0) [vertex] at (-0.074306, 0.301361) {};

\node (vertex0) [vertex] at (0.093827, 0.347622) {};

\node (vertex0) [vertex] at (-0.105840, 0.267746) {};

\node (vertex0) [vertex] at (-0.035940, 0.384324) {};

\node (vertex0) [vertex] at (0.082168, 0.371705) {};

\node (vertex0) [vertex] at (0.125620, 0.315431) {};

\node (vertex0) [vertex] at (0.321842, 0.276741) {};

\node (vertex0) [vertex] at (0.470765, 0.410240) {};

\node (vertex0) [vertex] at (0.453887, 0.126527) {};

\node (vertex0) [vertex] at (-0.172093, -0.301097) {};

\node (vertex0) [vertex] at (-0.178720, -0.462981) {};

\node (vertex0) [vertex] at (-0.151638, -0.154682) {};

\node (vertex0) [vertex] at (-0.101961, -0.343238) {};

\node (vertex0) [vertex] at (-0.173028, -0.194083) {};

\node (vertex0) [vertex] at (-0.283061, -0.217766) {};

\node (vertex0) [vertex] at (-0.311265, -0.337761) {};

\node (vertex0) [vertex] at (-0.067898, -0.339595) {};

\node (vertex0) [vertex] at (-0.170133, -0.317093) {};

\node (vertex0) [vertex] at (-0.122594, -0.410492) {};

\node (vertex0) [vertex] at (-0.089701, -0.449403) {};

\node (vertex0) [vertex] at (-0.337625, -0.482575) {};

\node (vertex0) [vertex] at (-0.293623, -0.461486) {};

\node (vertex0) [vertex] at (-0.439116, 0.283513) {};

\node (vertex0) [vertex] at (-0.469890, 0.443044) {};

\node (vertex0) [vertex] at (-0.297574, 0.087123) {};

\node (vertex0) [vertex] at (-0.449069, 0.201777) {};

\node (vertex0) [vertex] at (-0.443266, 0.433249) {};

\node (vertex0) [vertex] at (-0.360291, 0.182960) {};

\node (vertex0) [vertex] at (-0.371854, 0.354549) {};

\node (vertex0) [vertex] at (-0.253423, 0.114761) {};

\node (vertex0) [vertex] at (-0.367874, 0.277051) {};

\node (vertex0) [vertex] at (-0.434612, 0.165686) {};

\node (vertex0) [vertex] at (-0.496791, 0.196207) {};

\node (vertex0) [vertex] at (-0.073709, -0.001858) {};

\node (vertex0) [vertex] at (-0.216387, 0.004626) {};

\node (vertex0) [vertex] at (-0.191820, -0.061325) {};

\node (vertex0) [vertex] at (-0.280122, -0.128616) {};

\node (vertex0) [vertex] at (-0.247632, 0.082032) {};

\node (vertex0) [vertex] at (-0.370689, 0.161138) {};

\node (vertex0) [vertex] at (-0.370279, 0.049429) {};

\node (vertex0) [vertex] at (-0.046813, -0.005523) {};

\node (vertex0) [vertex] at (-0.175073, -0.074843) {};

\node (vertex0) [vertex] at (-0.177364, -0.011186) {};

\node (vertex0) [vertex] at (-0.150592, 0.045793) {};

\node (vertex0) [vertex] at (-0.123881, 0.024430) {};

\node (vertex0) [vertex] at (-0.123194, 0.065153) {};

\node (vertex0) [vertex] at (-0.158337, 0.028241) {};

\node (vertex0) [vertex] at (-0.198892, 0.030761) {};

\node (vertex0) [vertex] at (-0.332787, 0.081022) {};

\node (vertex0) [vertex] at (-0.157898, -0.016697) {};

\node (vertex0) [vertex] at (-0.209520, -0.014279) {};

\node (vertex0) [vertex] at (-0.179686, 0.040243) {};

\node (vertex0) [vertex] at (-0.188379, -0.098676) {};

\node (vertex0) [vertex] at (-0.225338, -0.214743) {};

\node (vertex0) [vertex] at (-0.129412, 0.071495) {};

\node (vertex0) [vertex] at (-0.270520, 0.048853) {};

\node (vertex0) [vertex] at (-0.104407, -0.047270) {};

\node (vertex0) [vertex] at (-0.194164, -0.102131) {};

\node (vertex0) [vertex] at (-0.152949, 0.053906) {};

\node (vertex0) [vertex] at (-0.400724, 0.037997) {};

\node (vertex0) [vertex] at (-0.316536, -0.074000) {};

\node (vertex0) [vertex] at (-0.094547, 0.105936) {};

\node (vertex0) [vertex] at (-0.144922, 0.191587) {};

\node (vertex0) [vertex] at (-0.149904, 0.173125) {};

\node (vertex0) [vertex] at (-0.401053, -0.109169) {};

\node (vertex0) [vertex] at (-0.483456, -0.192890) {};

\node (vertex0) [vertex] at (-0.341447, -0.313012) {};

\node (vertex0) [vertex] at (-0.352669, -0.228205) {};

\node (vertex0) [vertex] at (-0.468803, -0.013142) {};

\node (vertex0) [vertex] at (-0.254466, -0.230595) {};

\node (vertex0) [vertex] at (-0.401106, -0.304466) {};

\node (vertex0) [vertex] at (-0.440456, -0.395722) {};

\node (vertex0) [vertex] at (-0.404580, -0.273251) {};

\node (vertex0) [vertex] at (-0.390457, -0.321201) {};

\node (vertex0) [vertex] at (-0.002366, -0.296629) {};

\node (vertex0) [vertex] at (0.095750, -0.291294) {};

\node (vertex0) [vertex] at (-0.086874, -0.180147) {};

\node (vertex0) [vertex] at (-0.079207, -0.220892) {};

\node (vertex0) [vertex] at (0.078761, -0.428910) {};

\node (vertex0) [vertex] at (0.073474, -0.325083) {};

\node (vertex0) [vertex] at (-0.032769, -0.072239) {};

\node (vertex0) [vertex] at (0.050192, -0.161468) {};

\node (vertex0) [vertex] at (-0.087379, -0.267979) {};

\node (vertex0) [vertex] at (-0.064081, -0.138047) {};

\node (vertex0) [vertex] at (0.063038, -0.254405) {};

\node (vertex0) [vertex] at (-0.204189, 0.266725) {};

\node (vertex0) [vertex] at (-0.197785, 0.451149) {};

\node (vertex0) [vertex] at (-0.301931, 0.291742) {};

\node (vertex0) [vertex] at (-0.156708, 0.303872) {};

\node (vertex0) [vertex] at (-0.149607, 0.362704) {};

\node (vertex0) [vertex] at (-0.100711, 0.444611) {};

\node (vertex0) [vertex] at (-0.030587, 0.491867) {};

\node (vertex0) [vertex] at (-0.226126, 0.332825) {};

\node (vertex0) [vertex] at (-0.087561, 0.361136) {};

\node (vertex0) [vertex] at (-0.124005, 0.381699) {};

\node (vertex0) [vertex] at (-0.183268, 0.306028) {};

\node (vertex0) [vertex] at (-0.237088, 0.421293) {};

\node (vertex0) [vertex] at (-0.113380, 0.462070) {};

\node (vertex0) [vertex] at (-0.265590, 0.331804) {};

\node (vertex0) [vertex] at (-0.124498, 0.347960) {};

\node (vertex0) [vertex] at (0.039502, 0.029842) {};

\node (vertex0) [vertex] at (-0.022090, 0.123232) {};

\node (vertex0) [vertex] at (0.085333, 0.180882) {};

\node (vertex0) [vertex] at (-0.092266, 0.134020) {};

\node (vertex0) [vertex] at (-0.018992, 0.036903) {};

\node (vertex0) [vertex] at (0.019159, -0.004678) {};

\node (vertex0) [vertex] at (0.307746, 0.087521) {};

\node (vertex0) [vertex] at (0.459831, -0.035722) {};

\draw [obstacle] (0.100000cm, -0.500000cm) rectangle (0.300000cm, 0.250000cm);

\draw [obstacle] (0.100000cm, 0.350000cm) rectangle (0.300000cm, 0.500000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.177364cm, -0.011186cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.150592cm, 0.045793cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.123194cm, 0.065153cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.157898cm, -0.016697cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.123881cm, 0.024430cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.104407cm, -0.047270cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.152949cm, 0.053906cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.158337cm, 0.028241cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.086874cm, -0.180147cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.039502cm, 0.029842cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.032769cm, -0.072239cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.018992cm, 0.036903cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.073709cm, -0.001858cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.046813cm, -0.005523cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (0.019159cm, -0.004678cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.094547cm, 0.105936cm);

\draw [forward edge] (0.000000cm, 0.000000cm) -- (-0.064081cm, -0.138047cm);

\draw [forward edge] (-0.074306cm, 0.301361cm) -- (0.093827cm, 0.347622cm);

\draw [forward edge] (-0.074306cm, 0.301361cm) -- (0.082168cm, 0.371705cm);

\draw [forward edge] (-0.105840cm, 0.267746cm) -- (-0.074306cm, 0.301361cm);

\draw [forward edge] (-0.105840cm, 0.267746cm) -- (-0.035940cm, 0.384324cm);

\draw [forward edge] (-0.035940cm, 0.384324cm) -- (0.125620cm, 0.315431cm);

\draw [forward edge] (0.125620cm, 0.315431cm) -- (0.321842cm, 0.276741cm);

\draw [forward edge] (0.321842cm, 0.276741cm) -- (0.470765cm, 0.410240cm);

\draw [forward edge] (0.321842cm, 0.276741cm) -- (0.453887cm, 0.126527cm);

\draw [forward edge] (0.453887cm, 0.126527cm) -- (0.307746cm, 0.087521cm);

\draw [forward edge] (0.453887cm, 0.126527cm) -- (0.459831cm, -0.035722cm);

\draw [forward edge] (0.453887cm, 0.126527cm) -- (0.400000cm, 0.000000cm);

\draw [forward edge] (-0.172093cm, -0.301097cm) -- (-0.178720cm, -0.462981cm);

\draw [forward edge] (-0.151638cm, -0.154682cm) -- (-0.101961cm, -0.343238cm);

\draw [forward edge] (-0.151638cm, -0.154682cm) -- (-0.087379cm, -0.267979cm);

\draw [forward edge] (-0.173028cm, -0.194083cm) -- (-0.172093cm, -0.301097cm);

\draw [forward edge] (-0.173028cm, -0.194083cm) -- (-0.067898cm, -0.339595cm);

\draw [forward edge] (-0.173028cm, -0.194083cm) -- (-0.170133cm, -0.317093cm);

\draw [forward edge] (-0.283061cm, -0.217766cm) -- (-0.311265cm, -0.337761cm);

\draw [forward edge] (-0.283061cm, -0.217766cm) -- (-0.341447cm, -0.313012cm);

\draw [forward edge] (-0.311265cm, -0.337761cm) -- (-0.337625cm, -0.482575cm);

\draw [forward edge] (-0.311265cm, -0.337761cm) -- (-0.293623cm, -0.461486cm);

\draw [forward edge] (-0.067898cm, -0.339595cm) -- (0.078761cm, -0.428910cm);

\draw [forward edge] (-0.170133cm, -0.317093cm) -- (-0.122594cm, -0.410492cm);

\draw [forward edge] (-0.122594cm, -0.410492cm) -- (-0.089701cm, -0.449403cm);

\draw [forward edge] (-0.439116cm, 0.283513cm) -- (-0.469890cm, 0.443044cm);

\draw [forward edge] (-0.439116cm, 0.283513cm) -- (-0.443266cm, 0.433249cm);

\draw [forward edge] (-0.297574cm, 0.087123cm) -- (-0.449069cm, 0.201777cm);

\draw [forward edge] (-0.297574cm, 0.087123cm) -- (-0.434612cm, 0.165686cm);

\draw [forward edge] (-0.360291cm, 0.182960cm) -- (-0.371854cm, 0.354549cm);

\draw [forward edge] (-0.360291cm, 0.182960cm) -- (-0.439116cm, 0.283513cm);

\draw [forward edge] (-0.253423cm, 0.114761cm) -- (-0.367874cm, 0.277051cm);

\draw [forward edge] (-0.253423cm, 0.114761cm) -- (-0.301931cm, 0.291742cm);

\draw [forward edge] (-0.434612cm, 0.165686cm) -- (-0.496791cm, 0.196207cm);

\draw [forward edge] (-0.073709cm, -0.001858cm) -- (-0.216387cm, 0.004626cm);

\draw [forward edge] (-0.216387cm, 0.004626cm) -- (-0.370279cm, 0.049429cm);

\draw [forward edge] (-0.216387cm, 0.004626cm) -- (-0.400724cm, 0.037997cm);

\draw [forward edge] (-0.191820cm, -0.061325cm) -- (-0.280122cm, -0.128616cm);

\draw [forward edge] (-0.280122cm, -0.128616cm) -- (-0.352669cm, -0.228205cm);

\draw [forward edge] (-0.280122cm, -0.128616cm) -- (-0.404580cm, -0.273251cm);

\draw [forward edge] (-0.247632cm, 0.082032cm) -- (-0.370689cm, 0.161138cm);

\draw [forward edge] (-0.247632cm, 0.082032cm) -- (-0.360291cm, 0.182960cm);

\draw [forward edge] (-0.046813cm, -0.005523cm) -- (-0.175073cm, -0.074843cm);

\draw [forward edge] (-0.046813cm, -0.005523cm) -- (-0.191820cm, -0.061325cm);

\draw [forward edge] (-0.177364cm, -0.011186cm) -- (-0.209520cm, -0.014279cm);

\draw [forward edge] (-0.150592cm, 0.045793cm) -- (-0.253423cm, 0.114761cm);

\draw [forward edge] (-0.123881cm, 0.024430cm) -- (-0.247632cm, 0.082032cm);

\draw [forward edge] (-0.123881cm, 0.024430cm) -- (-0.179686cm, 0.040243cm);

\draw [forward edge] (-0.123194cm, 0.065153cm) -- (-0.129412cm, 0.071495cm);

\draw [forward edge] (-0.123194cm, 0.065153cm) -- (-0.149904cm, 0.173125cm);

\draw [forward edge] (-0.158337cm, 0.028241cm) -- (-0.198892cm, 0.030761cm);

\draw [forward edge] (-0.158337cm, 0.028241cm) -- (-0.332787cm, 0.081022cm);

\draw [forward edge] (-0.158337cm, 0.028241cm) -- (-0.270520cm, 0.048853cm);

\draw [forward edge] (-0.157898cm, -0.016697cm) -- (-0.316536cm, -0.074000cm);

\draw [forward edge] (-0.179686cm, 0.040243cm) -- (-0.297574cm, 0.087123cm);

\draw [forward edge] (-0.188379cm, -0.098676cm) -- (-0.225338cm, -0.214743cm);

\draw [forward edge] (-0.188379cm, -0.098676cm) -- (-0.254466cm, -0.230595cm);

\draw [forward edge] (-0.188379cm, -0.098676cm) -- (-0.283061cm, -0.217766cm);

\draw [forward edge] (-0.104407cm, -0.047270cm) -- (-0.194164cm, -0.102131cm);

\draw [forward edge] (-0.104407cm, -0.047270cm) -- (-0.151638cm, -0.154682cm);

\draw [forward edge] (-0.104407cm, -0.047270cm) -- (-0.173028cm, -0.194083cm);

\draw [forward edge] (-0.104407cm, -0.047270cm) -- (-0.188379cm, -0.098676cm);

\draw [forward edge] (-0.400724cm, 0.037997cm) -- (-0.468803cm, -0.013142cm);

\draw [forward edge] (-0.316536cm, -0.074000cm) -- (-0.401053cm, -0.109169cm);

\draw [forward edge] (-0.094547cm, 0.105936cm) -- (-0.144922cm, 0.191587cm);

\draw [forward edge] (-0.094547cm, 0.105936cm) -- (-0.105840cm, 0.267746cm);

\draw [forward edge] (-0.094547cm, 0.105936cm) -- (-0.092266cm, 0.134020cm);

\draw [forward edge] (-0.144922cm, 0.191587cm) -- (-0.087561cm, 0.361136cm);

\draw [forward edge] (-0.149904cm, 0.173125cm) -- (-0.156708cm, 0.303872cm);

\draw [forward edge] (-0.149904cm, 0.173125cm) -- (-0.183268cm, 0.306028cm);

\draw [forward edge] (-0.149904cm, 0.173125cm) -- (-0.204189cm, 0.266725cm);

\draw [forward edge] (-0.401053cm, -0.109169cm) -- (-0.483456cm, -0.192890cm);

\draw [forward edge] (-0.352669cm, -0.228205cm) -- (-0.401106cm, -0.304466cm);

\draw [forward edge] (-0.352669cm, -0.228205cm) -- (-0.390457cm, -0.321201cm);

\draw [forward edge] (-0.401106cm, -0.304466cm) -- (-0.440456cm, -0.395722cm);

\draw [forward edge] (-0.002366cm, -0.296629cm) -- (0.095750cm, -0.291294cm);

\draw [forward edge] (-0.002366cm, -0.296629cm) -- (0.073474cm, -0.325083cm);

\draw [forward edge] (-0.086874cm, -0.180147cm) -- (-0.079207cm, -0.220892cm);

\draw [forward edge] (-0.079207cm, -0.220892cm) -- (-0.002366cm, -0.296629cm);

\draw [forward edge] (-0.032769cm, -0.072239cm) -- (0.050192cm, -0.161468cm);

\draw [forward edge] (-0.064081cm, -0.138047cm) -- (0.063038cm, -0.254405cm);

\draw [forward edge] (-0.204189cm, 0.266725cm) -- (-0.197785cm, 0.451149cm);

\draw [forward edge] (-0.204189cm, 0.266725cm) -- (-0.226126cm, 0.332825cm);

\draw [forward edge] (-0.204189cm, 0.266725cm) -- (-0.237088cm, 0.421293cm);

\draw [forward edge] (-0.301931cm, 0.291742cm) -- (-0.265590cm, 0.331804cm);

\draw [forward edge] (-0.156708cm, 0.303872cm) -- (-0.149607cm, 0.362704cm);

\draw [forward edge] (-0.156708cm, 0.303872cm) -- (-0.124005cm, 0.381699cm);

\draw [forward edge] (-0.156708cm, 0.303872cm) -- (-0.124498cm, 0.347960cm);

\draw [forward edge] (-0.149607cm, 0.362704cm) -- (-0.100711cm, 0.444611cm);

\draw [forward edge] (-0.149607cm, 0.362704cm) -- (-0.113380cm, 0.462070cm);

\draw [forward edge] (-0.100711cm, 0.444611cm) -- (-0.030587cm, 0.491867cm);

\draw [forward edge] (-0.022090cm, 0.123232cm) -- (0.085333cm, 0.180882cm);

\draw [forward edge] (-0.018992cm, 0.036903cm) -- (-0.022090cm, 0.123232cm);

\draw [solution] (0.000000cm, 0.000000cm) -- (-0.094547cm, 0.105936cm);

\draw [solution] (-0.094547cm, 0.105936cm) -- (-0.105840cm, 0.267746cm);

\draw [solution] (-0.105840cm, 0.267746cm) -- (-0.035940cm, 0.384324cm);

\draw [solution] (-0.035940cm, 0.384324cm) -- (0.125620cm, 0.315431cm);

\draw [solution] (0.125620cm, 0.315431cm) -- (0.321842cm, 0.276741cm);

\draw [solution] (0.321842cm, 0.276741cm) -- (0.453887cm, 0.126527cm);

\draw [solution] (0.453887cm, 0.126527cm) -- (0.400000cm, 0.000000cm);

\node (start0.0000000.000000) [start] at (0.000000, 0.000000) {};

\node (goal0.4000000.000000) [goal] at (0.400000, 0.000000) {};

\end{tikzpicture}%

==> figures/3-algorithms/3-0-benefits-of-heuristics/adaptive-cost-heuristic.tex <==
\begin{tikzpicture}[scale = 4.2]
  \input{figures/3-algorithms/3-0-benefits-of-heuristics/context.tikz}
  \input{figures/3-algorithms/3-0-benefits-of-heuristics/states.tikz}

  \draw [forward edge, espgreen] (start) -- (v1);
  \draw [forward edge, espred] (start) -- (v2);

  \draw [forward edge, espgreen, dashed] (goal) -- (v6.north east) -- (v5.north) -- (v4.north) -- (v1);
  \draw [forward edge, espred, dashed] (goal) -- (v6.south west) -- (v5.south) -- (v4.south) -- (v3) -- (v2);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../../main"
%%% End:


==> figures/3-algorithms/3-0-benefits-of-heuristics/adaptive-effort-heuristic.tex <==
\begin{tikzpicture}[scale = 4.2]
  \input{figures/3-algorithms/3-0-benefits-of-heuristics/context.tikz}
  \input{figures/3-algorithms/3-0-benefits-of-heuristics/states.tikz}

  \draw [forward edge, espgreen] (start) -- (v1);
  \draw [forward edge, espred] (start) -- (v2);

  \draw [forward edge, espgreen, dashed] (goal) -- (v6.north east) -- (v5.north) -- (v4.north) -- (v1);
  \draw [forward edge, espred, dashed] (goal) -- (v6.south west) -- (v5.south) -- (v4.south) -- (v3) -- (v2);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../../main"
%%% End:


==> figures/3-algorithms/3-0-benefits-of-heuristics/euclidean-heuristic.tex <==
\begin{tikzpicture}[scale = 4.2]
  \input{figures/3-algorithms/3-0-benefits-of-heuristics/context.tikz}
  \input{figures/3-algorithms/3-0-benefits-of-heuristics/states.tikz}

  \draw [forward edge, espgreen] (start) -- (v1);
  \draw [forward edge, espred] (start) -- (v2);

  \draw [forward edge, espgreen, dotted] (v1) -- (goal);
  \draw [forward edge, espred, dotted] (v2) -- (goal);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../../main"
%%% End:


==> figures/3-algorithms/3-0-benefits-of-heuristics/zero-cost-heuristic.tex <==
\begin{tikzpicture}[scale = 4.2]
  \input{figures/3-algorithms/3-0-benefits-of-heuristics/context.tikz}
  \input{figures/3-algorithms/3-0-benefits-of-heuristics/states.tikz}

  \draw [forward edge, espgreen] (start) -- (v1);
  \draw [forward edge, espred] (start) -- (v2);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../../../main"
%%% End:


==> figures/3-algorithms/3-1-adaptively-informed-trees/step-by-step/steps/1-iter-000215.tex <==
\tikzsetnextfilename{1-iter-000215}
\begin{tikzpicture} [
  xscale=3.4,
  yscale=3.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\node (vertex0) [vertex] at (0.300000, 0.000000) {};

\node (vertex0) [vertex] at (0.368201, -0.478098) {};

\node (vertex0) [vertex] at (0.379054, -0.309168) {};

\node (vertex0) [vertex] at (0.334277, -0.354289) {};

\node (vertex0) [vertex] at (0.116697, -0.476569) {};

\node (vertex0) [vertex] at (0.148473, -0.435001) {};

\node (vertex0) [vertex] at (0.467960, -0.305684) {};

\node (vertex0) [vertex] at (0.386056, -0.436957) {};

\node (vertex0) [vertex] at (0.478986, -0.358651) {};

\node (vertex0) [vertex] at (0.410292, -0.352352) {};

\node (vertex0) [vertex] at (0.466216, -0.287454) {};

\node (vertex0) [vertex] at (0.438728, -0.424945) {};

\node (vertex0) [vertex] at (0.301404, -0.285138) {};

\node (vertex0) [vertex] at (0.122002, -0.470957) {};

\node (vertex0) [vertex] at (0.218412, -0.364682) {};

\node (vertex0) [vertex] at (0.230123, -0.451625) {};

\node (vertex0) [vertex] at (-0.462879, 0.459411) {};

\node (vertex0) [vertex] at (-0.248017, 0.432810) {};

\node (vertex0) [vertex] at (-0.184545, 0.473660) {};

\node (vertex0) [vertex] at (-0.169381, 0.443428) {};

\node (vertex0) [vertex] at (-0.448584, 0.449349) {};

\node (vertex0) [vertex] at (-0.342655, 0.426397) {};

\node (vertex0) [vertex] at (-0.329989, 0.392634) {};

\node (vertex0) [vertex] at (-0.267740, 0.462973) {};

\node (vertex0) [vertex] at (-0.111225, 0.424443) {};

\node (vertex0) [vertex] at (-0.491686, 0.460997) {};

\node (vertex0) [vertex] at (-0.341927, 0.327963) {};

\node (vertex0) [vertex] at (-0.410059, 0.290541) {};

\node (vertex0) [vertex] at (-0.194850, 0.408512) {};

\node (vertex0) [vertex] at (-0.310344, 0.340179) {};

\node (vertex0) [vertex] at (-0.236332, 0.343889) {};

\node (vertex0) [vertex] at (-0.271517, 0.399680) {};

\node (vertex0) [vertex] at (-0.459217, 0.370081) {};

\node (vertex0) [vertex] at (-0.209780, 0.382587) {};

\node (vertex0) [vertex] at (-0.483730, 0.401233) {};

\node (vertex0) [vertex] at (-0.125812, 0.421377) {};

\node (vertex0) [vertex] at (-0.460881, 0.338706) {};

\node (vertex0) [vertex] at (0.431878, 0.282998) {};

\node (vertex0) [vertex] at (0.241203, 0.356141) {};

\node (vertex0) [vertex] at (0.234063, 0.346573) {};

\node (vertex0) [vertex] at (0.490004, 0.177443) {};

\node (vertex0) [vertex] at (0.246967, 0.212541) {};

\node (vertex0) [vertex] at (0.449508, 0.217816) {};

\node (vertex0) [vertex] at (0.403637, 0.295471) {};

\node (vertex0) [vertex] at (0.326130, 0.415139) {};

\node (vertex0) [vertex] at (0.303114, 0.468799) {};

\node (vertex0) [vertex] at (0.372747, 0.234365) {};

\node (vertex0) [vertex] at (0.380343, 0.261115) {};

\node (vertex0) [vertex] at (0.440989, 0.367206) {};

\node (vertex0) [vertex] at (0.483710, 0.104205) {};

\node (vertex0) [vertex] at (0.446634, 0.417108) {};

\node (vertex0) [vertex] at (0.082970, 0.422444) {};

\node (vertex0) [vertex] at (0.252882, 0.315394) {};

\node (vertex0) [vertex] at (0.059272, 0.489648) {};

\node (vertex0) [vertex] at (0.244225, 0.253153) {};

\node (vertex0) [vertex] at (0.206628, 0.195223) {};

\node (vertex0) [vertex] at (0.398610, 0.440904) {};

\node (vertex0) [vertex] at (0.289143, 0.366147) {};

\node (vertex0) [vertex] at (0.498877, 0.196605) {};

\node (vertex0) [vertex] at (0.156441, 0.378620) {};

\node (vertex0) [vertex] at (0.343013, 0.283674) {};

\node (vertex0) [vertex] at (0.232781, 0.156816) {};

\node (vertex0) [vertex] at (0.147825, 0.259743) {};

\node (vertex0) [vertex] at (0.153946, 0.328275) {};

\node (vertex0) [vertex] at (0.278922, 0.191637) {};

\node (vertex0) [vertex] at (0.427607, 0.241130) {};

\node (vertex0) [vertex] at (0.148893, 0.313542) {};

\node (vertex0) [vertex] at (0.164086, 0.359962) {};

\node (vertex0) [vertex] at (0.337388, 0.244030) {};

\node (vertex0) [vertex] at (-0.468785, -0.298942) {};

\node (vertex0) [vertex] at (-0.346018, -0.175561) {};

\node (vertex0) [vertex] at (-0.372684, -0.127372) {};

\node (vertex0) [vertex] at (-0.430049, -0.290476) {};

\node (vertex0) [vertex] at (-0.481721, -0.250394) {};

\node (vertex0) [vertex] at (-0.337390, -0.255364) {};

\node (vertex0) [vertex] at (-0.438665, -0.408796) {};

\node (vertex0) [vertex] at (-0.478380, -0.386019) {};

\node (vertex0) [vertex] at (-0.295311, -0.134355) {};

\node (vertex0) [vertex] at (-0.292000, -0.148434) {};

\node (vertex0) [vertex] at (-0.428260, -0.488069) {};

\node (vertex0) [vertex] at (-0.414187, -0.475293) {};

\node (vertex0) [vertex] at (-0.499390, -0.360640) {};

\node (vertex0) [vertex] at (-0.327417, -0.100284) {};

\node (vertex0) [vertex] at (-0.408877, -0.194540) {};

\node (vertex0) [vertex] at (-0.478696, -0.386771) {};

\node (vertex0) [vertex] at (-0.499044, -0.468750) {};

\node (vertex0) [vertex] at (-0.450500, -0.201152) {};

\node (vertex0) [vertex] at (-0.314874, -0.446033) {};

\node (vertex0) [vertex] at (-0.405096, -0.370356) {};

\node (vertex0) [vertex] at (-0.128072, 0.065228) {};

\node (vertex0) [vertex] at (-0.300000, 0.000000) {};

\node (vertex0) [vertex] at (-0.149948, -0.072940) {};

\node (vertex0) [vertex] at (-0.266700, 0.130986) {};

\node (vertex0) [vertex] at (-0.114928, 0.291736) {};

\node (vertex0) [vertex] at (0.078256, 0.308857) {};

\node (vertex0) [vertex] at (0.114352, 0.175560) {};

\node (vertex0) [vertex] at (-0.303442, 0.243062) {};

\node (vertex0) [vertex] at (-0.103916, 0.228711) {};

\node (vertex0) [vertex] at (-0.044892, 0.383794) {};

\node (vertex0) [vertex] at (-0.282435, -0.123862) {};

\node (vertex0) [vertex] at (-0.185466, 0.241903) {};

\node (vertex0) [vertex] at (-0.002518, 0.384777) {};

\node (vertex0) [vertex] at (-0.207959, -0.121466) {};

\node (vertex0) [vertex] at (-0.057589, 0.314832) {};

\node (vertex0) [vertex] at (-0.167087, 0.349193) {};

\node (vertex0) [vertex] at (-0.124630, 0.344296) {};

\node (vertex0) [vertex] at (-0.228729, 0.296367) {};

\node (vertex0) [vertex] at (-0.196018, -0.052212) {};

\node (vertex0) [vertex] at (0.039066, 0.113837) {};

\node (vertex0) [vertex] at (-0.182327, -0.100299) {};

\node (vertex0) [vertex] at (-0.116969, 0.064300) {};

\node (vertex0) [vertex] at (-0.205825, 0.076308) {};

\node (vertex0) [vertex] at (-0.164492, -0.001752) {};

\node (vertex0) [vertex] at (-0.221781, 0.054043) {};

\node (vertex0) [vertex] at (0.001786, 0.489955) {};

\node (vertex0) [vertex] at (-0.062898, 0.393892) {};

\node (vertex0) [vertex] at (-0.273935, -0.130771) {};

\node (vertex0) [vertex] at (-0.294536, 0.070511) {};

\node (vertex0) [vertex] at (-0.238038, -0.062250) {};

\node (vertex0) [vertex] at (-0.296934, 0.228224) {};

\node (vertex0) [vertex] at (-0.172318, 0.345950) {};

\node (vertex0) [vertex] at (-0.101924, 0.319827) {};

\node (vertex0) [vertex] at (-0.189161, 0.255394) {};

\node (vertex0) [vertex] at (-0.164034, 0.290187) {};

\node (vertex0) [vertex] at (-0.035618, 0.315339) {};

\node (vertex0) [vertex] at (-0.154938, -0.082122) {};

\node (vertex0) [vertex] at (-0.271933, -0.069599) {};

\node (vertex0) [vertex] at (-0.183211, -0.129757) {};

\node (vertex0) [vertex] at (-0.277315, 0.232735) {};

\node (vertex0) [vertex] at (0.234780, -0.090966) {};

\node (vertex0) [vertex] at (0.141051, 0.180813) {};

\node (vertex0) [vertex] at (0.451441, -0.179517) {};

\node (vertex0) [vertex] at (0.147174, -0.312173) {};

\node (vertex0) [vertex] at (0.494707, -0.031336) {};

\node (vertex0) [vertex] at (0.380991, -0.001244) {};

\node (vertex0) [vertex] at (0.242306, -0.179309) {};

\node (vertex0) [vertex] at (0.158875, -0.175675) {};

\node (vertex0) [vertex] at (0.157159, -0.073069) {};

\node (vertex0) [vertex] at (0.475112, -0.015257) {};

\node (vertex0) [vertex] at (0.224510, 0.004301) {};

\node (vertex0) [vertex] at (0.147665, -0.270115) {};

\node (vertex0) [vertex] at (0.304028, -0.065134) {};

\node (vertex0) [vertex] at (0.167242, -0.050968) {};

\node (vertex0) [vertex] at (0.201970, 0.060930) {};

\node (vertex0) [vertex] at (0.433082, -0.163175) {};

\node (vertex0) [vertex] at (0.445287, -0.215409) {};

\node (vertex0) [vertex] at (0.133624, -0.045792) {};

\node (vertex0) [vertex] at (0.293669, -0.134054) {};

\node (vertex0) [vertex] at (0.277999, -0.228806) {};

\node (vertex0) [vertex] at (0.385921, -0.168134) {};

\node (vertex0) [vertex] at (0.276887, 0.101272) {};

\node (vertex0) [vertex] at (0.321669, -0.170799) {};

\node (vertex0) [vertex] at (0.313868, -0.119624) {};

\node (vertex0) [vertex] at (0.286421, -0.285253) {};

\node (vertex0) [vertex] at (0.112934, -0.033846) {};

\node (vertex0) [vertex] at (0.194880, 0.018917) {};

\node (vertex0) [vertex] at (0.480261, -0.067896) {};

\node (vertex0) [vertex] at (0.251119, 0.104122) {};

\node (vertex0) [vertex] at (0.381447, -0.054261) {};

\node (vertex0) [vertex] at (0.334081, -0.202693) {};

\node (vertex0) [vertex] at (0.137764, -0.301320) {};

\node (vertex0) [vertex] at (0.169139, -0.295807) {};

\node (vertex0) [vertex] at (0.402925, -0.040742) {};

\node (vertex0) [vertex] at (0.195247, -0.265974) {};

\node (vertex0) [vertex] at (0.222819, 0.060112) {};

\node (vertex0) [vertex] at (0.155452, -0.078117) {};

\node (vertex0) [vertex] at (0.326054, -0.164482) {};

\node (vertex0) [vertex] at (0.184053, -0.104044) {};

\node (vertex0) [vertex] at (0.198939, 0.022289) {};

\node (vertex0) [vertex] at (0.349190, -0.047180) {};

\node (vertex0) [vertex] at (-0.497268, 0.076236) {};

\node (vertex0) [vertex] at (-0.323280, 0.169842) {};

\node (vertex0) [vertex] at (-0.477286, -0.040698) {};

\node (vertex0) [vertex] at (-0.419472, 0.106179) {};

\node (vertex0) [vertex] at (-0.440671, 0.224255) {};

\node (vertex0) [vertex] at (-0.343921, -0.074685) {};

\node (vertex0) [vertex] at (-0.413563, -0.016550) {};

\node (vertex0) [vertex] at (-0.413877, 0.150146) {};

\node (vertex0) [vertex] at (-0.459327, 0.256548) {};

\node (vertex0) [vertex] at (-0.489765, -0.001613) {};

\node (vertex0) [vertex] at (-0.421559, 0.175466) {};

\node (vertex0) [vertex] at (-0.320939, 0.079008) {};

\node (vertex0) [vertex] at (-0.411929, 0.190980) {};

\node (vertex0) [vertex] at (-0.323400, 0.040722) {};

\node (vertex0) [vertex] at (-0.338181, -0.008233) {};

\node (vertex0) [vertex] at (-0.445299, 0.035887) {};

\node (vertex0) [vertex] at (-0.313070, 0.227167) {};

\node (vertex0) [vertex] at (-0.131367, -0.337719) {};

\node (vertex0) [vertex] at (-0.190187, -0.272430) {};

\node (vertex0) [vertex] at (-0.224256, -0.326243) {};

\node (vertex0) [vertex] at (0.105431, -0.379161) {};

\node (vertex0) [vertex] at (-0.295157, -0.398130) {};

\node (vertex0) [vertex] at (-0.244028, -0.271531) {};

\node (vertex0) [vertex] at (-0.175310, -0.442405) {};

\node (vertex0) [vertex] at (-0.155106, -0.496433) {};

\node (vertex0) [vertex] at (-0.256206, -0.325352) {};

\node (vertex0) [vertex] at (-0.138437, -0.272863) {};

\node (vertex0) [vertex] at (-0.189842, -0.413178) {};

\node (vertex0) [vertex] at (-0.206297, -0.458281) {};

\node (vertex0) [vertex] at (-0.298372, -0.406802) {};

\node (vertex0) [vertex] at (-0.237606, -0.196099) {};

\node (vertex0) [vertex] at (-0.106412, -0.252300) {};

\draw [obstacle] (-0.100000cm, -0.500000cm) rectangle (0.100000cm, 0.080000cm);

\draw [obstacle] (-0.100000cm, 0.120000cm) rectangle (0.100000cm, 0.300000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.246967cm, 0.212541cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.483710cm, 0.104205cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.244225cm, 0.253153cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.206628cm, 0.195223cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.232781cm, 0.156816cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.147825cm, 0.259743cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.278922cm, 0.191637cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.337388cm, 0.244030cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.346018cm, -0.175561cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.372684cm, -0.127372cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.295311cm, -0.134355cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.292000cm, -0.148434cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.327417cm, -0.100284cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.408877cm, -0.194540cm);

\draw [reverse edge] (0.039066cm, 0.113837cm) -- (-0.128072cm, 0.065228cm);

\draw [reverse edge] (-0.116969cm, 0.064300cm) -- (-0.300000cm, 0.000000cm);

\draw [reverse edge] (-0.116969cm, 0.064300cm) -- (-0.149948cm, -0.072940cm);

\draw [reverse edge] (-0.116969cm, 0.064300cm) -- (-0.266700cm, 0.130986cm);

\draw [reverse edge] (0.039066cm, 0.113837cm) -- (0.078256cm, 0.308857cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.114352cm, 0.175560cm);

\draw [reverse edge] (0.039066cm, 0.113837cm) -- (-0.103916cm, 0.228711cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.282435cm, -0.123862cm);

\draw [reverse edge] (-0.116969cm, 0.064300cm) -- (-0.185466cm, 0.241903cm);

\draw [reverse edge] (-0.116969cm, 0.064300cm) -- (-0.207959cm, -0.121466cm);

\draw [reverse edge] (0.039066cm, 0.113837cm) -- (-0.057589cm, 0.314832cm);

\draw [reverse edge] (-0.116969cm, 0.064300cm) -- (-0.196018cm, -0.052212cm);

\draw [reverse edge] (0.201970cm, 0.060930cm) -- (0.039066cm, 0.113837cm);

\draw [reverse edge] (-0.116969cm, 0.064300cm) -- (-0.182327cm, -0.100299cm);

\draw [reverse edge] (0.039066cm, 0.113837cm) -- (-0.116969cm, 0.064300cm);

\draw [reverse edge] (-0.116969cm, 0.064300cm) -- (-0.205825cm, 0.076308cm);

\draw [reverse edge] (-0.116969cm, 0.064300cm) -- (-0.164492cm, -0.001752cm);

\draw [reverse edge] (-0.116969cm, 0.064300cm) -- (-0.221781cm, 0.054043cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.273935cm, -0.130771cm);

\draw [reverse edge] (-0.116969cm, 0.064300cm) -- (-0.294536cm, 0.070511cm);

\draw [reverse edge] (-0.116969cm, 0.064300cm) -- (-0.238038cm, -0.062250cm);

\draw [reverse edge] (-0.116969cm, 0.064300cm) -- (-0.189161cm, 0.255394cm);

\draw [reverse edge] (0.039066cm, 0.113837cm) -- (-0.035618cm, 0.315339cm);

\draw [reverse edge] (-0.116969cm, 0.064300cm) -- (-0.154938cm, -0.082122cm);

\draw [reverse edge] (-0.116969cm, 0.064300cm) -- (-0.271933cm, -0.069599cm);

\draw [reverse edge] (-0.116969cm, 0.064300cm) -- (-0.183211cm, -0.129757cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.234780cm, -0.090966cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.141051cm, 0.180813cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.494707cm, -0.031336cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.380991cm, -0.001244cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.242306cm, -0.179309cm);

\draw [reverse edge] (0.155452cm, -0.078117cm) -- (0.158875cm, -0.175675cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.157159cm, -0.073069cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.475112cm, -0.015257cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.224510cm, 0.004301cm);

\draw [reverse edge] (0.155452cm, -0.078117cm) -- (0.147665cm, -0.270115cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.304028cm, -0.065134cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.167242cm, -0.050968cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.201970cm, 0.060930cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.433082cm, -0.163175cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.133624cm, -0.045792cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.293669cm, -0.134054cm);

\draw [reverse edge] (0.167242cm, -0.050968cm) -- (0.277999cm, -0.228806cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.385921cm, -0.168134cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.276887cm, 0.101272cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.321669cm, -0.170799cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.313868cm, -0.119624cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.112934cm, -0.033846cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.194880cm, 0.018917cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.480261cm, -0.067896cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.251119cm, 0.104122cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.381447cm, -0.054261cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.334081cm, -0.202693cm);

\draw [reverse edge] (0.155452cm, -0.078117cm) -- (0.137764cm, -0.301320cm);

\draw [reverse edge] (0.155452cm, -0.078117cm) -- (0.169139cm, -0.295807cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.402925cm, -0.040742cm);

\draw [reverse edge] (0.155452cm, -0.078117cm) -- (0.195247cm, -0.265974cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.222819cm, 0.060112cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.155452cm, -0.078117cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.326054cm, -0.164482cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.184053cm, -0.104044cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.198939cm, 0.022289cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.349190cm, -0.047180cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.497268cm, 0.076236cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.323280cm, 0.169842cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.477286cm, -0.040698cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.419472cm, 0.106179cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.343921cm, -0.074685cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.413563cm, -0.016550cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.413877cm, 0.150146cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.489765cm, -0.001613cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.421559cm, 0.175466cm);

\draw [reverse edge] (-0.116969cm, 0.064300cm) -- (-0.320939cm, 0.079008cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.411929cm, 0.190980cm);

\draw [reverse edge] (-0.116969cm, 0.064300cm) -- (-0.323400cm, 0.040722cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.338181cm, -0.008233cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.445299cm, 0.035887cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.237606cm,
-0.196099cm);

\node (start-0.3000000.000000) [start] at (-0.300000, 0.000000) {};

\node (goal) [goal] at (0.300000, 0.000000) {};

\end{tikzpicture}%

==> figures/3-algorithms/3-1-adaptively-informed-trees/step-by-step/steps/2-iter-000283.tex <==
\tikzsetnextfilename{2-iter-000283}
\begin{tikzpicture} [
  xscale=3.4,
  yscale=3.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\node (vertex0) [vertex] at (0.300000, 0.000000) {};

\node (vertex0) [vertex] at (0.368201, -0.478098) {};

\node (vertex0) [vertex] at (0.379054, -0.309168) {};

\node (vertex0) [vertex] at (0.334277, -0.354289) {};

\node (vertex0) [vertex] at (0.116697, -0.476569) {};

\node (vertex0) [vertex] at (0.148473, -0.435001) {};

\node (vertex0) [vertex] at (0.467960, -0.305684) {};

\node (vertex0) [vertex] at (0.386056, -0.436957) {};

\node (vertex0) [vertex] at (0.478986, -0.358651) {};

\node (vertex0) [vertex] at (0.410292, -0.352352) {};

\node (vertex0) [vertex] at (0.466216, -0.287454) {};

\node (vertex0) [vertex] at (0.438728, -0.424945) {};

\node (vertex0) [vertex] at (0.301404, -0.285138) {};

\node (vertex0) [vertex] at (0.122002, -0.470957) {};

\node (vertex0) [vertex] at (0.218412, -0.364682) {};

\node (vertex0) [vertex] at (0.230123, -0.451625) {};

\node (vertex0) [vertex] at (-0.462879, 0.459411) {};

\node (vertex0) [vertex] at (-0.248017, 0.432810) {};

\node (vertex0) [vertex] at (-0.184545, 0.473660) {};

\node (vertex0) [vertex] at (-0.169381, 0.443428) {};

\node (vertex0) [vertex] at (-0.448584, 0.449349) {};

\node (vertex0) [vertex] at (-0.342655, 0.426397) {};

\node (vertex0) [vertex] at (-0.329989, 0.392634) {};

\node (vertex0) [vertex] at (-0.267740, 0.462973) {};

\node (vertex0) [vertex] at (-0.111225, 0.424443) {};

\node (vertex0) [vertex] at (-0.491686, 0.460997) {};

\node (vertex0) [vertex] at (-0.341927, 0.327963) {};

\node (vertex0) [vertex] at (-0.410059, 0.290541) {};

\node (vertex0) [vertex] at (-0.194850, 0.408512) {};

\node (vertex0) [vertex] at (-0.310344, 0.340179) {};

\node (vertex0) [vertex] at (-0.236332, 0.343889) {};

\node (vertex0) [vertex] at (-0.271517, 0.399680) {};

\node (vertex0) [vertex] at (-0.459217, 0.370081) {};

\node (vertex0) [vertex] at (-0.209780, 0.382587) {};

\node (vertex0) [vertex] at (-0.483730, 0.401233) {};

\node (vertex0) [vertex] at (-0.125812, 0.421377) {};

\node (vertex0) [vertex] at (-0.460881, 0.338706) {};

\node (vertex0) [vertex] at (0.431878, 0.282998) {};

\node (vertex0) [vertex] at (0.241203, 0.356141) {};

\node (vertex0) [vertex] at (0.234063, 0.346573) {};

\node (vertex0) [vertex] at (0.490004, 0.177443) {};

\node (vertex0) [vertex] at (0.246967, 0.212541) {};

\node (vertex0) [vertex] at (0.449508, 0.217816) {};

\node (vertex0) [vertex] at (0.403637, 0.295471) {};

\node (vertex0) [vertex] at (0.326130, 0.415139) {};

\node (vertex0) [vertex] at (0.303114, 0.468799) {};

\node (vertex0) [vertex] at (0.372747, 0.234365) {};

\node (vertex0) [vertex] at (0.380343, 0.261115) {};

\node (vertex0) [vertex] at (0.440989, 0.367206) {};

\node (vertex0) [vertex] at (0.483710, 0.104205) {};

\node (vertex0) [vertex] at (0.446634, 0.417108) {};

\node (vertex0) [vertex] at (0.082970, 0.422444) {};

\node (vertex0) [vertex] at (0.252882, 0.315394) {};

\node (vertex0) [vertex] at (0.059272, 0.489648) {};

\node (vertex0) [vertex] at (0.244225, 0.253153) {};

\node (vertex0) [vertex] at (0.206628, 0.195223) {};

\node (vertex0) [vertex] at (0.398610, 0.440904) {};

\node (vertex0) [vertex] at (0.289143, 0.366147) {};

\node (vertex0) [vertex] at (0.498877, 0.196605) {};

\node (vertex0) [vertex] at (0.156441, 0.378620) {};

\node (vertex0) [vertex] at (0.343013, 0.283674) {};

\node (vertex0) [vertex] at (0.232781, 0.156816) {};

\node (vertex0) [vertex] at (0.147825, 0.259743) {};

\node (vertex0) [vertex] at (0.153946, 0.328275) {};

\node (vertex0) [vertex] at (0.278922, 0.191637) {};

\node (vertex0) [vertex] at (0.427607, 0.241130) {};

\node (vertex0) [vertex] at (0.148893, 0.313542) {};

\node (vertex0) [vertex] at (0.164086, 0.359962) {};

\node (vertex0) [vertex] at (0.337388, 0.244030) {};

\node (vertex0) [vertex] at (-0.468785, -0.298942) {};

\node (vertex0) [vertex] at (-0.346018, -0.175561) {};

\node (vertex0) [vertex] at (-0.372684, -0.127372) {};

\node (vertex0) [vertex] at (-0.430049, -0.290476) {};

\node (vertex0) [vertex] at (-0.481721, -0.250394) {};

\node (vertex0) [vertex] at (-0.337390, -0.255364) {};

\node (vertex0) [vertex] at (-0.438665, -0.408796) {};

\node (vertex0) [vertex] at (-0.478380, -0.386019) {};

\node (vertex0) [vertex] at (-0.295311, -0.134355) {};

\node (vertex0) [vertex] at (-0.292000, -0.148434) {};

\node (vertex0) [vertex] at (-0.428260, -0.488069) {};

\node (vertex0) [vertex] at (-0.414187, -0.475293) {};

\node (vertex0) [vertex] at (-0.499390, -0.360640) {};

\node (vertex0) [vertex] at (-0.327417, -0.100284) {};

\node (vertex0) [vertex] at (-0.408877, -0.194540) {};

\node (vertex0) [vertex] at (-0.478696, -0.386771) {};

\node (vertex0) [vertex] at (-0.499044, -0.468750) {};

\node (vertex0) [vertex] at (-0.450500, -0.201152) {};

\node (vertex0) [vertex] at (-0.314874, -0.446033) {};

\node (vertex0) [vertex] at (-0.405096, -0.370356) {};

\node (vertex0) [vertex] at (-0.128072, 0.065228) {};

\node (vertex0) [vertex] at (-0.300000, 0.000000) {};

\node (vertex0) [vertex] at (-0.149948, -0.072940) {};

\node (vertex0) [vertex] at (-0.266700, 0.130986) {};

\node (vertex0) [vertex] at (-0.114928, 0.291736) {};

\node (vertex0) [vertex] at (0.078256, 0.308857) {};

\node (vertex0) [vertex] at (0.114352, 0.175560) {};

\node (vertex0) [vertex] at (-0.303442, 0.243062) {};

\node (vertex0) [vertex] at (-0.103916, 0.228711) {};

\node (vertex0) [vertex] at (-0.205825, 0.076308) {};

\node (vertex0) [vertex] at (-0.044892, 0.383794) {};

\node (vertex0) [vertex] at (-0.282435, -0.123862) {};

\node (vertex0) [vertex] at (-0.185466, 0.241903) {};

\node (vertex0) [vertex] at (-0.002518, 0.384777) {};

\node (vertex0) [vertex] at (-0.207959, -0.121466) {};

\node (vertex0) [vertex] at (-0.057589, 0.314832) {};

\node (vertex0) [vertex] at (-0.167087, 0.349193) {};

\node (vertex0) [vertex] at (-0.124630, 0.344296) {};

\node (vertex0) [vertex] at (-0.228729, 0.296367) {};

\node (vertex0) [vertex] at (-0.196018, -0.052212) {};

\node (vertex0) [vertex] at (0.039066, 0.113837) {};

\node (vertex0) [vertex] at (-0.182327, -0.100299) {};

\node (vertex0) [vertex] at (-0.116969, 0.064300) {};

\node (vertex0) [vertex] at (-0.164492, -0.001752) {};

\node (vertex0) [vertex] at (-0.221781, 0.054043) {};

\node (vertex0) [vertex] at (0.001786, 0.489955) {};

\node (vertex0) [vertex] at (-0.062898, 0.393892) {};

\node (vertex0) [vertex] at (-0.273935, -0.130771) {};

\node (vertex0) [vertex] at (-0.294536, 0.070511) {};

\node (vertex0) [vertex] at (-0.238038, -0.062250) {};

\node (vertex0) [vertex] at (-0.296934, 0.228224) {};

\node (vertex0) [vertex] at (-0.172318, 0.345950) {};

\node (vertex0) [vertex] at (-0.101924, 0.319827) {};

\node (vertex0) [vertex] at (-0.189161, 0.255394) {};

\node (vertex0) [vertex] at (-0.164034, 0.290187) {};

\node (vertex0) [vertex] at (-0.035618, 0.315339) {};

\node (vertex0) [vertex] at (-0.154938, -0.082122) {};

\node (vertex0) [vertex] at (-0.271933, -0.069599) {};

\node (vertex0) [vertex] at (-0.183211, -0.129757) {};

\node (vertex0) [vertex] at (-0.277315, 0.232735) {};

\node (vertex0) [vertex] at (0.234780, -0.090966) {};

\node (vertex0) [vertex] at (0.141051, 0.180813) {};

\node (vertex0) [vertex] at (0.451441, -0.179517) {};

\node (vertex0) [vertex] at (0.147174, -0.312173) {};

\node (vertex0) [vertex] at (0.494707, -0.031336) {};

\node (vertex0) [vertex] at (0.380991, -0.001244) {};

\node (vertex0) [vertex] at (0.242306, -0.179309) {};

\node (vertex0) [vertex] at (0.158875, -0.175675) {};

\node (vertex0) [vertex] at (0.157159, -0.073069) {};

\node (vertex0) [vertex] at (0.475112, -0.015257) {};

\node (vertex0) [vertex] at (0.224510, 0.004301) {};

\node (vertex0) [vertex] at (0.147665, -0.270115) {};

\node (vertex0) [vertex] at (0.304028, -0.065134) {};

\node (vertex0) [vertex] at (0.167242, -0.050968) {};

\node (vertex0) [vertex] at (0.201970, 0.060930) {};

\node (vertex0) [vertex] at (0.433082, -0.163175) {};

\node (vertex0) [vertex] at (0.445287, -0.215409) {};

\node (vertex0) [vertex] at (0.133624, -0.045792) {};

\node (vertex0) [vertex] at (0.293669, -0.134054) {};

\node (vertex0) [vertex] at (0.277999, -0.228806) {};

\node (vertex0) [vertex] at (0.385921, -0.168134) {};

\node (vertex0) [vertex] at (0.276887, 0.101272) {};

\node (vertex0) [vertex] at (0.321669, -0.170799) {};

\node (vertex0) [vertex] at (0.313868, -0.119624) {};

\node (vertex0) [vertex] at (0.286421, -0.285253) {};

\node (vertex0) [vertex] at (0.112934, -0.033846) {};

\node (vertex0) [vertex] at (0.194880, 0.018917) {};

\node (vertex0) [vertex] at (0.480261, -0.067896) {};

\node (vertex0) [vertex] at (0.251119, 0.104122) {};

\node (vertex0) [vertex] at (0.381447, -0.054261) {};

\node (vertex0) [vertex] at (0.334081, -0.202693) {};

\node (vertex0) [vertex] at (0.137764, -0.301320) {};

\node (vertex0) [vertex] at (0.169139, -0.295807) {};

\node (vertex0) [vertex] at (0.402925, -0.040742) {};

\node (vertex0) [vertex] at (0.195247, -0.265974) {};

\node (vertex0) [vertex] at (0.222819, 0.060112) {};

\node (vertex0) [vertex] at (0.155452, -0.078117) {};

\node (vertex0) [vertex] at (0.326054, -0.164482) {};

\node (vertex0) [vertex] at (0.184053, -0.104044) {};

\node (vertex0) [vertex] at (0.198939, 0.022289) {};

\node (vertex0) [vertex] at (0.349190, -0.047180) {};

\node (vertex0) [vertex] at (-0.497268, 0.076236) {};

\node (vertex0) [vertex] at (-0.323280, 0.169842) {};

\node (vertex0) [vertex] at (-0.477286, -0.040698) {};

\node (vertex0) [vertex] at (-0.419472, 0.106179) {};

\node (vertex0) [vertex] at (-0.440671, 0.224255) {};

\node (vertex0) [vertex] at (-0.343921, -0.074685) {};

\node (vertex0) [vertex] at (-0.413563, -0.016550) {};

\node (vertex0) [vertex] at (-0.413877, 0.150146) {};

\node (vertex0) [vertex] at (-0.459327, 0.256548) {};

\node (vertex0) [vertex] at (-0.489765, -0.001613) {};

\node (vertex0) [vertex] at (-0.421559, 0.175466) {};

\node (vertex0) [vertex] at (-0.320939, 0.079008) {};

\node (vertex0) [vertex] at (-0.411929, 0.190980) {};

\node (vertex0) [vertex] at (-0.323400, 0.040722) {};

\node (vertex0) [vertex] at (-0.338181, -0.008233) {};

\node (vertex0) [vertex] at (-0.445299, 0.035887) {};

\node (vertex0) [vertex] at (-0.313070, 0.227167) {};

\node (vertex0) [vertex] at (-0.131367, -0.337719) {};

\node (vertex0) [vertex] at (-0.190187, -0.272430) {};

\node (vertex0) [vertex] at (-0.224256, -0.326243) {};

\node (vertex0) [vertex] at (0.105431, -0.379161) {};

\node (vertex0) [vertex] at (-0.295157, -0.398130) {};

\node (vertex0) [vertex] at (-0.244028, -0.271531) {};

\node (vertex0) [vertex] at (-0.175310, -0.442405) {};

\node (vertex0) [vertex] at (-0.155106, -0.496433) {};

\node (vertex0) [vertex] at (-0.256206, -0.325352) {};

\node (vertex0) [vertex] at (-0.138437, -0.272863) {};

\node (vertex0) [vertex] at (-0.189842, -0.413178) {};

\node (vertex0) [vertex] at (-0.206297, -0.458281) {};

\node (vertex0) [vertex] at (-0.298372, -0.406802) {};

\node (vertex0) [vertex] at (-0.237606, -0.196099) {};

\node (vertex0) [vertex] at (-0.106412, -0.252300) {};

\draw [obstacle] (-0.100000cm, -0.500000cm) rectangle (0.100000cm, 0.080000cm);

\draw [obstacle] (-0.100000cm, 0.120000cm) rectangle (0.100000cm, 0.300000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [reverse edge] (0.326054cm, -0.164482cm) -- (0.379054cm, -0.309168cm);

\draw [reverse edge] (0.321669cm, -0.170799cm) -- (0.334277cm, -0.354289cm);

\draw [reverse edge] (0.195247cm, -0.265974cm) -- (0.116697cm, -0.476569cm);

\draw [reverse edge] (0.195247cm, -0.265974cm) -- (0.148473cm, -0.435001cm);

\draw [reverse edge] (0.385921cm, -0.168134cm) -- (0.467960cm, -0.305684cm);

\draw [reverse edge] (0.385921cm, -0.168134cm) -- (0.478986cm, -0.358651cm);

\draw [reverse edge] (0.326054cm, -0.164482cm) -- (0.410292cm, -0.352352cm);

\draw [reverse edge] (0.385921cm, -0.168134cm) -- (0.466216cm, -0.287454cm);

\draw [reverse edge] (0.304028cm, -0.065134cm) -- (0.301404cm, -0.285138cm);

\draw [reverse edge] (0.195247cm, -0.265974cm) -- (0.122002cm, -0.470957cm);

\draw [reverse edge] (0.242306cm, -0.179309cm) -- (0.218412cm, -0.364682cm);

\draw [reverse edge] (0.195247cm, -0.265974cm) -- (0.230123cm, -0.451625cm);

\draw [reverse edge] (-0.057589cm, 0.314832cm) -- (-0.248017cm, 0.432810cm);

\draw [reverse edge] (-0.035618cm, 0.315339cm) -- (-0.184545cm, 0.473660cm);

\draw [reverse edge] (-0.035618cm, 0.315339cm) -- (-0.169381cm, 0.443428cm);

\draw [reverse edge] (-0.185466cm, 0.241903cm) -- (-0.329989cm, 0.392634cm);

\draw [reverse edge] (-0.035618cm, 0.315339cm) -- (-0.111225cm, 0.424443cm);

\draw [reverse edge] (-0.185466cm, 0.241903cm) -- (-0.341927cm, 0.327963cm);

\draw [reverse edge] (-0.266700cm, 0.130986cm) -- (-0.410059cm, 0.290541cm);

\draw [reverse edge] (-0.057589cm, 0.314832cm) -- (-0.194850cm, 0.408512cm);

\draw [reverse edge] (-0.114928cm, 0.291736cm) -- (-0.310344cm, 0.340179cm);

\draw [reverse edge] (-0.057589cm, 0.314832cm) -- (-0.236332cm, 0.343889cm);

\draw [reverse edge] (-0.114928cm, 0.291736cm) -- (-0.271517cm, 0.399680cm);

\draw [reverse edge] (-0.057589cm, 0.314832cm) -- (-0.209780cm, 0.382587cm);

\draw [reverse edge] (-0.035618cm, 0.315339cm) -- (-0.125812cm, 0.421377cm);

\draw [reverse edge] (0.278922cm, 0.191637cm) -- (0.431878cm, 0.282998cm);

\draw [reverse edge] (0.278922cm, 0.191637cm) -- (0.241203cm, 0.356141cm);

\draw [reverse edge] (0.244225cm, 0.253153cm) -- (0.234063cm, 0.346573cm);

\draw [reverse edge] (0.380991cm, -0.001244cm) -- (0.490004cm, 0.177443cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.246967cm, 0.212541cm);

\draw [reverse edge] (0.276887cm, 0.101272cm) -- (0.449508cm, 0.217816cm);

\draw [reverse edge] (0.278922cm, 0.191637cm) -- (0.403637cm, 0.295471cm);

\draw [reverse edge] (0.246967cm, 0.212541cm) -- (0.326130cm, 0.415139cm);

\draw [reverse edge] (0.244225cm, 0.253153cm) -- (0.303114cm, 0.468799cm);

\draw [reverse edge] (0.276887cm, 0.101272cm) -- (0.372747cm, 0.234365cm);

\draw [reverse edge] (0.276887cm, 0.101272cm) -- (0.380343cm, 0.261115cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.483710cm, 0.104205cm);

\draw [reverse edge] (0.148893cm, 0.313542cm) -- (0.082970cm, 0.422444cm);

\draw [reverse edge] (0.278922cm, 0.191637cm) -- (0.252882cm, 0.315394cm);

\draw [reverse edge] (0.148893cm, 0.313542cm) -- (0.059272cm, 0.489648cm);

\draw [reverse edge] (0.276887cm, 0.101272cm) -- (0.244225cm, 0.253153cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.206628cm, 0.195223cm);

\draw [reverse edge] (0.278922cm, 0.191637cm) -- (0.289143cm, 0.366147cm);

\draw [reverse edge] (0.278922cm, 0.191637cm) -- (0.498877cm, 0.196605cm);

\draw [reverse edge] (0.206628cm, 0.195223cm) -- (0.156441cm, 0.378620cm);

\draw [reverse edge] (0.276887cm, 0.101272cm) -- (0.343013cm, 0.283674cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.232781cm, 0.156816cm);

\draw [reverse edge] (0.251119cm, 0.104122cm) -- (0.147825cm, 0.259743cm);

\draw [reverse edge] (0.232781cm, 0.156816cm) -- (0.153946cm, 0.328275cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.278922cm, 0.191637cm);

\draw [reverse edge] (0.276887cm, 0.101272cm) -- (0.427607cm, 0.241130cm);

\draw [reverse edge] (0.206628cm, 0.195223cm) -- (0.148893cm, 0.313542cm);

\draw [reverse edge] (0.232781cm, 0.156816cm) -- (0.164086cm, 0.359962cm);

\draw [reverse edge] (0.276887cm, 0.101272cm) -- (0.337388cm, 0.244030cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.346018cm, -0.175561cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.372684cm, -0.127372cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.295311cm, -0.134355cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.292000cm, -0.148434cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.327417cm, -0.100284cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.408877cm, -0.194540cm);

\draw [reverse edge] (-0.185466cm, 0.241903cm) -- (-0.128072cm, 0.065228cm);

\draw [reverse edge] (-0.266700cm, 0.130986cm) -- (-0.300000cm, 0.000000cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.149948cm, -0.072940cm);

\draw [reverse edge] (-0.185466cm, 0.241903cm) -- (-0.266700cm, 0.130986cm);

\draw [reverse edge] (-0.035618cm, 0.315339cm) -- (-0.114928cm, 0.291736cm);

\draw [reverse edge] (0.141051cm, 0.180813cm) -- (0.078256cm, 0.308857cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.114352cm, 0.175560cm);

\draw [reverse edge] (-0.114928cm, 0.291736cm) -- (-0.303442cm, 0.243062cm);

\draw [reverse edge] (-0.114928cm, 0.291736cm) -- (-0.103916cm, 0.228711cm);

\draw [reverse edge] (-0.035618cm, 0.315339cm) -- (-0.044892cm, 0.383794cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.282435cm, -0.123862cm);

\draw [reverse edge] (-0.057589cm, 0.314832cm) -- (-0.185466cm, 0.241903cm);

\draw [reverse edge] (0.078256cm, 0.308857cm) -- (-0.002518cm, 0.384777cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.207959cm, -0.121466cm);

\draw [reverse edge] (0.114352cm, 0.175560cm) -- (-0.057589cm, 0.314832cm);

\draw [reverse edge] (-0.057589cm, 0.314832cm) -- (-0.167087cm, 0.349193cm);

\draw [reverse edge] (-0.057589cm, 0.314832cm) -- (-0.124630cm, 0.344296cm);

\draw [reverse edge] (-0.057589cm, 0.314832cm) -- (-0.228729cm, 0.296367cm);

\draw [reverse edge] (-0.266700cm, 0.130986cm) -- (-0.196018cm, -0.052212cm);

\draw [reverse edge] (0.201970cm, 0.060930cm) -- (0.039066cm, 0.113837cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.182327cm, -0.100299cm);

\draw [reverse edge] (-0.185466cm, 0.241903cm) -- (-0.116969cm, 0.064300cm);

\draw [reverse edge] (-0.185466cm, 0.241903cm) -- (-0.205825cm, 0.076308cm);

\draw [reverse edge] (-0.266700cm, 0.130986cm) -- (-0.164492cm, -0.001752cm);

\draw [reverse edge] (-0.185466cm, 0.241903cm) -- (-0.221781cm, 0.054043cm);

\draw [reverse edge] (0.078256cm, 0.308857cm) -- (0.001786cm, 0.489955cm);

\draw [reverse edge] (-0.035618cm, 0.315339cm) -- (-0.062898cm, 0.393892cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.273935cm, -0.130771cm);

\draw [reverse edge] (-0.185466cm, 0.241903cm) -- (-0.294536cm, 0.070511cm);

\draw [reverse edge] (-0.266700cm, 0.130986cm) -- (-0.238038cm, -0.062250cm);

\draw [reverse edge] (-0.114928cm, 0.291736cm) -- (-0.296934cm, 0.228224cm);

\draw [reverse edge] (-0.057589cm, 0.314832cm) -- (-0.172318cm, 0.345950cm);

\draw [reverse edge] (-0.057589cm, 0.314832cm) -- (-0.101924cm, 0.319827cm);

\draw [reverse edge] (-0.057589cm, 0.314832cm) -- (-0.189161cm, 0.255394cm);

\draw [reverse edge] (-0.057589cm, 0.314832cm) -- (-0.164034cm, 0.290187cm);

\draw [reverse edge] (0.114352cm, 0.175560cm) -- (-0.035618cm, 0.315339cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.154938cm, -0.082122cm);

\draw [reverse edge] (-0.266700cm, 0.130986cm) -- (-0.271933cm, -0.069599cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.183211cm, -0.129757cm);

\draw [reverse edge] (-0.114928cm, 0.291736cm) -- (-0.277315cm, 0.232735cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.234780cm, -0.090966cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.141051cm, 0.180813cm);

\draw [reverse edge] (0.349190cm, -0.047180cm) -- (0.451441cm, -0.179517cm);

\draw [reverse edge] (0.242306cm, -0.179309cm) -- (0.147174cm, -0.312173cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.494707cm, -0.031336cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.380991cm, -0.001244cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.242306cm, -0.179309cm);

\draw [reverse edge] (0.234780cm, -0.090966cm) -- (0.158875cm, -0.175675cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.157159cm, -0.073069cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.475112cm, -0.015257cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.224510cm, 0.004301cm);

\draw [reverse edge] (0.234780cm, -0.090966cm) -- (0.147665cm, -0.270115cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.304028cm, -0.065134cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.167242cm, -0.050968cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.201970cm, 0.060930cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.433082cm, -0.163175cm);

\draw [reverse edge] (0.349190cm, -0.047180cm) -- (0.445287cm, -0.215409cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.133624cm, -0.045792cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.293669cm, -0.134054cm);

\draw [reverse edge] (0.293669cm, -0.134054cm) -- (0.277999cm, -0.228806cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.385921cm, -0.168134cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.276887cm, 0.101272cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.321669cm, -0.170799cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.313868cm, -0.119624cm);

\draw [reverse edge] (0.293669cm, -0.134054cm) -- (0.286421cm, -0.285253cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.112934cm, -0.033846cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.194880cm, 0.018917cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.480261cm, -0.067896cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.251119cm, 0.104122cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.381447cm, -0.054261cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.334081cm, -0.202693cm);

\draw [reverse edge] (0.147665cm, -0.270115cm) -- (0.137764cm, -0.301320cm);

\draw [reverse edge] (0.242306cm, -0.179309cm) -- (0.169139cm, -0.295807cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.402925cm, -0.040742cm);

\draw [reverse edge] (0.242306cm, -0.179309cm) -- (0.195247cm, -0.265974cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.222819cm, 0.060112cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.155452cm, -0.078117cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.326054cm, -0.164482cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.184053cm, -0.104044cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.198939cm, 0.022289cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.349190cm, -0.047180cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.497268cm, 0.076236cm);

\draw [reverse edge] (-0.185466cm, 0.241903cm) -- (-0.323280cm, 0.169842cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.477286cm, -0.040698cm);

\draw [reverse edge] (-0.266700cm, 0.130986cm) -- (-0.419472cm, 0.106179cm);

\draw [reverse edge] (-0.266700cm, 0.130986cm) -- (-0.440671cm, 0.224255cm);

\draw [reverse edge] (-0.266700cm, 0.130986cm) -- (-0.343921cm, -0.074685cm);

\draw [reverse edge] (-0.266700cm, 0.130986cm) -- (-0.413563cm, -0.016550cm);

\draw [reverse edge] (-0.266700cm, 0.130986cm) -- (-0.413877cm, 0.150146cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.489765cm, -0.001613cm);

\draw [reverse edge] (-0.266700cm, 0.130986cm) -- (-0.421559cm, 0.175466cm);

\draw [reverse edge] (-0.185466cm, 0.241903cm) -- (-0.320939cm, 0.079008cm);

\draw [reverse edge] (-0.266700cm, 0.130986cm) -- (-0.411929cm, 0.190980cm);

\draw [reverse edge] (-0.266700cm, 0.130986cm) -- (-0.323400cm, 0.040722cm);

\draw [reverse edge] (-0.266700cm, 0.130986cm) -- (-0.338181cm, -0.008233cm);

\draw [reverse edge] (-0.266700cm, 0.130986cm) -- (-0.445299cm, 0.035887cm);

\draw [reverse edge] (-0.114928cm, 0.291736cm) -- (-0.313070cm, 0.227167cm);

\draw [reverse edge] (0.147665cm, -0.270115cm) -- (0.105431cm, -0.379161cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.237606cm, -0.196099cm);

\draw [forward edge] (-0.128072cm, 0.065228cm) -- (-0.300000cm, 0.000000cm);

\draw [forward edge] (-0.266700cm, 0.130986cm) -- (-0.300000cm, 0.000000cm);

\draw [forward edge] (-0.114928cm, 0.291736cm) -- (-0.266700cm, 0.130986cm);

\draw [forward edge] (-0.103916cm, 0.228711cm) -- (-0.205825cm, 0.076308cm);

\draw [forward edge] (-0.205825cm, 0.076308cm) -- (-0.300000cm, 0.000000cm);

\draw [forward edge] (-0.185466cm, 0.241903cm) -- (-0.266700cm, 0.130986cm);

\draw [forward edge] (-0.116969cm, 0.064300cm) -- (-0.300000cm, 0.000000cm);

\draw [forward edge, mpsred] (-0.185466cm, 0.241903cm) -- (-0.057589cm, 0.314832cm);

\node (start-0.3000000.000000) [start] at (-0.300000, 0.000000) {};

\node (goal) [goal] at (0.300000, 0.000000) {};
\end{tikzpicture}%

==> figures/3-algorithms/3-1-adaptively-informed-trees/step-by-step/steps/3-iter-000693.tex <==
\tikzsetnextfilename{3-iter-000693}
\begin{tikzpicture} [
  xscale=3.4,
  yscale=3.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\node (vertex0) [vertex] at (0.300000, 0.000000) {};

\node (vertex0) [vertex] at (0.206628, 0.195223) {};

\node (vertex0) [vertex] at (0.158875, -0.175675) {};

\node (vertex0) [vertex] at (0.245943, -0.135677) {};

\node (vertex0) [vertex] at (0.326054, -0.164482) {};

\node (vertex0) [vertex] at (0.321669, -0.170799) {};

\node (vertex0) [vertex] at (0.307843, -0.158438) {};

\node (vertex0) [vertex] at (0.286421, -0.285253) {};

\node (vertex0) [vertex] at (0.277999, -0.228806) {};

\node (vertex0) [vertex] at (0.242306, -0.179309) {};

\node (vertex0) [vertex] at (0.195247, -0.265974) {};

\node (vertex0) [vertex] at (0.214528, -0.259936) {};

\node (vertex0) [vertex] at (0.198909, -0.224347) {};

\node (vertex0) [vertex] at (0.112413, -0.214018) {};

\node (vertex0) [vertex] at (0.313868, -0.119624) {};

\node (vertex0) [vertex] at (0.293669, -0.134054) {};

\node (vertex0) [vertex] at (0.304028, -0.065134) {};

\node (vertex0) [vertex] at (0.256413, -0.128532) {};

\node (vertex0) [vertex] at (0.248906, -0.116806) {};

\node (vertex0) [vertex] at (0.308683, -0.054786) {};

\node (vertex0) [vertex] at (0.257848, -0.081294) {};

\node (vertex0) [vertex] at (0.224856, -0.166284) {};

\node (vertex0) [vertex] at (0.242715, -0.163845) {};

\node (vertex0) [vertex] at (0.140029, -0.185448) {};

\node (vertex0) [vertex] at (0.105961, -0.198599) {};

\node (vertex0) [vertex] at (0.198874, -0.160262) {};

\node (vertex0) [vertex] at (0.148428, -0.162100) {};

\node (vertex0) [vertex] at (0.149531, -0.144018) {};

\node (vertex0) [vertex] at (0.121728, -0.137824) {};

\node (vertex0) [vertex] at (0.184053, -0.104044) {};

\node (vertex0) [vertex] at (0.188340, -0.073979) {};

\node (vertex0) [vertex] at (0.214781, -0.075547) {};

\node (vertex0) [vertex] at (0.254754, -0.058781) {};

\node (vertex0) [vertex] at (0.234780, -0.090966) {};

\node (vertex0) [vertex] at (0.139862, -0.085905) {};

\node (vertex0) [vertex] at (0.157159, -0.073069) {};

\node (vertex0) [vertex] at (0.155452, -0.078117) {};

\node (vertex0) [vertex] at (0.136746, -0.121704) {};

\node (vertex0) [vertex] at (0.283606, -0.026292) {};

\node (vertex0) [vertex] at (0.243924, -0.033047) {};

\node (vertex0) [vertex] at (0.167242, -0.050968) {};

\node (vertex0) [vertex] at (0.120334, -0.066015) {};

\node (vertex0) [vertex] at (0.105431, -0.379161) {};

\node (vertex0) [vertex] at (0.238960, -0.317214) {};

\node (vertex0) [vertex] at (0.181260, -0.355118) {};

\node (vertex0) [vertex] at (0.109440, -0.281472) {};

\node (vertex0) [vertex] at (0.135447, -0.284952) {};

\node (vertex0) [vertex] at (0.169139, -0.295807) {};

\node (vertex0) [vertex] at (0.147174, -0.312173) {};

\node (vertex0) [vertex] at (0.157672, -0.316111) {};

\node (vertex0) [vertex] at (0.137764, -0.301320) {};

\node (vertex0) [vertex] at (0.147665, -0.270115) {};

\node (vertex0) [vertex] at (0.197829, -0.298117) {};

\node (vertex0) [vertex] at (0.157368, -0.255812) {};

\node (vertex0) [vertex] at (0.101298, -0.223477) {};

\node (vertex0) [vertex] at (0.213404, 0.065749) {};

\node (vertex0) [vertex] at (0.163607, -0.037843) {};

\node (vertex0) [vertex] at (0.200731, 0.030129) {};

\node (vertex0) [vertex] at (0.158671, 0.013922) {};

\node (vertex0) [vertex] at (0.224510, 0.004301) {};

\node (vertex0) [vertex] at (0.224483, -0.025275) {};

\node (vertex0) [vertex] at (0.194880, 0.018917) {};

\node (vertex0) [vertex] at (0.201970, 0.060930) {};

\node (vertex0) [vertex] at (0.198939, 0.022289) {};

\node (vertex0) [vertex] at (0.198733, -0.003576) {};

\node (vertex0) [vertex] at (0.167238, 0.029646) {};

\node (vertex0) [vertex] at (0.199979, -0.035133) {};

\node (vertex0) [vertex] at (0.112934, -0.033846) {};

\node (vertex0) [vertex] at (0.133624, -0.045792) {};

\node (vertex0) [vertex] at (0.144009, -0.030337) {};

\node (vertex0) [vertex] at (0.409750, -0.182467) {};

\node (vertex0) [vertex] at (0.387236, -0.196281) {};

\node (vertex0) [vertex] at (0.387242, -0.187128) {};

\node (vertex0) [vertex] at (0.385921, -0.168134) {};

\node (vertex0) [vertex] at (0.344764, -0.250631) {};

\node (vertex0) [vertex] at (0.334081, -0.202693) {};

\node (vertex0) [vertex] at (0.335338, -0.225931) {};

\node (vertex0) [vertex] at (0.301404, -0.285138) {};

\node (vertex0) [vertex] at (0.305050, -0.256778) {};

\node (vertex0) [vertex] at (-0.411929, 0.190980) {};

\node (vertex0) [vertex] at (-0.326993, 0.292421) {};

\node (vertex0) [vertex] at (-0.306313, 0.098117) {};

\node (vertex0) [vertex] at (-0.277315, 0.232735) {};

\node (vertex0) [vertex] at (-0.265603, 0.171948) {};

\node (vertex0) [vertex] at (-0.313070, 0.227167) {};

\node (vertex0) [vertex] at (-0.296934, 0.228224) {};

\node (vertex0) [vertex] at (-0.303442, 0.243062) {};

\node (vertex0) [vertex] at (-0.309732, 0.231165) {};

\node (vertex0) [vertex] at (-0.274726, 0.132893) {};

\node (vertex0) [vertex] at (-0.313093, 0.279821) {};

\node (vertex0) [vertex] at (-0.368139, 0.137244) {};

\node (vertex0) [vertex] at (-0.284145, 0.120362) {};

\node (vertex0) [vertex] at (-0.378904, 0.154577) {};

\node (vertex0) [vertex] at (-0.359169, 0.138616) {};

\node (vertex0) [vertex] at (-0.323280, 0.169842) {};

\node (vertex0) [vertex] at (-0.337160, 0.101995) {};

\node (vertex0) [vertex] at (-0.312014, 0.100135) {};

\node (vertex0) [vertex] at (-0.413877, 0.150146) {};

\node (vertex0) [vertex] at (-0.421559, 0.175466) {};

\node (vertex0) [vertex] at (-0.420120, 0.142994) {};

\node (vertex0) [vertex] at (-0.266700, 0.130986) {};

\node (vertex0) [vertex] at (-0.300000, 0.000000) {};

\node (vertex0) [vertex] at (-0.277996, 0.117935) {};

\node (vertex0) [vertex] at (-0.294536, 0.070511) {};

\node (vertex0) [vertex] at (-0.323400, 0.040722) {};

\node (vertex0) [vertex] at (-0.320939, 0.079008) {};

\node (vertex0) [vertex] at (-0.372792, 0.057149) {};

\node (vertex0) [vertex] at (-0.428905, 0.099459) {};

\node (vertex0) [vertex] at (-0.419472, 0.106179) {};

\node (vertex0) [vertex] at (-0.425302, 0.113316) {};

\node (vertex0) [vertex] at (-0.363550, 0.074509) {};

\node (vertex0) [vertex] at (-0.411655, 0.056769) {};

\node (vertex0) [vertex] at (0.164086, 0.359962) {};

\node (vertex0) [vertex] at (0.202403, 0.154548) {};

\node (vertex0) [vertex] at (0.207175, 0.150328) {};

\node (vertex0) [vertex] at (0.337388, 0.244030) {};

\node (vertex0) [vertex] at (0.178803, 0.217421) {};

\node (vertex0) [vertex] at (0.262555, 0.278099) {};

\node (vertex0) [vertex] at (0.277424, 0.267296) {};

\node (vertex0) [vertex] at (0.252882, 0.315394) {};

\node (vertex0) [vertex] at (0.269799, 0.199348) {};

\node (vertex0) [vertex] at (0.244225, 0.253153) {};

\node (vertex0) [vertex] at (0.234091, 0.283588) {};

\node (vertex0) [vertex] at (0.148893, 0.313542) {};

\node (vertex0) [vertex] at (0.232781, 0.156816) {};

\node (vertex0) [vertex] at (0.197054, 0.229590) {};

\node (vertex0) [vertex] at (0.246967, 0.212541) {};

\node (vertex0) [vertex] at (0.247824, 0.227937) {};

\node (vertex0) [vertex] at (0.278922, 0.191637) {};

\node (vertex0) [vertex] at (0.044335, 0.383398) {};

\node (vertex0) [vertex] at (0.130361, 0.346835) {};

\node (vertex0) [vertex] at (0.099261, 0.346680) {};

\node (vertex0) [vertex] at (0.078256, 0.308857) {};

\node (vertex0) [vertex] at (-0.101924, 0.319827) {};

\node (vertex0) [vertex] at (0.030177, 0.333376) {};

\node (vertex0) [vertex] at (0.127828, 0.237168) {};

\node (vertex0) [vertex] at (0.206523, 0.339226) {};

\node (vertex0) [vertex] at (0.153946, 0.328275) {};

\node (vertex0) [vertex] at (-0.035618, 0.315339) {};

\node (vertex0) [vertex] at (0.155438, 0.311688) {};

\node (vertex0) [vertex] at (0.229885, 0.342401) {};

\node (vertex0) [vertex] at (0.196592, 0.308980) {};

\node (vertex0) [vertex] at (0.147825, 0.259743) {};

\node (vertex0) [vertex] at (0.141051, 0.180813) {};

\node (vertex0) [vertex] at (-0.294885, -0.282922) {};

\node (vertex0) [vertex] at (-0.190187, -0.272430) {};

\node (vertex0) [vertex] at (-0.244028, -0.271531) {};

\node (vertex0) [vertex] at (-0.337390, -0.255364) {};

\node (vertex0) [vertex] at (-0.320527, -0.264594) {};

\node (vertex0) [vertex] at (-0.278922, -0.219006) {};

\node (vertex0) [vertex] at (-0.340251, -0.237252) {};

\node (vertex0) [vertex] at (-0.328393, -0.225758) {};

\node (vertex0) [vertex] at (-0.350786, -0.229028) {};

\node (vertex0) [vertex] at (-0.131367, -0.337719) {};

\node (vertex0) [vertex] at (-0.135604, -0.342015) {};

\node (vertex0) [vertex] at (-0.194437, -0.348499) {};

\node (vertex0) [vertex] at (-0.152079, -0.314850) {};

\node (vertex0) [vertex] at (-0.220667, -0.284188) {};

\node (vertex0) [vertex] at (-0.260456, -0.319251) {};

\node (vertex0) [vertex] at (-0.224256, -0.326243) {};

\node (vertex0) [vertex] at (-0.256206, -0.325352) {};

\node (vertex0) [vertex] at (-0.287461, -0.304649) {};

\node (vertex0) [vertex] at (-0.138437, -0.272863) {};

\node (vertex0) [vertex] at (-0.153573, -0.271554) {};

\node (vertex0) [vertex] at (-0.277709, -0.117973) {};

\node (vertex0) [vertex] at (-0.223442, -0.080399) {};

\node (vertex0) [vertex] at (-0.282435, -0.123862) {};

\node (vertex0) [vertex] at (-0.237606, -0.196099) {};

\node (vertex0) [vertex] at (-0.241071, -0.208106) {};

\node (vertex0) [vertex] at (-0.295311, -0.134355) {};

\node (vertex0) [vertex] at (-0.292000, -0.148434) {};

\node (vertex0) [vertex] at (-0.126832, -0.172363) {};

\node (vertex0) [vertex] at (-0.260612, -0.103902) {};

\node (vertex0) [vertex] at (-0.185608, -0.208866) {};

\node (vertex0) [vertex] at (-0.106412, -0.252300) {};

\node (vertex0) [vertex] at (-0.135798, -0.210558) {};

\node (vertex0) [vertex] at (-0.238814, -0.112678) {};

\node (vertex0) [vertex] at (-0.273935, -0.130771) {};

\node (vertex0) [vertex] at (-0.182327, -0.100299) {};

\node (vertex0) [vertex] at (-0.183211, -0.129757) {};

\node (vertex0) [vertex] at (-0.220871, -0.174134) {};

\node (vertex0) [vertex] at (-0.207959, -0.121466) {};

\node (vertex0) [vertex] at (-0.203234, -0.187489) {};

\node (vertex0) [vertex] at (-0.238505, -0.176526) {};

\node (vertex0) [vertex] at (-0.346018, -0.175561) {};

\node (vertex0) [vertex] at (-0.370577, -0.197412) {};

\node (vertex0) [vertex] at (-0.316135, -0.178148) {};

\node (vertex0) [vertex] at (0.461795, 0.070756) {};

\node (vertex0) [vertex] at (0.367403, 0.160012) {};

\node (vertex0) [vertex] at (0.480261, -0.067896) {};

\node (vertex0) [vertex] at (0.425963, -0.102125) {};

\node (vertex0) [vertex] at (0.402925, -0.040742) {};

\node (vertex0) [vertex] at (0.460635, -0.040323) {};

\node (vertex0) [vertex] at (0.381447, -0.054261) {};

\node (vertex0) [vertex] at (0.436438, 0.061865) {};

\node (vertex0) [vertex] at (0.423658, 0.065638) {};

\node (vertex0) [vertex] at (0.380991, -0.001244) {};

\node (vertex0) [vertex] at (0.383019, 0.039373) {};

\node (vertex0) [vertex] at (0.395860, 0.040255) {};

\node (vertex0) [vertex] at (0.317689, 0.025182) {};

\node (vertex0) [vertex] at (0.346912, 0.000000) {};

\node (vertex0) [vertex] at (0.349191, -0.001241) {};

\node (vertex0) [vertex] at (0.334581, 0.023847) {};

\node (vertex0) [vertex] at (0.475112, -0.015257) {};

\node (vertex0) [vertex] at (0.456251, 0.136827) {};

\node (vertex0) [vertex] at (0.262849, 0.142163) {};

\node (vertex0) [vertex] at (0.372747, 0.234365) {};

\node (vertex0) [vertex] at (0.351741, 0.195819) {};

\node (vertex0) [vertex] at (0.395811, 0.116088) {};

\node (vertex0) [vertex] at (0.345500, 0.245746) {};

\node (vertex0) [vertex] at (0.375186, 0.229148) {};

\node (vertex0) [vertex] at (0.377558, 0.186338) {};

\node (vertex0) [vertex] at (0.251119, 0.104122) {};

\node (vertex0) [vertex] at (0.276887, 0.101272) {};

\node (vertex0) [vertex] at (0.408550, -0.173049) {};

\node (vertex0) [vertex] at (0.429600, -0.128917) {};

\node (vertex0) [vertex] at (0.444064, -0.129676) {};

\node (vertex0) [vertex] at (0.433082, -0.163175) {};

\node (vertex0) [vertex] at (0.315052, -0.048711) {};

\node (vertex0) [vertex] at (0.317417, 0.003488) {};

\node (vertex0) [vertex] at (0.222819, 0.060112) {};

\node (vertex0) [vertex] at (0.410874, -0.112890) {};

\node (vertex0) [vertex] at (0.393438, -0.118460) {};

\node (vertex0) [vertex] at (0.349190, -0.047180) {};

\node (vertex0) [vertex] at (0.353318, -0.064686) {};

\node (vertex0) [vertex] at (0.326394, -0.068104) {};

\node (vertex0) [vertex] at (-0.050857, 0.107688) {};

\node (vertex0) [vertex] at (-0.205107, 0.175439) {};

\node (vertex0) [vertex] at (-0.133634, -0.045167) {};

\node (vertex0) [vertex] at (-0.188798, 0.033420) {};

\node (vertex0) [vertex] at (-0.229156, 0.109300) {};

\node (vertex0) [vertex] at (-0.220770, 0.086163) {};

\node (vertex0) [vertex] at (-0.221781, 0.054043) {};

\node (vertex0) [vertex] at (-0.220694, 0.067133) {};

\node (vertex0) [vertex] at (-0.202995, 0.066736) {};

\node (vertex0) [vertex] at (-0.203925, 0.071126) {};

\node (vertex0) [vertex] at (-0.196031, 0.085647) {};

\node (vertex0) [vertex] at (-0.205825, 0.076308) {};

\node (vertex0) [vertex] at (-0.164492, -0.001752) {};

\node (vertex0) [vertex] at (-0.144637, -0.002328) {};

\node (vertex0) [vertex] at (-0.185542, -0.050103) {};

\node (vertex0) [vertex] at (-0.196018, -0.052212) {};

\node (vertex0) [vertex] at (-0.204659, -0.047211) {};

\node (vertex0) [vertex] at (-0.113167, -0.078716) {};

\node (vertex0) [vertex] at (-0.154938, -0.082122) {};

\node (vertex0) [vertex] at (-0.149948, -0.072940) {};

\node (vertex0) [vertex] at (-0.111563, -0.007540) {};

\node (vertex0) [vertex] at (-0.116969, 0.064300) {};

\node (vertex0) [vertex] at (-0.128072, 0.065228) {};

\node (vertex0) [vertex] at (-0.125293, 0.111402) {};

\node (vertex0) [vertex] at (-0.103916, 0.228711) {};

\node (vertex0) [vertex] at (0.114352, 0.175560) {};

\node (vertex0) [vertex] at (0.062990, 0.086296) {};

\node (vertex0) [vertex] at (0.150643, 0.132426) {};

\node (vertex0) [vertex] at (0.116363, 0.137391) {};

\node (vertex0) [vertex] at (0.153524, 0.134294) {};

\node (vertex0) [vertex] at (0.159606, 0.124087) {};

\node (vertex0) [vertex] at (0.039066, 0.113837) {};

\node (vertex0) [vertex] at (0.019837, 0.096944) {};

\node (vertex0) [vertex] at (0.181549, 0.115408) {};

\node (vertex0) [vertex] at (0.169368, 0.094653) {};

\node (vertex0) [vertex] at (0.135413, 0.084455) {};

\node (vertex0) [vertex] at (0.155142, 0.100132) {};

\node (vertex0) [vertex] at (0.127929, 0.025926) {};

\node (vertex0) [vertex] at (-0.167087, 0.349193) {};

\node (vertex0) [vertex] at (-0.152869, 0.338846) {};

\node (vertex0) [vertex] at (-0.164034, 0.290187) {};

\node (vertex0) [vertex] at (-0.180966, 0.307598) {};

\node (vertex0) [vertex] at (-0.165906, 0.277538) {};

\node (vertex0) [vertex] at (-0.172318, 0.345950) {};

\node (vertex0) [vertex] at (-0.282075, 0.273243) {};

\node (vertex0) [vertex] at (-0.181011, 0.244751) {};

\node (vertex0) [vertex] at (-0.202308, 0.231575) {};

\node (vertex0) [vertex] at (-0.228729, 0.296367) {};

\node (vertex0) [vertex] at (-0.221080, 0.271827) {};

\node (vertex0) [vertex] at (-0.185466, 0.241903) {};

\node (vertex0) [vertex] at (-0.189161, 0.255394) {};

\node (vertex0) [vertex] at (-0.124630, 0.344296) {};

\node (vertex0) [vertex] at (-0.129068, 0.333087) {};

\node (vertex0) [vertex] at (-0.114928, 0.291736) {};

\node (vertex0) [vertex] at (-0.057589, 0.314832) {};

\node (vertex0) [vertex] at (-0.093400, 0.312845) {};

\node (vertex0) [vertex] at (-0.044892, 0.383794) {};

\node (vertex0) [vertex] at (-0.002518, 0.384777) {};

\node (vertex0) [vertex] at (-0.007654, 0.331350) {};

\node (vertex0) [vertex] at (-0.455759, -0.077358) {};

\node (vertex0) [vertex] at (-0.256519, 0.008722) {};

\node (vertex0) [vertex] at (-0.282165, -0.035703) {};

\node (vertex0) [vertex] at (-0.271933, -0.069599) {};

\node (vertex0) [vertex] at (-0.238038, -0.062250) {};

\node (vertex0) [vertex] at (-0.304917, -0.008105) {};

\node (vertex0) [vertex] at (-0.477286, -0.040698) {};

\node (vertex0) [vertex] at (-0.327417, 0.013131) {};

\node (vertex0) [vertex] at (-0.334676, -0.117036) {};

\node (vertex0) [vertex] at (-0.318851, -0.135303) {};

\node (vertex0) [vertex] at (-0.416468, -0.199417) {};

\node (vertex0) [vertex] at (-0.408877, -0.194540) {};

\node (vertex0) [vertex] at (-0.378277, -0.170535) {};

\node (vertex0) [vertex] at (-0.327417, -0.100284) {};

\node (vertex0) [vertex] at (-0.489765, -0.001613) {};

\node (vertex0) [vertex] at (-0.403326, 0.039257) {};

\node (vertex0) [vertex] at (-0.354622, 0.022189) {};

\node (vertex0) [vertex] at (-0.433101, 0.011322) {};

\node (vertex0) [vertex] at (-0.338181, -0.008233) {};

\node (vertex0) [vertex] at (-0.352106, 0.014893) {};

\node (vertex0) [vertex] at (-0.448764, -0.056408) {};

\node (vertex0) [vertex] at (-0.372684, -0.127372) {};

\node (vertex0) [vertex] at (-0.436288, -0.154209) {};

\node (vertex0) [vertex] at (-0.388392, -0.106755) {};

\node (vertex0) [vertex] at (-0.425106, -0.085760) {};

\node (vertex0) [vertex] at (-0.355511, -0.083092) {};

\node (vertex0) [vertex] at (-0.343921, -0.074685) {};

\node (vertex0) [vertex] at (-0.326627, -0.095939) {};

\node (vertex0) [vertex] at (-0.365087, -0.014686) {};

\node (vertex0) [vertex] at (-0.370754, -0.037661) {};

\node (vertex0) [vertex] at (-0.413563, -0.016550) {};

\node (vertex0) [vertex] at (-0.463646, -0.004869) {};

\node (vertex0) [vertex] at (-0.465004, 0.036698) {};

\node (vertex0) [vertex] at (-0.445299, 0.035887) {};

\node (vertex0) [vertex] at (-0.421192, 0.049197) {};

\draw [obstacle] (-0.100000cm, -0.500000cm) rectangle (0.100000cm, 0.080000cm);

\draw [obstacle] (-0.100000cm, 0.120000cm) rectangle (0.100000cm, 0.300000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [reverse edge] (0.214781cm, -0.075547cm) -- (0.158875cm, -0.175675cm);

\draw [reverse edge] (0.283606cm, -0.026292cm) -- (0.245943cm, -0.135677cm);

\draw [reverse edge] (0.254754cm, -0.058781cm) -- (0.326054cm, -0.164482cm);

\draw [reverse edge] (0.254754cm, -0.058781cm) -- (0.321669cm, -0.170799cm);

\draw [reverse edge] (0.283606cm, -0.026292cm) -- (0.307843cm, -0.158438cm);

\draw [reverse edge] (0.254754cm, -0.058781cm) -- (0.242306cm, -0.179309cm);

\draw [reverse edge] (0.139862cm, -0.085905cm) -- (0.112413cm, -0.214018cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.313868cm, -0.119624cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.293669cm, -0.134054cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.304028cm, -0.065134cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.256413cm, -0.128532cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.248906cm, -0.116806cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.308683cm, -0.054786cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.257848cm, -0.081294cm);

\draw [reverse edge] (0.254754cm, -0.058781cm) -- (0.224856cm, -0.166284cm);

\draw [reverse edge] (0.254754cm, -0.058781cm) -- (0.242715cm, -0.163845cm);

\draw [reverse edge] (0.214781cm, -0.075547cm) -- (0.140029cm, -0.185448cm);

\draw [reverse edge] (0.155452cm, -0.078117cm) -- (0.105961cm, -0.198599cm);

\draw [reverse edge] (0.254754cm, -0.058781cm) -- (0.198874cm, -0.160262cm);

\draw [reverse edge] (0.214781cm, -0.075547cm) -- (0.148428cm, -0.162100cm);

\draw [reverse edge] (0.214781cm, -0.075547cm) -- (0.149531cm, -0.144018cm);

\draw [reverse edge] (0.214781cm, -0.075547cm) -- (0.121728cm, -0.137824cm);

\draw [reverse edge] (0.214781cm, -0.075547cm) -- (0.184053cm, -0.104044cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.188340cm, -0.073979cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.214781cm, -0.075547cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.254754cm, -0.058781cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.234780cm, -0.090966cm);

\draw [reverse edge] (0.243924cm, -0.033047cm) -- (0.139862cm, -0.085905cm);

\draw [reverse edge] (0.243924cm, -0.033047cm) -- (0.157159cm, -0.073069cm);

\draw [reverse edge] (0.243924cm, -0.033047cm) -- (0.155452cm, -0.078117cm);

\draw [reverse edge] (0.188340cm, -0.073979cm) -- (0.136746cm, -0.121704cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.283606cm, -0.026292cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.243924cm, -0.033047cm);

\draw [reverse edge] (0.224483cm, -0.025275cm) -- (0.167242cm, -0.050968cm);

\draw [reverse edge] (0.199979cm, -0.035133cm) -- (0.120334cm, -0.066015cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.213404cm, 0.065749cm);

\draw [reverse edge] (0.224483cm, -0.025275cm) -- (0.163607cm, -0.037843cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.200731cm, 0.030129cm);

\draw [reverse edge] (0.224510cm, 0.004301cm) -- (0.158671cm, 0.013922cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.224510cm, 0.004301cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.224483cm, -0.025275cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.194880cm, 0.018917cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.201970cm, 0.060930cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.198939cm, 0.022289cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.198733cm, -0.003576cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.167238cm, 0.029646cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.199979cm, -0.035133cm);

\draw [reverse edge] (0.224483cm, -0.025275cm) -- (0.112934cm, -0.033846cm);

\draw [reverse edge] (0.224483cm, -0.025275cm) -- (0.133624cm, -0.045792cm);

\draw [reverse edge] (0.224483cm, -0.025275cm) -- (0.144009cm, -0.030337cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.306313cm, 0.098117cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.274726cm, 0.132893cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.284145cm, 0.120362cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.337160cm, 0.101995cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.312014cm, 0.100135cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.266700cm, 0.130986cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.277996cm, 0.117935cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.294536cm, 0.070511cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.323400cm, 0.040722cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.320939cm, 0.079008cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.372792cm, 0.057149cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.363550cm, 0.074509cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.411655cm, 0.056769cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.202403cm, 0.154548cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.207175cm, 0.150328cm);

\draw [reverse edge] (0.169368cm, 0.094653cm) -- (0.178803cm, 0.217421cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.206628cm, 0.195223cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.232781cm, 0.156816cm);

\draw [reverse edge] (0.169368cm, 0.094653cm) -- (0.197054cm, 0.229590cm);

\draw [reverse edge] (0.213404cm, 0.065749cm) -- (0.141051cm, 0.180813cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.277709cm, -0.117973cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.223442cm, -0.080399cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.282435cm, -0.123862cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.295311cm, -0.134355cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.260612cm, -0.103902cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.238814cm, -0.112678cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.273935cm, -0.130771cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.402925cm, -0.040742cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.381447cm, -0.054261cm);

\draw [reverse edge] (0.317417cm, 0.003488cm) -- (0.436438cm, 0.061865cm);

\draw [reverse edge] (0.317417cm, 0.003488cm) -- (0.423658cm, 0.065638cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.380991cm, -0.001244cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.383019cm, 0.039373cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.395860cm, 0.040255cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.317689cm, 0.025182cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.346912cm, 0.000000cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.349191cm, -0.001241cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.334581cm, 0.023847cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.262849cm, 0.142163cm);

\draw [reverse edge] (0.317417cm, 0.003488cm) -- (0.395811cm, 0.116088cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.251119cm, 0.104122cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.276887cm, 0.101272cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.315052cm, -0.048711cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.317417cm, 0.003488cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.222819cm, 0.060112cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.349190cm, -0.047180cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.353318cm, -0.064686cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.326394cm, -0.068104cm);

\draw [reverse edge] (0.062990cm, 0.086296cm) -- (-0.050857cm, 0.107688cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.205107cm, 0.175439cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.133634cm, -0.045167cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.188798cm, 0.033420cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.229156cm, 0.109300cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.220770cm, 0.086163cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.221781cm, 0.054043cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.220694cm, 0.067133cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.202995cm, 0.066736cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.203925cm, 0.071126cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.196031cm, 0.085647cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.205825cm, 0.076308cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.164492cm, -0.001752cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.144637cm, -0.002328cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.185542cm, -0.050103cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.196018cm, -0.052212cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.204659cm, -0.047211cm);

\draw [reverse edge] (-0.050857cm, 0.107688cm) -- (-0.111563cm, -0.007540cm);

\draw [reverse edge] (-0.050857cm, 0.107688cm) -- (-0.116969cm, 0.064300cm);

\draw [reverse edge] (-0.050857cm, 0.107688cm) -- (-0.128072cm, 0.065228cm);

\draw [reverse edge] (-0.050857cm, 0.107688cm) -- (-0.125293cm, 0.111402cm);

\draw [reverse edge] (-0.050857cm, 0.107688cm) -- (-0.103916cm, 0.228711cm);

\draw [reverse edge] (0.169368cm, 0.094653cm) -- (0.114352cm, 0.175560cm);

\draw [reverse edge] (0.167238cm, 0.029646cm) -- (0.062990cm, 0.086296cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.150643cm, 0.132426cm);

\draw [reverse edge] (0.213404cm, 0.065749cm) -- (0.116363cm, 0.137391cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.153524cm, 0.134294cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.159606cm, 0.124087cm);

\draw [reverse edge] (0.135413cm, 0.084455cm) -- (0.039066cm, 0.113837cm);

\draw [reverse edge] (0.062990cm, 0.086296cm) -- (0.019837cm, 0.096944cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.181549cm, 0.115408cm);

\draw [reverse edge] (0.213404cm, 0.065749cm) -- (0.169368cm, 0.094653cm);

\draw [reverse edge] (0.201970cm, 0.060930cm) -- (0.135413cm, 0.084455cm);

\draw [reverse edge] (0.213404cm, 0.065749cm) -- (0.155142cm, 0.100132cm);

\draw [reverse edge] (0.194880cm, 0.018917cm) -- (0.127929cm, 0.025926cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.300000cm, 0.000000cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.256519cm, 0.008722cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.282165cm, -0.035703cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.271933cm, -0.069599cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.238038cm, -0.062250cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.304917cm, -0.008105cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.327417cm, 0.013131cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.334676cm, -0.117036cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.318851cm, -0.135303cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.327417cm, -0.100284cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.403326cm, 0.039257cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.354622cm, 0.022189cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.433101cm, 0.011322cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.338181cm, -0.008233cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.352106cm, 0.014893cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.355511cm, -0.083092cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.343921cm, -0.074685cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.326627cm, -0.095939cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.365087cm, -0.014686cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.370754cm, -0.037661cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.413563cm, -0.016550cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.421192cm, 0.049197cm);

\draw [forward edge] (0.300000cm, 0.000000cm) -- (0.206628cm, 0.195223cm);

\draw [forward edge] (0.206628cm, 0.195223cm) -- (0.148893cm, 0.313542cm);

\draw [forward edge] (-0.266700cm, 0.130986cm) -- (-0.300000cm, 0.000000cm);

\draw [forward edge] (0.148893cm, 0.313542cm) -- (-0.035618cm, 0.315339cm);

\draw [forward edge] (0.078256cm, 0.308857cm) -- (-0.101924cm, 0.319827cm);

\draw [forward edge] (-0.101924cm, 0.319827cm) -- (-0.185466cm, 0.241903cm);

\draw [forward edge] (-0.035618cm, 0.315339cm) -- (-0.101924cm, 0.319827cm);

\draw [forward edge] (-0.205825cm, 0.076308cm) -- (-0.300000cm, 0.000000cm);

\draw [forward edge] (-0.116969cm, 0.064300cm) -- (-0.300000cm, 0.000000cm);

\draw [forward edge] (-0.128072cm, 0.065228cm) -- (-0.300000cm, 0.000000cm);

\draw [forward edge] (-0.103916cm, 0.228711cm) -- (-0.205825cm, 0.076308cm);

\draw [forward edge] (-0.185466cm, 0.241903cm) -- (-0.266700cm, 0.130986cm);

\draw [forward edge] (-0.189161cm, 0.255394cm) -- (-0.266700cm, 0.130986cm);

\draw [forward edge] (-0.114928cm, 0.291736cm) -- (-0.266700cm, 0.130986cm);

\draw [forward edge] (-0.057589cm, 0.314832cm) -- (-0.101924cm, 0.319827cm);

\draw [solution] (-0.300000cm, 0.000000cm) -- (-0.266700cm, 0.130986cm);

\draw [solution] (-0.266700cm, 0.130986cm) -- (-0.185466cm, 0.241903cm);

\draw [solution] (-0.185466cm, 0.241903cm) -- (-0.101924cm, 0.319827cm);

\draw [solution] (-0.101924cm, 0.319827cm) -- (-0.035618cm, 0.315339cm);

\draw [solution] (-0.035618cm, 0.315339cm) -- (0.148893cm, 0.313542cm);

\draw [solution] (0.148893cm, 0.313542cm) -- (0.206628cm, 0.195223cm);

\draw [solution] (0.206628cm, 0.195223cm) -- (0.300000cm, 0.000000cm);

\node (start-0.3000000.000000) [start] at (-0.300000, 0.000000) {};

\node (goal) [goal] at (0.300000, 0.000000) {};

\end{tikzpicture}%

==> figures/3-algorithms/3-1-adaptively-informed-trees/step-by-step/steps/4-iter-000707.tex <==
\tikzsetnextfilename{4-iter-000707}
\begin{tikzpicture} [
  xscale=3.4,
  yscale=3.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\node (vertex0) [vertex] at (0.300000, 0.000000) {};

\node (vertex0) [vertex] at (0.201970, 0.060930) {};

\node (vertex0) [vertex] at (0.158875, -0.175675) {};

\node (vertex0) [vertex] at (0.245943, -0.135677) {};

\node (vertex0) [vertex] at (0.326054, -0.164482) {};

\node (vertex0) [vertex] at (0.321669, -0.170799) {};

\node (vertex0) [vertex] at (0.307843, -0.158438) {};

\node (vertex0) [vertex] at (0.286421, -0.285253) {};

\node (vertex0) [vertex] at (0.277999, -0.228806) {};

\node (vertex0) [vertex] at (0.242306, -0.179309) {};

\node (vertex0) [vertex] at (0.195247, -0.265974) {};

\node (vertex0) [vertex] at (0.214528, -0.259936) {};

\node (vertex0) [vertex] at (0.198909, -0.224347) {};

\node (vertex0) [vertex] at (0.112413, -0.214018) {};

\node (vertex0) [vertex] at (0.313868, -0.119624) {};

\node (vertex0) [vertex] at (0.293669, -0.134054) {};

\node (vertex0) [vertex] at (0.304028, -0.065134) {};

\node (vertex0) [vertex] at (0.256413, -0.128532) {};

\node (vertex0) [vertex] at (0.248906, -0.116806) {};

\node (vertex0) [vertex] at (0.308683, -0.054786) {};

\node (vertex0) [vertex] at (0.257848, -0.081294) {};

\node (vertex0) [vertex] at (0.224856, -0.166284) {};

\node (vertex0) [vertex] at (0.242715, -0.163845) {};

\node (vertex0) [vertex] at (0.140029, -0.185448) {};

\node (vertex0) [vertex] at (0.105961, -0.198599) {};

\node (vertex0) [vertex] at (0.198874, -0.160262) {};

\node (vertex0) [vertex] at (0.148428, -0.162100) {};

\node (vertex0) [vertex] at (0.149531, -0.144018) {};

\node (vertex0) [vertex] at (0.121728, -0.137824) {};

\node (vertex0) [vertex] at (0.184053, -0.104044) {};

\node (vertex0) [vertex] at (0.188340, -0.073979) {};

\node (vertex0) [vertex] at (0.214781, -0.075547) {};

\node (vertex0) [vertex] at (0.254754, -0.058781) {};

\node (vertex0) [vertex] at (0.234780, -0.090966) {};

\node (vertex0) [vertex] at (0.139862, -0.085905) {};

\node (vertex0) [vertex] at (0.157159, -0.073069) {};

\node (vertex0) [vertex] at (0.155452, -0.078117) {};

\node (vertex0) [vertex] at (0.136746, -0.121704) {};

\node (vertex0) [vertex] at (0.283606, -0.026292) {};

\node (vertex0) [vertex] at (0.243924, -0.033047) {};

\node (vertex0) [vertex] at (0.167242, -0.050968) {};

\node (vertex0) [vertex] at (0.120334, -0.066015) {};

\node (vertex0) [vertex] at (0.105431, -0.379161) {};

\node (vertex0) [vertex] at (0.238960, -0.317214) {};

\node (vertex0) [vertex] at (0.181260, -0.355118) {};

\node (vertex0) [vertex] at (0.109440, -0.281472) {};

\node (vertex0) [vertex] at (0.135447, -0.284952) {};

\node (vertex0) [vertex] at (0.169139, -0.295807) {};

\node (vertex0) [vertex] at (0.147174, -0.312173) {};

\node (vertex0) [vertex] at (0.157672, -0.316111) {};

\node (vertex0) [vertex] at (0.137764, -0.301320) {};

\node (vertex0) [vertex] at (0.147665, -0.270115) {};

\node (vertex0) [vertex] at (0.197829, -0.298117) {};

\node (vertex0) [vertex] at (0.157368, -0.255812) {};

\node (vertex0) [vertex] at (0.101298, -0.223477) {};

\node (vertex0) [vertex] at (0.213404, 0.065749) {};

\node (vertex0) [vertex] at (0.163607, -0.037843) {};

\node (vertex0) [vertex] at (0.200731, 0.030129) {};

\node (vertex0) [vertex] at (0.158671, 0.013922) {};

\node (vertex0) [vertex] at (0.224510, 0.004301) {};

\node (vertex0) [vertex] at (0.224483, -0.025275) {};

\node (vertex0) [vertex] at (0.194880, 0.018917) {};

\node (vertex0) [vertex] at (0.135413, 0.084455) {};

\node (vertex0) [vertex] at (0.198939, 0.022289) {};

\node (vertex0) [vertex] at (0.198733, -0.003576) {};

\node (vertex0) [vertex] at (0.167238, 0.029646) {};

\node (vertex0) [vertex] at (0.199979, -0.035133) {};

\node (vertex0) [vertex] at (0.112934, -0.033846) {};

\node (vertex0) [vertex] at (0.133624, -0.045792) {};

\node (vertex0) [vertex] at (0.144009, -0.030337) {};

\node (vertex0) [vertex] at (0.409750, -0.182467) {};

\node (vertex0) [vertex] at (0.387236, -0.196281) {};

\node (vertex0) [vertex] at (0.387242, -0.187128) {};

\node (vertex0) [vertex] at (0.385921, -0.168134) {};

\node (vertex0) [vertex] at (0.344764, -0.250631) {};

\node (vertex0) [vertex] at (0.334081, -0.202693) {};

\node (vertex0) [vertex] at (0.335338, -0.225931) {};

\node (vertex0) [vertex] at (0.301404, -0.285138) {};

\node (vertex0) [vertex] at (0.305050, -0.256778) {};

\node (vertex0) [vertex] at (-0.411929, 0.190980) {};

\node (vertex0) [vertex] at (-0.326993, 0.292421) {};

\node (vertex0) [vertex] at (-0.306313, 0.098117) {};

\node (vertex0) [vertex] at (-0.277315, 0.232735) {};

\node (vertex0) [vertex] at (-0.265603, 0.171948) {};

\node (vertex0) [vertex] at (-0.313070, 0.227167) {};

\node (vertex0) [vertex] at (-0.296934, 0.228224) {};

\node (vertex0) [vertex] at (-0.303442, 0.243062) {};

\node (vertex0) [vertex] at (-0.309732, 0.231165) {};

\node (vertex0) [vertex] at (-0.274726, 0.132893) {};

\node (vertex0) [vertex] at (-0.313093, 0.279821) {};

\node (vertex0) [vertex] at (-0.368139, 0.137244) {};

\node (vertex0) [vertex] at (-0.284145, 0.120362) {};

\node (vertex0) [vertex] at (-0.378904, 0.154577) {};

\node (vertex0) [vertex] at (-0.359169, 0.138616) {};

\node (vertex0) [vertex] at (-0.323280, 0.169842) {};

\node (vertex0) [vertex] at (-0.337160, 0.101995) {};

\node (vertex0) [vertex] at (-0.312014, 0.100135) {};

\node (vertex0) [vertex] at (-0.413877, 0.150146) {};

\node (vertex0) [vertex] at (-0.421559, 0.175466) {};

\node (vertex0) [vertex] at (-0.420120, 0.142994) {};

\node (vertex0) [vertex] at (-0.266700, 0.130986) {};

\node (vertex0) [vertex] at (-0.300000, 0.000000) {};

\node (vertex0) [vertex] at (-0.277996, 0.117935) {};

\node (vertex0) [vertex] at (-0.294536, 0.070511) {};

\node (vertex0) [vertex] at (-0.323400, 0.040722) {};

\node (vertex0) [vertex] at (-0.320939, 0.079008) {};

\node (vertex0) [vertex] at (-0.372792, 0.057149) {};

\node (vertex0) [vertex] at (-0.428905, 0.099459) {};

\node (vertex0) [vertex] at (-0.419472, 0.106179) {};

\node (vertex0) [vertex] at (-0.425302, 0.113316) {};

\node (vertex0) [vertex] at (-0.363550, 0.074509) {};

\node (vertex0) [vertex] at (-0.411655, 0.056769) {};

\node (vertex0) [vertex] at (0.164086, 0.359962) {};

\node (vertex0) [vertex] at (0.202403, 0.154548) {};

\node (vertex0) [vertex] at (0.207175, 0.150328) {};

\node (vertex0) [vertex] at (0.337388, 0.244030) {};

\node (vertex0) [vertex] at (0.178803, 0.217421) {};

\node (vertex0) [vertex] at (0.262555, 0.278099) {};

\node (vertex0) [vertex] at (0.277424, 0.267296) {};

\node (vertex0) [vertex] at (0.252882, 0.315394) {};

\node (vertex0) [vertex] at (0.269799, 0.199348) {};

\node (vertex0) [vertex] at (0.244225, 0.253153) {};

\node (vertex0) [vertex] at (0.234091, 0.283588) {};

\node (vertex0) [vertex] at (0.206628, 0.195223) {};

\node (vertex0) [vertex] at (0.148893, 0.313542) {};

\node (vertex0) [vertex] at (0.232781, 0.156816) {};

\node (vertex0) [vertex] at (0.197054, 0.229590) {};

\node (vertex0) [vertex] at (0.246967, 0.212541) {};

\node (vertex0) [vertex] at (0.247824, 0.227937) {};

\node (vertex0) [vertex] at (0.278922, 0.191637) {};

\node (vertex0) [vertex] at (0.044335, 0.383398) {};

\node (vertex0) [vertex] at (0.130361, 0.346835) {};

\node (vertex0) [vertex] at (0.099261, 0.346680) {};

\node (vertex0) [vertex] at (0.078256, 0.308857) {};

\node (vertex0) [vertex] at (-0.101924, 0.319827) {};

\node (vertex0) [vertex] at (0.030177, 0.333376) {};

\node (vertex0) [vertex] at (0.127828, 0.237168) {};

\node (vertex0) [vertex] at (0.206523, 0.339226) {};

\node (vertex0) [vertex] at (0.153946, 0.328275) {};

\node (vertex0) [vertex] at (-0.035618, 0.315339) {};

\node (vertex0) [vertex] at (0.155438, 0.311688) {};

\node (vertex0) [vertex] at (0.229885, 0.342401) {};

\node (vertex0) [vertex] at (0.196592, 0.308980) {};

\node (vertex0) [vertex] at (0.147825, 0.259743) {};

\node (vertex0) [vertex] at (0.141051, 0.180813) {};

\node (vertex0) [vertex] at (-0.294885, -0.282922) {};

\node (vertex0) [vertex] at (-0.190187, -0.272430) {};

\node (vertex0) [vertex] at (-0.244028, -0.271531) {};

\node (vertex0) [vertex] at (-0.337390, -0.255364) {};

\node (vertex0) [vertex] at (-0.320527, -0.264594) {};

\node (vertex0) [vertex] at (-0.278922, -0.219006) {};

\node (vertex0) [vertex] at (-0.340251, -0.237252) {};

\node (vertex0) [vertex] at (-0.328393, -0.225758) {};

\node (vertex0) [vertex] at (-0.350786, -0.229028) {};

\node (vertex0) [vertex] at (-0.131367, -0.337719) {};

\node (vertex0) [vertex] at (-0.135604, -0.342015) {};

\node (vertex0) [vertex] at (-0.194437, -0.348499) {};

\node (vertex0) [vertex] at (-0.152079, -0.314850) {};

\node (vertex0) [vertex] at (-0.220667, -0.284188) {};

\node (vertex0) [vertex] at (-0.260456, -0.319251) {};

\node (vertex0) [vertex] at (-0.224256, -0.326243) {};

\node (vertex0) [vertex] at (-0.256206, -0.325352) {};

\node (vertex0) [vertex] at (-0.287461, -0.304649) {};

\node (vertex0) [vertex] at (-0.138437, -0.272863) {};

\node (vertex0) [vertex] at (-0.153573, -0.271554) {};

\node (vertex0) [vertex] at (-0.277709, -0.117973) {};

\node (vertex0) [vertex] at (-0.223442, -0.080399) {};

\node (vertex0) [vertex] at (-0.282435, -0.123862) {};

\node (vertex0) [vertex] at (-0.237606, -0.196099) {};

\node (vertex0) [vertex] at (-0.241071, -0.208106) {};

\node (vertex0) [vertex] at (-0.295311, -0.134355) {};

\node (vertex0) [vertex] at (-0.292000, -0.148434) {};

\node (vertex0) [vertex] at (-0.126832, -0.172363) {};

\node (vertex0) [vertex] at (-0.260612, -0.103902) {};

\node (vertex0) [vertex] at (-0.185608, -0.208866) {};

\node (vertex0) [vertex] at (-0.106412, -0.252300) {};

\node (vertex0) [vertex] at (-0.135798, -0.210558) {};

\node (vertex0) [vertex] at (-0.238814, -0.112678) {};

\node (vertex0) [vertex] at (-0.273935, -0.130771) {};

\node (vertex0) [vertex] at (-0.182327, -0.100299) {};

\node (vertex0) [vertex] at (-0.183211, -0.129757) {};

\node (vertex0) [vertex] at (-0.220871, -0.174134) {};

\node (vertex0) [vertex] at (-0.207959, -0.121466) {};

\node (vertex0) [vertex] at (-0.203234, -0.187489) {};

\node (vertex0) [vertex] at (-0.238505, -0.176526) {};

\node (vertex0) [vertex] at (-0.346018, -0.175561) {};

\node (vertex0) [vertex] at (-0.370577, -0.197412) {};

\node (vertex0) [vertex] at (-0.316135, -0.178148) {};

\node (vertex0) [vertex] at (0.461795, 0.070756) {};

\node (vertex0) [vertex] at (0.367403, 0.160012) {};

\node (vertex0) [vertex] at (0.480261, -0.067896) {};

\node (vertex0) [vertex] at (0.425963, -0.102125) {};

\node (vertex0) [vertex] at (0.402925, -0.040742) {};

\node (vertex0) [vertex] at (0.460635, -0.040323) {};

\node (vertex0) [vertex] at (0.381447, -0.054261) {};

\node (vertex0) [vertex] at (0.436438, 0.061865) {};

\node (vertex0) [vertex] at (0.423658, 0.065638) {};

\node (vertex0) [vertex] at (0.380991, -0.001244) {};

\node (vertex0) [vertex] at (0.383019, 0.039373) {};

\node (vertex0) [vertex] at (0.395860, 0.040255) {};

\node (vertex0) [vertex] at (0.317689, 0.025182) {};

\node (vertex0) [vertex] at (0.346912, 0.000000) {};

\node (vertex0) [vertex] at (0.349191, -0.001241) {};

\node (vertex0) [vertex] at (0.334581, 0.023847) {};

\node (vertex0) [vertex] at (0.475112, -0.015257) {};

\node (vertex0) [vertex] at (0.456251, 0.136827) {};

\node (vertex0) [vertex] at (0.262849, 0.142163) {};

\node (vertex0) [vertex] at (0.372747, 0.234365) {};

\node (vertex0) [vertex] at (0.351741, 0.195819) {};

\node (vertex0) [vertex] at (0.395811, 0.116088) {};

\node (vertex0) [vertex] at (0.345500, 0.245746) {};

\node (vertex0) [vertex] at (0.375186, 0.229148) {};

\node (vertex0) [vertex] at (0.377558, 0.186338) {};

\node (vertex0) [vertex] at (0.251119, 0.104122) {};

\node (vertex0) [vertex] at (0.276887, 0.101272) {};

\node (vertex0) [vertex] at (0.408550, -0.173049) {};

\node (vertex0) [vertex] at (0.429600, -0.128917) {};

\node (vertex0) [vertex] at (0.444064, -0.129676) {};

\node (vertex0) [vertex] at (0.433082, -0.163175) {};

\node (vertex0) [vertex] at (0.315052, -0.048711) {};

\node (vertex0) [vertex] at (0.317417, 0.003488) {};

\node (vertex0) [vertex] at (0.222819, 0.060112) {};

\node (vertex0) [vertex] at (0.410874, -0.112890) {};

\node (vertex0) [vertex] at (0.393438, -0.118460) {};

\node (vertex0) [vertex] at (0.349190, -0.047180) {};

\node (vertex0) [vertex] at (0.353318, -0.064686) {};

\node (vertex0) [vertex] at (0.326394, -0.068104) {};

\node (vertex0) [vertex] at (-0.050857, 0.107688) {};

\node (vertex0) [vertex] at (-0.128072, 0.065228) {};

\node (vertex0) [vertex] at (-0.205107, 0.175439) {};

\node (vertex0) [vertex] at (-0.133634, -0.045167) {};

\node (vertex0) [vertex] at (-0.188798, 0.033420) {};

\node (vertex0) [vertex] at (-0.229156, 0.109300) {};

\node (vertex0) [vertex] at (-0.220770, 0.086163) {};

\node (vertex0) [vertex] at (-0.221781, 0.054043) {};

\node (vertex0) [vertex] at (-0.220694, 0.067133) {};

\node (vertex0) [vertex] at (-0.202995, 0.066736) {};

\node (vertex0) [vertex] at (-0.203925, 0.071126) {};

\node (vertex0) [vertex] at (-0.196031, 0.085647) {};

\node (vertex0) [vertex] at (-0.205825, 0.076308) {};

\node (vertex0) [vertex] at (-0.164492, -0.001752) {};

\node (vertex0) [vertex] at (-0.144637, -0.002328) {};

\node (vertex0) [vertex] at (-0.185542, -0.050103) {};

\node (vertex0) [vertex] at (-0.196018, -0.052212) {};

\node (vertex0) [vertex] at (-0.204659, -0.047211) {};

\node (vertex0) [vertex] at (-0.113167, -0.078716) {};

\node (vertex0) [vertex] at (-0.154938, -0.082122) {};

\node (vertex0) [vertex] at (-0.149948, -0.072940) {};

\node (vertex0) [vertex] at (-0.111563, -0.007540) {};

\node (vertex0) [vertex] at (-0.116969, 0.064300) {};

\node (vertex0) [vertex] at (-0.125293, 0.111402) {};

\node (vertex0) [vertex] at (-0.103916, 0.228711) {};

\node (vertex0) [vertex] at (0.114352, 0.175560) {};

\node (vertex0) [vertex] at (0.062990, 0.086296) {};

\node (vertex0) [vertex] at (0.150643, 0.132426) {};

\node (vertex0) [vertex] at (0.116363, 0.137391) {};

\node (vertex0) [vertex] at (0.153524, 0.134294) {};

\node (vertex0) [vertex] at (0.159606, 0.124087) {};

\node (vertex0) [vertex] at (0.039066, 0.113837) {};

\node (vertex0) [vertex] at (0.019837, 0.096944) {};

\node (vertex0) [vertex] at (0.181549, 0.115408) {};

\node (vertex0) [vertex] at (0.169368, 0.094653) {};

\node (vertex0) [vertex] at (0.155142, 0.100132) {};

\node (vertex0) [vertex] at (0.127929, 0.025926) {};

\node (vertex0) [vertex] at (-0.167087, 0.349193) {};

\node (vertex0) [vertex] at (-0.152869, 0.338846) {};

\node (vertex0) [vertex] at (-0.164034, 0.290187) {};

\node (vertex0) [vertex] at (-0.180966, 0.307598) {};

\node (vertex0) [vertex] at (-0.165906, 0.277538) {};

\node (vertex0) [vertex] at (-0.172318, 0.345950) {};

\node (vertex0) [vertex] at (-0.282075, 0.273243) {};

\node (vertex0) [vertex] at (-0.181011, 0.244751) {};

\node (vertex0) [vertex] at (-0.202308, 0.231575) {};

\node (vertex0) [vertex] at (-0.228729, 0.296367) {};

\node (vertex0) [vertex] at (-0.221080, 0.271827) {};

\node (vertex0) [vertex] at (-0.185466, 0.241903) {};

\node (vertex0) [vertex] at (-0.189161, 0.255394) {};

\node (vertex0) [vertex] at (-0.124630, 0.344296) {};

\node (vertex0) [vertex] at (-0.129068, 0.333087) {};

\node (vertex0) [vertex] at (-0.114928, 0.291736) {};

\node (vertex0) [vertex] at (-0.057589, 0.314832) {};

\node (vertex0) [vertex] at (-0.093400, 0.312845) {};

\node (vertex0) [vertex] at (-0.044892, 0.383794) {};

\node (vertex0) [vertex] at (-0.002518, 0.384777) {};

\node (vertex0) [vertex] at (-0.007654, 0.331350) {};

\node (vertex0) [vertex] at (-0.455759, -0.077358) {};

\node (vertex0) [vertex] at (-0.256519, 0.008722) {};

\node (vertex0) [vertex] at (-0.282165, -0.035703) {};

\node (vertex0) [vertex] at (-0.271933, -0.069599) {};

\node (vertex0) [vertex] at (-0.238038, -0.062250) {};

\node (vertex0) [vertex] at (-0.304917, -0.008105) {};

\node (vertex0) [vertex] at (-0.477286, -0.040698) {};

\node (vertex0) [vertex] at (-0.327417, 0.013131) {};

\node (vertex0) [vertex] at (-0.334676, -0.117036) {};

\node (vertex0) [vertex] at (-0.318851, -0.135303) {};

\node (vertex0) [vertex] at (-0.416468, -0.199417) {};

\node (vertex0) [vertex] at (-0.408877, -0.194540) {};

\node (vertex0) [vertex] at (-0.378277, -0.170535) {};

\node (vertex0) [vertex] at (-0.327417, -0.100284) {};

\node (vertex0) [vertex] at (-0.489765, -0.001613) {};

\node (vertex0) [vertex] at (-0.403326, 0.039257) {};

\node (vertex0) [vertex] at (-0.354622, 0.022189) {};

\node (vertex0) [vertex] at (-0.433101, 0.011322) {};

\node (vertex0) [vertex] at (-0.338181, -0.008233) {};

\node (vertex0) [vertex] at (-0.352106, 0.014893) {};

\node (vertex0) [vertex] at (-0.448764, -0.056408) {};

\node (vertex0) [vertex] at (-0.372684, -0.127372) {};

\node (vertex0) [vertex] at (-0.436288, -0.154209) {};

\node (vertex0) [vertex] at (-0.388392, -0.106755) {};

\node (vertex0) [vertex] at (-0.425106, -0.085760) {};

\node (vertex0) [vertex] at (-0.355511, -0.083092) {};

\node (vertex0) [vertex] at (-0.343921, -0.074685) {};

\node (vertex0) [vertex] at (-0.326627, -0.095939) {};

\node (vertex0) [vertex] at (-0.365087, -0.014686) {};

\node (vertex0) [vertex] at (-0.370754, -0.037661) {};

\node (vertex0) [vertex] at (-0.413563, -0.016550) {};

\node (vertex0) [vertex] at (-0.463646, -0.004869) {};

\node (vertex0) [vertex] at (-0.465004, 0.036698) {};

\node (vertex0) [vertex] at (-0.445299, 0.035887) {};

\node (vertex0) [vertex] at (-0.421192, 0.049197) {};

\draw [obstacle] (-0.100000cm, -0.500000cm) rectangle (0.100000cm, 0.080000cm);

\draw [obstacle] (-0.100000cm, 0.120000cm) rectangle (0.100000cm, 0.300000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [reverse edge] (0.214781cm, -0.075547cm) -- (0.158875cm, -0.175675cm);

\draw [reverse edge] (0.283606cm, -0.026292cm) -- (0.245943cm, -0.135677cm);

\draw [reverse edge] (0.254754cm, -0.058781cm) -- (0.326054cm, -0.164482cm);

\draw [reverse edge] (0.254754cm, -0.058781cm) -- (0.321669cm, -0.170799cm);

\draw [reverse edge] (0.283606cm, -0.026292cm) -- (0.307843cm, -0.158438cm);

\draw [reverse edge] (0.254754cm, -0.058781cm) -- (0.242306cm, -0.179309cm);

\draw [reverse edge] (0.139862cm, -0.085905cm) -- (0.112413cm, -0.214018cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.313868cm, -0.119624cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.293669cm, -0.134054cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.304028cm, -0.065134cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.256413cm, -0.128532cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.248906cm, -0.116806cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.308683cm, -0.054786cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.257848cm, -0.081294cm);

\draw [reverse edge] (0.254754cm, -0.058781cm) -- (0.224856cm, -0.166284cm);

\draw [reverse edge] (0.254754cm, -0.058781cm) -- (0.242715cm, -0.163845cm);

\draw [reverse edge] (0.214781cm, -0.075547cm) -- (0.140029cm, -0.185448cm);

\draw [reverse edge] (0.155452cm, -0.078117cm) -- (0.105961cm, -0.198599cm);

\draw [reverse edge] (0.254754cm, -0.058781cm) -- (0.198874cm, -0.160262cm);

\draw [reverse edge] (0.214781cm, -0.075547cm) -- (0.148428cm, -0.162100cm);

\draw [reverse edge] (0.214781cm, -0.075547cm) -- (0.149531cm, -0.144018cm);

\draw [reverse edge] (0.214781cm, -0.075547cm) -- (0.121728cm, -0.137824cm);

\draw [reverse edge] (0.214781cm, -0.075547cm) -- (0.184053cm, -0.104044cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.188340cm, -0.073979cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.214781cm, -0.075547cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.254754cm, -0.058781cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.234780cm, -0.090966cm);

\draw [reverse edge] (0.243924cm, -0.033047cm) -- (0.139862cm, -0.085905cm);

\draw [reverse edge] (0.243924cm, -0.033047cm) -- (0.157159cm, -0.073069cm);

\draw [reverse edge] (0.243924cm, -0.033047cm) -- (0.155452cm, -0.078117cm);

\draw [reverse edge] (0.188340cm, -0.073979cm) -- (0.136746cm, -0.121704cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.283606cm, -0.026292cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.243924cm, -0.033047cm);

\draw [reverse edge] (0.224483cm, -0.025275cm) -- (0.167242cm, -0.050968cm);

\draw [reverse edge] (0.199979cm, -0.035133cm) -- (0.120334cm, -0.066015cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.213404cm, 0.065749cm);

\draw [reverse edge] (0.224483cm, -0.025275cm) -- (0.163607cm, -0.037843cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.200731cm, 0.030129cm);

\draw [reverse edge] (0.224510cm, 0.004301cm) -- (0.158671cm, 0.013922cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.224510cm, 0.004301cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.224483cm, -0.025275cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.194880cm, 0.018917cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.201970cm, 0.060930cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.198939cm, 0.022289cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.198733cm, -0.003576cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.167238cm, 0.029646cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.199979cm, -0.035133cm);

\draw [reverse edge] (0.224483cm, -0.025275cm) -- (0.112934cm, -0.033846cm);

\draw [reverse edge] (0.224483cm, -0.025275cm) -- (0.133624cm, -0.045792cm);

\draw [reverse edge] (0.224483cm, -0.025275cm) -- (0.144009cm, -0.030337cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.306313cm, 0.098117cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.274726cm, 0.132893cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.284145cm, 0.120362cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.337160cm, 0.101995cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.312014cm, 0.100135cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.266700cm, 0.130986cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.277996cm, 0.117935cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.294536cm, 0.070511cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.323400cm, 0.040722cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.320939cm, 0.079008cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.372792cm, 0.057149cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.363550cm, 0.074509cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.411655cm, 0.056769cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.202403cm, 0.154548cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.207175cm, 0.150328cm);

\draw [reverse edge] (0.169368cm, 0.094653cm) -- (0.178803cm, 0.217421cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.206628cm, 0.195223cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.232781cm, 0.156816cm);

\draw [reverse edge] (0.169368cm, 0.094653cm) -- (0.197054cm, 0.229590cm);

\draw [reverse edge] (0.213404cm, 0.065749cm) -- (0.141051cm, 0.180813cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.277709cm, -0.117973cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.223442cm, -0.080399cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.282435cm, -0.123862cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.295311cm, -0.134355cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.260612cm, -0.103902cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.238814cm, -0.112678cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.273935cm, -0.130771cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.402925cm, -0.040742cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.381447cm, -0.054261cm);

\draw [reverse edge] (0.317417cm, 0.003488cm) -- (0.436438cm, 0.061865cm);

\draw [reverse edge] (0.317417cm, 0.003488cm) -- (0.423658cm, 0.065638cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.380991cm, -0.001244cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.383019cm, 0.039373cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.395860cm, 0.040255cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.317689cm, 0.025182cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.346912cm, 0.000000cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.349191cm, -0.001241cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.334581cm, 0.023847cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.262849cm, 0.142163cm);

\draw [reverse edge] (0.317417cm, 0.003488cm) -- (0.395811cm, 0.116088cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.251119cm, 0.104122cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.276887cm, 0.101272cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.315052cm, -0.048711cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.317417cm, 0.003488cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.222819cm, 0.060112cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.349190cm, -0.047180cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.353318cm, -0.064686cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.326394cm, -0.068104cm);

\draw [reverse edge] (0.019837cm, 0.096944cm) -- (-0.050857cm, 0.107688cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.205107cm, 0.175439cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.133634cm, -0.045167cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.188798cm, 0.033420cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.229156cm, 0.109300cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.220770cm, 0.086163cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.221781cm, 0.054043cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.220694cm, 0.067133cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.202995cm, 0.066736cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.203925cm, 0.071126cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.196031cm, 0.085647cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.205825cm, 0.076308cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.164492cm, -0.001752cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.144637cm, -0.002328cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.185542cm, -0.050103cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.196018cm, -0.052212cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.204659cm, -0.047211cm);

\draw [reverse edge] (-0.050857cm, 0.107688cm) -- (-0.111563cm, -0.007540cm);

\draw [reverse edge] (-0.050857cm, 0.107688cm) -- (-0.116969cm, 0.064300cm);

\draw [reverse edge] (-0.050857cm, 0.107688cm) -- (-0.128072cm, 0.065228cm);

\draw [reverse edge] (-0.050857cm, 0.107688cm) -- (-0.125293cm, 0.111402cm);

\draw [reverse edge] (-0.050857cm, 0.107688cm) -- (-0.103916cm, 0.228711cm);

\draw [reverse edge] (0.169368cm, 0.094653cm) -- (0.114352cm, 0.175560cm);

\draw [reverse edge] (0.135413cm, 0.084455cm) -- (0.062990cm, 0.086296cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.150643cm, 0.132426cm);

\draw [reverse edge] (0.213404cm, 0.065749cm) -- (0.116363cm, 0.137391cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.153524cm, 0.134294cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.159606cm, 0.124087cm);

\draw [reverse edge] (0.135413cm, 0.084455cm) -- (0.039066cm, 0.113837cm);

\draw [reverse edge] (0.135413cm, 0.084455cm) -- (0.019837cm, 0.096944cm);

\draw [reverse edge] (0.222819cm, 0.060112cm) -- (0.181549cm, 0.115408cm);

\draw [reverse edge] (0.213404cm, 0.065749cm) -- (0.169368cm, 0.094653cm);

\draw [reverse edge] (0.201970cm, 0.060930cm) -- (0.135413cm, 0.084455cm);

\draw [reverse edge] (0.213404cm, 0.065749cm) -- (0.155142cm, 0.100132cm);

\draw [reverse edge] (0.194880cm, 0.018917cm) -- (0.127929cm, 0.025926cm);

\draw [reverse edge] (-0.128072cm, 0.065228cm) -- (-0.300000cm, 0.000000cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.256519cm, 0.008722cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.282165cm, -0.035703cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.271933cm, -0.069599cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.238038cm, -0.062250cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.304917cm, -0.008105cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.327417cm, 0.013131cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.334676cm, -0.117036cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.318851cm, -0.135303cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.327417cm, -0.100284cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.403326cm, 0.039257cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.354622cm, 0.022189cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.433101cm, 0.011322cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.338181cm, -0.008233cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.352106cm, 0.014893cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.355511cm, -0.083092cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.343921cm, -0.074685cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.326627cm, -0.095939cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.365087cm, -0.014686cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.370754cm, -0.037661cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.413563cm, -0.016550cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.421192cm, 0.049197cm);

\draw [forward edge] (0.300000cm, 0.000000cm) -- (0.201970cm, 0.060930cm);

\draw [forward edge] (0.201970cm, 0.060930cm) -- (0.135413cm, 0.084455cm);

\draw [forward edge] (0.135413cm, 0.084455cm) -- (0.019837cm, 0.096944cm);

\draw [forward edge] (-0.266700cm, 0.130986cm) -- (-0.300000cm, 0.000000cm);

\draw [forward edge] (0.206628cm, 0.195223cm) -- (0.148893cm, 0.313542cm);

\draw [forward edge] (0.148893cm, 0.313542cm) -- (-0.035618cm, 0.315339cm);

\draw [forward edge] (0.078256cm, 0.308857cm) -- (-0.101924cm, 0.319827cm);

\draw [forward edge] (-0.101924cm, 0.319827cm) -- (-0.185466cm, 0.241903cm);

\draw [forward edge] (-0.035618cm, 0.315339cm) -- (-0.101924cm, 0.319827cm);

\draw [forward edge] (-0.050857cm, 0.107688cm) -- (-0.128072cm, 0.065228cm);

\draw [forward edge] (-0.128072cm, 0.065228cm) -- (-0.300000cm, 0.000000cm);

\draw [forward edge] (-0.205825cm, 0.076308cm) -- (-0.300000cm, 0.000000cm);

\draw [forward edge] (-0.116969cm, 0.064300cm) -- (-0.300000cm, 0.000000cm);

\draw [forward edge] (-0.103916cm, 0.228711cm) -- (-0.205825cm, 0.076308cm);

\draw [forward edge] (0.062990cm, 0.086296cm) -- (-0.050857cm, 0.107688cm);

\draw [forward edge] (0.019837cm, 0.096944cm) -- (-0.050857cm, 0.107688cm);

\draw [forward edge] (-0.185466cm, 0.241903cm) -- (-0.266700cm, 0.130986cm);

\draw [forward edge] (-0.189161cm, 0.255394cm) -- (-0.266700cm, 0.130986cm);

\draw [forward edge] (-0.114928cm, 0.291736cm) -- (-0.266700cm, 0.130986cm);

\draw [forward edge] (-0.057589cm, 0.314832cm) -- (-0.101924cm, 0.319827cm);

\draw [solution] (-0.300000cm, 0.000000cm) -- (-0.128072cm, 0.065228cm);

\draw [solution] (-0.128072cm, 0.065228cm) -- (-0.050857cm, 0.107688cm);

\draw [solution] (-0.050857cm, 0.107688cm) -- (0.019837cm, 0.096944cm);

\draw [solution] (0.019837cm, 0.096944cm) -- (0.135413cm, 0.084455cm);

\draw [solution] (0.135413cm, 0.084455cm) -- (0.201970cm, 0.060930cm);

\draw [solution] (0.201970cm, 0.060930cm) -- (0.300000cm, 0.000000cm);

\node (start-0.3000000.000000) [start] at (-0.300000, 0.000000) {};

\node (goal) [goal] at (0.300000, 0.000000) {};

\end{tikzpicture}%

==> figures/3-algorithms/3-1-adaptively-informed-trees/step-by-step/steps/5-iter-003136.tex <==
\tikzsetnextfilename{5-iter-003136}
\begin{tikzpicture} [
  xscale=3.4,
  yscale=3.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\node (vertex0) [vertex] at (0.300000, 0.000000) {};

\node (vertex0) [vertex] at (0.279476, 0.005464) {};

\node (vertex0) [vertex] at (0.164017, 0.075551) {};

\node (vertex0) [vertex] at (0.198089, 0.042651) {};

\node (vertex0) [vertex] at (0.160999, 0.057578) {};

\node (vertex0) [vertex] at (0.221514, 0.040437) {};

\node (vertex0) [vertex] at (0.240710, 0.048947) {};

\node (vertex0) [vertex] at (0.222292, 0.014699) {};

\node (vertex0) [vertex] at (0.234677, 0.034256) {};

\node (vertex0) [vertex] at (0.222927, 0.015657) {};

\node (vertex0) [vertex] at (0.226133, 0.023016) {};

\node (vertex0) [vertex] at (0.232698, 0.022409) {};

\node (vertex0) [vertex] at (0.216952, 0.046069) {};

\node (vertex0) [vertex] at (0.216999, 0.039496) {};

\node (vertex0) [vertex] at (0.217174, 0.041128) {};

\node (vertex0) [vertex] at (0.210248, 0.038054) {};

\node (vertex0) [vertex] at (0.220290, 0.029469) {};

\node (vertex0) [vertex] at (0.196365, 0.039725) {};

\node (vertex0) [vertex] at (0.215153, 0.029411) {};

\node (vertex0) [vertex] at (0.212594, 0.030325) {};

\node (vertex0) [vertex] at (0.237909, 0.031390) {};

\node (vertex0) [vertex] at (0.218786, 0.067628) {};

\node (vertex0) [vertex] at (0.213959, 0.063060) {};

\node (vertex0) [vertex] at (0.202741, 0.051529) {};

\node (vertex0) [vertex] at (0.201492, 0.054382) {};

\node (vertex0) [vertex] at (0.212860, 0.069945) {};

\node (vertex0) [vertex] at (0.213404, 0.065749) {};

\node (vertex0) [vertex] at (0.211479, 0.064494) {};

\node (vertex0) [vertex] at (0.208992, 0.063399) {};

\node (vertex0) [vertex] at (0.201970, 0.060930) {};

\node (vertex0) [vertex] at (0.210317, 0.048678) {};

\node (vertex0) [vertex] at (0.247970, 0.057645) {};

\node (vertex0) [vertex] at (0.238406, 0.045824) {};

\node (vertex0) [vertex] at (0.239332, 0.037576) {};

\node (vertex0) [vertex] at (0.233233, 0.049104) {};

\node (vertex0) [vertex] at (0.244264, 0.045726) {};

\node (vertex0) [vertex] at (0.239640, 0.063606) {};

\node (vertex0) [vertex] at (0.222819, 0.060112) {};

\node (vertex0) [vertex] at (0.226274, 0.048898) {};

\node (vertex0) [vertex] at (0.225154, 0.063669) {};

\node (vertex0) [vertex] at (0.197985, 0.050619) {};

\node (vertex0) [vertex] at (0.148535, 0.039014) {};

\node (vertex0) [vertex] at (0.160965, 0.031319) {};

\node (vertex0) [vertex] at (0.167238, 0.029646) {};

\node (vertex0) [vertex] at (0.160627, 0.025165) {};

\node (vertex0) [vertex] at (0.152492, 0.031178) {};

\node (vertex0) [vertex] at (0.158995, 0.017442) {};

\node (vertex0) [vertex] at (0.149715, 0.034946) {};

\node (vertex0) [vertex] at (0.150491, 0.044241) {};

\node (vertex0) [vertex] at (0.150318, 0.047742) {};

\node (vertex0) [vertex] at (0.152100, 0.040826) {};

\node (vertex0) [vertex] at (0.165569, 0.049553) {};

\node (vertex0) [vertex] at (0.118575, 0.075773) {};

\node (vertex0) [vertex] at (0.164447, 0.049222) {};

\node (vertex0) [vertex] at (0.166219, 0.044878) {};

\node (vertex0) [vertex] at (0.182142, 0.081157) {};

\node (vertex0) [vertex] at (0.181300, 0.057555) {};

\node (vertex0) [vertex] at (0.194487, 0.074384) {};

\node (vertex0) [vertex] at (0.197512, 0.072560) {};

\node (vertex0) [vertex] at (0.195897, 0.063097) {};

\node (vertex0) [vertex] at (0.190439, 0.061882) {};

\node (vertex0) [vertex] at (0.181542, 0.050120) {};

\node (vertex0) [vertex] at (0.167834, 0.085164) {};

\node (vertex0) [vertex] at (0.168984, 0.058804) {};

\node (vertex0) [vertex] at (0.171666, 0.059384) {};

\node (vertex0) [vertex] at (0.178587, 0.058747) {};

\node (vertex0) [vertex] at (0.178728, 0.066019) {};

\node (vertex0) [vertex] at (0.181790, 0.069363) {};

\node (vertex0) [vertex] at (0.181455, 0.070747) {};

\node (vertex0) [vertex] at (0.181121, 0.072384) {};

\node (vertex0) [vertex] at (0.168102, 0.065809) {};

\node (vertex0) [vertex] at (0.172421, 0.057016) {};

\node (vertex0) [vertex] at (0.194880, 0.018917) {};

\node (vertex0) [vertex] at (0.213381, 0.018445) {};

\node (vertex0) [vertex] at (0.209743, 0.015482) {};

\node (vertex0) [vertex] at (0.222061, 0.011380) {};

\node (vertex0) [vertex] at (0.182633, 0.036103) {};

\node (vertex0) [vertex] at (0.198939, 0.022289) {};

\node (vertex0) [vertex] at (0.196977, 0.020910) {};

\node (vertex0) [vertex] at (0.180277, 0.042759) {};

\node (vertex0) [vertex] at (0.191380, 0.034092) {};

\node (vertex0) [vertex] at (0.200303, 0.034065) {};

\node (vertex0) [vertex] at (0.194945, 0.038213) {};

\node (vertex0) [vertex] at (0.197964, 0.028438) {};

\node (vertex0) [vertex] at (0.200731, 0.030129) {};

\node (vertex0) [vertex] at (0.189481, 0.045288) {};

\node (vertex0) [vertex] at (0.196761, 0.022950) {};

\node (vertex0) [vertex] at (0.210106, 0.013094) {};

\node (vertex0) [vertex] at (0.178833, 0.023793) {};

\node (vertex0) [vertex] at (0.201891, 0.015939) {};

\node (vertex0) [vertex] at (0.201223, 0.015974) {};

\node (vertex0) [vertex] at (0.172235, 0.022043) {};

\node (vertex0) [vertex] at (0.112862, 0.094089) {};

\node (vertex0) [vertex] at (0.106894, 0.080164) {};

\node (vertex0) [vertex] at (0.100281, 0.052239) {};

\node (vertex0) [vertex] at (0.100250, 0.055093) {};

\node (vertex0) [vertex] at (0.110247, 0.086891) {};

\node (vertex0) [vertex] at (0.106328, 0.050653) {};

\node (vertex0) [vertex] at (0.110889, 0.048390) {};

\node (vertex0) [vertex] at (0.103048, 0.048832) {};

\node (vertex0) [vertex] at (0.120976, 0.047994) {};

\node (vertex0) [vertex] at (0.129389, 0.091646) {};

\node (vertex0) [vertex] at (0.120124, 0.082942) {};

\node (vertex0) [vertex] at (0.109377, 0.078556) {};

\node (vertex0) [vertex] at (0.116002, 0.081138) {};

\node (vertex0) [vertex] at (0.097550, 0.080646) {};

\node (vertex0) [vertex] at (0.117243, 0.070756) {};

\node (vertex0) [vertex] at (0.112876, 0.082635) {};

\node (vertex0) [vertex] at (0.109813, 0.077504) {};

\node (vertex0) [vertex] at (0.112797, 0.078707) {};

\node (vertex0) [vertex] at (0.118517, 0.091624) {};

\node (vertex0) [vertex] at (0.109272, 0.052307) {};

\node (vertex0) [vertex] at (0.110227, 0.061420) {};

\node (vertex0) [vertex] at (0.125675, 0.081311) {};

\node (vertex0) [vertex] at (0.149076, 0.058619) {};

\node (vertex0) [vertex] at (0.129611, 0.083088) {};

\node (vertex0) [vertex] at (0.135413, 0.084455) {};

\node (vertex0) [vertex] at (0.128994, 0.047705) {};

\node (vertex0) [vertex] at (0.128289, 0.047934) {};

\node (vertex0) [vertex] at (0.128359, 0.051937) {};

\node (vertex0) [vertex] at (0.144615, 0.057131) {};

\node (vertex0) [vertex] at (0.141537, 0.056294) {};

\node (vertex0) [vertex] at (0.137391, 0.060016) {};

\node (vertex0) [vertex] at (0.114006, 0.079925) {};

\node (vertex0) [vertex] at (0.110595, 0.060003) {};

\node (vertex0) [vertex] at (0.127735, 0.074845) {};

\node (vertex0) [vertex] at (0.144365, 0.071116) {};

\node (vertex0) [vertex] at (0.115158, -0.000712) {};

\node (vertex0) [vertex] at (0.105262, 0.007481) {};

\node (vertex0) [vertex] at (0.111141, 0.040944) {};

\node (vertex0) [vertex] at (0.112945, 0.038912) {};

\node (vertex0) [vertex] at (0.104259, 0.032623) {};

\node (vertex0) [vertex] at (0.106093, 0.007717) {};

\node (vertex0) [vertex] at (0.108009, 0.006320) {};

\node (vertex0) [vertex] at (0.127120, -0.001586) {};

\node (vertex0) [vertex] at (0.115516, 0.002108) {};

\node (vertex0) [vertex] at (0.112331, 0.006375) {};

\node (vertex0) [vertex] at (0.106928, 0.002950) {};

\node (vertex0) [vertex] at (0.151573, -0.010256) {};

\node (vertex0) [vertex] at (0.147095, -0.010114) {};

\node (vertex0) [vertex] at (0.115859, 0.039721) {};

\node (vertex0) [vertex] at (0.120480, 0.035346) {};

\node (vertex0) [vertex] at (0.120157, 0.025300) {};

\node (vertex0) [vertex] at (0.136156, 0.043665) {};

\node (vertex0) [vertex] at (0.158671, 0.013922) {};

\node (vertex0) [vertex] at (0.127929, 0.025926) {};

\node (vertex0) [vertex] at (0.145972, 0.017167) {};

\node (vertex0) [vertex] at (0.147846, 0.018108) {};

\node (vertex0) [vertex] at (0.152635, 0.021679) {};

\node (vertex0) [vertex] at (0.115926, 0.016470) {};

\node (vertex0) [vertex] at (0.128292, 0.006194) {};

\node (vertex0) [vertex] at (0.142739, 0.009292) {};

\node (vertex0) [vertex] at (0.123289, 0.008432) {};

\node (vertex0) [vertex] at (0.128137, 0.017897) {};

\node (vertex0) [vertex] at (0.128449, 0.022939) {};

\node (vertex0) [vertex] at (0.123782, 0.013001) {};

\node (vertex0) [vertex] at (0.151333, -0.003384) {};

\node (vertex0) [vertex] at (0.147345, 0.006503) {};

\node (vertex0) [vertex] at (0.132434, 0.008380) {};

\node (vertex0) [vertex] at (0.102215, 0.041151) {};

\node (vertex0) [vertex] at (0.145444, 0.017114) {};

\node (vertex0) [vertex] at (0.124018, 0.018726) {};

\node (vertex0) [vertex] at (0.138409, -0.005827) {};

\node (vertex0) [vertex] at (0.198894, -0.023730) {};

\node (vertex0) [vertex] at (0.157869, -0.013228) {};

\node (vertex0) [vertex] at (0.166965, -0.011493) {};

\node (vertex0) [vertex] at (0.186026, -0.012284) {};

\node (vertex0) [vertex] at (0.186121, 0.009191) {};

\node (vertex0) [vertex] at (0.194257, -0.001287) {};

\node (vertex0) [vertex] at (0.192735, -0.005017) {};

\node (vertex0) [vertex] at (0.174222, -0.000535) {};

\node (vertex0) [vertex] at (0.200638, -0.008197) {};

\node (vertex0) [vertex] at (0.196397, 0.008312) {};

\node (vertex0) [vertex] at (0.201491, 0.003776) {};

\node (vertex0) [vertex] at (0.199058, 0.000183) {};

\node (vertex0) [vertex] at (0.205836, 0.009200) {};

\node (vertex0) [vertex] at (0.198733, -0.003576) {};

\node (vertex0) [vertex] at (0.200988, -0.005420) {};

\node (vertex0) [vertex] at (0.165300, -0.012030) {};

\node (vertex0) [vertex] at (0.169697, 0.008229) {};

\node (vertex0) [vertex] at (0.168685, -0.002292) {};

\node (vertex0) [vertex] at (0.161592, -0.006824) {};

\node (vertex0) [vertex] at (0.184890, 0.001658) {};

\node (vertex0) [vertex] at (0.216362, 0.002711) {};

\node (vertex0) [vertex] at (0.192992, 0.002754) {};

\node (vertex0) [vertex] at (-0.312834, -0.011527) {};

\node (vertex0) [vertex] at (-0.247246, -0.041154) {};

\node (vertex0) [vertex] at (-0.255846, -0.036284) {};

\node (vertex0) [vertex] at (-0.277372, -0.034406) {};

\node (vertex0) [vertex] at (-0.268661, -0.038004) {};

\node (vertex0) [vertex] at (-0.256370, -0.023080) {};

\node (vertex0) [vertex] at (-0.252542, -0.033040) {};

\node (vertex0) [vertex] at (-0.278068, -0.032013) {};

\node (vertex0) [vertex] at (-0.266639, -0.047840) {};

\node (vertex0) [vertex] at (-0.261778, -0.050145) {};

\node (vertex0) [vertex] at (-0.243819, -0.053751) {};

\node (vertex0) [vertex] at (-0.235808, -0.049201) {};

\node (vertex0) [vertex] at (-0.247935, -0.061502) {};

\node (vertex0) [vertex] at (-0.253602, -0.058600) {};

\node (vertex0) [vertex] at (-0.253883, -0.041886) {};

\node (vertex0) [vertex] at (-0.251768, -0.037106) {};

\node (vertex0) [vertex] at (-0.241425, -0.043834) {};

\node (vertex0) [vertex] at (-0.237962, -0.065176) {};

\node (vertex0) [vertex] at (-0.238038, -0.062250) {};

\node (vertex0) [vertex] at (-0.235298, -0.053444) {};

\node (vertex0) [vertex] at (-0.282112, 0.045837) {};

\node (vertex0) [vertex] at (-0.302034, 0.029441) {};

\node (vertex0) [vertex] at (-0.289147, 0.015219) {};

\node (vertex0) [vertex] at (-0.292960, 0.017447) {};

\node (vertex0) [vertex] at (-0.292109, 0.018119) {};

\node (vertex0) [vertex] at (-0.287674, 0.026285) {};

\node (vertex0) [vertex] at (-0.281250, 0.042472) {};

\node (vertex0) [vertex] at (-0.276437, 0.030321) {};

\node (vertex0) [vertex] at (-0.273780, 0.024987) {};

\node (vertex0) [vertex] at (-0.271455, 0.033535) {};

\node (vertex0) [vertex] at (-0.273264, 0.034489) {};

\node (vertex0) [vertex] at (-0.282706, 0.035945) {};

\node (vertex0) [vertex] at (-0.305294, -0.013795) {};

\node (vertex0) [vertex] at (-0.310617, 0.016659) {};

\node (vertex0) [vertex] at (-0.304917, -0.008105) {};

\node (vertex0) [vertex] at (-0.300000, 0.000000) {};

\node (vertex0) [vertex] at (-0.308923, 0.004390) {};

\node (vertex0) [vertex] at (-0.293390, -0.013262) {};

\node (vertex0) [vertex] at (-0.291259, -0.014580) {};

\node (vertex0) [vertex] at (-0.301327, 0.017407) {};

\node (vertex0) [vertex] at (-0.290057, 0.007156) {};

\node (vertex0) [vertex] at (-0.307971, -0.004160) {};

\node (vertex0) [vertex] at (-0.305009, 0.016751) {};

\node (vertex0) [vertex] at (-0.294216, -0.033446) {};

\node (vertex0) [vertex] at (-0.282165, -0.035703) {};

\node (vertex0) [vertex] at (-0.295014, -0.031859) {};

\node (vertex0) [vertex] at (-0.289083, -0.032045) {};

\node (vertex0) [vertex] at (-0.254585, 0.005406) {};

\node (vertex0) [vertex] at (-0.263188, 0.019740) {};

\node (vertex0) [vertex] at (-0.275721, 0.004191) {};

\node (vertex0) [vertex] at (-0.270542, 0.009145) {};

\node (vertex0) [vertex] at (-0.271210, 0.012607) {};

\node (vertex0) [vertex] at (-0.272193, 0.022460) {};

\node (vertex0) [vertex] at (-0.267621, 0.019216) {};

\node (vertex0) [vertex] at (-0.257843, 0.023325) {};

\node (vertex0) [vertex] at (-0.255421, 0.021362) {};

\node (vertex0) [vertex] at (-0.264099, 0.021249) {};

\node (vertex0) [vertex] at (-0.265402, 0.018101) {};

\node (vertex0) [vertex] at (-0.264164, 0.022104) {};

\node (vertex0) [vertex] at (-0.269416, 0.024269) {};

\node (vertex0) [vertex] at (-0.256519, 0.008722) {};

\node (vertex0) [vertex] at (-0.261863, -0.005826) {};

\node (vertex0) [vertex] at (-0.259636, 0.004164) {};

\node (vertex0) [vertex] at (-0.268667, -0.009403) {};

\node (vertex0) [vertex] at (-0.248940, -0.016552) {};

\node (vertex0) [vertex] at (-0.267632, 0.011788) {};

\node (vertex0) [vertex] at (-0.253084, -0.007954) {};

\node (vertex0) [vertex] at (-0.080685, 0.097055) {};

\node (vertex0) [vertex] at (-0.021772, 0.095439) {};

\node (vertex0) [vertex] at (-0.034537, 0.084597) {};

\node (vertex0) [vertex] at (-0.063949, 0.086584) {};

\node (vertex0) [vertex] at (-0.119925, 0.073173) {};

\node (vertex0) [vertex] at (-0.091765, 0.090016) {};

\node (vertex0) [vertex] at (-0.113376, 0.076482) {};

\node (vertex0) [vertex] at (-0.153612, 0.056672) {};

\node (vertex0) [vertex] at (-0.101209, 0.068983) {};

\node (vertex0) [vertex] at (-0.116969, 0.064300) {};

\node (vertex0) [vertex] at (-0.111320, 0.074312) {};

\node (vertex0) [vertex] at (-0.068240, 0.091438) {};

\node (vertex0) [vertex] at (-0.053124, 0.086105) {};

\node (vertex0) [vertex] at (-0.123591, 0.076426) {};

\node (vertex0) [vertex] at (-0.072084, 0.083350) {};

\node (vertex0) [vertex] at (-0.074151, 0.088048) {};

\node (vertex0) [vertex] at (-0.110051, 0.082146) {};

\node (vertex0) [vertex] at (-0.103044, 0.076259) {};

\node (vertex0) [vertex] at (-0.128072, 0.065228) {};

\node (vertex0) [vertex] at (-0.101722, 0.074615) {};

\node (vertex0) [vertex] at (-0.097283, 0.084864) {};

\node (vertex0) [vertex] at (-0.051324, 0.083675) {};

\node (vertex0) [vertex] at (-0.077322, 0.091730) {};

\node (vertex0) [vertex] at (-0.111979, 0.082354) {};

\node (vertex0) [vertex] at (-0.061006, 0.093695) {};

\node (vertex0) [vertex] at (-0.105227, 0.083676) {};

\node (vertex0) [vertex] at (-0.079545, 0.097416) {};

\node (vertex0) [vertex] at (-0.055215, 0.082930) {};

\node (vertex0) [vertex] at (-0.051382, 0.082554) {};

\node (vertex0) [vertex] at (-0.047178, 0.086650) {};

\node (vertex0) [vertex] at (-0.115704, 0.092750) {};

\node (vertex0) [vertex] at (-0.118875, 0.082231) {};

\node (vertex0) [vertex] at (-0.165885, 0.059126) {};

\node (vertex0) [vertex] at (-0.139066, 0.086681) {};

\node (vertex0) [vertex] at (-0.129652, 0.074010) {};

\node (vertex0) [vertex] at (-0.136013, 0.062624) {};

\node (vertex0) [vertex] at (-0.139870, 0.072313) {};

\node (vertex0) [vertex] at (-0.131369, 0.063899) {};

\node (vertex0) [vertex] at (-0.137332, 0.075792) {};

\node (vertex0) [vertex] at (-0.137529, 0.074762) {};

\node (vertex0) [vertex] at (-0.105574, 0.032112) {};

\node (vertex0) [vertex] at (-0.104164, 0.065359) {};

\node (vertex0) [vertex] at (-0.117714, 0.060993) {};

\node (vertex0) [vertex] at (-0.150590, 0.047853) {};

\node (vertex0) [vertex] at (-0.117214, 0.046240) {};

\node (vertex0) [vertex] at (-0.130632, 0.057689) {};

\node (vertex0) [vertex] at (-0.101737, 0.034265) {};

\node (vertex0) [vertex] at (-0.122506, 0.071605) {};

\node (vertex0) [vertex] at (-0.111366, 0.056652) {};

\node (vertex0) [vertex] at (-0.101845, 0.054737) {};

\node (vertex0) [vertex] at (-0.112579, 0.062113) {};

\node (vertex0) [vertex] at (-0.116838, 0.044309) {};

\node (vertex0) [vertex] at (-0.105857, 0.068803) {};

\node (vertex0) [vertex] at (-0.109126, -0.092428) {};

\node (vertex0) [vertex] at (-0.170503, -0.082335) {};

\node (vertex0) [vertex] at (-0.142319, -0.070854) {};

\node (vertex0) [vertex] at (-0.141308, -0.074263) {};

\node (vertex0) [vertex] at (-0.143450, -0.074204) {};

\node (vertex0) [vertex] at (-0.147835, -0.079092) {};

\node (vertex0) [vertex] at (-0.154938, -0.082122) {};

\node (vertex0) [vertex] at (-0.149948, -0.072940) {};

\node (vertex0) [vertex] at (-0.155748, -0.074638) {};

\node (vertex0) [vertex] at (-0.152672, -0.074376) {};

\node (vertex0) [vertex] at (-0.157582, -0.079245) {};

\node (vertex0) [vertex] at (-0.169734, -0.056286) {};

\node (vertex0) [vertex] at (-0.157607, -0.062785) {};

\node (vertex0) [vertex] at (-0.160274, -0.062792) {};

\node (vertex0) [vertex] at (-0.172191, -0.051427) {};

\node (vertex0) [vertex] at (-0.174235, -0.084140) {};

\node (vertex0) [vertex] at (-0.173084, -0.078020) {};

\node (vertex0) [vertex] at (-0.171315, -0.076513) {};

\node (vertex0) [vertex] at (-0.169280, -0.067268) {};

\node (vertex0) [vertex] at (-0.182092, -0.065119) {};

\node (vertex0) [vertex] at (-0.187908, -0.074143) {};

\node (vertex0) [vertex] at (-0.100495, -0.005157) {};

\node (vertex0) [vertex] at (-0.114236, -0.014703) {};

\node (vertex0) [vertex] at (-0.108957, -0.019435) {};

\node (vertex0) [vertex] at (-0.108873, -0.033415) {};

\node (vertex0) [vertex] at (-0.107197, -0.032614) {};

\node (vertex0) [vertex] at (-0.101789, -0.075666) {};

\node (vertex0) [vertex] at (-0.124438, -0.072423) {};

\node (vertex0) [vertex] at (-0.129187, -0.081093) {};

\node (vertex0) [vertex] at (-0.133352, -0.079672) {};

\node (vertex0) [vertex] at (-0.101734, -0.069265) {};

\node (vertex0) [vertex] at (-0.119662, -0.076524) {};

\node (vertex0) [vertex] at (-0.104953, -0.073983) {};

\node (vertex0) [vertex] at (-0.113167, -0.078716) {};

\node (vertex0) [vertex] at (-0.121992, -0.074283) {};

\node (vertex0) [vertex] at (-0.120966, -0.078322) {};

\node (vertex0) [vertex] at (-0.124054, -0.077019) {};

\node (vertex0) [vertex] at (-0.101008, -0.042379) {};

\node (vertex0) [vertex] at (-0.139427, -0.040171) {};

\node (vertex0) [vertex] at (-0.119735, -0.055841) {};

\node (vertex0) [vertex] at (-0.129807, -0.052791) {};

\node (vertex0) [vertex] at (-0.131227, -0.062263) {};

\node (vertex0) [vertex] at (-0.133085, -0.064690) {};

\node (vertex0) [vertex] at (-0.125307, -0.033610) {};

\node (vertex0) [vertex] at (-0.125848, -0.021667) {};

\node (vertex0) [vertex] at (-0.141550, -0.032589) {};

\node (vertex0) [vertex] at (-0.135104, -0.034508) {};

\node (vertex0) [vertex] at (-0.115125, -0.035972) {};

\node (vertex0) [vertex] at (-0.116557, -0.032022) {};

\node (vertex0) [vertex] at (-0.119985, -0.051115) {};

\node (vertex0) [vertex] at (-0.110305, -0.046211) {};

\node (vertex0) [vertex] at (-0.155277, -0.053552) {};

\node (vertex0) [vertex] at (-0.147134, -0.046133) {};

\node (vertex0) [vertex] at (-0.132250, -0.039447) {};

\node (vertex0) [vertex] at (-0.132237, -0.041800) {};

\node (vertex0) [vertex] at (-0.133634, -0.045167) {};

\node (vertex0) [vertex] at (-0.138825, -0.060899) {};

\node (vertex0) [vertex] at (-0.137552, -0.042170) {};

\node (vertex0) [vertex] at (-0.160793, -0.048373) {};

\node (vertex0) [vertex] at (-0.160412, -0.057047) {};

\node (vertex0) [vertex] at (0.118254, -0.093443) {};

\node (vertex0) [vertex] at (0.187740, -0.037162) {};

\node (vertex0) [vertex] at (0.204608, -0.053752) {};

\node (vertex0) [vertex] at (0.185647, -0.042549) {};

\node (vertex0) [vertex] at (0.194989, -0.043098) {};

\node (vertex0) [vertex] at (0.187375, -0.043840) {};

\node (vertex0) [vertex] at (0.199437, -0.036403) {};

\node (vertex0) [vertex] at (0.200086, -0.036772) {};

\node (vertex0) [vertex] at (0.208539, -0.049257) {};

\node (vertex0) [vertex] at (0.208556, -0.055774) {};

\node (vertex0) [vertex] at (0.213356, -0.053834) {};

\node (vertex0) [vertex] at (0.208811, -0.064423) {};

\node (vertex0) [vertex] at (0.204261, -0.070427) {};

\node (vertex0) [vertex] at (0.201523, -0.072537) {};

\node (vertex0) [vertex] at (0.213360, -0.072253) {};

\node (vertex0) [vertex] at (0.187874, -0.035675) {};

\node (vertex0) [vertex] at (0.191582, -0.032547) {};

\node (vertex0) [vertex] at (0.199979, -0.035133) {};

\node (vertex0) [vertex] at (0.197008, -0.032688) {};

\node (vertex0) [vertex] at (0.187754, -0.035914) {};

\node (vertex0) [vertex] at (0.193666, -0.033105) {};

\node (vertex0) [vertex] at (0.214104, -0.046879) {};

\node (vertex0) [vertex] at (0.211961, -0.061642) {};

\node (vertex0) [vertex] at (0.152797, -0.043702) {};

\node (vertex0) [vertex] at (0.170494, -0.052823) {};

\node (vertex0) [vertex] at (0.167242, -0.050968) {};

\node (vertex0) [vertex] at (0.163607, -0.037843) {};

\node (vertex0) [vertex] at (0.176831, -0.025040) {};

\node (vertex0) [vertex] at (0.169218, -0.023667) {};

\node (vertex0) [vertex] at (0.174727, -0.038326) {};

\node (vertex0) [vertex] at (0.161344, -0.024403) {};

\node (vertex0) [vertex] at (0.164329, -0.021125) {};

\node (vertex0) [vertex] at (0.153000, -0.034631) {};

\node (vertex0) [vertex] at (0.177432, -0.028168) {};

\node (vertex0) [vertex] at (0.147391, -0.036380) {};

\node (vertex0) [vertex] at (0.206709, -0.030412) {};

\node (vertex0) [vertex] at (0.177296, -0.023375) {};

\node (vertex0) [vertex] at (0.176638, -0.019148) {};

\node (vertex0) [vertex] at (0.101443, -0.081777) {};

\node (vertex0) [vertex] at (0.127770, -0.091154) {};

\node (vertex0) [vertex] at (0.101640, -0.076368) {};

\node (vertex0) [vertex] at (0.127742, -0.064432) {};

\node (vertex0) [vertex] at (0.129704, -0.071758) {};

\node (vertex0) [vertex] at (0.113434, -0.075298) {};

\node (vertex0) [vertex] at (0.110544, -0.089718) {};

\node (vertex0) [vertex] at (0.120334, -0.066015) {};

\node (vertex0) [vertex] at (0.112547, -0.071020) {};

\node (vertex0) [vertex] at (0.103728, -0.056807) {};

\node (vertex0) [vertex] at (0.122835, -0.074429) {};

\node (vertex0) [vertex] at (0.109513, -0.081368) {};

\node (vertex0) [vertex] at (0.125896, -0.085983) {};

\node (vertex0) [vertex] at (0.123740, -0.083560) {};

\node (vertex0) [vertex] at (0.117987, -0.087947) {};

\node (vertex0) [vertex] at (0.123324, -0.089995) {};

\node (vertex0) [vertex] at (0.124492, -0.069782) {};

\node (vertex0) [vertex] at (0.110847, -0.052566) {};

\node (vertex0) [vertex] at (0.120499, -0.065916) {};

\node (vertex0) [vertex] at (0.103865, -0.062400) {};

\node (vertex0) [vertex] at (0.117793, -0.083772) {};

\node (vertex0) [vertex] at (0.121442, -0.078735) {};

\node (vertex0) [vertex] at (0.131717, -0.054325) {};

\node (vertex0) [vertex] at (0.116963, -0.050369) {};

\node (vertex0) [vertex] at (0.112446, -0.003312) {};

\node (vertex0) [vertex] at (0.104854, -0.009554) {};

\node (vertex0) [vertex] at (0.107613, -0.007346) {};

\node (vertex0) [vertex] at (0.127368, -0.009555) {};

\node (vertex0) [vertex] at (0.113078, -0.012385) {};

\node (vertex0) [vertex] at (0.109634, -0.018831) {};

\node (vertex0) [vertex] at (0.111719, -0.014465) {};

\node (vertex0) [vertex] at (0.101774, -0.017385) {};

\node (vertex0) [vertex] at (0.112934, -0.033846) {};

\node (vertex0) [vertex] at (0.113236, -0.026909) {};

\node (vertex0) [vertex] at (0.119333, -0.016378) {};

\node (vertex0) [vertex] at (0.109314, -0.019662) {};

\node (vertex0) [vertex] at (0.106785, -0.030479) {};

\node (vertex0) [vertex] at (0.104712, -0.024714) {};

\node (vertex0) [vertex] at (0.103668, -0.022683) {};

\node (vertex0) [vertex] at (0.101396, -0.036988) {};

\node (vertex0) [vertex] at (0.127508, -0.012284) {};

\node (vertex0) [vertex] at (0.101720, -0.022862) {};

\node (vertex0) [vertex] at (0.128603, -0.013319) {};

\node (vertex0) [vertex] at (0.109609, -0.032256) {};

\node (vertex0) [vertex] at (0.133624, -0.045792) {};

\node (vertex0) [vertex] at (0.136821, -0.043288) {};

\node (vertex0) [vertex] at (0.144009, -0.030337) {};

\node (vertex0) [vertex] at (0.139644, -0.030609) {};

\node (vertex0) [vertex] at (0.136019, -0.025111) {};

\node (vertex0) [vertex] at (0.140062, -0.027544) {};

\node (vertex0) [vertex] at (0.141713, -0.013711) {};

\node (vertex0) [vertex] at (0.161282, -0.085824) {};

\node (vertex0) [vertex] at (0.173997, -0.084377) {};

\node (vertex0) [vertex] at (0.175523, -0.075973) {};

\node (vertex0) [vertex] at (0.195028, -0.074982) {};

\node (vertex0) [vertex] at (0.178961, -0.076581) {};

\node (vertex0) [vertex] at (0.179338, -0.070870) {};

\node (vertex0) [vertex] at (0.188340, -0.073979) {};

\node (vertex0) [vertex] at (0.178071, -0.077920) {};

\node (vertex0) [vertex] at (0.181832, -0.072774) {};

\node (vertex0) [vertex] at (0.142820, -0.073913) {};

\node (vertex0) [vertex] at (0.156270, -0.086012) {};

\node (vertex0) [vertex] at (0.140349, -0.080637) {};

\node (vertex0) [vertex] at (0.139862, -0.085905) {};

\node (vertex0) [vertex] at (0.162629, -0.066560) {};

\node (vertex0) [vertex] at (0.135194, -0.051925) {};

\node (vertex0) [vertex] at (0.169176, -0.062669) {};

\node (vertex0) [vertex] at (0.172056, -0.070998) {};

\node (vertex0) [vertex] at (0.170662, -0.072630) {};

\node (vertex0) [vertex] at (0.157159, -0.073069) {};

\node (vertex0) [vertex] at (0.165959, -0.070232) {};

\node (vertex0) [vertex] at (0.155452, -0.078117) {};

\node (vertex0) [vertex] at (0.148948, -0.070588) {};

\node (vertex0) [vertex] at (0.165208, -0.074784) {};

\node (vertex0) [vertex] at (0.150824, -0.052672) {};

\node (vertex0) [vertex] at (0.141840, -0.052527) {};

\node (vertex0) [vertex] at (0.141255, -0.045160) {};

\node (vertex0) [vertex] at (0.314678, -0.010030) {};

\node (vertex0) [vertex] at (0.232429, 0.016212) {};

\node (vertex0) [vertex] at (0.237982, 0.001033) {};

\node (vertex0) [vertex] at (0.261170, -0.017169) {};

\node (vertex0) [vertex] at (0.240909, 0.002789) {};

\node (vertex0) [vertex] at (0.255272, 0.001919) {};

\node (vertex0) [vertex] at (0.257646, 0.002209) {};

\node (vertex0) [vertex] at (0.249955, -0.010538) {};

\node (vertex0) [vertex] at (0.256885, -0.014324) {};

\node (vertex0) [vertex] at (0.255194, -0.018447) {};

\node (vertex0) [vertex] at (0.239972, -0.020270) {};

\node (vertex0) [vertex] at (0.244529, 0.003558) {};

\node (vertex0) [vertex] at (0.233407, -0.006550) {};

\node (vertex0) [vertex] at (0.262965, 0.016566) {};

\node (vertex0) [vertex] at (0.254408, 0.021769) {};

\node (vertex0) [vertex] at (0.248604, 0.017760) {};

\node (vertex0) [vertex] at (0.238438, 0.028551) {};

\node (vertex0) [vertex] at (0.236815, 0.020336) {};

\node (vertex0) [vertex] at (0.243295, 0.039313) {};

\node (vertex0) [vertex] at (0.222567, -0.018307) {};

\node (vertex0) [vertex] at (0.233774, 0.001712) {};

\node (vertex0) [vertex] at (0.226807, -0.015648) {};

\node (vertex0) [vertex] at (0.225694, 0.007266) {};

\node (vertex0) [vertex] at (0.232183, 0.000403) {};

\node (vertex0) [vertex] at (0.226937, -0.000082) {};

\node (vertex0) [vertex] at (0.224510, 0.004301) {};

\node (vertex0) [vertex] at (0.215265, -0.014293) {};

\node (vertex0) [vertex] at (0.227811, -0.010630) {};

\node (vertex0) [vertex] at (0.226748, -0.067223) {};

\node (vertex0) [vertex] at (0.254754, -0.058781) {};

\node (vertex0) [vertex] at (0.267553, -0.048224) {};

\node (vertex0) [vertex] at (0.262892, -0.050049) {};

\node (vertex0) [vertex] at (0.256683, -0.039780) {};

\node (vertex0) [vertex] at (0.260260, -0.040350) {};

\node (vertex0) [vertex] at (0.247552, -0.051576) {};

\node (vertex0) [vertex] at (0.243924, -0.033047) {};

\node (vertex0) [vertex] at (0.237734, -0.066547) {};

\node (vertex0) [vertex] at (0.228180, -0.052109) {};

\node (vertex0) [vertex] at (0.237486, -0.042017) {};

\node (vertex0) [vertex] at (0.244475, -0.056970) {};

\node (vertex0) [vertex] at (0.237984, -0.056187) {};

\node (vertex0) [vertex] at (0.229193, -0.044057) {};

\node (vertex0) [vertex] at (0.225529, -0.051006) {};

\node (vertex0) [vertex] at (0.248754, -0.049412) {};

\node (vertex0) [vertex] at (0.249351, -0.028269) {};

\node (vertex0) [vertex] at (0.226306, -0.060813) {};

\node (vertex0) [vertex] at (0.238408, -0.066586) {};

\node (vertex0) [vertex] at (0.250856, -0.051356) {};

\node (vertex0) [vertex] at (0.251124, -0.031873) {};

\node (vertex0) [vertex] at (0.224483, -0.025275) {};

\node (vertex0) [vertex] at (0.223539, -0.025605) {};

\node (vertex0) [vertex] at (0.212949, -0.041734) {};

\node (vertex0) [vertex] at (0.215281, -0.038811) {};

\node (vertex0) [vertex] at (0.222370, -0.026604) {};

\node (vertex0) [vertex] at (0.212647, -0.029616) {};

\node (vertex0) [vertex] at (0.306041, -0.020505) {};

\node (vertex0) [vertex] at (0.269182, -0.033287) {};

\node (vertex0) [vertex] at (0.263612, -0.031623) {};

\node (vertex0) [vertex] at (0.259977, -0.025949) {};

\node (vertex0) [vertex] at (0.279826, -0.042143) {};

\node (vertex0) [vertex] at (0.263322, -0.035762) {};

\node (vertex0) [vertex] at (0.305010, -0.011582) {};

\node (vertex0) [vertex] at (0.283606, -0.026292) {};

\node (vertex0) [vertex] at (0.286549, -0.037647) {};

\node (vertex0) [vertex] at (0.275667, -0.029373) {};

\node (vertex0) [vertex] at (0.285756, -0.004570) {};

\node (vertex0) [vertex] at (0.291780, 0.006714) {};

\node (vertex0) [vertex] at (0.298434, -0.031405) {};

\node (vertex0) [vertex] at (0.294582, -0.029993) {};

\node (vertex0) [vertex] at (0.307397, 0.003116) {};

\node (vertex0) [vertex] at (0.301024, -0.006125) {};

\node (vertex0) [vertex] at (0.284794, -0.019112) {};

\node (vertex0) [vertex] at (0.278081, -0.001993) {};

\node (vertex0) [vertex] at (0.290509, -0.038782) {};

\node (vertex0) [vertex] at (0.287746, -0.038122) {};

\node (vertex0) [vertex] at (0.274388, -0.021038) {};

\node (vertex0) [vertex] at (0.283255, -0.026694) {};

\node (vertex0) [vertex] at (0.303844, 0.016122) {};

\node (vertex0) [vertex] at (0.298976, -0.020156) {};

\node (vertex0) [vertex] at (0.270839, -0.021614) {};

\node (vertex0) [vertex] at (0.305714, -0.019302) {};

\node (vertex0) [vertex] at (0.312799, 0.004050) {};

\node (vertex0) [vertex] at (0.271640, -0.004021) {};

\node (vertex0) [vertex] at (0.267065, -0.006956) {};

\node (vertex0) [vertex] at (0.269289, -0.012505) {};

\node (vertex0) [vertex] at (0.270678, -0.001736) {};

\node (vertex0) [vertex] at (0.278597, 0.043476) {};

\node (vertex0) [vertex] at (0.265821, 0.048359) {};

\node (vertex0) [vertex] at (0.271165, 0.046618) {};

\node (vertex0) [vertex] at (0.278637, 0.021811) {};

\node (vertex0) [vertex] at (0.285189, 0.028337) {};

\node (vertex0) [vertex] at (0.281349, 0.033410) {};

\node (vertex0) [vertex] at (0.276829, 0.045361) {};

\node (vertex0) [vertex] at (0.300677, 0.030700) {};

\node (vertex0) [vertex] at (0.276037, 0.018617) {};

\node (vertex0) [vertex] at (0.256593, 0.034703) {};

\node (vertex0) [vertex] at (0.291501, 0.026494) {};

\node (vertex0) [vertex] at (0.298541, 0.025309) {};

\node (vertex0) [vertex] at (0.249441, 0.047413) {};

\node (vertex0) [vertex] at (0.257004, 0.049070) {};

\node (vertex0) [vertex] at (-0.188762, 0.024315) {};

\node (vertex0) [vertex] at (-0.196462, -0.016565) {};

\node (vertex0) [vertex] at (-0.228178, -0.002768) {};

\node (vertex0) [vertex] at (-0.204068, 0.008390) {};

\node (vertex0) [vertex] at (-0.213919, 0.004624) {};

\node (vertex0) [vertex] at (-0.210630, 0.007533) {};

\node (vertex0) [vertex] at (-0.233192, 0.001361) {};

\node (vertex0) [vertex] at (-0.206449, -0.010086) {};

\node (vertex0) [vertex] at (-0.221506, -0.011273) {};

\node (vertex0) [vertex] at (-0.218437, -0.010796) {};

\node (vertex0) [vertex] at (-0.226841, -0.004783) {};

\node (vertex0) [vertex] at (-0.218504, 0.011743) {};

\node (vertex0) [vertex] at (-0.200218, -0.001646) {};

\node (vertex0) [vertex] at (-0.214608, 0.000684) {};

\node (vertex0) [vertex] at (-0.220665, 0.015705) {};

\node (vertex0) [vertex] at (-0.211860, 0.004209) {};

\node (vertex0) [vertex] at (-0.215130, -0.003472) {};

\node (vertex0) [vertex] at (-0.245765, -0.010318) {};

\node (vertex0) [vertex] at (-0.242393, -0.007329) {};

\node (vertex0) [vertex] at (-0.230930, -0.018731) {};

\node (vertex0) [vertex] at (-0.213863, -0.016914) {};

\node (vertex0) [vertex] at (-0.202718, -0.014306) {};

\node (vertex0) [vertex] at (-0.197209, -0.012792) {};

\node (vertex0) [vertex] at (-0.207743, -0.031369) {};

\node (vertex0) [vertex] at (-0.202241, -0.027145) {};

\node (vertex0) [vertex] at (-0.204000, -0.021577) {};

\node (vertex0) [vertex] at (-0.223942, -0.038455) {};

\node (vertex0) [vertex] at (-0.222399, -0.030250) {};

\node (vertex0) [vertex] at (-0.203957, -0.013983) {};

\node (vertex0) [vertex] at (-0.225882, -0.022992) {};

\node (vertex0) [vertex] at (-0.200729, -0.020413) {};

\node (vertex0) [vertex] at (-0.158256, -0.030031) {};

\node (vertex0) [vertex] at (-0.164492, -0.001752) {};

\node (vertex0) [vertex] at (-0.166316, 0.000745) {};

\node (vertex0) [vertex] at (-0.169011, -0.008320) {};

\node (vertex0) [vertex] at (-0.166105, -0.014602) {};

\node (vertex0) [vertex] at (-0.165859, -0.013107) {};

\node (vertex0) [vertex] at (-0.156137, -0.008356) {};

\node (vertex0) [vertex] at (-0.179026, -0.008830) {};

\node (vertex0) [vertex] at (-0.171907, -0.002141) {};

\node (vertex0) [vertex] at (-0.172315, -0.027310) {};

\node (vertex0) [vertex] at (-0.158915, -0.025041) {};

\node (vertex0) [vertex] at (-0.159088, -0.019860) {};

\node (vertex0) [vertex] at (-0.165095, -0.031728) {};

\node (vertex0) [vertex] at (-0.180736, -0.037114) {};

\node (vertex0) [vertex] at (-0.173461, -0.029078) {};

\node (vertex0) [vertex] at (-0.186562, -0.037319) {};

\node (vertex0) [vertex] at (-0.182008, -0.050229) {};

\node (vertex0) [vertex] at (-0.170563, -0.043329) {};

\node (vertex0) [vertex] at (-0.187877, -0.039761) {};

\node (vertex0) [vertex] at (-0.179058, -0.009538) {};

\node (vertex0) [vertex] at (-0.181677, -0.034405) {};

\node (vertex0) [vertex] at (-0.185542, -0.050103) {};

\node (vertex0) [vertex] at (-0.185831, -0.007273) {};

\node (vertex0) [vertex] at (-0.215845, -0.073545) {};

\node (vertex0) [vertex] at (-0.212949, -0.074613) {};

\node (vertex0) [vertex] at (-0.207918, -0.069526) {};

\node (vertex0) [vertex] at (-0.203621, -0.046328) {};

\node (vertex0) [vertex] at (-0.196590, -0.043558) {};

\node (vertex0) [vertex] at (-0.196018, -0.052212) {};

\node (vertex0) [vertex] at (-0.206207, -0.050905) {};

\node (vertex0) [vertex] at (-0.204659, -0.047211) {};

\node (vertex0) [vertex] at (-0.208957, -0.070881) {};

\node (vertex0) [vertex] at (-0.209805, -0.073685) {};

\node (vertex0) [vertex] at (-0.221545, -0.058171) {};

\node (vertex0) [vertex] at (-0.210894, -0.061677) {};

\node (vertex0) [vertex] at (-0.194808, -0.061379) {};

\node (vertex0) [vertex] at (-0.194856, -0.061157) {};

\node (vertex0) [vertex] at (-0.202526, -0.069573) {};

\node (vertex0) [vertex] at (-0.225227, -0.041365) {};

\node (vertex0) [vertex] at (-0.222379, -0.042876) {};

\node (vertex0) [vertex] at (-0.180756, 0.029497) {};

\node (vertex0) [vertex] at (-0.193312, 0.014892) {};

\node (vertex0) [vertex] at (-0.188798, 0.033420) {};

\node (vertex0) [vertex] at (-0.232764, 0.016394) {};

\node (vertex0) [vertex] at (-0.198479, 0.032038) {};

\node (vertex0) [vertex] at (-0.232845, 0.020166) {};

\node (vertex0) [vertex] at (-0.197599, 0.039409) {};

\node (vertex0) [vertex] at (-0.238140, 0.021517) {};

\node (vertex0) [vertex] at (-0.203509, 0.028581) {};

\node (vertex0) [vertex] at (-0.198054, 0.030748) {};

\node (vertex0) [vertex] at (-0.184852, 0.001805) {};

\node (vertex0) [vertex] at (-0.185438, 0.011049) {};

\node (vertex0) [vertex] at (-0.183610, 0.004926) {};

\node (vertex0) [vertex] at (-0.182484, 0.025249) {};

\node (vertex0) [vertex] at (-0.186935, 0.035913) {};

\node (vertex0) [vertex] at (-0.162237, 0.002803) {};

\node (vertex0) [vertex] at (-0.174055, 0.011298) {};

\node (vertex0) [vertex] at (-0.161882, 0.014356) {};

\node (vertex0) [vertex] at (-0.176276, 0.001596) {};

\node (vertex0) [vertex] at (-0.145642, 0.070510) {};

\node (vertex0) [vertex] at (-0.181376, 0.054554) {};

\node (vertex0) [vertex] at (-0.196981, 0.049619) {};

\node (vertex0) [vertex] at (-0.176197, 0.038084) {};

\node (vertex0) [vertex] at (-0.175146, 0.033144) {};

\node (vertex0) [vertex] at (-0.152024, 0.032347) {};

\node (vertex0) [vertex] at (-0.144270, 0.028065) {};

\node (vertex0) [vertex] at (-0.165696, 0.078856) {};

\node (vertex0) [vertex] at (-0.191432, 0.049312) {};

\node (vertex0) [vertex] at (-0.170694, 0.052405) {};

\node (vertex0) [vertex] at (-0.170179, 0.046339) {};

\node (vertex0) [vertex] at (-0.178712, 0.076900) {};

\node (vertex0) [vertex] at (-0.219312, 0.036634) {};

\node (vertex0) [vertex] at (-0.178151, 0.059384) {};

\node (vertex0) [vertex] at (-0.168926, 0.075648) {};

\node (vertex0) [vertex] at (-0.181940, 0.075802) {};

\node (vertex0) [vertex] at (-0.187662, 0.048964) {};

\node (vertex0) [vertex] at (-0.170144, 0.039734) {};

\node (vertex0) [vertex] at (-0.154007, 0.040683) {};

\node (vertex0) [vertex] at (-0.136672, 0.057460) {};

\node (vertex0) [vertex] at (-0.158978, 0.074667) {};

\node (vertex0) [vertex] at (-0.139637, 0.062929) {};

\node (vertex0) [vertex] at (-0.164182, 0.074393) {};

\node (vertex0) [vertex] at (-0.183959, 0.060470) {};

\node (vertex0) [vertex] at (-0.159851, 0.072467) {};

\node (vertex0) [vertex] at (-0.176592, 0.044822) {};

\node (vertex0) [vertex] at (-0.145840, 0.037037) {};

\node (vertex0) [vertex] at (-0.122861, 0.037967) {};

\node (vertex0) [vertex] at (-0.124288, 0.039462) {};

\node (vertex0) [vertex] at (-0.139921, 0.033804) {};

\node (vertex0) [vertex] at (-0.141993, 0.047044) {};

\node (vertex0) [vertex] at (-0.251997, 0.061492) {};

\node (vertex0) [vertex] at (-0.253402, 0.022266) {};

\node (vertex0) [vertex] at (-0.221171, 0.024751) {};

\node (vertex0) [vertex] at (-0.208542, 0.042462) {};

\node (vertex0) [vertex] at (-0.208642, 0.045851) {};

\node (vertex0) [vertex] at (-0.219605, 0.041558) {};

\node (vertex0) [vertex] at (-0.209993, 0.042973) {};

\node (vertex0) [vertex] at (-0.213060, 0.037968) {};

\node (vertex0) [vertex] at (-0.223306, 0.033778) {};

\node (vertex0) [vertex] at (-0.251580, 0.016834) {};

\node (vertex0) [vertex] at (-0.234992, 0.021857) {};

\node (vertex0) [vertex] at (-0.241684, 0.012408) {};

\node (vertex0) [vertex] at (-0.228684, 0.019503) {};

\node (vertex0) [vertex] at (-0.209406, 0.049104) {};

\node (vertex0) [vertex] at (-0.212033, 0.040316) {};

\node (vertex0) [vertex] at (-0.207176, 0.038369) {};

\node (vertex0) [vertex] at (-0.215327, 0.055812) {};

\node (vertex0) [vertex] at (-0.258235, 0.040237) {};

\node (vertex0) [vertex] at (-0.231733, 0.038476) {};

\node (vertex0) [vertex] at (-0.239402, 0.034377) {};

\node (vertex0) [vertex] at (-0.253455, 0.036995) {};

\node (vertex0) [vertex] at (-0.259937, 0.047431) {};

\node (vertex0) [vertex] at (-0.220694, 0.067133) {};

\node (vertex0) [vertex] at (-0.205825, 0.076308) {};

\node (vertex0) [vertex] at (-0.227925, 0.069906) {};

\node (vertex0) [vertex] at (-0.221781, 0.054043) {};

\node (vertex0) [vertex] at (-0.217412, 0.057720) {};

\node (vertex0) [vertex] at (-0.202995, 0.066736) {};

\node (vertex0) [vertex] at (-0.203925, 0.071126) {};

\node (vertex0) [vertex] at (-0.199198, 0.063371) {};

\node (vertex0) [vertex] at (-0.203357, 0.062219) {};

\node (vertex0) [vertex] at (-0.234017, 0.064567) {};

\node (vertex0) [vertex] at (-0.231617, 0.053763) {};

\node (vertex0) [vertex] at (-0.235148, 0.058945) {};

\node (vertex0) [vertex] at (-0.230740, 0.056405) {};

\node (vertex0) [vertex] at (-0.227684, 0.063673) {};

\node (vertex0) [vertex] at (-0.234492, 0.056981) {};

\node (vertex0) [vertex] at (-0.240318, 0.061938) {};

\node (vertex0) [vertex] at (-0.210708, 0.052586) {};

\node (vertex0) [vertex] at (-0.229694, 0.067963) {};

\node (vertex0) [vertex] at (-0.214137, 0.055054) {};

\node (vertex0) [vertex] at (-0.246412, 0.018886) {};

\node (vertex0) [vertex] at (-0.251190, 0.018704) {};

\node (vertex0) [vertex] at (-0.221075, 0.045729) {};

\node (vertex0) [vertex] at (-0.111563, -0.007540) {};

\node (vertex0) [vertex] at (-0.132177, -0.011299) {};

\node (vertex0) [vertex] at (-0.132172, -0.014441) {};

\node (vertex0) [vertex] at (-0.133876, -0.013561) {};

\node (vertex0) [vertex] at (-0.134977, -0.016208) {};

\node (vertex0) [vertex] at (-0.139480, -0.013098) {};

\node (vertex0) [vertex] at (-0.151415, -0.033305) {};

\node (vertex0) [vertex] at (-0.144637, -0.002328) {};

\node (vertex0) [vertex] at (-0.143395, 0.011369) {};

\node (vertex0) [vertex] at (-0.154279, 0.000376) {};

\node (vertex0) [vertex] at (-0.148135, 0.001749) {};

\node (vertex0) [vertex] at (-0.130614, 0.005199) {};

\node (vertex0) [vertex] at (-0.132005, 0.008816) {};

\node (vertex0) [vertex] at (-0.131506, 0.008847) {};

\node (vertex0) [vertex] at (-0.126683, -0.005328) {};

\node (vertex0) [vertex] at (-0.146172, 0.010707) {};

\node (vertex0) [vertex] at (-0.112077, -0.007662) {};

\node (vertex0) [vertex] at (-0.107489, 0.006626) {};

\node (vertex0) [vertex] at (-0.108498, 0.003139) {};

\node (vertex0) [vertex] at (-0.121002, 0.001129) {};

\node (vertex0) [vertex] at (-0.122423, 0.002774) {};

\node (vertex0) [vertex] at (-0.126662, 0.004180) {};

\node (vertex0) [vertex] at (-0.117100, 0.007256) {};

\node (vertex0) [vertex] at (-0.130138, 0.017166) {};

\node (vertex0) [vertex] at (-0.125814, 0.029274) {};

\node (vertex0) [vertex] at (-0.114907, 0.015818) {};

\node (vertex0) [vertex] at (-0.107412, 0.015293) {};

\node (vertex0) [vertex] at (-0.134473, 0.026346) {};

\node (vertex0) [vertex] at (-0.101641, 0.008450) {};

\node (vertex0) [vertex] at (-0.122251, -0.000003) {};

\node (vertex0) [vertex] at (0.040323, 0.087196) {};

\node (vertex0) [vertex] at (0.033999, 0.086916) {};

\node (vertex0) [vertex] at (-0.017596, 0.088795) {};

\node (vertex0) [vertex] at (0.100654, 0.079486) {};

\node (vertex0) [vertex] at (0.060044, 0.080996) {};

\node (vertex0) [vertex] at (0.039002, 0.082075) {};

\node (vertex0) [vertex] at (0.005912, 0.081931) {};

\node (vertex0) [vertex] at (0.044592, 0.080165) {};

\node (vertex0) [vertex] at (0.052175, 0.089750) {};

\node (vertex0) [vertex] at (0.059767, 0.091277) {};

\node (vertex0) [vertex] at (0.065108, 0.099223) {};

\node (vertex0) [vertex] at (0.072956, 0.086015) {};

\node (vertex0) [vertex] at (0.062990, 0.086296) {};

\node (vertex0) [vertex] at (0.072649, 0.089109) {};

\node (vertex0) [vertex] at (0.088446, 0.091105) {};

\node (vertex0) [vertex] at (-0.010636, 0.081480) {};

\node (vertex0) [vertex] at (0.006815, 0.096119) {};

\node (vertex0) [vertex] at (0.017002, 0.093297) {};

\node (vertex0) [vertex] at (0.019837, 0.096944) {};

\node (vertex0) [vertex] at (0.022601, 0.095027) {};

\node (vertex0) [vertex] at (0.100394, 0.079459) {};

\node (vertex0) [vertex] at (0.000539, 0.093964) {};

\node (vertex0) [vertex] at (-0.003269, 0.080712) {};

\node (vertex0) [vertex] at (0.005637, 0.095530) {};

\node (vertex0) [vertex] at (-0.021058, 0.080892) {};

\node (vertex0) [vertex] at (0.074784, 0.092284) {};

\node (vertex0) [vertex] at (0.075590, 0.082944) {};

\node (vertex0) [vertex] at (0.029643, 0.093056) {};

\node (vertex0) [vertex] at (-0.017813, 0.087912) {};

\node (vertex0) [vertex] at (0.050167, 0.095102) {};

\draw [obstacle] (-0.100000cm, -0.500000cm) rectangle (0.100000cm, 0.080000cm);

\draw [obstacle] (-0.100000cm, 0.120000cm) rectangle (0.100000cm, 0.300000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [reverse edge] (0.178728cm, 0.066019cm) -- (0.164017cm, 0.075551cm);

\draw [reverse edge] (0.220290cm, 0.029469cm) -- (0.198089cm, 0.042651cm);

\draw [reverse edge] (0.254408cm, 0.021769cm) -- (0.221514cm, 0.040437cm);

\draw [reverse edge] (0.256593cm, 0.034703cm) -- (0.240710cm, 0.048947cm);

\draw [reverse edge] (0.257646cm, 0.002209cm) -- (0.222292cm, 0.014699cm);

\draw [reverse edge] (0.262965cm, 0.016566cm) -- (0.234677cm, 0.034256cm);

\draw [reverse edge] (0.257646cm, 0.002209cm) -- (0.222927cm, 0.015657cm);

\draw [reverse edge] (0.248604cm, 0.017760cm) -- (0.226133cm, 0.023016cm);

\draw [reverse edge] (0.248604cm, 0.017760cm) -- (0.232698cm, 0.022409cm);

\draw [reverse edge] (0.234677cm, 0.034256cm) -- (0.216952cm, 0.046069cm);

\draw [reverse edge] (0.238438cm, 0.028551cm) -- (0.216999cm, 0.039496cm);

\draw [reverse edge] (0.238438cm, 0.028551cm) -- (0.217174cm, 0.041128cm);

\draw [reverse edge] (0.238438cm, 0.028551cm) -- (0.210248cm, 0.038054cm);

\draw [reverse edge] (0.248604cm, 0.017760cm) -- (0.220290cm, 0.029469cm);

\draw [reverse edge] (0.248604cm, 0.017760cm) -- (0.215153cm, 0.029411cm);

\draw [reverse edge] (0.248604cm, 0.017760cm) -- (0.212594cm, 0.030325cm);

\draw [reverse edge] (0.262965cm, 0.016566cm) -- (0.237909cm, 0.031390cm);

\draw [reverse edge] (0.244264cm, 0.045726cm) -- (0.218786cm, 0.067628cm);

\draw [reverse edge] (0.238406cm, 0.045824cm) -- (0.213959cm, 0.063060cm);

\draw [reverse edge] (0.221514cm, 0.040437cm) -- (0.202741cm, 0.051529cm);

\draw [reverse edge] (0.234677cm, 0.034256cm) -- (0.201492cm, 0.054382cm);

\draw [reverse edge] (0.244264cm, 0.045726cm) -- (0.212860cm, 0.069945cm);

\draw [reverse edge] (0.238406cm, 0.045824cm) -- (0.213404cm, 0.065749cm);

\draw [reverse edge] (0.238406cm, 0.045824cm) -- (0.211479cm, 0.064494cm);

\draw [reverse edge] (0.238406cm, 0.045824cm) -- (0.208992cm, 0.063399cm);

\draw [reverse edge] (0.226274cm, 0.048898cm) -- (0.201970cm, 0.060930cm);

\draw [reverse edge] (0.234677cm, 0.034256cm) -- (0.210317cm, 0.048678cm);

\draw [reverse edge] (0.257004cm, 0.049070cm) -- (0.247970cm, 0.057645cm);

\draw [reverse edge] (0.256593cm, 0.034703cm) -- (0.238406cm, 0.045824cm);

\draw [reverse edge] (0.262965cm, 0.016566cm) -- (0.239332cm, 0.037576cm);

\draw [reverse edge] (0.256593cm, 0.034703cm) -- (0.233233cm, 0.049104cm);

\draw [reverse edge] (0.256593cm, 0.034703cm) -- (0.244264cm, 0.045726cm);

\draw [reverse edge] (0.257004cm, 0.049070cm) -- (0.239640cm, 0.063606cm);

\draw [reverse edge] (0.244264cm, 0.045726cm) -- (0.222819cm, 0.060112cm);

\draw [reverse edge] (0.243295cm, 0.039313cm) -- (0.226274cm, 0.048898cm);

\draw [reverse edge] (0.244264cm, 0.045726cm) -- (0.225154cm, 0.063669cm);

\draw [reverse edge] (0.216999cm, 0.039496cm) -- (0.197985cm, 0.050619cm);

\draw [reverse edge] (0.182633cm, 0.036103cm) -- (0.148535cm, 0.039014cm);

\draw [reverse edge] (0.197964cm, 0.028438cm) -- (0.160965cm, 0.031319cm);

\draw [reverse edge] (0.197964cm, 0.028438cm) -- (0.167238cm, 0.029646cm);

\draw [reverse edge] (0.172235cm, 0.022043cm) -- (0.160627cm, 0.025165cm);

\draw [reverse edge] (0.167238cm, 0.029646cm) -- (0.152492cm, 0.031178cm);

\draw [reverse edge] (0.196397cm, 0.008312cm) -- (0.158995cm, 0.017442cm);

\draw [reverse edge] (0.160965cm, 0.031319cm) -- (0.149715cm, 0.034946cm);

\draw [reverse edge] (0.182633cm, 0.036103cm) -- (0.150491cm, 0.044241cm);

\draw [reverse edge] (0.182633cm, 0.036103cm) -- (0.150318cm, 0.047742cm);

\draw [reverse edge] (0.191380cm, 0.034092cm) -- (0.152100cm, 0.040826cm);

\draw [reverse edge] (0.194945cm, 0.038213cm) -- (0.165569cm, 0.049553cm);

\draw [reverse edge] (0.196365cm, 0.039725cm) -- (0.160999cm, 0.057578cm);

\draw [reverse edge] (0.180277cm, 0.042759cm) -- (0.164447cm, 0.049222cm);

\draw [reverse edge] (0.200303cm, 0.034065cm) -- (0.166219cm, 0.044878cm);

\draw [reverse edge] (0.208992cm, 0.063399cm) -- (0.182142cm, 0.081157cm);

\draw [reverse edge] (0.216999cm, 0.039496cm) -- (0.181300cm, 0.057555cm);

\draw [reverse edge] (0.211479cm, 0.064494cm) -- (0.194487cm, 0.074384cm);

\draw [reverse edge] (0.211479cm, 0.064494cm) -- (0.197512cm, 0.072560cm);

\draw [reverse edge] (0.226274cm, 0.048898cm) -- (0.195897cm, 0.063097cm);

\draw [reverse edge] (0.201492cm, 0.054382cm) -- (0.190439cm, 0.061882cm);

\draw [reverse edge] (0.189481cm, 0.045288cm) -- (0.181542cm, 0.050120cm);

\draw [reverse edge] (0.195897cm, 0.063097cm) -- (0.167834cm, 0.085164cm);

\draw [reverse edge] (0.198089cm, 0.042651cm) -- (0.168984cm, 0.058804cm);

\draw [reverse edge] (0.197985cm, 0.050619cm) -- (0.171666cm, 0.059384cm);

\draw [reverse edge] (0.181300cm, 0.057555cm) -- (0.178587cm, 0.058747cm);

\draw [reverse edge] (0.202741cm, 0.051529cm) -- (0.178728cm, 0.066019cm);

\draw [reverse edge] (0.195897cm, 0.063097cm) -- (0.181790cm, 0.069363cm);

\draw [reverse edge] (0.201970cm, 0.060930cm) -- (0.181455cm, 0.070747cm);

\draw [reverse edge] (0.201970cm, 0.060930cm) -- (0.181121cm, 0.072384cm);

\draw [reverse edge] (0.197985cm, 0.050619cm) -- (0.168102cm, 0.065809cm);

\draw [reverse edge] (0.198089cm, 0.042651cm) -- (0.172421cm, 0.057016cm);

\draw [reverse edge] (0.222061cm, 0.011380cm) -- (0.194880cm, 0.018917cm);

\draw [reverse edge] (0.248604cm, 0.017760cm) -- (0.213381cm, 0.018445cm);

\draw [reverse edge] (0.222061cm, 0.011380cm) -- (0.209743cm, 0.015482cm);

\draw [reverse edge] (0.257646cm, 0.002209cm) -- (0.222061cm, 0.011380cm);

\draw [reverse edge] (0.200731cm, 0.030129cm) -- (0.182633cm, 0.036103cm);

\draw [reverse edge] (0.236815cm, 0.020336cm) -- (0.198939cm, 0.022289cm);

\draw [reverse edge] (0.213381cm, 0.018445cm) -- (0.196977cm, 0.020910cm);

\draw [reverse edge] (0.215153cm, 0.029411cm) -- (0.180277cm, 0.042759cm);

\draw [reverse edge] (0.226133cm, 0.023016cm) -- (0.191380cm, 0.034092cm);

\draw [reverse edge] (0.215153cm, 0.029411cm) -- (0.200303cm, 0.034065cm);

\draw [reverse edge] (0.220290cm, 0.029469cm) -- (0.196365cm, 0.039725cm);

\draw [reverse edge] (0.220290cm, 0.029469cm) -- (0.194945cm, 0.038213cm);

\draw [reverse edge] (0.236815cm, 0.020336cm) -- (0.197964cm, 0.028438cm);

\draw [reverse edge] (0.236815cm, 0.020336cm) -- (0.200731cm, 0.030129cm);

\draw [reverse edge] (0.220290cm, 0.029469cm) -- (0.189481cm, 0.045288cm);

\draw [reverse edge] (0.198939cm, 0.022289cm) -- (0.196761cm, 0.022950cm);

\draw [reverse edge] (0.222061cm, 0.011380cm) -- (0.210106cm, 0.013094cm);

\draw [reverse edge] (0.194880cm, 0.018917cm) -- (0.178833cm, 0.023793cm);

\draw [reverse edge] (0.222061cm, 0.011380cm) -- (0.201891cm, 0.015939cm);

\draw [reverse edge] (0.222061cm, 0.011380cm) -- (0.201223cm, 0.015974cm);

\draw [reverse edge] (0.201223cm, 0.015974cm) -- (0.172235cm, 0.022043cm);

\draw [reverse edge] (0.135413cm, 0.084455cm) -- (0.112862cm, 0.094089cm);

\draw [reverse edge] (0.118575cm, 0.075773cm) -- (0.106894cm, 0.080164cm);

\draw [reverse edge] (0.120976cm, 0.047994cm) -- (0.100281cm, 0.052239cm);

\draw [reverse edge] (0.128289cm, 0.047934cm) -- (0.100250cm, 0.055093cm);

\draw [reverse edge] (0.144365cm, 0.071116cm) -- (0.110247cm, 0.086891cm);

\draw [reverse edge] (0.120976cm, 0.047994cm) -- (0.106328cm, 0.050653cm);

\draw [reverse edge] (0.136156cm, 0.043665cm) -- (0.110889cm, 0.048390cm);

\draw [reverse edge] (0.136156cm, 0.043665cm) -- (0.103048cm, 0.048832cm);

\draw [reverse edge] (0.152100cm, 0.040826cm) -- (0.120976cm, 0.047994cm);

\draw [reverse edge] (0.164017cm, 0.075551cm) -- (0.129389cm, 0.091646cm);

\draw [reverse edge] (0.144365cm, 0.071116cm) -- (0.120124cm, 0.082942cm);

\draw [reverse edge] (0.118575cm, 0.075773cm) -- (0.109377cm, 0.078556cm);

\draw [reverse edge] (0.127735cm, 0.074845cm) -- (0.116002cm, 0.081138cm);

\draw [reverse edge] (0.160999cm, 0.057578cm) -- (0.118575cm, 0.075773cm);

\draw [reverse edge] (0.144615cm, 0.057131cm) -- (0.117243cm, 0.070756cm);

\draw [reverse edge] (0.127735cm, 0.074845cm) -- (0.112876cm, 0.082635cm);

\draw [reverse edge] (0.118575cm, 0.075773cm) -- (0.109813cm, 0.077504cm);

\draw [reverse edge] (0.118575cm, 0.075773cm) -- (0.112797cm, 0.078707cm);

\draw [reverse edge] (0.135413cm, 0.084455cm) -- (0.118517cm, 0.091624cm);

\draw [reverse edge] (0.128289cm, 0.047934cm) -- (0.109272cm, 0.052307cm);

\draw [reverse edge] (0.128359cm, 0.051937cm) -- (0.110227cm, 0.061420cm);

\draw [reverse edge] (0.144365cm, 0.071116cm) -- (0.125675cm, 0.081311cm);

\draw [reverse edge] (0.165569cm, 0.049553cm) -- (0.149076cm, 0.058619cm);

\draw [reverse edge] (0.144365cm, 0.071116cm) -- (0.129611cm, 0.083088cm);

\draw [reverse edge] (0.168102cm, 0.065809cm) -- (0.135413cm, 0.084455cm);

\draw [reverse edge] (0.150491cm, 0.044241cm) -- (0.128994cm, 0.047705cm);

\draw [reverse edge] (0.150491cm, 0.044241cm) -- (0.128289cm, 0.047934cm);

\draw [reverse edge] (0.150491cm, 0.044241cm) -- (0.128359cm, 0.051937cm);

\draw [reverse edge] (0.180277cm, 0.042759cm) -- (0.144615cm, 0.057131cm);

\draw [reverse edge] (0.164447cm, 0.049222cm) -- (0.141537cm, 0.056294cm);

\draw [reverse edge] (0.144615cm, 0.057131cm) -- (0.137391cm, 0.060016cm);

\draw [reverse edge] (0.127735cm, 0.074845cm) -- (0.114006cm, 0.079925cm);

\draw [reverse edge] (0.128359cm, 0.051937cm) -- (0.110595cm, 0.060003cm);

\draw [reverse edge] (0.160999cm, 0.057578cm) -- (0.127735cm, 0.074845cm);

\draw [reverse edge] (0.181300cm, 0.057555cm) -- (0.144365cm, 0.071116cm);

\draw [reverse edge] (0.151333cm, -0.003384cm) -- (0.115158cm, -0.000712cm);

\draw [reverse edge] (0.128292cm, 0.006194cm) -- (0.105262cm, 0.007481cm);

\draw [reverse edge] (0.149715cm, 0.034946cm) -- (0.111141cm, 0.040944cm);

\draw [reverse edge] (0.149715cm, 0.034946cm) -- (0.112945cm, 0.038912cm);

\draw [reverse edge] (0.127929cm, 0.025926cm) -- (0.104259cm, 0.032623cm);

\draw [reverse edge] (0.128292cm, 0.006194cm) -- (0.106093cm, 0.007717cm);

\draw [reverse edge] (0.147345cm, 0.006503cm) -- (0.108009cm, 0.006320cm);

\draw [reverse edge] (0.151333cm, -0.003384cm) -- (0.127120cm, -0.001586cm);

\draw [reverse edge] (0.151333cm, -0.003384cm) -- (0.115516cm, 0.002108cm);

\draw [reverse edge] (0.147345cm, 0.006503cm) -- (0.112331cm, 0.006375cm);

\draw [reverse edge] (0.115516cm, 0.002108cm) -- (0.106928cm, 0.002950cm);

\draw [reverse edge] (0.166965cm, -0.011493cm) -- (0.151573cm, -0.010256cm);

\draw [reverse edge] (0.166965cm, -0.011493cm) -- (0.147095cm, -0.010114cm);

\draw [reverse edge] (0.149715cm, 0.034946cm) -- (0.115859cm, 0.039721cm);

\draw [reverse edge] (0.152492cm, 0.031178cm) -- (0.120480cm, 0.035346cm);

\draw [reverse edge] (0.158995cm, 0.017442cm) -- (0.120157cm, 0.025300cm);

\draw [reverse edge] (0.152100cm, 0.040826cm) -- (0.136156cm, 0.043665cm);

\draw [reverse edge] (0.196397cm, 0.008312cm) -- (0.158671cm, 0.013922cm);

\draw [reverse edge] (0.158995cm, 0.017442cm) -- (0.127929cm, 0.025926cm);

\draw [reverse edge] (0.158671cm, 0.013922cm) -- (0.145972cm, 0.017167cm);

\draw [reverse edge] (0.186121cm, 0.009191cm) -- (0.147846cm, 0.018108cm);

\draw [reverse edge] (0.172235cm, 0.022043cm) -- (0.152635cm, 0.021679cm);

\draw [reverse edge] (0.128137cm, 0.017897cm) -- (0.115926cm, 0.016470cm);

\draw [reverse edge] (0.147345cm, 0.006503cm) -- (0.128292cm, 0.006194cm);

\draw [reverse edge] (0.169697cm, 0.008229cm) -- (0.142739cm, 0.009292cm);

\draw [reverse edge] (0.147345cm, 0.006503cm) -- (0.123289cm, 0.008432cm);

\draw [reverse edge] (0.158671cm, 0.013922cm) -- (0.128137cm, 0.017897cm);

\draw [reverse edge] (0.158995cm, 0.017442cm) -- (0.128449cm, 0.022939cm);

\draw [reverse edge] (0.142739cm, 0.009292cm) -- (0.123782cm, 0.013001cm);

\draw [reverse edge] (0.168685cm, -0.002292cm) -- (0.151333cm, -0.003384cm);

\draw [reverse edge] (0.184890cm, 0.001658cm) -- (0.147345cm, 0.006503cm);

\draw [reverse edge] (0.169697cm, 0.008229cm) -- (0.132434cm, 0.008380cm);

\draw [reverse edge] (0.115859cm, 0.039721cm) -- (0.102215cm, 0.041151cm);

\draw [reverse edge] (0.158671cm, 0.013922cm) -- (0.145444cm, 0.017114cm);

\draw [reverse edge] (0.158671cm, 0.013922cm) -- (0.124018cm, 0.018726cm);

\draw [reverse edge] (0.168685cm, -0.002292cm) -- (0.138409cm, -0.005827cm);

\draw [reverse edge] (0.222567cm, -0.018307cm) -- (0.198894cm, -0.023730cm);

\draw [reverse edge] (0.165300cm, -0.012030cm) -- (0.157869cm, -0.013228cm);

\draw [reverse edge] (0.200638cm, -0.008197cm) -- (0.166965cm, -0.011493cm);

\draw [reverse edge] (0.200638cm, -0.008197cm) -- (0.186026cm, -0.012284cm);

\draw [reverse edge] (0.224510cm, 0.004301cm) -- (0.186121cm, 0.009191cm);

\draw [reverse edge] (0.232183cm, 0.000403cm) -- (0.194257cm, -0.001287cm);

\draw [reverse edge] (0.200988cm, -0.005420cm) -- (0.192735cm, -0.005017cm);

\draw [reverse edge] (0.199058cm, 0.000183cm) -- (0.174222cm, -0.000535cm);

\draw [reverse edge] (0.233407cm, -0.006550cm) -- (0.200638cm, -0.008197cm);

\draw [reverse edge] (0.224510cm, 0.004301cm) -- (0.196397cm, 0.008312cm);

\draw [reverse edge] (0.237982cm, 0.001033cm) -- (0.201491cm, 0.003776cm);

\draw [reverse edge] (0.232183cm, 0.000403cm) -- (0.199058cm, 0.000183cm);

\draw [reverse edge] (0.244529cm, 0.003558cm) -- (0.205836cm, 0.009200cm);

\draw [reverse edge] (0.232183cm, 0.000403cm) -- (0.198733cm, -0.003576cm);

\draw [reverse edge] (0.233407cm, -0.006550cm) -- (0.200988cm, -0.005420cm);

\draw [reverse edge] (0.200638cm, -0.008197cm) -- (0.165300cm, -0.012030cm);

\draw [reverse edge] (0.201491cm, 0.003776cm) -- (0.169697cm, 0.008229cm);

\draw [reverse edge] (0.194257cm, -0.001287cm) -- (0.168685cm, -0.002292cm);

\draw [reverse edge] (0.200988cm, -0.005420cm) -- (0.161592cm, -0.006824cm);

\draw [reverse edge] (0.199058cm, 0.000183cm) -- (0.184890cm, 0.001658cm);

\draw [reverse edge] (0.237982cm, 0.001033cm) -- (0.216362cm, 0.002711cm);

\draw [reverse edge] (0.232183cm, 0.000403cm) -- (0.192992cm, 0.002754cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.312834cm, -0.011527cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.278068cm, -0.032013cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.282112cm, 0.045837cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.302034cm, 0.029441cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.289147cm, 0.015219cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.292960cm, 0.017447cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.292109cm, 0.018119cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.287674cm, 0.026285cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.281250cm, 0.042472cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.276437cm, 0.030321cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.273780cm, 0.024987cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.271455cm, 0.033535cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.273264cm, 0.034489cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.282706cm, 0.035945cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.305294cm, -0.013795cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.310617cm, 0.016659cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.304917cm, -0.008105cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.300000cm, 0.000000cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.308923cm, 0.004390cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.293390cm, -0.013262cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.291259cm, -0.014580cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.301327cm, 0.017407cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.290057cm, 0.007156cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.307971cm, -0.004160cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.305009cm, 0.016751cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.294216cm, -0.033446cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.282165cm, -0.035703cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.295014cm, -0.031859cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.289083cm, -0.032045cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.254585cm, 0.005406cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.263188cm, 0.019740cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.275721cm, 0.004191cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.270542cm, 0.009145cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.271210cm, 0.012607cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.272193cm, 0.022460cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.267621cm, 0.019216cm);

\draw [reverse edge] (-0.223306cm, 0.033778cm) -- (-0.257843cm, 0.023325cm);

\draw [reverse edge] (-0.219312cm, 0.036634cm) -- (-0.255421cm, 0.021362cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.264099cm, 0.021249cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.265402cm, 0.018101cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.264164cm, 0.022104cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.269416cm, 0.024269cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.256519cm, 0.008722cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.261863cm, -0.005826cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.259636cm, 0.004164cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.268667cm, -0.009403cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.248940cm, -0.016552cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.267632cm, 0.011788cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.253084cm, -0.007954cm);

\draw [reverse edge] (-0.047178cm, 0.086650cm) -- (-0.080685cm, 0.097055cm);

\draw [reverse edge] (0.017002cm, 0.093297cm) -- (-0.021772cm, 0.095439cm);

\draw [reverse edge] (-0.010636cm, 0.081480cm) -- (-0.034537cm, 0.084597cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.119925cm, 0.073173cm);

\draw [reverse edge] (-0.074151cm, 0.088048cm) -- (-0.091765cm, 0.090016cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.113376cm, 0.076482cm);

\draw [reverse edge] (-0.074151cm, 0.088048cm) -- (-0.101209cm, 0.068983cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.111320cm, 0.074312cm);

\draw [reverse edge] (-0.047178cm, 0.086650cm) -- (-0.068240cm, 0.091438cm);

\draw [reverse edge] (-0.034537cm, 0.084597cm) -- (-0.053124cm, 0.086105cm);

\draw [reverse edge] (-0.034537cm, 0.084597cm) -- (-0.063949cm, 0.086584cm);

\draw [reverse edge] (-0.051382cm, 0.082554cm) -- (-0.072084cm, 0.083350cm);

\draw [reverse edge] (-0.047178cm, 0.086650cm) -- (-0.074151cm, 0.088048cm);

\draw [reverse edge] (-0.072084cm, 0.083350cm) -- (-0.110051cm, 0.082146cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.103044cm, 0.076259cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.101722cm, 0.074615cm);

\draw [reverse edge] (-0.072084cm, 0.083350cm) -- (-0.097283cm, 0.084864cm);

\draw [reverse edge] (-0.021058cm, 0.080892cm) -- (-0.051324cm, 0.083675cm);

\draw [reverse edge] (-0.047178cm, 0.086650cm) -- (-0.077322cm, 0.091730cm);

\draw [reverse edge] (-0.072084cm, 0.083350cm) -- (-0.111979cm, 0.082354cm);

\draw [reverse edge] (-0.021772cm, 0.095439cm) -- (-0.061006cm, 0.093695cm);

\draw [reverse edge] (-0.072084cm, 0.083350cm) -- (-0.105227cm, 0.083676cm);

\draw [reverse edge] (-0.047178cm, 0.086650cm) -- (-0.079545cm, 0.097416cm);

\draw [reverse edge] (-0.021058cm, 0.080892cm) -- (-0.055215cm, 0.082930cm);

\draw [reverse edge] (-0.021058cm, 0.080892cm) -- (-0.051382cm, 0.082554cm);

\draw [reverse edge] (-0.017596cm, 0.088795cm) -- (-0.047178cm, 0.086650cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.115704cm, 0.092750cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.118875cm, 0.082231cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.128072cm, 0.065228cm);

\draw [reverse edge] (-0.063949cm, 0.086584cm) -- (-0.123591cm, 0.076426cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.139066cm, 0.086681cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.129652cm, 0.074010cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.136013cm, 0.062624cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.139870cm, 0.072313cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.131369cm, 0.063899cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.137332cm, 0.075792cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.137529cm, 0.074762cm);

\draw [reverse edge] (-0.074151cm, 0.088048cm) -- (-0.104164cm, 0.065359cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.117714cm, 0.060993cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.116969cm, 0.064300cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.117214cm, 0.046240cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.130632cm, 0.057689cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.122506cm, 0.071605cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.111366cm, 0.056652cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.101845cm, 0.054737cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.112579cm, 0.062113cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.116838cm, 0.044309cm);

\draw [reverse edge] (-0.074151cm, 0.088048cm) -- (-0.105857cm, 0.068803cm);

\draw [reverse edge] (0.139862cm, -0.085905cm) -- (0.118254cm, -0.093443cm);

\draw [reverse edge] (0.224483cm, -0.025275cm) -- (0.187740cm, -0.037162cm);

\draw [reverse edge] (0.229193cm, -0.044057cm) -- (0.204608cm, -0.053752cm);

\draw [reverse edge] (0.222370cm, -0.026604cm) -- (0.185647cm, -0.042549cm);

\draw [reverse edge] (0.222370cm, -0.026604cm) -- (0.194989cm, -0.043098cm);

\draw [reverse edge] (0.222370cm, -0.026604cm) -- (0.187375cm, -0.043840cm);

\draw [reverse edge] (0.222370cm, -0.026604cm) -- (0.199437cm, -0.036403cm);

\draw [reverse edge] (0.222370cm, -0.026604cm) -- (0.200086cm, -0.036772cm);

\draw [reverse edge] (0.243924cm, -0.033047cm) -- (0.208539cm, -0.049257cm);

\draw [reverse edge] (0.229193cm, -0.044057cm) -- (0.208556cm, -0.055774cm);

\draw [reverse edge] (0.229193cm, -0.044057cm) -- (0.213356cm, -0.053834cm);

\draw [reverse edge] (0.237486cm, -0.042017cm) -- (0.208811cm, -0.064423cm);

\draw [reverse edge] (0.225529cm, -0.051006cm) -- (0.204261cm, -0.070427cm);

\draw [reverse edge] (0.225529cm, -0.051006cm) -- (0.201523cm, -0.072537cm);

\draw [reverse edge] (0.237984cm, -0.056187cm) -- (0.213360cm, -0.072253cm);

\draw [reverse edge] (0.206709cm, -0.030412cm) -- (0.187874cm, -0.035675cm);

\draw [reverse edge] (0.224483cm, -0.025275cm) -- (0.191582cm, -0.032547cm);

\draw [reverse edge] (0.222370cm, -0.026604cm) -- (0.199979cm, -0.035133cm);

\draw [reverse edge] (0.224483cm, -0.025275cm) -- (0.197008cm, -0.032688cm);

\draw [reverse edge] (0.206709cm, -0.030412cm) -- (0.187754cm, -0.035914cm);

\draw [reverse edge] (0.224483cm, -0.025275cm) -- (0.193666cm, -0.033105cm);

\draw [reverse edge] (0.243924cm, -0.033047cm) -- (0.214104cm, -0.046879cm);

\draw [reverse edge] (0.237486cm, -0.042017cm) -- (0.211961cm, -0.061642cm);

\draw [reverse edge] (0.174727cm, -0.038326cm) -- (0.152797cm, -0.043702cm);

\draw [reverse edge] (0.187375cm, -0.043840cm) -- (0.170494cm, -0.052823cm);

\draw [reverse edge] (0.185647cm, -0.042549cm) -- (0.167242cm, -0.050968cm);

\draw [reverse edge] (0.191582cm, -0.032547cm) -- (0.163607cm, -0.037843cm);

\draw [reverse edge] (0.215265cm, -0.014293cm) -- (0.176831cm, -0.025040cm);

\draw [reverse edge] (0.177296cm, -0.023375cm) -- (0.169218cm, -0.023667cm);

\draw [reverse edge] (0.197008cm, -0.032688cm) -- (0.174727cm, -0.038326cm);

\draw [reverse edge] (0.177296cm, -0.023375cm) -- (0.161344cm, -0.024403cm);

\draw [reverse edge] (0.176638cm, -0.019148cm) -- (0.164329cm, -0.021125cm);

\draw [reverse edge] (0.177432cm, -0.028168cm) -- (0.153000cm, -0.034631cm);

\draw [reverse edge] (0.198894cm, -0.023730cm) -- (0.177432cm, -0.028168cm);

\draw [reverse edge] (0.177432cm, -0.028168cm) -- (0.147391cm, -0.036380cm);

\draw [reverse edge] (0.239972cm, -0.020270cm) -- (0.206709cm, -0.030412cm);

\draw [reverse edge] (0.215265cm, -0.014293cm) -- (0.177296cm, -0.023375cm);

\draw [reverse edge] (0.215265cm, -0.014293cm) -- (0.176638cm, -0.019148cm);

\draw [reverse edge] (0.124492cm, -0.069782cm) -- (0.101443cm, -0.081777cm);

\draw [reverse edge] (0.139862cm, -0.085905cm) -- (0.127770cm, -0.091154cm);

\draw [reverse edge] (0.127742cm, -0.064432cm) -- (0.101640cm, -0.076368cm);

\draw [reverse edge] (0.150824cm, -0.052672cm) -- (0.127742cm, -0.064432cm);

\draw [reverse edge] (0.150824cm, -0.052672cm) -- (0.129704cm, -0.071758cm);

\draw [reverse edge] (0.124492cm, -0.069782cm) -- (0.113434cm, -0.075298cm);

\draw [reverse edge] (0.142820cm, -0.073913cm) -- (0.110544cm, -0.089718cm);

\draw [reverse edge] (0.150824cm, -0.052672cm) -- (0.120334cm, -0.066015cm);

\draw [reverse edge] (0.127742cm, -0.064432cm) -- (0.112547cm, -0.071020cm);

\draw [reverse edge] (0.141255cm, -0.045160cm) -- (0.103728cm, -0.056807cm);

\draw [reverse edge] (0.150824cm, -0.052672cm) -- (0.122835cm, -0.074429cm);

\draw [reverse edge] (0.124492cm, -0.069782cm) -- (0.109513cm, -0.081368cm);

\draw [reverse edge] (0.140349cm, -0.080637cm) -- (0.125896cm, -0.085983cm);

\draw [reverse edge] (0.142820cm, -0.073913cm) -- (0.123740cm, -0.083560cm);

\draw [reverse edge] (0.142820cm, -0.073913cm) -- (0.117987cm, -0.087947cm);

\draw [reverse edge] (0.155452cm, -0.078117cm) -- (0.123324cm, -0.089995cm);

\draw [reverse edge] (0.150824cm, -0.052672cm) -- (0.124492cm, -0.069782cm);

\draw [reverse edge] (0.141255cm, -0.045160cm) -- (0.110847cm, -0.052566cm);

\draw [reverse edge] (0.150824cm, -0.052672cm) -- (0.120499cm, -0.065916cm);

\draw [reverse edge] (0.135194cm, -0.051925cm) -- (0.103865cm, -0.062400cm);

\draw [reverse edge] (0.142820cm, -0.073913cm) -- (0.117793cm, -0.083772cm);

\draw [reverse edge] (0.148948cm, -0.070588cm) -- (0.121442cm, -0.078735cm);

\draw [reverse edge] (0.141840cm, -0.052527cm) -- (0.131717cm, -0.054325cm);

\draw [reverse edge] (0.141255cm, -0.045160cm) -- (0.116963cm, -0.050369cm);

\draw [reverse edge] (0.151333cm, -0.003384cm) -- (0.112446cm, -0.003312cm);

\draw [reverse edge] (0.127368cm, -0.009555cm) -- (0.104854cm, -0.009554cm);

\draw [reverse edge] (0.138409cm, -0.005827cm) -- (0.107613cm, -0.007346cm);

\draw [reverse edge] (0.161592cm, -0.006824cm) -- (0.127368cm, -0.009555cm);

\draw [reverse edge] (0.127508cm, -0.012284cm) -- (0.113078cm, -0.012385cm);

\draw [reverse edge] (0.141713cm, -0.013711cm) -- (0.109634cm, -0.018831cm);

\draw [reverse edge] (0.128603cm, -0.013319cm) -- (0.111719cm, -0.014465cm);

\draw [reverse edge] (0.141713cm, -0.013711cm) -- (0.101774cm, -0.017385cm);

\draw [reverse edge] (0.139644cm, -0.030609cm) -- (0.112934cm, -0.033846cm);

\draw [reverse edge] (0.136019cm, -0.025111cm) -- (0.113236cm, -0.026909cm);

\draw [reverse edge] (0.141713cm, -0.013711cm) -- (0.119333cm, -0.016378cm);

\draw [reverse edge] (0.141713cm, -0.013711cm) -- (0.109314cm, -0.019662cm);

\draw [reverse edge] (0.136019cm, -0.025111cm) -- (0.106785cm, -0.030479cm);

\draw [reverse edge] (0.136019cm, -0.025111cm) -- (0.104712cm, -0.024714cm);

\draw [reverse edge] (0.141713cm, -0.013711cm) -- (0.103668cm, -0.022683cm);

\draw [reverse edge] (0.139644cm, -0.030609cm) -- (0.101396cm, -0.036988cm);

\draw [reverse edge] (0.166965cm, -0.011493cm) -- (0.127508cm, -0.012284cm);

\draw [reverse edge] (0.103668cm, -0.022683cm) -- (0.101720cm, -0.022862cm);

\draw [reverse edge] (0.166965cm, -0.011493cm) -- (0.128603cm, -0.013319cm);

\draw [reverse edge] (0.140062cm, -0.027544cm) -- (0.109609cm, -0.032256cm);

\draw [reverse edge] (0.163607cm, -0.037843cm) -- (0.133624cm, -0.045792cm);

\draw [reverse edge] (0.163607cm, -0.037843cm) -- (0.136821cm, -0.043288cm);

\draw [reverse edge] (0.177296cm, -0.023375cm) -- (0.144009cm, -0.030337cm);

\draw [reverse edge] (0.177296cm, -0.023375cm) -- (0.139644cm, -0.030609cm);

\draw [reverse edge] (0.164329cm, -0.021125cm) -- (0.136019cm, -0.025111cm);

\draw [reverse edge] (0.176638cm, -0.019148cm) -- (0.140062cm, -0.027544cm);

\draw [reverse edge] (0.166965cm, -0.011493cm) -- (0.141713cm, -0.013711cm);

\draw [reverse edge] (0.181832cm, -0.072774cm) -- (0.161282cm, -0.085824cm);

\draw [reverse edge] (0.188340cm, -0.073979cm) -- (0.173997cm, -0.084377cm);

\draw [reverse edge] (0.208556cm, -0.055774cm) -- (0.175523cm, -0.075973cm);

\draw [reverse edge] (0.208811cm, -0.064423cm) -- (0.195028cm, -0.074982cm);

\draw [reverse edge] (0.208556cm, -0.055774cm) -- (0.178961cm, -0.076581cm);

\draw [reverse edge] (0.208556cm, -0.055774cm) -- (0.179338cm, -0.070870cm);

\draw [reverse edge] (0.211961cm, -0.061642cm) -- (0.188340cm, -0.073979cm);

\draw [reverse edge] (0.208556cm, -0.055774cm) -- (0.178071cm, -0.077920cm);

\draw [reverse edge] (0.213356cm, -0.053834cm) -- (0.181832cm, -0.072774cm);

\draw [reverse edge] (0.170494cm, -0.052823cm) -- (0.142820cm, -0.073913cm);

\draw [reverse edge] (0.175523cm, -0.075973cm) -- (0.156270cm, -0.086012cm);

\draw [reverse edge] (0.172056cm, -0.070998cm) -- (0.140349cm, -0.080637cm);

\draw [reverse edge] (0.172056cm, -0.070998cm) -- (0.139862cm, -0.085905cm);

\draw [reverse edge] (0.194989cm, -0.043098cm) -- (0.162629cm, -0.066560cm);

\draw [reverse edge] (0.152797cm, -0.043702cm) -- (0.135194cm, -0.051925cm);

\draw [reverse edge] (0.194989cm, -0.043098cm) -- (0.169176cm, -0.062669cm);

\draw [reverse edge] (0.204608cm, -0.053752cm) -- (0.172056cm, -0.070998cm);

\draw [reverse edge] (0.204608cm, -0.053752cm) -- (0.170662cm, -0.072630cm);

\draw [reverse edge] (0.172056cm, -0.070998cm) -- (0.157159cm, -0.073069cm);

\draw [reverse edge] (0.172056cm, -0.070998cm) -- (0.165959cm, -0.070232cm);

\draw [reverse edge] (0.172056cm, -0.070998cm) -- (0.155452cm, -0.078117cm);

\draw [reverse edge] (0.170494cm, -0.052823cm) -- (0.148948cm, -0.070588cm);

\draw [reverse edge] (0.172056cm, -0.070998cm) -- (0.165208cm, -0.074784cm);

\draw [reverse edge] (0.187740cm, -0.037162cm) -- (0.150824cm, -0.052672cm);

\draw [reverse edge] (0.174727cm, -0.038326cm) -- (0.141840cm, -0.052527cm);

\draw [reverse edge] (0.174727cm, -0.038326cm) -- (0.141255cm, -0.045160cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.314678cm, -0.010030cm);

\draw [reverse edge] (0.248604cm, 0.017760cm) -- (0.232429cm, 0.016212cm);

\draw [reverse edge] (0.270678cm, -0.001736cm) -- (0.237982cm, 0.001033cm);

\draw [reverse edge] (0.269289cm, -0.012505cm) -- (0.261170cm, -0.017169cm);

\draw [reverse edge] (0.270678cm, -0.001736cm) -- (0.240909cm, 0.002789cm);

\draw [reverse edge] (0.278081cm, -0.001993cm) -- (0.255272cm, 0.001919cm);

\draw [reverse edge] (0.278081cm, -0.001993cm) -- (0.257646cm, 0.002209cm);

\draw [reverse edge] (0.267065cm, -0.006956cm) -- (0.249955cm, -0.010538cm);

\draw [reverse edge] (0.285756cm, -0.004570cm) -- (0.256885cm, -0.014324cm);

\draw [reverse edge] (0.269289cm, -0.012505cm) -- (0.255194cm, -0.018447cm);

\draw [reverse edge] (0.256885cm, -0.014324cm) -- (0.239972cm, -0.020270cm);

\draw [reverse edge] (0.278081cm, -0.001993cm) -- (0.244529cm, 0.003558cm);

\draw [reverse edge] (0.270678cm, -0.001736cm) -- (0.233407cm, -0.006550cm);

\draw [reverse edge] (0.291780cm, 0.006714cm) -- (0.262965cm, 0.016566cm);

\draw [reverse edge] (0.262965cm, 0.016566cm) -- (0.254408cm, 0.021769cm);

\draw [reverse edge] (0.279476cm, 0.005464cm) -- (0.248604cm, 0.017760cm);

\draw [reverse edge] (0.291780cm, 0.006714cm) -- (0.238438cm, 0.028551cm);

\draw [reverse edge] (0.248604cm, 0.017760cm) -- (0.236815cm, 0.020336cm);

\draw [reverse edge] (0.276037cm, 0.018617cm) -- (0.243295cm, 0.039313cm);

\draw [reverse edge] (0.249955cm, -0.010538cm) -- (0.222567cm, -0.018307cm);

\draw [reverse edge] (0.270678cm, -0.001736cm) -- (0.233774cm, 0.001712cm);

\draw [reverse edge] (0.249955cm, -0.010538cm) -- (0.226807cm, -0.015648cm);

\draw [reverse edge] (0.255272cm, 0.001919cm) -- (0.225694cm, 0.007266cm);

\draw [reverse edge] (0.270678cm, -0.001736cm) -- (0.232183cm, 0.000403cm);

\draw [reverse edge] (0.232183cm, 0.000403cm) -- (0.226937cm, -0.000082cm);

\draw [reverse edge] (0.240909cm, 0.002789cm) -- (0.224510cm, 0.004301cm);

\draw [reverse edge] (0.249955cm, -0.010538cm) -- (0.215265cm, -0.014293cm);

\draw [reverse edge] (0.267065cm, -0.006956cm) -- (0.227811cm, -0.010630cm);

\draw [reverse edge] (0.237984cm, -0.056187cm) -- (0.226748cm, -0.067223cm);

\draw [reverse edge] (0.275667cm, -0.029373cm) -- (0.254754cm, -0.058781cm);

\draw [reverse edge] (0.283255cm, -0.026694cm) -- (0.267553cm, -0.048224cm);

\draw [reverse edge] (0.284794cm, -0.019112cm) -- (0.262892cm, -0.050049cm);

\draw [reverse edge] (0.274388cm, -0.021038cm) -- (0.256683cm, -0.039780cm);

\draw [reverse edge] (0.284794cm, -0.019112cm) -- (0.260260cm, -0.040350cm);

\draw [reverse edge] (0.260260cm, -0.040350cm) -- (0.247552cm, -0.051576cm);

\draw [reverse edge] (0.270839cm, -0.021614cm) -- (0.243924cm, -0.033047cm);

\draw [reverse edge] (0.250856cm, -0.051356cm) -- (0.237734cm, -0.066547cm);

\draw [reverse edge] (0.251124cm, -0.031873cm) -- (0.228180cm, -0.052109cm);

\draw [reverse edge] (0.270839cm, -0.021614cm) -- (0.237486cm, -0.042017cm);

\draw [reverse edge] (0.269182cm, -0.033287cm) -- (0.244475cm, -0.056970cm);

\draw [reverse edge] (0.263612cm, -0.031623cm) -- (0.237984cm, -0.056187cm);

\draw [reverse edge] (0.251124cm, -0.031873cm) -- (0.229193cm, -0.044057cm);

\draw [reverse edge] (0.237486cm, -0.042017cm) -- (0.225529cm, -0.051006cm);

\draw [reverse edge] (0.274388cm, -0.021038cm) -- (0.248754cm, -0.049412cm);

\draw [reverse edge] (0.269289cm, -0.012505cm) -- (0.249351cm, -0.028269cm);

\draw [reverse edge] (0.256683cm, -0.039780cm) -- (0.226306cm, -0.060813cm);

\draw [reverse edge] (0.250856cm, -0.051356cm) -- (0.238408cm, -0.066586cm);

\draw [reverse edge] (0.269182cm, -0.033287cm) -- (0.250856cm, -0.051356cm);

\draw [reverse edge] (0.270839cm, -0.021614cm) -- (0.251124cm, -0.031873cm);

\draw [reverse edge] (0.256885cm, -0.014324cm) -- (0.224483cm, -0.025275cm);

\draw [reverse edge] (0.256885cm, -0.014324cm) -- (0.223539cm, -0.025605cm);

\draw [reverse edge] (0.249351cm, -0.028269cm) -- (0.212949cm, -0.041734cm);

\draw [reverse edge] (0.239972cm, -0.020270cm) -- (0.215281cm, -0.038811cm);

\draw [reverse edge] (0.256885cm, -0.014324cm) -- (0.222370cm, -0.026604cm);

\draw [reverse edge] (0.239972cm, -0.020270cm) -- (0.212647cm, -0.029616cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.306041cm, -0.020505cm);

\draw [reverse edge] (0.284794cm, -0.019112cm) -- (0.269182cm, -0.033287cm);

\draw [reverse edge] (0.274388cm, -0.021038cm) -- (0.263612cm, -0.031623cm);

\draw [reverse edge] (0.270839cm, -0.021614cm) -- (0.259977cm, -0.025949cm);

\draw [reverse edge] (0.283606cm, -0.026292cm) -- (0.279826cm, -0.042143cm);

\draw [reverse edge] (0.274388cm, -0.021038cm) -- (0.263322cm, -0.035762cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.305010cm, -0.011582cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.283606cm, -0.026292cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.286549cm, -0.037647cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.275667cm, -0.029373cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.285756cm, -0.004570cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.291780cm, 0.006714cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.298434cm, -0.031405cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.294582cm, -0.029993cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.307397cm, 0.003116cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.301024cm, -0.006125cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.284794cm, -0.019112cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.278081cm, -0.001993cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.290509cm, -0.038782cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.287746cm, -0.038122cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.274388cm, -0.021038cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.283255cm, -0.026694cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.303844cm, 0.016122cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.279476cm, 0.005464cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.298976cm, -0.020156cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.270839cm, -0.021614cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.305714cm, -0.019302cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.312799cm, 0.004050cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.271640cm, -0.004021cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.267065cm, -0.006956cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.269289cm, -0.012505cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.270678cm, -0.001736cm);

\draw [reverse edge] (0.285189cm, 0.028337cm) -- (0.278597cm, 0.043476cm);

\draw [reverse edge] (0.281349cm, 0.033410cm) -- (0.265821cm, 0.048359cm);

\draw [reverse edge] (0.281349cm, 0.033410cm) -- (0.271165cm, 0.046618cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.278637cm, 0.021811cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.285189cm, 0.028337cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.281349cm, 0.033410cm);

\draw [reverse edge] (0.285189cm, 0.028337cm) -- (0.276829cm, 0.045361cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.300677cm, 0.030700cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.276037cm, 0.018617cm);

\draw [reverse edge] (0.276037cm, 0.018617cm) -- (0.256593cm, 0.034703cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.291501cm, 0.026494cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.298541cm, 0.025309cm);

\draw [reverse edge] (0.278637cm, 0.021811cm) -- (0.249441cm, 0.047413cm);

\draw [reverse edge] (0.278637cm, 0.021811cm) -- (0.257004cm, 0.049070cm);

\draw [reverse edge] (-0.187662cm, 0.048964cm) -- (-0.188762cm, 0.024315cm);

\draw [reverse edge] (-0.223306cm, 0.033778cm) -- (-0.228178cm, -0.002768cm);

\draw [reverse edge] (-0.208542cm, 0.042462cm) -- (-0.204068cm, 0.008390cm);

\draw [reverse edge] (-0.208542cm, 0.042462cm) -- (-0.213919cm, 0.004624cm);

\draw [reverse edge] (-0.208542cm, 0.042462cm) -- (-0.210630cm, 0.007533cm);

\draw [reverse edge] (-0.219312cm, 0.036634cm) -- (-0.233192cm, 0.001361cm);

\draw [reverse edge] (-0.223306cm, 0.033778cm) -- (-0.226841cm, -0.004783cm);

\draw [reverse edge] (-0.208542cm, 0.042462cm) -- (-0.218504cm, 0.011743cm);

\draw [reverse edge] (-0.213060cm, 0.037968cm) -- (-0.214608cm, 0.000684cm);

\draw [reverse edge] (-0.208542cm, 0.042462cm) -- (-0.220665cm, 0.015705cm);

\draw [reverse edge] (-0.208542cm, 0.042462cm) -- (-0.211860cm, 0.004209cm);

\draw [reverse edge] (-0.223306cm, 0.033778cm) -- (-0.215130cm, -0.003472cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.245765cm, -0.010318cm);

\draw [reverse edge] (-0.253402cm, 0.022266cm) -- (-0.242393cm, -0.007329cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.180756cm, 0.029497cm);

\draw [reverse edge] (-0.187662cm, 0.048964cm) -- (-0.193312cm, 0.014892cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.188798cm, 0.033420cm);

\draw [reverse edge] (-0.187662cm, 0.048964cm) -- (-0.198479cm, 0.032038cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.197599cm, 0.039409cm);

\draw [reverse edge] (-0.187662cm, 0.048964cm) -- (-0.203509cm, 0.028581cm);

\draw [reverse edge] (-0.187662cm, 0.048964cm) -- (-0.198054cm, 0.030748cm);

\draw [reverse edge] (-0.187662cm, 0.048964cm) -- (-0.185438cm, 0.011049cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.182484cm, 0.025249cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.186935cm, 0.035913cm);

\draw [reverse edge] (-0.187662cm, 0.048964cm) -- (-0.174055cm, 0.011298cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.145642cm, 0.070510cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.196981cm, 0.049619cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.176197cm, 0.038084cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.175146cm, 0.033144cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.152024cm, 0.032347cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.144270cm, 0.028065cm);

\draw [reverse edge] (-0.129652cm, 0.074010cm) -- (-0.165696cm, 0.078856cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.165885cm, 0.059126cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.170694cm, 0.052405cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.170179cm, 0.046339cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.178712cm, 0.076900cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.181376cm, 0.054554cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.178151cm, 0.059384cm);

\draw [reverse edge] (-0.129652cm, 0.074010cm) -- (-0.168926cm, 0.075648cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.181940cm, 0.075802cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.187662cm, 0.048964cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.170144cm, 0.039734cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.191432cm, 0.049312cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.154007cm, 0.040683cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.150590cm, 0.047853cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.153612cm, 0.056672cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.136672cm, 0.057460cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.158978cm, 0.074667cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.139637cm, 0.062929cm);

\draw [reverse edge] (-0.129652cm, 0.074010cm) -- (-0.164182cm, 0.074393cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.183959cm, 0.060470cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.159851cm, 0.072467cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.176592cm, 0.044822cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.145840cm, 0.037037cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.122861cm, 0.037967cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.124288cm, 0.039462cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.139921cm, 0.033804cm);

\draw [reverse edge] (-0.123591cm, 0.076426cm) -- (-0.141993cm, 0.047044cm);

\draw [reverse edge] (-0.223306cm, 0.033778cm) -- (-0.251997cm, 0.061492cm);

\draw [reverse edge] (-0.191432cm, 0.049312cm) -- (-0.219312cm, 0.036634cm);

\draw [reverse edge] (-0.191432cm, 0.049312cm) -- (-0.221171cm, 0.024751cm);

\draw [reverse edge] (-0.191432cm, 0.049312cm) -- (-0.208542cm, 0.042462cm);

\draw [reverse edge] (-0.191432cm, 0.049312cm) -- (-0.208642cm, 0.045851cm);

\draw [reverse edge] (-0.191432cm, 0.049312cm) -- (-0.219605cm, 0.041558cm);

\draw [reverse edge] (-0.191432cm, 0.049312cm) -- (-0.209993cm, 0.042973cm);

\draw [reverse edge] (-0.187662cm, 0.048964cm) -- (-0.213060cm, 0.037968cm);

\draw [reverse edge] (-0.187662cm, 0.048964cm) -- (-0.223306cm, 0.033778cm);

\draw [reverse edge] (-0.213060cm, 0.037968cm) -- (-0.238140cm, 0.021517cm);

\draw [reverse edge] (-0.213060cm, 0.037968cm) -- (-0.232764cm, 0.016394cm);

\draw [reverse edge] (-0.213060cm, 0.037968cm) -- (-0.232845cm, 0.020166cm);

\draw [reverse edge] (-0.213060cm, 0.037968cm) -- (-0.234992cm, 0.021857cm);

\draw [reverse edge] (-0.213060cm, 0.037968cm) -- (-0.241684cm, 0.012408cm);

\draw [reverse edge] (-0.213060cm, 0.037968cm) -- (-0.228684cm, 0.019503cm);

\draw [reverse edge] (-0.191432cm, 0.049312cm) -- (-0.209406cm, 0.049104cm);

\draw [reverse edge] (-0.191432cm, 0.049312cm) -- (-0.212033cm, 0.040316cm);

\draw [reverse edge] (-0.187662cm, 0.048964cm) -- (-0.207176cm, 0.038369cm);

\draw [reverse edge] (-0.191432cm, 0.049312cm) -- (-0.215327cm, 0.055812cm);

\draw [reverse edge] (-0.219312cm, 0.036634cm) -- (-0.258235cm, 0.040237cm);

\draw [reverse edge] (-0.208542cm, 0.042462cm) -- (-0.231733cm, 0.038476cm);

\draw [reverse edge] (-0.208542cm, 0.042462cm) -- (-0.239402cm, 0.034377cm);

\draw [reverse edge] (-0.219312cm, 0.036634cm) -- (-0.253455cm, 0.036995cm);

\draw [reverse edge] (-0.223306cm, 0.033778cm) -- (-0.259937cm, 0.047431cm);

\draw [reverse edge] (-0.191432cm, 0.049312cm) -- (-0.220694cm, 0.067133cm);

\draw [reverse edge] (-0.187662cm, 0.048964cm) -- (-0.205825cm, 0.076308cm);

\draw [reverse edge] (-0.208542cm, 0.042462cm) -- (-0.227925cm, 0.069906cm);

\draw [reverse edge] (-0.191432cm, 0.049312cm) -- (-0.221781cm, 0.054043cm);

\draw [reverse edge] (-0.191432cm, 0.049312cm) -- (-0.217412cm, 0.057720cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.202995cm, 0.066736cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.203925cm, 0.071126cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.199198cm, 0.063371cm);

\draw [reverse edge] (-0.165885cm, 0.059126cm) -- (-0.203357cm, 0.062219cm);

\draw [reverse edge] (-0.208542cm, 0.042462cm) -- (-0.234017cm, 0.064567cm);

\draw [reverse edge] (-0.208542cm, 0.042462cm) -- (-0.231617cm, 0.053763cm);

\draw [reverse edge] (-0.208542cm, 0.042462cm) -- (-0.235148cm, 0.058945cm);

\draw [reverse edge] (-0.191432cm, 0.049312cm) -- (-0.230740cm, 0.056405cm);

\draw [reverse edge] (-0.191432cm, 0.049312cm) -- (-0.227684cm, 0.063673cm);

\draw [reverse edge] (-0.208542cm, 0.042462cm) -- (-0.234492cm, 0.056981cm);

\draw [reverse edge] (-0.208542cm, 0.042462cm) -- (-0.240318cm, 0.061938cm);

\draw [reverse edge] (-0.191432cm, 0.049312cm) -- (-0.210708cm, 0.052586cm);

\draw [reverse edge] (-0.208542cm, 0.042462cm) -- (-0.229694cm, 0.067963cm);

\draw [reverse edge] (-0.191432cm, 0.049312cm) -- (-0.214137cm, 0.055054cm);

\draw [reverse edge] (-0.219312cm, 0.036634cm) -- (-0.253402cm, 0.022266cm);

\draw [reverse edge] (-0.223306cm, 0.033778cm) -- (-0.251580cm, 0.016834cm);

\draw [reverse edge] (-0.213060cm, 0.037968cm) -- (-0.246412cm, 0.018886cm);

\draw [reverse edge] (-0.223306cm, 0.033778cm) -- (-0.251190cm, 0.018704cm);

\draw [reverse edge] (-0.191432cm, 0.049312cm) -- (-0.221075cm, 0.045729cm);

\draw [reverse edge] (0.062990cm, 0.086296cm) -- (0.040323cm, 0.087196cm);

\draw [reverse edge] (0.062990cm, 0.086296cm) -- (0.033999cm, 0.086916cm);

\draw [reverse edge] (0.117243cm, 0.070756cm) -- (0.100654cm, 0.079486cm);

\draw [reverse edge] (0.118575cm, 0.075773cm) -- (0.097550cm, 0.080646cm);

\draw [reverse edge] (0.060044cm, 0.080996cm) -- (0.039002cm, 0.082075cm);

\draw [reverse edge] (0.060044cm, 0.080996cm) -- (0.044592cm, 0.080165cm);

\draw [reverse edge] (0.072956cm, 0.086015cm) -- (0.052175cm, 0.089750cm);

\draw [reverse edge] (0.072956cm, 0.086015cm) -- (0.059767cm, 0.091277cm);

\draw [reverse edge] (0.088446cm, 0.091105cm) -- (0.065108cm, 0.099223cm);

\draw [reverse edge] (0.100394cm, 0.079459cm) -- (0.072956cm, 0.086015cm);

\draw [reverse edge] (0.097550cm, 0.080646cm) -- (0.060044cm, 0.080996cm);

\draw [reverse edge] (0.100654cm, 0.079486cm) -- (0.062990cm, 0.086296cm);

\draw [reverse edge] (0.100394cm, 0.079459cm) -- (0.072649cm, 0.089109cm);

\draw [reverse edge] (0.118575cm, 0.075773cm) -- (0.088446cm, 0.091105cm);

\draw [reverse edge] (0.039002cm, 0.082075cm) -- (0.005912cm, 0.081931cm);

\draw [reverse edge] (0.029643cm, 0.093056cm) -- (0.006815cm, 0.096119cm);

\draw [reverse edge] (0.052175cm, 0.089750cm) -- (0.017002cm, 0.093297cm);

\draw [reverse edge] (0.052175cm, 0.089750cm) -- (0.019837cm, 0.096944cm);

\draw [reverse edge] (0.052175cm, 0.089750cm) -- (0.022601cm, 0.095027cm);

\draw [reverse edge] (0.033999cm, 0.086916cm) -- (-0.017596cm, 0.088795cm);

\draw [reverse edge] (0.117243cm, 0.070756cm) -- (0.100394cm, 0.079459cm);

\draw [reverse edge] (0.017002cm, 0.093297cm) -- (0.000539cm, 0.093964cm);

\draw [reverse edge] (0.005912cm, 0.081931cm) -- (-0.010636cm, 0.081480cm);

\draw [reverse edge] (0.005912cm, 0.081931cm) -- (-0.003269cm, 0.080712cm);

\draw [reverse edge] (0.029643cm, 0.093056cm) -- (0.005637cm, 0.095530cm);

\draw [reverse edge] (0.005912cm, 0.081931cm) -- (-0.021058cm, 0.080892cm);

\draw [reverse edge] (0.106894cm, 0.080164cm) -- (0.074784cm, 0.092284cm);

\draw [reverse edge] (0.109813cm, 0.077504cm) -- (0.075590cm, 0.082944cm);

\draw [reverse edge] (0.062990cm, 0.086296cm) -- (0.029643cm, 0.093056cm);

\draw [reverse edge] (0.005912cm, 0.081931cm) -- (-0.017813cm, 0.087912cm);

\draw [reverse edge] (0.072649cm, 0.089109cm) -- (0.050167cm, 0.095102cm);

\draw [forward edge] (0.300000cm, 0.000000cm) -- (0.279476cm, 0.005464cm);

\draw [forward edge] (0.279476cm, 0.005464cm) -- (0.248604cm, 0.017760cm);

\draw [forward edge] (0.198089cm, 0.042651cm) -- (0.160999cm, 0.057578cm);

\draw [forward edge] (0.160999cm, 0.057578cm) -- (0.118575cm, 0.075773cm);

\draw [forward edge] (0.220290cm, 0.029469cm) -- (0.196365cm, 0.039725cm);

\draw [forward edge] (0.196365cm, 0.039725cm) -- (0.160999cm, 0.057578cm);

\draw [forward edge] (0.118575cm, 0.075773cm) -- (0.097550cm, 0.080646cm);

\draw [forward edge] (0.168984cm, 0.058804cm) -- (0.118575cm, 0.075773cm);

\draw [forward edge] (0.097550cm, 0.080646cm) -- (0.060044cm, 0.080996cm);

\draw [forward edge] (-0.270542cm, 0.009145cm) -- (-0.300000cm, 0.000000cm);

\draw [forward edge] (-0.255421cm, 0.021362cm) -- (-0.300000cm, 0.000000cm);

\draw [forward edge] (-0.256519cm, 0.008722cm) -- (-0.300000cm, 0.000000cm);

\draw [forward edge] (-0.034537cm, 0.084597cm) -- (-0.063949cm, 0.086584cm);

\draw [forward edge] (-0.063949cm, 0.086584cm) -- (-0.123591cm, 0.076426cm);

\draw [forward edge] (-0.113376cm, 0.076482cm) -- (-0.153612cm, 0.056672cm);

\draw [forward edge] (-0.153612cm, 0.056672cm) -- (-0.197599cm, 0.039409cm);

\draw [forward edge] (-0.101209cm, 0.068983cm) -- (-0.116969cm, 0.064300cm);

\draw [forward edge] (-0.116969cm, 0.064300cm) -- (-0.300000cm, 0.000000cm);

\draw [forward edge] (-0.111320cm, 0.074312cm) -- (-0.153612cm, 0.056672cm);

\draw [forward edge] (-0.123591cm, 0.076426cm) -- (-0.165885cm, 0.059126cm);

\draw [forward edge] (-0.103044cm, 0.076259cm) -- (-0.128072cm, 0.065228cm);

\draw [forward edge] (-0.128072cm, 0.065228cm) -- (-0.300000cm, 0.000000cm);

\draw [forward edge] (-0.101722cm, 0.074615cm) -- (-0.128072cm, 0.065228cm);

\draw [forward edge] (-0.165885cm, 0.059126cm) -- (-0.191432cm, 0.049312cm);

\draw [forward edge] (-0.104164cm, 0.065359cm) -- (-0.117714cm, 0.060993cm);

\draw [forward edge] (-0.117714cm, 0.060993cm) -- (-0.150590cm, 0.047853cm);

\draw [forward edge] (-0.150590cm, 0.047853cm) -- (-0.186935cm, 0.035913cm);

\draw [forward edge] (-0.105857cm, 0.068803cm) -- (-0.116969cm, 0.064300cm);

\draw [forward edge] (0.248604cm, 0.017760cm) -- (0.220290cm, 0.029469cm);

\draw [forward edge] (0.238438cm, 0.028551cm) -- (0.198089cm, 0.042651cm);

\draw [forward edge] (0.291780cm, 0.006714cm) -- (0.238438cm, 0.028551cm);

\draw [forward edge] (-0.188798cm, 0.033420cm) -- (-0.232764cm, 0.016394cm);

\draw [forward edge] (-0.232764cm, 0.016394cm) -- (-0.256519cm, 0.008722cm);

\draw [forward edge] (-0.198479cm, 0.032038cm) -- (-0.232845cm, 0.020166cm);

\draw [forward edge] (-0.232845cm, 0.020166cm) -- (-0.270542cm, 0.009145cm);

\draw [forward edge] (-0.197599cm, 0.039409cm) -- (-0.238140cm, 0.021517cm);

\draw [forward edge] (-0.238140cm, 0.021517cm) -- (-0.251580cm, 0.016834cm);

\draw [forward edge] (-0.186935cm, 0.035913cm) -- (-0.198479cm, 0.032038cm);

\draw [forward edge] (-0.145642cm, 0.070510cm) -- (-0.181376cm, 0.054554cm);

\draw [forward edge] (-0.181376cm, 0.054554cm) -- (-0.219312cm, 0.036634cm);

\draw [forward edge] (-0.191432cm, 0.049312cm) -- (-0.219312cm, 0.036634cm);

\draw [forward edge] (-0.219312cm, 0.036634cm) -- (-0.253402cm, 0.022266cm);

\draw [forward edge] (-0.253402cm, 0.022266cm) -- (-0.300000cm, 0.000000cm);

\draw [forward edge] (-0.213060cm, 0.037968cm) -- (-0.255421cm, 0.021362cm);

\draw [forward edge] (-0.251580cm, 0.016834cm) -- (-0.300000cm, 0.000000cm);

\draw [forward edge] (-0.205825cm, 0.076308cm) -- (-0.300000cm, 0.000000cm);

\draw [forward edge] (0.033999cm, 0.086916cm) -- (-0.017596cm, 0.088795cm);

\draw [forward edge] (-0.017596cm, 0.088795cm) -- (-0.063949cm, 0.086584cm);

\draw [forward edge] (0.060044cm, 0.080996cm) -- (0.039002cm, 0.082075cm);

\draw [forward edge] (0.039002cm, 0.082075cm) -- (0.005912cm, 0.081931cm);

\draw [forward edge] (0.005912cm, 0.081931cm) -- (-0.010636cm, 0.081480cm);

\draw [forward edge] (0.062990cm, 0.086296cm) -- (0.033999cm, 0.086916cm);

\draw [forward edge] (-0.010636cm, 0.081480cm) -- (-0.034537cm, 0.084597cm);

\draw [forward edge] (0.006815cm, 0.096119cm) -- (-0.017596cm, 0.088795cm);

\draw [forward edge] (-0.021058cm, 0.080892cm) -- (-0.063949cm, 0.086584cm);

\draw [forward edge] (0.075590cm, 0.082944cm) -- (0.039002cm, 0.082075cm);

\draw [solution] (-0.300000cm, 0.000000cm) -- (-0.253402cm, 0.022266cm);

\draw [solution] (-0.253402cm, 0.022266cm) -- (-0.219312cm, 0.036634cm);

\draw [solution] (-0.219312cm, 0.036634cm) -- (-0.191432cm, 0.049312cm);

\draw [solution] (-0.191432cm, 0.049312cm) -- (-0.165885cm, 0.059126cm);

\draw [solution] (-0.165885cm, 0.059126cm) -- (-0.123591cm, 0.076426cm);

\draw [solution] (-0.123591cm, 0.076426cm) -- (-0.063949cm, 0.086584cm);

\draw [solution] (-0.063949cm, 0.086584cm) -- (-0.034537cm, 0.084597cm);

\draw [solution] (-0.034537cm, 0.084597cm) -- (-0.010636cm, 0.081480cm);

\draw [solution] (-0.010636cm, 0.081480cm) -- (0.005912cm, 0.081931cm);

\draw [solution] (0.005912cm, 0.081931cm) -- (0.039002cm, 0.082075cm);

\draw [solution] (0.039002cm, 0.082075cm) -- (0.060044cm, 0.080996cm);

\draw [solution] (0.060044cm, 0.080996cm) -- (0.097550cm, 0.080646cm);

\draw [solution] (0.097550cm, 0.080646cm) -- (0.118575cm, 0.075773cm);

\draw [solution] (0.118575cm, 0.075773cm) -- (0.160999cm, 0.057578cm);

\draw [solution] (0.160999cm, 0.057578cm) -- (0.196365cm, 0.039725cm);

\draw [solution] (0.196365cm, 0.039725cm) -- (0.220290cm, 0.029469cm);

\draw [solution] (0.220290cm, 0.029469cm) -- (0.248604cm, 0.017760cm);

\draw [solution] (0.248604cm, 0.017760cm) -- (0.279476cm, 0.005464cm);

\draw [solution] (0.279476cm, 0.005464cm) -- (0.300000cm, 0.000000cm);

\node (start-0.3000000.000000) [start] at (-0.300000, 0.000000) {};

\node (goal) [goal] at (0.300000, 0.000000) {};

\end{tikzpicture}%

==> figures/3-algorithms/3-2-effort-informed-trees/step-by-step/steps/1-iter-000003.tex <==
\tikzsetnextfilename{1-iter-000003}
\begin{tikzpicture} [
  xscale=3.4,
  yscale=3.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\node (vertex0) [vertex] at (0.300000, 0.000000) {};

\node (vertex0) [vertex] at (-0.176245, 0.289937) {};

\node (vertex0) [vertex] at (-0.428798, 0.344392) {};

\node (vertex0) [vertex] at (-0.137462, 0.484455) {};

\node (vertex0) [vertex] at (-0.354749, 0.273272) {};

\node (vertex0) [vertex] at (-0.148695, 0.170792) {};

\node (vertex0) [vertex] at (-0.334605, 0.473098) {};

\node (vertex0) [vertex] at (-0.277763, 0.437748) {};

\node (vertex0) [vertex] at (-0.407921, 0.286699) {};

\node (vertex0) [vertex] at (-0.254402, 0.237854) {};

\node (vertex0) [vertex] at (-0.329143, 0.298206) {};

\node (vertex0) [vertex] at (-0.287272, 0.288144) {};

\node (vertex0) [vertex] at (-0.321947, 0.378954) {};

\node (vertex0) [vertex] at (-0.144370, 0.491866) {};

\node (vertex0) [vertex] at (-0.403724, 0.441013) {};

\node (vertex0) [vertex] at (-0.253474, 0.171257) {};

\node (vertex0) [vertex] at (-0.452218, 0.410462) {};

\node (vertex0) [vertex] at (-0.478202, 0.477859) {};

\node (vertex0) [vertex] at (-0.122985, 0.254673) {};

\node (vertex0) [vertex] at (-0.348641, 0.265850) {};

\node (vertex0) [vertex] at (-0.042050, 0.317138) {};

\node (vertex0) [vertex] at (0.016613, 0.430208) {};

\node (vertex0) [vertex] at (-0.107314, 0.275365) {};

\node (vertex0) [vertex] at (-0.236667, 0.315979) {};

\node (vertex0) [vertex] at (-0.219094, 0.425919) {};

\node (vertex0) [vertex] at (-0.333983, 0.446629) {};

\node (vertex0) [vertex] at (-0.140560, 0.494175) {};

\node (vertex0) [vertex] at (-0.012341, 0.433352) {};

\node (vertex0) [vertex] at (0.002137, 0.373301) {};

\node (vertex0) [vertex] at (0.030425, 0.323318) {};

\node (vertex0) [vertex] at (-0.112521, 0.117282) {};

\node (vertex0) [vertex] at (-0.256668, 0.457253) {};

\node (vertex0) [vertex] at (-0.309746, 0.334183) {};

\node (vertex0) [vertex] at (-0.022101, 0.378372) {};

\node (vertex0) [vertex] at (-0.221911, 0.136925) {};

\node (vertex0) [vertex] at (-0.247683, 0.275550) {};

\node (vertex0) [vertex] at (-0.095007, 0.305415) {};

\node (vertex0) [vertex] at (-0.283133, 0.408750) {};

\node (vertex0) [vertex] at (-0.054124, 0.361351) {};

\node (vertex0) [vertex] at (-0.295634, 0.202018) {};

\node (vertex0) [vertex] at (0.326617, -0.487732) {};

\node (vertex0) [vertex] at (0.409884, -0.342569) {};

\node (vertex0) [vertex] at (0.384687, -0.328002) {};

\node (vertex0) [vertex] at (0.196593, -0.344703) {};

\node (vertex0) [vertex] at (0.117741, -0.481998) {};

\node (vertex0) [vertex] at (0.283710, -0.282135) {};

\node (vertex0) [vertex] at (0.336793, -0.257218) {};

\node (vertex0) [vertex] at (0.419224, -0.349834) {};

\node (vertex0) [vertex] at (0.311999, -0.330038) {};

\node (vertex0) [vertex] at (0.495112, -0.456031) {};

\node (vertex0) [vertex] at (0.239010, -0.382614) {};

\node (vertex0) [vertex] at (0.243986, -0.404337) {};

\node (vertex0) [vertex] at (0.303719, -0.289457) {};

\node (vertex0) [vertex] at (0.398660, -0.349363) {};

\node (vertex0) [vertex] at (0.311599, -0.499018) {};

\node (vertex0) [vertex] at (0.400768, -0.348987) {};

\node (vertex0) [vertex] at (0.206317, -0.457081) {};

\node (vertex0) [vertex] at (0.390746, -0.375833) {};

\node (vertex0) [vertex] at (0.235756, -0.417103) {};

\node (vertex0) [vertex] at (0.219566, -0.456935) {};

\node (vertex0) [vertex] at (0.458232, 0.439551) {};

\node (vertex0) [vertex] at (0.387033, 0.363432) {};

\node (vertex0) [vertex] at (0.370498, 0.347668) {};

\node (vertex0) [vertex] at (0.396354, 0.394506) {};

\node (vertex0) [vertex] at (0.446836, 0.399341) {};

\node (vertex0) [vertex] at (0.352926, 0.422430) {};

\node (vertex0) [vertex] at (0.304998, 0.489657) {};

\node (vertex0) [vertex] at (0.207344, 0.474920) {};

\node (vertex0) [vertex] at (0.437508, 0.421672) {};

\node (vertex0) [vertex] at (0.468539, 0.420265) {};

\node (vertex0) [vertex] at (0.406844, 0.464418) {};

\node (vertex0) [vertex] at (-0.295050, -0.321134) {};

\node (vertex0) [vertex] at (-0.334935, -0.152576) {};

\node (vertex0) [vertex] at (-0.485801, -0.232493) {};

\node (vertex0) [vertex] at (-0.155305, -0.475234) {};

\node (vertex0) [vertex] at (-0.149572, -0.493719) {};

\node (vertex0) [vertex] at (-0.423243, -0.170833) {};

\node (vertex0) [vertex] at (-0.269380, -0.180951) {};

\node (vertex0) [vertex] at (-0.132764, -0.162436) {};

\node (vertex0) [vertex] at (-0.301855, -0.286902) {};

\node (vertex0) [vertex] at (-0.158552, -0.424166) {};

\node (vertex0) [vertex] at (-0.131658, -0.374927) {};

\node (vertex0) [vertex] at (-0.287556, -0.297942) {};

\node (vertex0) [vertex] at (-0.438263, -0.364121) {};

\node (vertex0) [vertex] at (-0.198347, -0.448587) {};

\node (vertex0) [vertex] at (-0.335941, -0.151986) {};

\node (vertex0) [vertex] at (-0.121562, -0.388476) {};

\node (vertex0) [vertex] at (-0.465200, -0.208872) {};

\node (vertex0) [vertex] at (-0.403019, -0.447597) {};

\node (vertex0) [vertex] at (-0.283238, -0.357804) {};

\node (vertex0) [vertex] at (-0.305871, -0.231806) {};

\node (vertex0) [vertex] at (-0.385613, -0.189785) {};

\node (vertex0) [vertex] at (-0.102614, -0.324924) {};

\node (vertex0) [vertex] at (-0.463741, -0.275519) {};

\node (vertex0) [vertex] at (-0.120607, -0.247276) {};

\node (vertex0) [vertex] at (-0.181811, -0.296936) {};

\node (vertex0) [vertex] at (-0.281384, -0.136006) {};

\node (vertex0) [vertex] at (-0.311846, -0.235372) {};

\node (vertex0) [vertex] at (-0.340574, -0.203047) {};

\node (vertex0) [vertex] at (-0.185850, -0.338669) {};

\node (vertex0) [vertex] at (-0.408218, -0.260010) {};

\node (vertex0) [vertex] at (-0.315516, -0.312066) {};

\node (vertex0) [vertex] at (-0.153552, -0.243167) {};

\node (vertex0) [vertex] at (-0.215979, -0.392795) {};

\node (vertex0) [vertex] at (-0.395091, -0.463402) {};

\node (vertex0) [vertex] at (-0.483794, -0.254136) {};

\node (vertex0) [vertex] at (-0.398573, -0.167424) {};

\node (vertex0) [vertex] at (-0.152967, -0.358605) {};

\node (vertex0) [vertex] at (0.471862, -0.047845) {};

\node (vertex0) [vertex] at (0.487195, -0.046636) {};

\node (vertex0) [vertex] at (0.394488, -0.047399) {};

\node (vertex0) [vertex] at (0.409956, 0.079711) {};

\node (vertex0) [vertex] at (0.492048, -0.094255) {};

\node (vertex0) [vertex] at (0.360207, -0.130354) {};

\node (vertex0) [vertex] at (0.495985, -0.015009) {};

\node (vertex0) [vertex] at (0.442760, -0.108732) {};

\node (vertex0) [vertex] at (0.407703, -0.000893) {};

\node (vertex0) [vertex] at (0.352813, -0.188879) {};

\node (vertex0) [vertex] at (0.119396, -0.038937) {};

\node (vertex0) [vertex] at (0.272801, -0.080437) {};

\node (vertex0) [vertex] at (0.104526, -0.233336) {};

\node (vertex0) [vertex] at (-0.011767, 0.100644) {};

\node (vertex0) [vertex] at (0.057081, 0.088766) {};

\node (vertex0) [vertex] at (0.107777, -0.269465) {};

\node (vertex0) [vertex] at (0.220326, -0.245468) {};

\node (vertex0) [vertex] at (-0.123326, 0.015980) {};

\node (vertex0) [vertex] at (0.113302, 0.005935) {};

\node (vertex0) [vertex] at (0.257511, -0.240566) {};

\node (vertex0) [vertex] at (0.272088, -0.181857) {};

\node (vertex0) [vertex] at (0.255548, -0.126770) {};

\node (vertex0) [vertex] at (0.152087, -0.051148) {};

\node (vertex0) [vertex] at (0.176307, -0.012548) {};

\node (vertex0) [vertex] at (0.240809, -0.089391) {};

\node (vertex0) [vertex] at (0.246166, 0.053714) {};

\node (vertex0) [vertex] at (0.132271, -0.084418) {};

\node (vertex0) [vertex] at (0.203142, -0.224061) {};

\node (vertex0) [vertex] at (-0.103541, 0.045357) {};

\node (vertex0) [vertex] at (0.163772, -0.001597) {};

\node (vertex0) [vertex] at (-0.398500, 0.050554) {};

\node (vertex0) [vertex] at (-0.300000, 0.000000) {};

\node (vertex0) [vertex] at (-0.451173, 0.247345) {};

\node (vertex0) [vertex] at (-0.368741, 0.030343) {};

\node (vertex0) [vertex] at (-0.273205, 0.123538) {};

\node (vertex0) [vertex] at (-0.190130, -0.075408) {};

\node (vertex0) [vertex] at (-0.383236, 0.127758) {};

\node (vertex0) [vertex] at (-0.345728, 0.129862) {};

\node (vertex0) [vertex] at (-0.365707, 0.225704) {};

\node (vertex0) [vertex] at (-0.405103, 0.188957) {};

\node (vertex0) [vertex] at (-0.468593, -0.135387) {};

\node (vertex0) [vertex] at (-0.497344, 0.075765) {};

\node (vertex0) [vertex] at (-0.399621, 0.212112) {};

\node (vertex0) [vertex] at (-0.275067, 0.016607) {};

\node (vertex0) [vertex] at (-0.445749, 0.274897) {};

\node (vertex0) [vertex] at (-0.468333, 0.207026) {};

\node (vertex0) [vertex] at (-0.373193, 0.167170) {};

\node (vertex0) [vertex] at (-0.455108, 0.207914) {};

\node (vertex0) [vertex] at (-0.437850, 0.308419) {};

\node (vertex0) [vertex] at (-0.234064, 0.054233) {};

\node (vertex0) [vertex] at (-0.489719, 0.233232) {};

\node (vertex0) [vertex] at (-0.331017, 0.158338) {};

\node (vertex0) [vertex] at (-0.460273, 0.026098) {};

\node (vertex0) [vertex] at (-0.183457, 0.056346) {};

\node (vertex0) [vertex] at (-0.482954, -0.042693) {};

\node (vertex0) [vertex] at (-0.245664, 0.111184) {};

\node (vertex0) [vertex] at (-0.461695, -0.054742) {};

\node (vertex0) [vertex] at (-0.463510, 0.201146) {};

\node (vertex0) [vertex] at (-0.312975, -0.033282) {};

\node (vertex0) [vertex] at (0.257924, 0.225799) {};

\node (vertex0) [vertex] at (0.199069, 0.427660) {};

\node (vertex0) [vertex] at (0.292785, 0.115030) {};

\node (vertex0) [vertex] at (0.188538, 0.216873) {};

\node (vertex0) [vertex] at (0.090125, 0.383672) {};

\node (vertex0) [vertex] at (0.126201, 0.281300) {};

\node (vertex0) [vertex] at (0.474845, 0.193911) {};

\node (vertex0) [vertex] at (0.402678, 0.266028) {};

\node (vertex0) [vertex] at (0.282514, 0.050923) {};

\node (vertex0) [vertex] at (0.264984, 0.147891) {};

\node (vertex0) [vertex] at (0.311241, 0.123509) {};

\node (vertex0) [vertex] at (0.338148, 0.234490) {};

\node (vertex0) [vertex] at (0.198364, 0.351340) {};

\node (vertex0) [vertex] at (0.295815, 0.091856) {};

\node (vertex0) [vertex] at (0.175001, 0.313852) {};

\node (vertex0) [vertex] at (0.166498, 0.425612) {};

\node (vertex0) [vertex] at (0.183948, 0.257294) {};

\node (vertex0) [vertex] at (0.186713, 0.320838) {};

\node (vertex0) [vertex] at (0.293070, 0.247165) {};

\node (vertex0) [vertex] at (0.153871, 0.321108) {};

\node (vertex0) [vertex] at (0.269413, 0.389222) {};

\node (vertex0) [vertex] at (0.140877, 0.138242) {};

\node (vertex0) [vertex] at (0.099718, 0.350729) {};

\node (vertex0) [vertex] at (0.278917, 0.145516) {};

\node (vertex0) [vertex] at (0.166984, 0.117471) {};

\node (vertex0) [vertex] at (0.132009, 0.331014) {};

\node (vertex0) [vertex] at (0.221402, 0.127561) {};

\node (vertex0) [vertex] at (0.476337, 0.180201) {};

\node (vertex0) [vertex] at (0.430531, 0.144758) {};

\node (vertex0) [vertex] at (0.249482, 0.222227) {};

\node (vertex0) [vertex] at (0.190786, 0.480511) {};

\node (vertex0) [vertex] at (0.230262, 0.274968) {};

\node (vertex0) [vertex] at (0.220154, 0.196958) {};

\node (vertex0) [vertex] at (0.339739, 0.263417) {};

\node (vertex0) [vertex] at (0.102392, 0.416737) {};

\draw [obstacle] (-0.100000cm, -0.500000cm) rectangle (0.100000cm, 0.080000cm);

\draw [obstacle] (-0.100000cm, 0.120000cm) rectangle (0.100000cm, 0.300000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.163772cm, -0.001597cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.113302cm, 0.005935cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.176307cm, -0.012548cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.119396cm, -0.038937cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.152087cm, -0.051148cm);

\draw [reverse edge] (0.057081cm, 0.088766cm) -- (-0.011767cm, 0.100644cm);

\draw [reverse edge] (0.057081cm, 0.088766cm) -- (-0.112521cm, 0.117282cm);

\draw [reverse edge] (0.246166cm, 0.053714cm) -- (0.057081cm, 0.088766cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.246166cm, 0.053714cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.132271cm, -0.084418cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.282514cm, 0.050923cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.240809cm, -0.089391cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.166984cm, 0.117471cm);

\node (start-0.3000000.000000) [start] at (-0.300000, 0.000000) {};

\node (goal) [goal] at (0.300000, 0.000000) {};

\end{tikzpicture}%


==> figures/3-algorithms/3-2-effort-informed-trees/step-by-step/steps/2-iter-000007.tex <==
\tikzsetnextfilename{2-iter-000007}
\begin{tikzpicture} [
  xscale=3.4,
  yscale=3.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\node (vertex0) [vertex] at (0.300000, 0.000000) {};

\node (vertex0) [vertex] at (-0.176245, 0.289937) {};

\node (vertex0) [vertex] at (-0.428798, 0.344392) {};

\node (vertex0) [vertex] at (-0.137462, 0.484455) {};

\node (vertex0) [vertex] at (-0.354749, 0.273272) {};

\node (vertex0) [vertex] at (-0.148695, 0.170792) {};

\node (vertex0) [vertex] at (-0.334605, 0.473098) {};

\node (vertex0) [vertex] at (-0.277763, 0.437748) {};

\node (vertex0) [vertex] at (-0.407921, 0.286699) {};

\node (vertex0) [vertex] at (-0.254402, 0.237854) {};

\node (vertex0) [vertex] at (-0.329143, 0.298206) {};

\node (vertex0) [vertex] at (-0.287272, 0.288144) {};

\node (vertex0) [vertex] at (-0.321947, 0.378954) {};

\node (vertex0) [vertex] at (-0.144370, 0.491866) {};

\node (vertex0) [vertex] at (-0.403724, 0.441013) {};

\node (vertex0) [vertex] at (-0.253474, 0.171257) {};

\node (vertex0) [vertex] at (-0.452218, 0.410462) {};

\node (vertex0) [vertex] at (-0.478202, 0.477859) {};

\node (vertex0) [vertex] at (-0.122985, 0.254673) {};

\node (vertex0) [vertex] at (-0.348641, 0.265850) {};

\node (vertex0) [vertex] at (-0.042050, 0.317138) {};

\node (vertex0) [vertex] at (0.016613, 0.430208) {};

\node (vertex0) [vertex] at (-0.107314, 0.275365) {};

\node (vertex0) [vertex] at (-0.236667, 0.315979) {};

\node (vertex0) [vertex] at (-0.219094, 0.425919) {};

\node (vertex0) [vertex] at (-0.333983, 0.446629) {};

\node (vertex0) [vertex] at (-0.140560, 0.494175) {};

\node (vertex0) [vertex] at (-0.012341, 0.433352) {};

\node (vertex0) [vertex] at (0.002137, 0.373301) {};

\node (vertex0) [vertex] at (0.030425, 0.323318) {};

\node (vertex0) [vertex] at (-0.112521, 0.117282) {};

\node (vertex0) [vertex] at (0.057081, 0.088766) {};

\node (vertex0) [vertex] at (-0.256668, 0.457253) {};

\node (vertex0) [vertex] at (-0.309746, 0.334183) {};

\node (vertex0) [vertex] at (-0.022101, 0.378372) {};

\node (vertex0) [vertex] at (-0.221911, 0.136925) {};

\node (vertex0) [vertex] at (-0.247683, 0.275550) {};

\node (vertex0) [vertex] at (-0.095007, 0.305415) {};

\node (vertex0) [vertex] at (-0.283133, 0.408750) {};

\node (vertex0) [vertex] at (-0.054124, 0.361351) {};

\node (vertex0) [vertex] at (-0.295634, 0.202018) {};

\node (vertex0) [vertex] at (0.326617, -0.487732) {};

\node (vertex0) [vertex] at (0.409884, -0.342569) {};

\node (vertex0) [vertex] at (0.384687, -0.328002) {};

\node (vertex0) [vertex] at (0.196593, -0.344703) {};

\node (vertex0) [vertex] at (0.117741, -0.481998) {};

\node (vertex0) [vertex] at (0.283710, -0.282135) {};

\node (vertex0) [vertex] at (0.336793, -0.257218) {};

\node (vertex0) [vertex] at (0.419224, -0.349834) {};

\node (vertex0) [vertex] at (0.311999, -0.330038) {};

\node (vertex0) [vertex] at (0.495112, -0.456031) {};

\node (vertex0) [vertex] at (0.239010, -0.382614) {};

\node (vertex0) [vertex] at (0.243986, -0.404337) {};

\node (vertex0) [vertex] at (0.303719, -0.289457) {};

\node (vertex0) [vertex] at (0.398660, -0.349363) {};

\node (vertex0) [vertex] at (0.311599, -0.499018) {};

\node (vertex0) [vertex] at (0.400768, -0.348987) {};

\node (vertex0) [vertex] at (0.206317, -0.457081) {};

\node (vertex0) [vertex] at (0.390746, -0.375833) {};

\node (vertex0) [vertex] at (0.235756, -0.417103) {};

\node (vertex0) [vertex] at (0.219566, -0.456935) {};

\node (vertex0) [vertex] at (0.458232, 0.439551) {};

\node (vertex0) [vertex] at (0.387033, 0.363432) {};

\node (vertex0) [vertex] at (0.370498, 0.347668) {};

\node (vertex0) [vertex] at (0.396354, 0.394506) {};

\node (vertex0) [vertex] at (0.446836, 0.399341) {};

\node (vertex0) [vertex] at (0.352926, 0.422430) {};

\node (vertex0) [vertex] at (0.304998, 0.489657) {};

\node (vertex0) [vertex] at (0.207344, 0.474920) {};

\node (vertex0) [vertex] at (0.437508, 0.421672) {};

\node (vertex0) [vertex] at (0.468539, 0.420265) {};

\node (vertex0) [vertex] at (0.406844, 0.464418) {};

\node (vertex0) [vertex] at (-0.295050, -0.321134) {};

\node (vertex0) [vertex] at (-0.334935, -0.152576) {};

\node (vertex0) [vertex] at (-0.485801, -0.232493) {};

\node (vertex0) [vertex] at (-0.155305, -0.475234) {};

\node (vertex0) [vertex] at (-0.149572, -0.493719) {};

\node (vertex0) [vertex] at (-0.423243, -0.170833) {};

\node (vertex0) [vertex] at (-0.269380, -0.180951) {};

\node (vertex0) [vertex] at (-0.132764, -0.162436) {};

\node (vertex0) [vertex] at (-0.301855, -0.286902) {};

\node (vertex0) [vertex] at (-0.158552, -0.424166) {};

\node (vertex0) [vertex] at (-0.131658, -0.374927) {};

\node (vertex0) [vertex] at (-0.287556, -0.297942) {};

\node (vertex0) [vertex] at (-0.438263, -0.364121) {};

\node (vertex0) [vertex] at (-0.198347, -0.448587) {};

\node (vertex0) [vertex] at (-0.335941, -0.151986) {};

\node (vertex0) [vertex] at (-0.121562, -0.388476) {};

\node (vertex0) [vertex] at (-0.465200, -0.208872) {};

\node (vertex0) [vertex] at (-0.403019, -0.447597) {};

\node (vertex0) [vertex] at (-0.283238, -0.357804) {};

\node (vertex0) [vertex] at (-0.305871, -0.231806) {};

\node (vertex0) [vertex] at (-0.385613, -0.189785) {};

\node (vertex0) [vertex] at (-0.102614, -0.324924) {};

\node (vertex0) [vertex] at (-0.463741, -0.275519) {};

\node (vertex0) [vertex] at (-0.120607, -0.247276) {};

\node (vertex0) [vertex] at (-0.181811, -0.296936) {};

\node (vertex0) [vertex] at (-0.281384, -0.136006) {};

\node (vertex0) [vertex] at (-0.311846, -0.235372) {};

\node (vertex0) [vertex] at (-0.340574, -0.203047) {};

\node (vertex0) [vertex] at (-0.185850, -0.338669) {};

\node (vertex0) [vertex] at (-0.408218, -0.260010) {};

\node (vertex0) [vertex] at (-0.315516, -0.312066) {};

\node (vertex0) [vertex] at (-0.153552, -0.243167) {};

\node (vertex0) [vertex] at (-0.215979, -0.392795) {};

\node (vertex0) [vertex] at (-0.395091, -0.463402) {};

\node (vertex0) [vertex] at (-0.483794, -0.254136) {};

\node (vertex0) [vertex] at (-0.398573, -0.167424) {};

\node (vertex0) [vertex] at (-0.152967, -0.358605) {};

\node (vertex0) [vertex] at (0.471862, -0.047845) {};

\node (vertex0) [vertex] at (0.487195, -0.046636) {};

\node (vertex0) [vertex] at (0.394488, -0.047399) {};

\node (vertex0) [vertex] at (0.409956, 0.079711) {};

\node (vertex0) [vertex] at (0.492048, -0.094255) {};

\node (vertex0) [vertex] at (0.360207, -0.130354) {};

\node (vertex0) [vertex] at (0.495985, -0.015009) {};

\node (vertex0) [vertex] at (0.442760, -0.108732) {};

\node (vertex0) [vertex] at (0.407703, -0.000893) {};

\node (vertex0) [vertex] at (0.352813, -0.188879) {};

\node (vertex0) [vertex] at (0.119396, -0.038937) {};

\node (vertex0) [vertex] at (0.272801, -0.080437) {};

\node (vertex0) [vertex] at (0.104526, -0.233336) {};

\node (vertex0) [vertex] at (-0.011767, 0.100644) {};

\node (vertex0) [vertex] at (0.246166, 0.053714) {};

\node (vertex0) [vertex] at (0.107777, -0.269465) {};

\node (vertex0) [vertex] at (0.220326, -0.245468) {};

\node (vertex0) [vertex] at (-0.123326, 0.015980) {};

\node (vertex0) [vertex] at (0.113302, 0.005935) {};

\node (vertex0) [vertex] at (0.257511, -0.240566) {};

\node (vertex0) [vertex] at (0.272088, -0.181857) {};

\node (vertex0) [vertex] at (0.255548, -0.126770) {};

\node (vertex0) [vertex] at (0.152087, -0.051148) {};

\node (vertex0) [vertex] at (0.176307, -0.012548) {};

\node (vertex0) [vertex] at (0.240809, -0.089391) {};

\node (vertex0) [vertex] at (0.132271, -0.084418) {};

\node (vertex0) [vertex] at (0.203142, -0.224061) {};

\node (vertex0) [vertex] at (-0.103541, 0.045357) {};

\node (vertex0) [vertex] at (0.163772, -0.001597) {};

\node (vertex0) [vertex] at (-0.398500, 0.050554) {};

\node (vertex0) [vertex] at (-0.300000, 0.000000) {};

\node (vertex0) [vertex] at (-0.451173, 0.247345) {};

\node (vertex0) [vertex] at (-0.368741, 0.030343) {};

\node (vertex0) [vertex] at (-0.273205, 0.123538) {};

\node (vertex0) [vertex] at (-0.190130, -0.075408) {};

\node (vertex0) [vertex] at (-0.383236, 0.127758) {};

\node (vertex0) [vertex] at (-0.345728, 0.129862) {};

\node (vertex0) [vertex] at (-0.365707, 0.225704) {};

\node (vertex0) [vertex] at (-0.405103, 0.188957) {};

\node (vertex0) [vertex] at (-0.468593, -0.135387) {};

\node (vertex0) [vertex] at (-0.497344, 0.075765) {};

\node (vertex0) [vertex] at (-0.399621, 0.212112) {};

\node (vertex0) [vertex] at (-0.275067, 0.016607) {};

\node (vertex0) [vertex] at (-0.445749, 0.274897) {};

\node (vertex0) [vertex] at (-0.468333, 0.207026) {};

\node (vertex0) [vertex] at (-0.373193, 0.167170) {};

\node (vertex0) [vertex] at (-0.455108, 0.207914) {};

\node (vertex0) [vertex] at (-0.437850, 0.308419) {};

\node (vertex0) [vertex] at (-0.234064, 0.054233) {};

\node (vertex0) [vertex] at (-0.489719, 0.233232) {};

\node (vertex0) [vertex] at (-0.331017, 0.158338) {};

\node (vertex0) [vertex] at (-0.460273, 0.026098) {};

\node (vertex0) [vertex] at (-0.183457, 0.056346) {};

\node (vertex0) [vertex] at (-0.482954, -0.042693) {};

\node (vertex0) [vertex] at (-0.245664, 0.111184) {};

\node (vertex0) [vertex] at (-0.461695, -0.054742) {};

\node (vertex0) [vertex] at (-0.463510, 0.201146) {};

\node (vertex0) [vertex] at (-0.312975, -0.033282) {};

\node (vertex0) [vertex] at (0.257924, 0.225799) {};

\node (vertex0) [vertex] at (0.199069, 0.427660) {};

\node (vertex0) [vertex] at (0.292785, 0.115030) {};

\node (vertex0) [vertex] at (0.188538, 0.216873) {};

\node (vertex0) [vertex] at (0.090125, 0.383672) {};

\node (vertex0) [vertex] at (0.126201, 0.281300) {};

\node (vertex0) [vertex] at (0.474845, 0.193911) {};

\node (vertex0) [vertex] at (0.402678, 0.266028) {};

\node (vertex0) [vertex] at (0.282514, 0.050923) {};

\node (vertex0) [vertex] at (0.264984, 0.147891) {};

\node (vertex0) [vertex] at (0.311241, 0.123509) {};

\node (vertex0) [vertex] at (0.338148, 0.234490) {};

\node (vertex0) [vertex] at (0.198364, 0.351340) {};

\node (vertex0) [vertex] at (0.295815, 0.091856) {};

\node (vertex0) [vertex] at (0.175001, 0.313852) {};

\node (vertex0) [vertex] at (0.166498, 0.425612) {};

\node (vertex0) [vertex] at (0.183948, 0.257294) {};

\node (vertex0) [vertex] at (0.186713, 0.320838) {};

\node (vertex0) [vertex] at (0.293070, 0.247165) {};

\node (vertex0) [vertex] at (0.153871, 0.321108) {};

\node (vertex0) [vertex] at (0.269413, 0.389222) {};

\node (vertex0) [vertex] at (0.140877, 0.138242) {};

\node (vertex0) [vertex] at (0.099718, 0.350729) {};

\node (vertex0) [vertex] at (0.278917, 0.145516) {};

\node (vertex0) [vertex] at (0.166984, 0.117471) {};

\node (vertex0) [vertex] at (0.132009, 0.331014) {};

\node (vertex0) [vertex] at (0.221402, 0.127561) {};

\node (vertex0) [vertex] at (0.476337, 0.180201) {};

\node (vertex0) [vertex] at (0.430531, 0.144758) {};

\node (vertex0) [vertex] at (0.249482, 0.222227) {};

\node (vertex0) [vertex] at (0.190786, 0.480511) {};

\node (vertex0) [vertex] at (0.230262, 0.274968) {};

\node (vertex0) [vertex] at (0.220154, 0.196958) {};

\node (vertex0) [vertex] at (0.339739, 0.263417) {};

\node (vertex0) [vertex] at (0.102392, 0.416737) {};

\draw [obstacle] (-0.100000cm, -0.500000cm) rectangle (0.100000cm, 0.080000cm);

\draw [obstacle] (-0.100000cm, 0.120000cm) rectangle (0.100000cm, 0.300000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.163772cm, -0.001597cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.113302cm, 0.005935cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.176307cm, -0.012548cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.119396cm, -0.038937cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.152087cm, -0.051148cm);

\draw [reverse edge] (0.057081cm, 0.088766cm) -- (-0.011767cm, 0.100644cm);

\draw [reverse edge] (0.057081cm, 0.088766cm) -- (-0.112521cm, 0.117282cm);

\draw [reverse edge] (0.246166cm, 0.053714cm) -- (0.057081cm, 0.088766cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.246166cm, 0.053714cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.132271cm, -0.084418cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.282514cm, 0.050923cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.240809cm, -0.089391cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.166984cm, 0.117471cm);

\draw [forward edge] (-0.112521cm, 0.117282cm) -- (0.057081cm, 0.088766cm);

\draw [forward edge] (0.057081cm, 0.088766cm) -- (0.246166cm, 0.053714cm);

\draw [forward edge] (0.246166cm, 0.053714cm) -- (0.300000cm, 0.000000cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.112521cm, 0.117282cm);

\draw [solution] (-0.300000cm, 0.000000cm) -- (-0.112521cm, 0.117282cm);

\draw [solution] (-0.112521cm, 0.117282cm) -- (0.057081cm, 0.088766cm);

\draw [solution] (0.057081cm, 0.088766cm) -- (0.246166cm, 0.053714cm);

\draw [solution] (0.246166cm, 0.053714cm) -- (0.300000cm, 0.000000cm);

\node (start-0.3000000.000000) [start] at (-0.300000, 0.000000) {};

\node (goal) [goal] at (0.300000, 0.000000) {};

\end{tikzpicture}%

==> figures/3-algorithms/3-2-effort-informed-trees/step-by-step/steps/3-iter-000012.tex <==
\tikzsetnextfilename{3-iter-000012}
\begin{tikzpicture} [
  xscale=3.4,
  yscale=3.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\node (vertex0) [vertex] at (0.300000, 0.000000) {};

\node (vertex0) [vertex] at (-0.176245, 0.289937) {};

\node (vertex0) [vertex] at (-0.428798, 0.344392) {};

\node (vertex0) [vertex] at (-0.403724, 0.441013) {};

\node (vertex0) [vertex] at (-0.137462, 0.484455) {};

\node (vertex0) [vertex] at (-0.012341, 0.433352) {};

\node (vertex0) [vertex] at (-0.022101, 0.378372) {};

\node (vertex0) [vertex] at (-0.354749, 0.273272) {};

\node (vertex0) [vertex] at (-0.148695, 0.170792) {};

\node (vertex0) [vertex] at (-0.334605, 0.473098) {};

\node (vertex0) [vertex] at (-0.277763, 0.437748) {};

\node (vertex0) [vertex] at (-0.256668, 0.457253) {};

\node (vertex0) [vertex] at (-0.407921, 0.286699) {};

\node (vertex0) [vertex] at (-0.333983, 0.446629) {};

\node (vertex0) [vertex] at (-0.254402, 0.237854) {};

\node (vertex0) [vertex] at (-0.107314, 0.275365) {};

\node (vertex0) [vertex] at (-0.122985, 0.254673) {};

\node (vertex0) [vertex] at (-0.329143, 0.298206) {};

\node (vertex0) [vertex] at (-0.287272, 0.288144) {};

\node (vertex0) [vertex] at (-0.236667, 0.315979) {};

\node (vertex0) [vertex] at (-0.321947, 0.378954) {};

\node (vertex0) [vertex] at (-0.283133, 0.408750) {};

\node (vertex0) [vertex] at (-0.144370, 0.491866) {};

\node (vertex0) [vertex] at (-0.253474, 0.171257) {};

\node (vertex0) [vertex] at (-0.452218, 0.410462) {};

\node (vertex0) [vertex] at (-0.478202, 0.477859) {};

\node (vertex0) [vertex] at (-0.348641, 0.265850) {};

\node (vertex0) [vertex] at (-0.309746, 0.334183) {};

\node (vertex0) [vertex] at (-0.042050, 0.317138) {};

\node (vertex0) [vertex] at (0.016613, 0.430208) {};

\node (vertex0) [vertex] at (0.166498, 0.425612) {};

\node (vertex0) [vertex] at (0.090125, 0.383672) {};

\node (vertex0) [vertex] at (0.102392, 0.416737) {};

\node (vertex0) [vertex] at (0.199069, 0.427660) {};

\node (vertex0) [vertex] at (-0.219094, 0.425919) {};

\node (vertex0) [vertex] at (-0.054124, 0.361351) {};

\node (vertex0) [vertex] at (-0.095007, 0.305415) {};

\node (vertex0) [vertex] at (-0.140560, 0.494175) {};

\node (vertex0) [vertex] at (0.002137, 0.373301) {};

\node (vertex0) [vertex] at (0.190786, 0.480511) {};

\node (vertex0) [vertex] at (0.030425, 0.323318) {};

\node (vertex0) [vertex] at (-0.112521, 0.117282) {};

\node (vertex0) [vertex] at (0.057081, 0.088766) {};

\node (vertex0) [vertex] at (-0.011767, 0.100644) {};

\node (vertex0) [vertex] at (-0.221911, 0.136925) {};

\node (vertex0) [vertex] at (-0.247683, 0.275550) {};

\node (vertex0) [vertex] at (-0.295634, 0.202018) {};

\node (vertex0) [vertex] at (0.326617, -0.487732) {};

\node (vertex0) [vertex] at (0.409884, -0.342569) {};

\node (vertex0) [vertex] at (0.384687, -0.328002) {};

\node (vertex0) [vertex] at (0.196593, -0.344703) {};

\node (vertex0) [vertex] at (0.117741, -0.481998) {};

\node (vertex0) [vertex] at (0.283710, -0.282135) {};

\node (vertex0) [vertex] at (0.336793, -0.257218) {};

\node (vertex0) [vertex] at (0.419224, -0.349834) {};

\node (vertex0) [vertex] at (0.311999, -0.330038) {};

\node (vertex0) [vertex] at (0.495112, -0.456031) {};

\node (vertex0) [vertex] at (0.239010, -0.382614) {};

\node (vertex0) [vertex] at (0.243986, -0.404337) {};

\node (vertex0) [vertex] at (0.303719, -0.289457) {};

\node (vertex0) [vertex] at (0.398660, -0.349363) {};

\node (vertex0) [vertex] at (0.311599, -0.499018) {};

\node (vertex0) [vertex] at (0.400768, -0.348987) {};

\node (vertex0) [vertex] at (0.206317, -0.457081) {};

\node (vertex0) [vertex] at (0.390746, -0.375833) {};

\node (vertex0) [vertex] at (0.235756, -0.417103) {};

\node (vertex0) [vertex] at (0.219566, -0.456935) {};

\node (vertex0) [vertex] at (0.458232, 0.439551) {};

\node (vertex0) [vertex] at (0.387033, 0.363432) {};

\node (vertex0) [vertex] at (0.430531, 0.144758) {};

\node (vertex0) [vertex] at (0.370498, 0.347668) {};

\node (vertex0) [vertex] at (0.402678, 0.266028) {};

\node (vertex0) [vertex] at (0.396354, 0.394506) {};

\node (vertex0) [vertex] at (0.474845, 0.193911) {};

\node (vertex0) [vertex] at (0.446836, 0.399341) {};

\node (vertex0) [vertex] at (0.352926, 0.422430) {};

\node (vertex0) [vertex] at (0.304998, 0.489657) {};

\node (vertex0) [vertex] at (0.406844, 0.464418) {};

\node (vertex0) [vertex] at (0.437508, 0.421672) {};

\node (vertex0) [vertex] at (0.207344, 0.474920) {};

\node (vertex0) [vertex] at (0.269413, 0.389222) {};

\node (vertex0) [vertex] at (0.468539, 0.420265) {};

\node (vertex0) [vertex] at (-0.295050, -0.321134) {};

\node (vertex0) [vertex] at (-0.121562, -0.388476) {};

\node (vertex0) [vertex] at (-0.215979, -0.392795) {};

\node (vertex0) [vertex] at (-0.334935, -0.152576) {};

\node (vertex0) [vertex] at (-0.305871, -0.231806) {};

\node (vertex0) [vertex] at (-0.311846, -0.235372) {};

\node (vertex0) [vertex] at (-0.485801, -0.232493) {};

\node (vertex0) [vertex] at (-0.483794, -0.254136) {};

\node (vertex0) [vertex] at (-0.155305, -0.475234) {};

\node (vertex0) [vertex] at (-0.149572, -0.493719) {};

\node (vertex0) [vertex] at (-0.423243, -0.170833) {};

\node (vertex0) [vertex] at (-0.438263, -0.364121) {};

\node (vertex0) [vertex] at (-0.463741, -0.275519) {};

\node (vertex0) [vertex] at (-0.269380, -0.180951) {};

\node (vertex0) [vertex] at (-0.153552, -0.243167) {};

\node (vertex0) [vertex] at (-0.132764, -0.162436) {};

\node (vertex0) [vertex] at (-0.301855, -0.286902) {};

\node (vertex0) [vertex] at (-0.158552, -0.424166) {};

\node (vertex0) [vertex] at (-0.131658, -0.374927) {};

\node (vertex0) [vertex] at (-0.287556, -0.297942) {};

\node (vertex0) [vertex] at (-0.102614, -0.324924) {};

\node (vertex0) [vertex] at (-0.152967, -0.358605) {};

\node (vertex0) [vertex] at (-0.403019, -0.447597) {};

\node (vertex0) [vertex] at (-0.198347, -0.448587) {};

\node (vertex0) [vertex] at (-0.335941, -0.151986) {};

\node (vertex0) [vertex] at (-0.340574, -0.203047) {};

\node (vertex0) [vertex] at (-0.465200, -0.208872) {};

\node (vertex0) [vertex] at (-0.395091, -0.463402) {};

\node (vertex0) [vertex] at (-0.283238, -0.357804) {};

\node (vertex0) [vertex] at (-0.181811, -0.296936) {};

\node (vertex0) [vertex] at (-0.385613, -0.189785) {};

\node (vertex0) [vertex] at (-0.120607, -0.247276) {};

\node (vertex0) [vertex] at (-0.281384, -0.136006) {};

\node (vertex0) [vertex] at (-0.185850, -0.338669) {};

\node (vertex0) [vertex] at (-0.315516, -0.312066) {};

\node (vertex0) [vertex] at (-0.408218, -0.260010) {};

\node (vertex0) [vertex] at (-0.398573, -0.167424) {};

\node (vertex0) [vertex] at (0.471862, -0.047845) {};

\node (vertex0) [vertex] at (0.487195, -0.046636) {};

\node (vertex0) [vertex] at (0.394488, -0.047399) {};

\node (vertex0) [vertex] at (0.409956, 0.079711) {};

\node (vertex0) [vertex] at (0.492048, -0.094255) {};

\node (vertex0) [vertex] at (0.360207, -0.130354) {};

\node (vertex0) [vertex] at (0.495985, -0.015009) {};

\node (vertex0) [vertex] at (0.442760, -0.108732) {};

\node (vertex0) [vertex] at (0.407703, -0.000893) {};

\node (vertex0) [vertex] at (0.352813, -0.188879) {};

\node (vertex0) [vertex] at (0.119396, -0.038937) {};

\node (vertex0) [vertex] at (0.272801, -0.080437) {};

\node (vertex0) [vertex] at (0.104526, -0.233336) {};

\node (vertex0) [vertex] at (0.107777, -0.269465) {};

\node (vertex0) [vertex] at (0.220326, -0.245468) {};

\node (vertex0) [vertex] at (-0.123326, 0.015980) {};

\node (vertex0) [vertex] at (0.113302, 0.005935) {};

\node (vertex0) [vertex] at (0.257511, -0.240566) {};

\node (vertex0) [vertex] at (0.272088, -0.181857) {};

\node (vertex0) [vertex] at (0.255548, -0.126770) {};

\node (vertex0) [vertex] at (0.152087, -0.051148) {};

\node (vertex0) [vertex] at (0.176307, -0.012548) {};

\node (vertex0) [vertex] at (0.240809, -0.089391) {};

\node (vertex0) [vertex] at (0.246166, 0.053714) {};

\node (vertex0) [vertex] at (0.132271, -0.084418) {};

\node (vertex0) [vertex] at (0.203142, -0.224061) {};

\node (vertex0) [vertex] at (-0.103541, 0.045357) {};

\node (vertex0) [vertex] at (0.163772, -0.001597) {};

\node (vertex0) [vertex] at (-0.398500, 0.050554) {};

\node (vertex0) [vertex] at (-0.489719, 0.233232) {};

\node (vertex0) [vertex] at (-0.300000, 0.000000) {};

\node (vertex0) [vertex] at (-0.275067, 0.016607) {};

\node (vertex0) [vertex] at (-0.468593, -0.135387) {};

\node (vertex0) [vertex] at (-0.497344, 0.075765) {};

\node (vertex0) [vertex] at (-0.245664, 0.111184) {};

\node (vertex0) [vertex] at (-0.482954, -0.042693) {};

\node (vertex0) [vertex] at (-0.461695, -0.054742) {};

\node (vertex0) [vertex] at (-0.460273, 0.026098) {};

\node (vertex0) [vertex] at (-0.345728, 0.129862) {};

\node (vertex0) [vertex] at (-0.234064, 0.054233) {};

\node (vertex0) [vertex] at (-0.190130, -0.075408) {};

\node (vertex0) [vertex] at (-0.373193, 0.167170) {};

\node (vertex0) [vertex] at (-0.312975, -0.033282) {};

\node (vertex0) [vertex] at (-0.383236, 0.127758) {};

\node (vertex0) [vertex] at (-0.273205, 0.123538) {};

\node (vertex0) [vertex] at (-0.368741, 0.030343) {};

\node (vertex0) [vertex] at (-0.331017, 0.158338) {};

\node (vertex0) [vertex] at (-0.451173, 0.247345) {};

\node (vertex0) [vertex] at (-0.468333, 0.207026) {};

\node (vertex0) [vertex] at (-0.455108, 0.207914) {};

\node (vertex0) [vertex] at (-0.463510, 0.201146) {};

\node (vertex0) [vertex] at (-0.399621, 0.212112) {};

\node (vertex0) [vertex] at (-0.405103, 0.188957) {};

\node (vertex0) [vertex] at (-0.445749, 0.274897) {};

\node (vertex0) [vertex] at (-0.365707, 0.225704) {};

\node (vertex0) [vertex] at (-0.437850, 0.308419) {};

\node (vertex0) [vertex] at (-0.183457, 0.056346) {};

\node (vertex0) [vertex] at (0.257924, 0.225799) {};

\node (vertex0) [vertex] at (0.292785, 0.115030) {};

\node (vertex0) [vertex] at (0.188538, 0.216873) {};

\node (vertex0) [vertex] at (0.099718, 0.350729) {};

\node (vertex0) [vertex] at (0.126201, 0.281300) {};

\node (vertex0) [vertex] at (0.476337, 0.180201) {};

\node (vertex0) [vertex] at (0.282514, 0.050923) {};

\node (vertex0) [vertex] at (0.264984, 0.147891) {};

\node (vertex0) [vertex] at (0.311241, 0.123509) {};

\node (vertex0) [vertex] at (0.295815, 0.091856) {};

\node (vertex0) [vertex] at (0.338148, 0.234490) {};

\node (vertex0) [vertex] at (0.198364, 0.351340) {};

\node (vertex0) [vertex] at (0.183948, 0.257294) {};

\node (vertex0) [vertex] at (0.230262, 0.274968) {};

\node (vertex0) [vertex] at (0.140877, 0.138242) {};

\node (vertex0) [vertex] at (0.186713, 0.320838) {};

\node (vertex0) [vertex] at (0.175001, 0.313852) {};

\node (vertex0) [vertex] at (0.166984, 0.117471) {};

\node (vertex0) [vertex] at (0.293070, 0.247165) {};

\node (vertex0) [vertex] at (0.278917, 0.145516) {};

\node (vertex0) [vertex] at (0.221402, 0.127561) {};

\node (vertex0) [vertex] at (0.153871, 0.321108) {};

\node (vertex0) [vertex] at (0.249482, 0.222227) {};

\node (vertex0) [vertex] at (0.339739, 0.263417) {};

\node (vertex0) [vertex] at (0.132009, 0.331014) {};

\node (vertex0) [vertex] at (0.220154, 0.196958) {};

\draw [obstacle] (-0.100000cm, -0.500000cm) rectangle (0.100000cm, 0.080000cm);

\draw [obstacle] (-0.100000cm, 0.120000cm) rectangle (0.100000cm, 0.300000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.163772cm, -0.001597cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.113302cm, 0.005935cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.176307cm, -0.012548cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.119396cm, -0.038937cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.152087cm, -0.051148cm);

\draw [reverse edge] (-0.405103cm, 0.188957cm) -- (-0.455108cm, 0.207914cm);

\draw [reverse edge] (-0.405103cm, 0.188957cm) -- (-0.463510cm, 0.201146cm);

\draw [reverse edge] (-0.405103cm, 0.188957cm) -- (-0.468333cm, 0.207026cm);

\draw [reverse edge] (-0.221911cm, 0.136925cm) -- (-0.405103cm, 0.188957cm);

\draw [reverse edge] (-0.011767cm, 0.100644cm) -- (-0.221911cm, 0.136925cm);

\draw [reverse edge] (0.057081cm, 0.088766cm) -- (-0.011767cm, 0.100644cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.300000cm, 0.000000cm);

\draw [reverse edge] (-0.275067cm, 0.016607cm) -- (-0.461695cm, -0.054742cm);

\draw [reverse edge] (-0.275067cm, 0.016607cm) -- (-0.482954cm, -0.042693cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.275067cm, 0.016607cm);

\draw [reverse edge] (-0.234064cm, 0.054233cm) -- (-0.368741cm, 0.030343cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.234064cm, 0.054233cm);

\draw [reverse edge] (-0.398573cm, -0.167424cm) -- (-0.463741cm, -0.275519cm);

\draw [reverse edge] (-0.312975cm, -0.033282cm) -- (-0.398573cm, -0.167424cm);

\draw [reverse edge] (-0.312975cm, -0.033282cm) -- (-0.385613cm, -0.189785cm);

\draw [reverse edge] (-0.423243cm, -0.170833cm) -- (-0.465200cm, -0.208872cm);

\draw [reverse edge] (-0.423243cm, -0.170833cm) -- (-0.485801cm, -0.232493cm);

\draw [reverse edge] (-0.423243cm, -0.170833cm) -- (-0.483794cm, -0.254136cm);

\draw [reverse edge] (-0.312975cm, -0.033282cm) -- (-0.423243cm, -0.170833cm);

\draw [reverse edge] (-0.312975cm, -0.033282cm) -- (-0.468593cm, -0.135387cm);

\draw [reverse edge] (-0.183457cm, 0.056346cm) -- (-0.312975cm, -0.033282cm);

\draw [reverse edge] (-0.281384cm, -0.136006cm) -- (-0.334935cm, -0.152576cm);

\draw [reverse edge] (-0.281384cm, -0.136006cm) -- (-0.335941cm, -0.151986cm);

\draw [reverse edge] (-0.340574cm, -0.203047cm) -- (-0.438263cm, -0.364121cm);

\draw [reverse edge] (-0.281384cm, -0.136006cm) -- (-0.340574cm, -0.203047cm);

\draw [reverse edge] (-0.281384cm, -0.136006cm) -- (-0.408218cm, -0.260010cm);

\draw [reverse edge] (-0.183457cm, 0.056346cm) -- (-0.281384cm, -0.136006cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.183457cm, 0.056346cm);

\draw [reverse edge] (-0.398500cm, 0.050554cm) -- (-0.460273cm, 0.026098cm);

\draw [reverse edge] (-0.245664cm, 0.111184cm) -- (-0.398500cm, 0.050554cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.245664cm, 0.111184cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.103541cm, 0.045357cm);

\draw [reverse edge] (-0.153552cm, -0.243167cm) -- (-0.198347cm, -0.448587cm);

\draw [reverse edge] (-0.132764cm, -0.162436cm) -- (-0.153552cm, -0.243167cm);

\draw [reverse edge] (-0.120607cm, -0.247276cm) -- (-0.121562cm, -0.388476cm);

\draw [reverse edge] (-0.132764cm, -0.162436cm) -- (-0.120607cm, -0.247276cm);

\draw [reverse edge] (-0.181811cm, -0.296936cm) -- (-0.215979cm, -0.392795cm);

\draw [reverse edge] (-0.132764cm, -0.162436cm) -- (-0.181811cm, -0.296936cm);

\draw [reverse edge] (-0.132764cm, -0.162436cm) -- (-0.185850cm, -0.338669cm);

\draw [reverse edge] (-0.132764cm, -0.162436cm) -- (-0.102614cm, -0.324924cm);

\draw [reverse edge] (-0.152967cm, -0.358605cm) -- (-0.158552cm, -0.424166cm);

\draw [reverse edge] (-0.152967cm, -0.358605cm) -- (-0.155305cm, -0.475234cm);

\draw [reverse edge] (-0.152967cm, -0.358605cm) -- (-0.149572cm, -0.493719cm);

\draw [reverse edge] (-0.132764cm, -0.162436cm) -- (-0.152967cm, -0.358605cm);

\draw [reverse edge] (-0.132764cm, -0.162436cm) -- (-0.131658cm, -0.374927cm);

\draw [reverse edge] (-0.123326cm, 0.015980cm) -- (-0.132764cm, -0.162436cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.123326cm, 0.015980cm);

\draw [reverse edge] (-0.345728cm, 0.129862cm) -- (-0.497344cm, 0.075765cm);

\draw [reverse edge] (-0.273205cm, 0.123538cm) -- (-0.345728cm, 0.129862cm);

\draw [reverse edge] (-0.273205cm, 0.123538cm) -- (-0.383236cm, 0.127758cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.273205cm, 0.123538cm);

\draw [reverse edge] (-0.148695cm, 0.170792cm) -- (-0.287272cm, 0.288144cm);

\draw [reverse edge] (-0.236667cm, 0.315979cm) -- (-0.283133cm, 0.408750cm);

\draw [reverse edge] (-0.148695cm, 0.170792cm) -- (-0.236667cm, 0.315979cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.148695cm, 0.170792cm);

\draw [reverse edge] (-0.253474cm, 0.171257cm) -- (-0.365707cm, 0.225704cm);

\draw [reverse edge] (-0.399621cm, 0.212112cm) -- (-0.489719cm, 0.233232cm);

\draw [reverse edge] (-0.253474cm, 0.171257cm) -- (-0.399621cm, 0.212112cm);

\draw [reverse edge] (-0.253474cm, 0.171257cm) -- (-0.451173cm, 0.247345cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.253474cm, 0.171257cm);

\draw [reverse edge] (-0.269380cm, -0.180951cm) -- (-0.301855cm, -0.286902cm);

\draw [reverse edge] (-0.269380cm, -0.180951cm) -- (-0.287556cm, -0.297942cm);

\draw [reverse edge] (-0.315516cm, -0.312066cm) -- (-0.403019cm, -0.447597cm);

\draw [reverse edge] (-0.315516cm, -0.312066cm) -- (-0.395091cm, -0.463402cm);

\draw [reverse edge] (-0.269380cm, -0.180951cm) -- (-0.315516cm, -0.312066cm);

\draw [reverse edge] (-0.269380cm, -0.180951cm) -- (-0.295050cm, -0.321134cm);

\draw [reverse edge] (-0.269380cm, -0.180951cm) -- (-0.283238cm, -0.357804cm);

\draw [reverse edge] (-0.190130cm, -0.075408cm) -- (-0.269380cm, -0.180951cm);

\draw [reverse edge] (-0.190130cm, -0.075408cm) -- (-0.305871cm, -0.231806cm);

\draw [reverse edge] (-0.190130cm, -0.075408cm) -- (-0.311846cm, -0.235372cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.190130cm, -0.075408cm);

\draw [reverse edge] (-0.331017cm, 0.158338cm) -- (-0.373193cm, 0.167170cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.331017cm, 0.158338cm);

\draw [reverse edge] (-0.295634cm, 0.202018cm) -- (-0.407921cm, 0.286699cm);

\draw [reverse edge] (-0.295634cm, 0.202018cm) -- (-0.445749cm, 0.274897cm);

\draw [reverse edge] (-0.295634cm, 0.202018cm) -- (-0.437850cm, 0.308419cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.295634cm, 0.202018cm);

\draw [reverse edge] (-0.254402cm, 0.237854cm) -- (-0.348641cm, 0.265850cm);

\draw [reverse edge] (-0.254402cm, 0.237854cm) -- (-0.354749cm, 0.273272cm);

\draw [reverse edge] (-0.329143cm, 0.298206cm) -- (-0.452218cm, 0.410462cm);

\draw [reverse edge] (-0.254402cm, 0.237854cm) -- (-0.329143cm, 0.298206cm);

\draw [reverse edge] (-0.254402cm, 0.237854cm) -- (-0.428798cm, 0.344392cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.254402cm, 0.237854cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.122985cm, 0.254673cm);

\draw [reverse edge] (-0.309746cm, 0.334183cm) -- (-0.403724cm, 0.441013cm);

\draw [reverse edge] (-0.309746cm, 0.334183cm) -- (-0.478202cm, 0.477859cm);

\draw [reverse edge] (-0.247683cm, 0.275550cm) -- (-0.309746cm, 0.334183cm);

\draw [reverse edge] (-0.247683cm, 0.275550cm) -- (-0.321947cm, 0.378954cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.247683cm, 0.275550cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.107314cm, 0.275365cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.176245cm, 0.289937cm);

\draw [reverse edge] (0.057081cm, 0.088766cm) -- (-0.112521cm, 0.117282cm);

\draw [reverse edge] (0.246166cm, 0.053714cm) -- (0.057081cm, 0.088766cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.246166cm, 0.053714cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.132271cm, -0.084418cm);

\draw [reverse edge] (0.030425cm, 0.323318cm) -- (-0.095007cm, 0.305415cm);

\draw [reverse edge] (0.132009cm, 0.331014cm) -- (0.030425cm, 0.323318cm);

\draw [reverse edge] (0.132009cm, 0.331014cm) -- (-0.042050cm, 0.317138cm);

\draw [reverse edge] (0.188538cm, 0.216873cm) -- (0.132009cm, 0.331014cm);

\draw [reverse edge] (0.188538cm, 0.216873cm) -- (0.090125cm, 0.383672cm);

\draw [reverse edge] (0.282514cm, 0.050923cm) -- (0.188538cm, 0.216873cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.282514cm, 0.050923cm);

\draw [reverse edge] (0.240809cm, -0.089391cm) -- (0.104526cm, -0.233336cm);

\draw [reverse edge] (0.240809cm, -0.089391cm) -- (0.107777cm, -0.269465cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.240809cm, -0.089391cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.166984cm, 0.117471cm);

\draw [reverse edge] (0.272801cm, -0.080437cm) -- (0.203142cm, -0.224061cm);

\draw [reverse edge] (0.196593cm, -0.344703cm) -- (0.117741cm, -0.481998cm);

\draw [reverse edge] (0.220326cm, -0.245468cm) -- (0.196593cm, -0.344703cm);

\draw [reverse edge] (0.272801cm, -0.080437cm) -- (0.220326cm, -0.245468cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.272801cm, -0.080437cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.140877cm, 0.138242cm);

\draw [reverse edge] (0.126201cm, 0.281300cm) -- (0.099718cm, 0.350729cm);

\draw [reverse edge] (-0.219094cm, 0.425919cm) -- (-0.277763cm, 0.437748cm);

\draw [reverse edge] (-0.219094cm, 0.425919cm) -- (-0.256668cm, 0.457253cm);

\draw [reverse edge] (-0.219094cm, 0.425919cm) -- (-0.333983cm, 0.446629cm);

\draw [reverse edge] (-0.219094cm, 0.425919cm) -- (-0.334605cm, 0.473098cm);

\draw [reverse edge] (-0.022101cm, 0.378372cm) -- (-0.219094cm, 0.425919cm);

\draw [reverse edge] (0.002137cm, 0.373301cm) -- (-0.022101cm, 0.378372cm);

\draw [reverse edge] (0.002137cm, 0.373301cm) -- (-0.054124cm, 0.361351cm);

\draw [reverse edge] (0.002137cm, 0.373301cm) -- (-0.137462cm, 0.484455cm);

\draw [reverse edge] (0.002137cm, 0.373301cm) -- (-0.144370cm, 0.491866cm);

\draw [reverse edge] (0.002137cm, 0.373301cm) -- (-0.140560cm, 0.494175cm);

\draw [reverse edge] (0.126201cm, 0.281300cm) -- (0.002137cm, 0.373301cm);

\draw [reverse edge] (0.126201cm, 0.281300cm) -- (0.016613cm, 0.430208cm);

\draw [reverse edge] (0.126201cm, 0.281300cm) -- (-0.012341cm, 0.433352cm);

\draw [reverse edge] (0.221402cm, 0.127561cm) -- (0.126201cm, 0.281300cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.221402cm, 0.127561cm);

\draw [reverse edge] (0.269413cm, 0.389222cm) -- (0.304998cm, 0.489657cm);

\draw [reverse edge] (0.293070cm, 0.247165cm) -- (0.269413cm, 0.389222cm);

\draw [reverse edge] (0.295815cm, 0.091856cm) -- (0.293070cm, 0.247165cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.295815cm, 0.091856cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.255548cm, -0.126770cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.292785cm, 0.115030cm);

\draw [reverse edge] (0.199069cm, 0.427660cm) -- (0.190786cm, 0.480511cm);

\draw [reverse edge] (0.249482cm, 0.222227cm) -- (0.199069cm, 0.427660cm);

\draw [reverse edge] (0.264984cm, 0.147891cm) -- (0.249482cm, 0.222227cm);

\draw [reverse edge] (0.230262cm, 0.274968cm) -- (0.207344cm, 0.474920cm);

\draw [reverse edge] (0.264984cm, 0.147891cm) -- (0.230262cm, 0.274968cm);

\draw [reverse edge] (0.198364cm, 0.351340cm) -- (0.166498cm, 0.425612cm);

\draw [reverse edge] (0.264984cm, 0.147891cm) -- (0.198364cm, 0.351340cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.264984cm, 0.147891cm);

\draw [reverse edge] (0.278917cm, 0.145516cm) -- (0.257924cm, 0.225799cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.278917cm, 0.145516cm);

\draw [reverse edge] (0.370498cm, 0.347668cm) -- (0.406844cm, 0.464418cm);

\draw [reverse edge] (0.338148cm, 0.234490cm) -- (0.370498cm, 0.347668cm);

\draw [reverse edge] (0.338148cm, 0.234490cm) -- (0.387033cm, 0.363432cm);

\draw [reverse edge] (0.338148cm, 0.234490cm) -- (0.396354cm, 0.394506cm);

\draw [reverse edge] (0.338148cm, 0.234490cm) -- (0.437508cm, 0.421672cm);

\draw [reverse edge] (0.311241cm, 0.123509cm) -- (0.338148cm, 0.234490cm);

\draw [reverse edge] (0.339739cm, 0.263417cm) -- (0.352926cm, 0.422430cm);

\draw [reverse edge] (0.311241cm, 0.123509cm) -- (0.339739cm, 0.263417cm);

\draw [reverse edge] (0.402678cm, 0.266028cm) -- (0.446836cm, 0.399341cm);

\draw [reverse edge] (0.402678cm, 0.266028cm) -- (0.468539cm, 0.420265cm);

\draw [reverse edge] (0.402678cm, 0.266028cm) -- (0.458232cm, 0.439551cm);

\draw [reverse edge] (0.311241cm, 0.123509cm) -- (0.402678cm, 0.266028cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.311241cm, 0.123509cm);

\draw [reverse edge] (0.220154cm, 0.196958cm) -- (0.183948cm, 0.257294cm);

\draw [reverse edge] (0.220154cm, 0.196958cm) -- (0.175001cm, 0.313852cm);

\draw [reverse edge] (0.153871cm, 0.321108cm) -- (0.102392cm, 0.416737cm);

\draw [reverse edge] (0.220154cm, 0.196958cm) -- (0.153871cm, 0.321108cm);

\draw [reverse edge] (0.220154cm, 0.196958cm) -- (0.186713cm, 0.320838cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.220154cm, 0.196958cm);

\draw [reverse edge] (0.257511cm, -0.240566cm) -- (0.206317cm, -0.457081cm);

\draw [reverse edge] (0.257511cm, -0.240566cm) -- (0.219566cm, -0.456935cm);

\draw [reverse edge] (0.272088cm, -0.181857cm) -- (0.257511cm, -0.240566cm);

\draw [reverse edge] (0.283710cm, -0.282135cm) -- (0.326617cm, -0.487732cm);

\draw [reverse edge] (0.283710cm, -0.282135cm) -- (0.311599cm, -0.499018cm);

\draw [reverse edge] (0.272088cm, -0.181857cm) -- (0.283710cm, -0.282135cm);

\draw [reverse edge] (0.272088cm, -0.181857cm) -- (0.303719cm, -0.289457cm);

\draw [reverse edge] (0.272088cm, -0.181857cm) -- (0.311999cm, -0.330038cm);

\draw [reverse edge] (0.239010cm, -0.382614cm) -- (0.235756cm, -0.417103cm);

\draw [reverse edge] (0.272088cm, -0.181857cm) -- (0.239010cm, -0.382614cm);

\draw [reverse edge] (0.272088cm, -0.181857cm) -- (0.243986cm, -0.404337cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.272088cm, -0.181857cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.394488cm, -0.047399cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.407703cm, -0.000893cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.360207cm, -0.130354cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.409956cm, 0.079711cm);

\draw [reverse edge] (0.352813cm, -0.188879cm) -- (0.336793cm, -0.257218cm);

\draw [reverse edge] (0.352813cm, -0.188879cm) -- (0.384687cm, -0.328002cm);

\draw [reverse edge] (0.352813cm, -0.188879cm) -- (0.398660cm, -0.349363cm);

\draw [reverse edge] (0.352813cm, -0.188879cm) -- (0.400768cm, -0.348987cm);

\draw [reverse edge] (0.352813cm, -0.188879cm) -- (0.409884cm, -0.342569cm);

\draw [reverse edge] (0.419224cm, -0.349834cm) -- (0.495112cm, -0.456031cm);

\draw [reverse edge] (0.352813cm, -0.188879cm) -- (0.419224cm, -0.349834cm);

\draw [reverse edge] (0.352813cm, -0.188879cm) -- (0.390746cm, -0.375833cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.352813cm, -0.188879cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.442760cm, -0.108732cm);

\draw [reverse edge] (0.430531cm, 0.144758cm) -- (0.476337cm, 0.180201cm);

\draw [reverse edge] (0.430531cm, 0.144758cm) -- (0.474845cm, 0.193911cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.430531cm, 0.144758cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.471862cm, -0.047845cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.487195cm, -0.046636cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.495985cm, -0.015009cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.492048cm, -0.094255cm);

\draw [forward edge] (-0.428798cm, 0.344392cm) -- (-0.403724cm, 0.441013cm);

\draw [forward edge] (-0.137462cm, 0.484455cm) -- (-0.012341cm, 0.433352cm);

\draw [forward edge] (-0.137462cm, 0.484455cm) -- (-0.022101cm, 0.378372cm);

\draw [forward edge] (-0.012341cm, 0.433352cm) -- (0.002137cm, 0.373301cm);

\draw [forward edge] (-0.012341cm, 0.433352cm) -- (0.190786cm, 0.480511cm);

\draw [forward edge] (-0.012341cm, 0.433352cm) -- (0.030425cm, 0.323318cm);

\draw [forward edge] (-0.277763cm, 0.437748cm) -- (-0.256668cm, 0.457253cm);

\draw [forward edge] (-0.256668cm, 0.457253cm) -- (-0.144370cm, 0.491866cm);

\draw [forward edge] (-0.256668cm, 0.457253cm) -- (-0.140560cm, 0.494175cm);

\draw [forward edge] (-0.256668cm, 0.457253cm) -- (-0.137462cm, 0.484455cm);

\draw [forward edge] (-0.407921cm, 0.286699cm) -- (-0.334605cm, 0.473098cm);

\draw [forward edge] (-0.407921cm, 0.286699cm) -- (-0.333983cm, 0.446629cm);

\draw [forward edge] (-0.254402cm, 0.237854cm) -- (-0.176245cm, 0.289937cm);

\draw [forward edge] (-0.254402cm, 0.237854cm) -- (-0.107314cm, 0.275365cm);

\draw [forward edge] (-0.254402cm, 0.237854cm) -- (-0.122985cm, 0.254673cm);

\draw [forward edge] (-0.287272cm, 0.288144cm) -- (-0.236667cm, 0.315979cm);

\draw [forward edge] (-0.321947cm, 0.378954cm) -- (-0.277763cm, 0.437748cm);

\draw [forward edge] (-0.321947cm, 0.378954cm) -- (-0.283133cm, 0.408750cm);

\draw [forward edge] (-0.283133cm, 0.408750cm) -- (-0.219094cm, 0.425919cm);

\draw [forward edge] (-0.348641cm, 0.265850cm) -- (-0.309746cm, 0.334183cm);

\draw [forward edge] (-0.348641cm, 0.265850cm) -- (-0.329143cm, 0.298206cm);

\draw [forward edge] (0.016613cm, 0.430208cm) -- (0.166498cm, 0.425612cm);

\draw [forward edge] (0.016613cm, 0.430208cm) -- (0.090125cm, 0.383672cm);

\draw [forward edge] (0.016613cm, 0.430208cm) -- (0.102392cm, 0.416737cm);

\draw [forward edge] (0.016613cm, 0.430208cm) -- (0.199069cm, 0.427660cm);

\draw [forward edge] (0.166498cm, 0.425612cm) -- (0.198364cm, 0.351340cm);

\draw [forward edge] (0.090125cm, 0.383672cm) -- (0.099718cm, 0.350729cm);

\draw [forward edge] (0.102392cm, 0.416737cm) -- (0.153871cm, 0.321108cm);

\draw [forward edge] (0.102392cm, 0.416737cm) -- (0.132009cm, 0.331014cm);

\draw [forward edge] (0.102392cm, 0.416737cm) -- (0.175001cm, 0.313852cm);

\draw [forward edge] (-0.219094cm, 0.425919cm) -- (-0.054124cm, 0.361351cm);

\draw [forward edge] (-0.219094cm, 0.425919cm) -- (-0.095007cm, 0.305415cm);

\draw [forward edge] (-0.054124cm, 0.361351cm) -- (-0.042050cm, 0.317138cm);

\draw [forward edge] (-0.140560cm, 0.494175cm) -- (0.016613cm, 0.430208cm);

\draw [forward edge] (0.190786cm, 0.480511cm) -- (0.207344cm, 0.474920cm);

\draw [forward edge] (0.190786cm, 0.480511cm) -- (0.304998cm, 0.489657cm);

\draw [forward edge] (-0.112521cm, 0.117282cm) -- (0.057081cm, 0.088766cm);

\draw [forward edge] (-0.112521cm, 0.117282cm) -- (-0.011767cm, 0.100644cm);

\draw [forward edge] (-0.221911cm, 0.136925cm) -- (-0.148695cm, 0.170792cm);

\draw [forward edge] (-0.295634cm, 0.202018cm) -- (-0.254402cm, 0.237854cm);

\draw [forward edge] (0.387033cm, 0.363432cm) -- (0.430531cm, 0.144758cm);

\draw [forward edge] (0.430531cm, 0.144758cm) -- (0.300000cm, 0.000000cm);

\draw [forward edge] (0.430531cm, 0.144758cm) -- (0.409956cm, 0.079711cm);

\draw [forward edge] (0.370498cm, 0.347668cm) -- (0.402678cm, 0.266028cm);

\draw [forward edge] (0.396354cm, 0.394506cm) -- (0.474845cm, 0.193911cm);

\draw [forward edge] (0.474845cm, 0.193911cm) -- (0.476337cm, 0.180201cm);

\draw [forward edge] (0.352926cm, 0.422430cm) -- (0.396354cm, 0.394506cm);

\draw [forward edge] (0.352926cm, 0.422430cm) -- (0.387033cm, 0.363432cm);

\draw [forward edge] (0.304998cm, 0.489657cm) -- (0.406844cm, 0.464418cm);

\draw [forward edge] (0.304998cm, 0.489657cm) -- (0.446836cm, 0.399341cm);

\draw [forward edge] (0.304998cm, 0.489657cm) -- (0.437508cm, 0.421672cm);

\draw [forward edge] (0.406844cm, 0.464418cm) -- (0.468539cm, 0.420265cm);

\draw [forward edge] (0.406844cm, 0.464418cm) -- (0.458232cm, 0.439551cm);

\draw [forward edge] (0.207344cm, 0.474920cm) -- (0.269413cm, 0.389222cm);

\draw [forward edge] (0.207344cm, 0.474920cm) -- (0.370498cm, 0.347668cm);

\draw [forward edge] (0.207344cm, 0.474920cm) -- (0.352926cm, 0.422430cm);

\draw [forward edge] (0.269413cm, 0.389222cm) -- (0.293070cm, 0.247165cm);

\draw [forward edge] (0.269413cm, 0.389222cm) -- (0.249482cm, 0.222227cm);

\draw [forward edge] (0.269413cm, 0.389222cm) -- (0.339739cm, 0.263417cm);

\draw [forward edge] (0.269413cm, 0.389222cm) -- (0.257924cm, 0.225799cm);

\draw [forward edge] (-0.295050cm, -0.321134cm) -- (-0.121562cm, -0.388476cm);

\draw [forward edge] (-0.295050cm, -0.321134cm) -- (-0.215979cm, -0.392795cm);

\draw [forward edge] (-0.215979cm, -0.392795cm) -- (-0.158552cm, -0.424166cm);

\draw [forward edge] (-0.334935cm, -0.152576cm) -- (-0.305871cm, -0.231806cm);

\draw [forward edge] (-0.334935cm, -0.152576cm) -- (-0.311846cm, -0.235372cm);

\draw [forward edge] (-0.305871cm, -0.231806cm) -- (-0.181811cm, -0.296936cm);

\draw [forward edge] (-0.311846cm, -0.235372cm) -- (-0.185850cm, -0.338669cm);

\draw [forward edge] (-0.311846cm, -0.235372cm) -- (-0.287556cm, -0.297942cm);

\draw [forward edge] (-0.485801cm, -0.232493cm) -- (-0.483794cm, -0.254136cm);

\draw [forward edge] (-0.423243cm, -0.170833cm) -- (-0.438263cm, -0.364121cm);

\draw [forward edge] (-0.423243cm, -0.170833cm) -- (-0.463741cm, -0.275519cm);

\draw [forward edge] (-0.438263cm, -0.364121cm) -- (-0.403019cm, -0.447597cm);

\draw [forward edge] (-0.269380cm, -0.180951cm) -- (-0.153552cm, -0.243167cm);

\draw [forward edge] (-0.153552cm, -0.243167cm) -- (-0.120607cm, -0.247276cm);

\draw [forward edge] (-0.287556cm, -0.297942cm) -- (-0.102614cm, -0.324924cm);

\draw [forward edge] (-0.287556cm, -0.297942cm) -- (-0.131658cm, -0.374927cm);

\draw [forward edge] (-0.287556cm, -0.297942cm) -- (-0.152967cm, -0.358605cm);

\draw [forward edge] (-0.403019cm, -0.447597cm) -- (-0.395091cm, -0.463402cm);

\draw [forward edge] (-0.198347cm, -0.448587cm) -- (-0.149572cm, -0.493719cm);

\draw [forward edge] (-0.198347cm, -0.448587cm) -- (-0.155305cm, -0.475234cm);

\draw [forward edge] (-0.335941cm, -0.151986cm) -- (-0.340574cm, -0.203047cm);

\draw [forward edge] (-0.340574cm, -0.203047cm) -- (-0.315516cm, -0.312066cm);

\draw [forward edge] (-0.340574cm, -0.203047cm) -- (-0.301855cm, -0.286902cm);

\draw [forward edge] (-0.340574cm, -0.203047cm) -- (-0.295050cm, -0.321134cm);

\draw [forward edge] (-0.283238cm, -0.357804cm) -- (-0.198347cm, -0.448587cm);

\draw [forward edge] (-0.281384cm, -0.136006cm) -- (-0.132764cm, -0.162436cm);

\draw [forward edge] (-0.315516cm, -0.312066cm) -- (-0.283238cm, -0.357804cm);

\draw [forward edge] (-0.398573cm, -0.167424cm) -- (-0.408218cm, -0.260010cm);

\draw [forward edge] (0.495985cm, -0.015009cm) -- (0.442760cm, -0.108732cm);

\draw [forward edge] (0.495985cm, -0.015009cm) -- (0.492048cm, -0.094255cm);

\draw [forward edge] (0.495985cm, -0.015009cm) -- (0.471862cm, -0.047845cm);

\draw [forward edge] (0.495985cm, -0.015009cm) -- (0.487195cm, -0.046636cm);

\draw [forward edge] (0.407703cm, -0.000893cm) -- (0.394488cm, -0.047399cm);

\draw [forward edge] (-0.398500cm, 0.050554cm) -- (-0.489719cm, 0.233232cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.275067cm, 0.016607cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.468593cm, -0.135387cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.423243cm, -0.170833cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.385613cm, -0.189785cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.497344cm, 0.075765cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.245664cm, 0.111184cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.398573cm, -0.167424cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.482954cm, -0.042693cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.461695cm, -0.054742cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.460273cm, 0.026098cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.345728cm, 0.129862cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.123326cm, 0.015980cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.234064cm, 0.054233cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.190130cm, -0.075408cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.373193cm, 0.167170cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.312975cm, -0.033282cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.383236cm, 0.127758cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.273205cm, 0.123538cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.368741cm, 0.030343cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.331017cm, 0.158338cm);

\draw [forward edge] (-0.275067cm, 0.016607cm) -- (-0.183457cm, 0.056346cm);

\draw [forward edge] (-0.275067cm, 0.016607cm) -- (-0.103541cm, 0.045357cm);

\draw [forward edge] (-0.468593cm, -0.135387cm) -- (-0.465200cm, -0.208872cm);

\draw [forward edge] (-0.468593cm, -0.135387cm) -- (-0.485801cm, -0.232493cm);

\draw [forward edge] (-0.245664cm, 0.111184cm) -- (-0.221911cm, 0.136925cm);

\draw [forward edge] (-0.345728cm, 0.129862cm) -- (-0.287272cm, 0.288144cm);

\draw [forward edge] (-0.234064cm, 0.054233cm) -- (-0.112521cm, 0.117282cm);

\draw [forward edge] (-0.373193cm, 0.167170cm) -- (-0.365707cm, 0.225704cm);

\draw [forward edge] (-0.312975cm, -0.033282cm) -- (-0.269380cm, -0.180951cm);

\draw [forward edge] (-0.312975cm, -0.033282cm) -- (-0.281384cm, -0.136006cm);

\draw [forward edge] (-0.312975cm, -0.033282cm) -- (-0.335941cm, -0.151986cm);

\draw [forward edge] (-0.312975cm, -0.033282cm) -- (-0.334935cm, -0.152576cm);

\draw [forward edge] (-0.383236cm, 0.127758cm) -- (-0.399621cm, 0.212112cm);

\draw [forward edge] (-0.383236cm, 0.127758cm) -- (-0.405103cm, 0.188957cm);

\draw [forward edge] (-0.383236cm, 0.127758cm) -- (-0.445749cm, 0.274897cm);

\draw [forward edge] (-0.273205cm, 0.123538cm) -- (-0.253474cm, 0.171257cm);

\draw [forward edge] (-0.368741cm, 0.030343cm) -- (-0.468333cm, 0.207026cm);

\draw [forward edge] (-0.368741cm, 0.030343cm) -- (-0.455108cm, 0.207914cm);

\draw [forward edge] (-0.368741cm, 0.030343cm) -- (-0.398500cm, 0.050554cm);

\draw [forward edge] (-0.368741cm, 0.030343cm) -- (-0.463510cm, 0.201146cm);

\draw [forward edge] (-0.331017cm, 0.158338cm) -- (-0.295634cm, 0.202018cm);

\draw [forward edge] (-0.331017cm, 0.158338cm) -- (-0.247683cm, 0.275550cm);

\draw [forward edge] (-0.455108cm, 0.207914cm) -- (-0.451173cm, 0.247345cm);

\draw [forward edge] (-0.463510cm, 0.201146cm) -- (-0.452218cm, 0.410462cm);

\draw [forward edge] (-0.399621cm, 0.212112cm) -- (-0.321947cm, 0.378954cm);

\draw [forward edge] (-0.405103cm, 0.188957cm) -- (-0.407921cm, 0.286699cm);

\draw [forward edge] (-0.405103cm, 0.188957cm) -- (-0.428798cm, 0.344392cm);

\draw [forward edge] (-0.405103cm, 0.188957cm) -- (-0.437850cm, 0.308419cm);

\draw [forward edge] (-0.445749cm, 0.274897cm) -- (-0.478202cm, 0.477859cm);

\draw [forward edge] (-0.365707cm, 0.225704cm) -- (-0.348641cm, 0.265850cm);

\draw [forward edge] (-0.365707cm, 0.225704cm) -- (-0.354749cm, 0.273272cm);

\draw [forward edge] (0.476337cm, 0.180201cm) -- (0.495985cm, -0.015009cm);

\draw [forward edge] (0.476337cm, 0.180201cm) -- (0.407703cm, -0.000893cm);

\draw [forward edge] (0.311241cm, 0.123509cm) -- (0.282514cm, 0.050923cm);

\draw [forward edge] (0.311241cm, 0.123509cm) -- (0.295815cm, 0.091856cm);

\draw [forward edge] (0.338148cm, 0.234490cm) -- (0.311241cm, 0.123509cm);

\draw [forward edge] (0.338148cm, 0.234490cm) -- (0.246166cm, 0.053714cm);

\draw [forward edge] (0.338148cm, 0.234490cm) -- (0.292785cm, 0.115030cm);

\draw [forward edge] (0.198364cm, 0.351340cm) -- (0.183948cm, 0.257294cm);

\draw [forward edge] (0.198364cm, 0.351340cm) -- (0.230262cm, 0.274968cm);

\draw [forward edge] (0.198364cm, 0.351340cm) -- (0.140877cm, 0.138242cm);

\draw [forward edge] (0.198364cm, 0.351340cm) -- (0.186713cm, 0.320838cm);

\draw [forward edge] (0.230262cm, 0.274968cm) -- (0.188538cm, 0.216873cm);

\draw [forward edge] (0.186713cm, 0.320838cm) -- (0.166984cm, 0.117471cm);

\draw [forward edge] (0.293070cm, 0.247165cm) -- (0.278917cm, 0.145516cm);

\draw [forward edge] (0.293070cm, 0.247165cm) -- (0.221402cm, 0.127561cm);

\draw [forward edge] (0.293070cm, 0.247165cm) -- (0.264984cm, 0.147891cm);

\draw [forward edge] (0.153871cm, 0.321108cm) -- (0.126201cm, 0.281300cm);

\draw [forward edge] (0.249482cm, 0.222227cm) -- (0.220154cm, 0.196958cm);

\draw [forward edge] (0.339739cm, 0.263417cm) -- (0.338148cm, 0.234490cm);

\draw [solution] (-0.300000cm, 0.000000cm) -- (-0.383236cm, 0.127758cm);

\draw [solution] (-0.383236cm, 0.127758cm) -- (-0.399621cm, 0.212112cm);

\draw [solution] (-0.399621cm, 0.212112cm) -- (-0.321947cm, 0.378954cm);

\draw [solution] (-0.321947cm, 0.378954cm) -- (-0.277763cm, 0.437748cm);

\draw [solution] (-0.277763cm, 0.437748cm) -- (-0.256668cm, 0.457253cm);

\draw [solution] (-0.256668cm, 0.457253cm) -- (-0.137462cm, 0.484455cm);

\draw [solution] (-0.137462cm, 0.484455cm) -- (-0.012341cm, 0.433352cm);

\draw [solution] (-0.012341cm, 0.433352cm) -- (0.190786cm, 0.480511cm);

\draw [solution] (0.190786cm, 0.480511cm) -- (0.207344cm, 0.474920cm);

\draw [solution] (0.207344cm, 0.474920cm) -- (0.352926cm, 0.422430cm);

\draw [solution] (0.352926cm, 0.422430cm) -- (0.387033cm, 0.363432cm);

\draw [solution] (0.387033cm, 0.363432cm) -- (0.430531cm, 0.144758cm);

\draw [solution] (0.430531cm, 0.144758cm) -- (0.300000cm, 0.000000cm);

\node (start-0.3000000.000000) [start] at (-0.300000, 0.000000) {};

\node (goal) [goal] at (0.300000, 0.000000) {};

\end{tikzpicture}%

==> figures/3-algorithms/3-2-effort-informed-trees/step-by-step/steps/4-iter-000019.tex <==
\tikzsetnextfilename{4-iter-000019}
\begin{tikzpicture} [
  xscale=3.4,
  yscale=3.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\node (vertex0) [vertex] at (0.300000, 0.000000) {};

\node (vertex0) [vertex] at (-0.176245, 0.289937) {};

\node (vertex0) [vertex] at (-0.253474, 0.171257) {};

\node (vertex0) [vertex] at (-0.151496, 0.215623) {};

\node (vertex0) [vertex] at (-0.354749, 0.273272) {};

\node (vertex0) [vertex] at (-0.331916, 0.342014) {};

\node (vertex0) [vertex] at (-0.321947, 0.378954) {};

\node (vertex0) [vertex] at (-0.148695, 0.170792) {};

\node (vertex0) [vertex] at (-0.407921, 0.286699) {};

\node (vertex0) [vertex] at (-0.388830, 0.399302) {};

\node (vertex0) [vertex] at (-0.333983, 0.446629) {};

\node (vertex0) [vertex] at (-0.254402, 0.237854) {};

\node (vertex0) [vertex] at (-0.329143, 0.298206) {};

\node (vertex0) [vertex] at (-0.246180, 0.369028) {};

\node (vertex0) [vertex] at (-0.287272, 0.288144) {};

\node (vertex0) [vertex] at (-0.236667, 0.315979) {};

\node (vertex0) [vertex] at (-0.122985, 0.254673) {};

\node (vertex0) [vertex] at (-0.348641, 0.265850) {};

\node (vertex0) [vertex] at (-0.309746, 0.334183) {};

\node (vertex0) [vertex] at (-0.107314, 0.275365) {};

\node (vertex0) [vertex] at (-0.112521, 0.117282) {};

\node (vertex0) [vertex] at (0.057081, 0.088766) {};

\node (vertex0) [vertex] at (-0.011767, 0.100644) {};

\node (vertex0) [vertex] at (-0.221911, 0.136925) {};

\node (vertex0) [vertex] at (-0.154943, 0.164191) {};

\node (vertex0) [vertex] at (-0.247683, 0.275550) {};

\node (vertex0) [vertex] at (-0.208399, 0.315107) {};

\node (vertex0) [vertex] at (-0.230440, 0.304718) {};

\node (vertex0) [vertex] at (-0.226514, 0.305227) {};

\node (vertex0) [vertex] at (-0.295634, 0.202018) {};

\node (vertex0) [vertex] at (-0.095691, 0.098641) {};

\node (vertex0) [vertex] at (-0.041718, 0.094584) {};

\node (vertex0) [vertex] at (-0.263655, 0.211157) {};

\node (vertex0) [vertex] at (-0.180409, 0.261480) {};

\node (vertex0) [vertex] at (-0.204926, 0.120058) {};

\node (vertex0) [vertex] at (-0.145193, 0.079652) {};

\node (vertex0) [vertex] at (-0.164285, 0.204960) {};

\node (vertex0) [vertex] at (-0.340095, 0.258344) {};

\node (vertex0) [vertex] at (-0.054521, 0.114727) {};

\node (vertex0) [vertex] at (0.021718, 0.469116) {};

\node (vertex0) [vertex] at (0.044917, 0.492049) {};

\node (vertex0) [vertex] at (0.166498, 0.425612) {};

\node (vertex0) [vertex] at (0.084014, 0.373314) {};

\node (vertex0) [vertex] at (0.070103, 0.366803) {};

\node (vertex0) [vertex] at (0.090125, 0.383672) {};

\node (vertex0) [vertex] at (0.102392, 0.416737) {};

\node (vertex0) [vertex] at (0.086983, 0.449064) {};

\node (vertex0) [vertex] at (-0.042050, 0.317138) {};

\node (vertex0) [vertex] at (0.016613, 0.430208) {};

\node (vertex0) [vertex] at (-0.012341, 0.433352) {};

\node (vertex0) [vertex] at (0.020769, 0.349477) {};

\node (vertex0) [vertex] at (0.002137, 0.373301) {};

\node (vertex0) [vertex] at (0.030425, 0.323318) {};

\node (vertex0) [vertex] at (-0.022101, 0.378372) {};

\node (vertex0) [vertex] at (-0.054124, 0.361351) {};

\node (vertex0) [vertex] at (0.024971, 0.333573) {};

\node (vertex0) [vertex] at (-0.050065, 0.384944) {};

\node (vertex0) [vertex] at (-0.017414, 0.411762) {};

\node (vertex0) [vertex] at (0.199069, 0.427660) {};

\node (vertex0) [vertex] at (0.190786, 0.480511) {};

\node (vertex0) [vertex] at (-0.021405, 0.301967) {};

\node (vertex0) [vertex] at (-0.478202, 0.477859) {};

\node (vertex0) [vertex] at (-0.428798, 0.344392) {};

\node (vertex0) [vertex] at (-0.403724, 0.441013) {};

\node (vertex0) [vertex] at (-0.364527, 0.496486) {};

\node (vertex0) [vertex] at (-0.452218, 0.410462) {};

\node (vertex0) [vertex] at (-0.429427, 0.475267) {};

\node (vertex0) [vertex] at (-0.450279, 0.374652) {};

\node (vertex0) [vertex] at (-0.393269, 0.499909) {};

\node (vertex0) [vertex] at (-0.490634, 0.379518) {};

\node (vertex0) [vertex] at (-0.365518, 0.437457) {};

\node (vertex0) [vertex] at (-0.334605, 0.473098) {};

\node (vertex0) [vertex] at (-0.473647, 0.407193) {};

\node (vertex0) [vertex] at (-0.495393, 0.385399) {};

\node (vertex0) [vertex] at (-0.219094, 0.425919) {};

\node (vertex0) [vertex] at (-0.127294, 0.433466) {};

\node (vertex0) [vertex] at (-0.137462, 0.484455) {};

\node (vertex0) [vertex] at (-0.277763, 0.437748) {};

\node (vertex0) [vertex] at (-0.256668, 0.457253) {};

\node (vertex0) [vertex] at (-0.209567, 0.475838) {};

\node (vertex0) [vertex] at (-0.214719, 0.469291) {};

\node (vertex0) [vertex] at (-0.144370, 0.491866) {};

\node (vertex0) [vertex] at (-0.264089, 0.491080) {};

\node (vertex0) [vertex] at (-0.140560, 0.494175) {};

\node (vertex0) [vertex] at (-0.095007, 0.305415) {};

\node (vertex0) [vertex] at (-0.283133, 0.408750) {};

\node (vertex0) [vertex] at (-0.111617, 0.319686) {};

\node (vertex0) [vertex] at (-0.106712, 0.378598) {};

\node (vertex0) [vertex] at (-0.227866, 0.496239) {};

\node (vertex0) [vertex] at (0.326617, -0.487732) {};

\node (vertex0) [vertex] at (0.409884, -0.342569) {};

\node (vertex0) [vertex] at (0.384687, -0.328002) {};

\node (vertex0) [vertex] at (0.196593, -0.344703) {};

\node (vertex0) [vertex] at (0.117741, -0.481998) {};

\node (vertex0) [vertex] at (0.283710, -0.282135) {};

\node (vertex0) [vertex] at (0.336793, -0.257218) {};

\node (vertex0) [vertex] at (0.419224, -0.349834) {};

\node (vertex0) [vertex] at (0.311999, -0.330038) {};

\node (vertex0) [vertex] at (0.495112, -0.456031) {};

\node (vertex0) [vertex] at (0.239010, -0.382614) {};

\node (vertex0) [vertex] at (0.243986, -0.404337) {};

\node (vertex0) [vertex] at (0.303719, -0.289457) {};

\node (vertex0) [vertex] at (0.398660, -0.349363) {};

\node (vertex0) [vertex] at (0.311599, -0.499018) {};

\node (vertex0) [vertex] at (0.400768, -0.348987) {};

\node (vertex0) [vertex] at (0.206317, -0.457081) {};

\node (vertex0) [vertex] at (0.390746, -0.375833) {};

\node (vertex0) [vertex] at (0.235756, -0.417103) {};

\node (vertex0) [vertex] at (0.219566, -0.456935) {};

\node (vertex0) [vertex] at (0.470949, -0.422755) {};

\node (vertex0) [vertex] at (0.275108, -0.441254) {};

\node (vertex0) [vertex] at (0.370698, -0.445268) {};

\node (vertex0) [vertex] at (0.398123, -0.396452) {};

\node (vertex0) [vertex] at (0.264009, -0.418752) {};

\node (vertex0) [vertex] at (0.372559, -0.455212) {};

\node (vertex0) [vertex] at (0.196464, -0.457552) {};

\node (vertex0) [vertex] at (0.424652, -0.307384) {};

\node (vertex0) [vertex] at (0.343771, -0.445264) {};

\node (vertex0) [vertex] at (0.133209, -0.411622) {};

\node (vertex0) [vertex] at (0.241876, -0.271686) {};

\node (vertex0) [vertex] at (0.444527, -0.368130) {};

\node (vertex0) [vertex] at (0.377018, -0.443272) {};

\node (vertex0) [vertex] at (0.267556, -0.303102) {};

\node (vertex0) [vertex] at (0.255003, -0.465191) {};

\node (vertex0) [vertex] at (0.317422, -0.365496) {};

\node (vertex0) [vertex] at (0.134664, -0.489756) {};

\node (vertex0) [vertex] at (0.285589, -0.359714) {};

\node (vertex0) [vertex] at (0.261555, -0.270464) {};

\node (vertex0) [vertex] at (0.492998, -0.391881) {};

\node (vertex0) [vertex] at (0.439620, -0.422763) {};

\node (vertex0) [vertex] at (0.219603, -0.492505) {};

\node (vertex0) [vertex] at (0.458232, 0.439551) {};

\node (vertex0) [vertex] at (0.387033, 0.363432) {};

\node (vertex0) [vertex] at (0.430531, 0.144758) {};

\node (vertex0) [vertex] at (0.402678, 0.266028) {};

\node (vertex0) [vertex] at (0.370498, 0.347668) {};

\node (vertex0) [vertex] at (0.396354, 0.394506) {};

\node (vertex0) [vertex] at (0.467264, 0.267224) {};

\node (vertex0) [vertex] at (0.481178, 0.279669) {};

\node (vertex0) [vertex] at (0.446836, 0.399341) {};

\node (vertex0) [vertex] at (0.352926, 0.422430) {};

\node (vertex0) [vertex] at (0.304998, 0.489657) {};

\node (vertex0) [vertex] at (0.406844, 0.464418) {};

\node (vertex0) [vertex] at (0.387445, 0.449121) {};

\node (vertex0) [vertex] at (0.394498, 0.446703) {};

\node (vertex0) [vertex] at (0.432820, 0.436557) {};

\node (vertex0) [vertex] at (0.207344, 0.474920) {};

\node (vertex0) [vertex] at (0.269413, 0.389222) {};

\node (vertex0) [vertex] at (0.437508, 0.421672) {};

\node (vertex0) [vertex] at (0.468539, 0.420265) {};

\node (vertex0) [vertex] at (0.480863, 0.477460) {};

\node (vertex0) [vertex] at (0.475415, 0.434240) {};

\node (vertex0) [vertex] at (0.489098, 0.333100) {};

\node (vertex0) [vertex] at (0.319799, 0.441405) {};

\node (vertex0) [vertex] at (0.476337, 0.180201) {};

\node (vertex0) [vertex] at (0.474845, 0.193911) {};

\node (vertex0) [vertex] at (0.216463, 0.479996) {};

\node (vertex0) [vertex] at (0.363838, 0.441352) {};

\node (vertex0) [vertex] at (-0.295050, -0.321134) {};

\node (vertex0) [vertex] at (-0.121562, -0.388476) {};

\node (vertex0) [vertex] at (-0.215979, -0.392795) {};

\node (vertex0) [vertex] at (-0.403019, -0.447597) {};

\node (vertex0) [vertex] at (-0.395091, -0.463402) {};

\node (vertex0) [vertex] at (-0.438263, -0.364121) {};

\node (vertex0) [vertex] at (-0.388109, -0.460951) {};

\node (vertex0) [vertex] at (-0.283238, -0.357804) {};

\node (vertex0) [vertex] at (-0.215667, -0.399694) {};

\node (vertex0) [vertex] at (-0.315516, -0.312066) {};

\node (vertex0) [vertex] at (-0.298072, -0.357660) {};

\node (vertex0) [vertex] at (-0.355801, -0.392753) {};

\node (vertex0) [vertex] at (-0.230224, -0.496235) {};

\node (vertex0) [vertex] at (-0.262546, -0.447277) {};

\node (vertex0) [vertex] at (-0.206800, -0.466582) {};

\node (vertex0) [vertex] at (-0.149572, -0.493719) {};

\node (vertex0) [vertex] at (-0.477255, -0.464601) {};

\node (vertex0) [vertex] at (-0.470854, -0.499364) {};

\node (vertex0) [vertex] at (-0.320284, -0.407094) {};

\node (vertex0) [vertex] at (-0.287985, -0.386483) {};

\node (vertex0) [vertex] at (-0.203553, -0.430330) {};

\node (vertex0) [vertex] at (-0.198347, -0.448587) {};

\node (vertex0) [vertex] at (-0.453255, -0.323072) {};

\node (vertex0) [vertex] at (-0.489170, -0.379746) {};

\node (vertex0) [vertex] at (-0.103999, -0.157233) {};

\node (vertex0) [vertex] at (-0.132764, -0.162436) {};

\node (vertex0) [vertex] at (-0.102614, -0.324924) {};

\node (vertex0) [vertex] at (-0.120607, -0.247276) {};

\node (vertex0) [vertex] at (-0.181811, -0.296936) {};

\node (vertex0) [vertex] at (-0.139813, -0.300023) {};

\node (vertex0) [vertex] at (-0.153552, -0.243167) {};

\node (vertex0) [vertex] at (-0.198116, -0.199013) {};

\node (vertex0) [vertex] at (-0.194872, -0.298070) {};

\node (vertex0) [vertex] at (-0.137077, -0.186096) {};

\node (vertex0) [vertex] at (-0.189727, -0.159299) {};

\node (vertex0) [vertex] at (-0.169711, -0.326777) {};

\node (vertex0) [vertex] at (-0.200923, -0.211774) {};

\node (vertex0) [vertex] at (-0.112023, -0.499472) {};

\node (vertex0) [vertex] at (-0.155305, -0.475234) {};

\node (vertex0) [vertex] at (-0.158552, -0.424166) {};

\node (vertex0) [vertex] at (-0.131658, -0.374927) {};

\node (vertex0) [vertex] at (-0.185850, -0.338669) {};

\node (vertex0) [vertex] at (-0.152967, -0.358605) {};

\node (vertex0) [vertex] at (-0.189917, -0.332704) {};

\node (vertex0) [vertex] at (-0.398573, -0.167424) {};

\node (vertex0) [vertex] at (-0.385677, -0.269330) {};

\node (vertex0) [vertex] at (-0.334935, -0.152576) {};

\node (vertex0) [vertex] at (-0.485801, -0.232493) {};

\node (vertex0) [vertex] at (-0.423243, -0.170833) {};

\node (vertex0) [vertex] at (-0.427193, -0.259730) {};

\node (vertex0) [vertex] at (-0.269380, -0.180951) {};

\node (vertex0) [vertex] at (-0.261962, -0.190486) {};

\node (vertex0) [vertex] at (-0.301855, -0.286902) {};

\node (vertex0) [vertex] at (-0.287556, -0.297942) {};

\node (vertex0) [vertex] at (-0.335941, -0.151986) {};

\node (vertex0) [vertex] at (-0.340574, -0.203047) {};

\node (vertex0) [vertex] at (-0.465200, -0.208872) {};

\node (vertex0) [vertex] at (-0.483794, -0.254136) {};

\node (vertex0) [vertex] at (-0.305871, -0.231806) {};

\node (vertex0) [vertex] at (-0.385613, -0.189785) {};

\node (vertex0) [vertex] at (-0.463741, -0.275519) {};

\node (vertex0) [vertex] at (-0.461301, -0.294620) {};

\node (vertex0) [vertex] at (-0.281384, -0.136006) {};

\node (vertex0) [vertex] at (-0.114904, -0.137468) {};

\node (vertex0) [vertex] at (-0.311846, -0.235372) {};

\node (vertex0) [vertex] at (-0.408218, -0.260010) {};

\node (vertex0) [vertex] at (-0.426252, -0.295856) {};

\node (vertex0) [vertex] at (-0.316467, -0.185669) {};

\node (vertex0) [vertex] at (-0.356244, -0.221821) {};

\node (vertex0) [vertex] at (-0.303389, -0.175604) {};

\node (vertex0) [vertex] at (-0.292848, -0.203040) {};

\node (vertex0) [vertex] at (-0.332938, -0.152829) {};

\node (vertex0) [vertex] at (-0.404999, -0.223284) {};

\node (vertex0) [vertex] at (-0.319430, -0.173962) {};

\node (vertex0) [vertex] at (-0.332879, -0.136652) {};

\node (vertex0) [vertex] at (-0.446490, -0.183378) {};

\node (vertex0) [vertex] at (-0.402797, -0.186167) {};

\node (vertex0) [vertex] at (0.471862, -0.047845) {};

\node (vertex0) [vertex] at (0.442760, -0.108732) {};

\node (vertex0) [vertex] at (0.487195, -0.046636) {};

\node (vertex0) [vertex] at (0.394488, -0.047399) {};

\node (vertex0) [vertex] at (0.409956, 0.079711) {};

\node (vertex0) [vertex] at (0.492048, -0.094255) {};

\node (vertex0) [vertex] at (0.360207, -0.130354) {};

\node (vertex0) [vertex] at (0.495985, -0.015009) {};

\node (vertex0) [vertex] at (0.407703, -0.000893) {};

\node (vertex0) [vertex] at (0.352813, -0.188879) {};

\node (vertex0) [vertex] at (0.293619, -0.188888) {};

\node (vertex0) [vertex] at (0.469551, -0.229863) {};

\node (vertex0) [vertex] at (0.318989, -0.006027) {};

\node (vertex0) [vertex] at (0.497602, -0.258477) {};

\node (vertex0) [vertex] at (0.330427, -0.129430) {};

\node (vertex0) [vertex] at (0.492062, -0.236183) {};

\node (vertex0) [vertex] at (0.486921, 0.014410) {};

\node (vertex0) [vertex] at (0.458700, -0.002568) {};

\node (vertex0) [vertex] at (0.429172, -0.045157) {};

\node (vertex0) [vertex] at (0.330806, -0.088182) {};

\node (vertex0) [vertex] at (0.311294, -0.201012) {};

\node (vertex0) [vertex] at (0.462846, -0.225467) {};

\node (vertex0) [vertex] at (0.376467, 0.058318) {};

\node (vertex0) [vertex] at (0.356836, 0.021172) {};

\node (vertex0) [vertex] at (0.394321, -0.187665) {};

\node (vertex0) [vertex] at (0.414029, -0.244279) {};

\node (vertex0) [vertex] at (0.303044, -0.163168) {};

\node (vertex0) [vertex] at (0.312268, 0.044930) {};

\node (vertex0) [vertex] at (0.307686, -0.024661) {};

\node (vertex0) [vertex] at (0.433480, 0.001357) {};

\node (vertex0) [vertex] at (0.373344, -0.252412) {};

\node (vertex0) [vertex] at (0.446453, -0.241318) {};

\node (vertex0) [vertex] at (0.318736, -0.234750) {};

\node (vertex0) [vertex] at (0.119396, -0.038937) {};

\node (vertex0) [vertex] at (0.272801, -0.080437) {};

\node (vertex0) [vertex] at (0.104526, -0.233336) {};

\node (vertex0) [vertex] at (0.107777, -0.269465) {};

\node (vertex0) [vertex] at (0.220326, -0.245468) {};

\node (vertex0) [vertex] at (-0.123326, 0.015980) {};

\node (vertex0) [vertex] at (0.113302, 0.005935) {};

\node (vertex0) [vertex] at (0.257511, -0.240566) {};

\node (vertex0) [vertex] at (0.272088, -0.181857) {};

\node (vertex0) [vertex] at (0.255548, -0.126770) {};

\node (vertex0) [vertex] at (0.152087, -0.051148) {};

\node (vertex0) [vertex] at (0.176307, -0.012548) {};

\node (vertex0) [vertex] at (0.240809, -0.089391) {};

\node (vertex0) [vertex] at (0.246166, 0.053714) {};

\node (vertex0) [vertex] at (0.132271, -0.084418) {};

\node (vertex0) [vertex] at (0.203142, -0.224061) {};

\node (vertex0) [vertex] at (-0.103541, 0.045357) {};

\node (vertex0) [vertex] at (0.163772, -0.001597) {};

\node (vertex0) [vertex] at (0.256778, -0.167032) {};

\node (vertex0) [vertex] at (0.234555, -0.143235) {};

\node (vertex0) [vertex] at (0.198859, -0.251202) {};

\node (vertex0) [vertex] at (0.150542, -0.269099) {};

\node (vertex0) [vertex] at (0.261034, 0.030320) {};

\node (vertex0) [vertex] at (0.245989, -0.102469) {};

\node (vertex0) [vertex] at (0.146051, -0.089349) {};

\node (vertex0) [vertex] at (0.239970, -0.252516) {};

\node (vertex0) [vertex] at (0.195205, -0.243516) {};

\node (vertex0) [vertex] at (-0.107988, -0.070056) {};

\node (vertex0) [vertex] at (0.169869, -0.071340) {};

\node (vertex0) [vertex] at (0.138269, -0.287560) {};

\node (vertex0) [vertex] at (-0.398500, 0.050554) {};

\node (vertex0) [vertex] at (-0.489719, 0.233232) {};

\node (vertex0) [vertex] at (-0.486661, 0.131382) {};

\node (vertex0) [vertex] at (-0.454032, 0.222828) {};

\node (vertex0) [vertex] at (-0.451173, 0.247345) {};

\node (vertex0) [vertex] at (-0.445749, 0.274897) {};

\node (vertex0) [vertex] at (-0.365707, 0.225704) {};

\node (vertex0) [vertex] at (-0.405103, 0.188957) {};

\node (vertex0) [vertex] at (-0.497344, 0.075765) {};

\node (vertex0) [vertex] at (-0.399621, 0.212112) {};

\node (vertex0) [vertex] at (-0.437850, 0.308419) {};

\node (vertex0) [vertex] at (-0.468333, 0.207026) {};

\node (vertex0) [vertex] at (-0.373193, 0.167170) {};

\node (vertex0) [vertex] at (-0.455108, 0.207914) {};

\node (vertex0) [vertex] at (-0.460955, 0.252007) {};

\node (vertex0) [vertex] at (-0.463510, 0.201146) {};

\node (vertex0) [vertex] at (-0.498469, 0.349402) {};

\node (vertex0) [vertex] at (-0.403143, 0.178237) {};

\node (vertex0) [vertex] at (-0.380752, 0.216288) {};

\node (vertex0) [vertex] at (-0.459576, 0.322885) {};

\node (vertex0) [vertex] at (-0.489002, 0.164514) {};

\node (vertex0) [vertex] at (-0.390280, 0.191884) {};

\node (vertex0) [vertex] at (-0.448898, 0.182027) {};

\node (vertex0) [vertex] at (-0.161872, -0.059434) {};

\node (vertex0) [vertex] at (-0.190130, -0.075408) {};

\node (vertex0) [vertex] at (-0.312975, -0.033282) {};

\node (vertex0) [vertex] at (-0.282577, -0.057202) {};

\node (vertex0) [vertex] at (-0.280221, -0.054700) {};

\node (vertex0) [vertex] at (-0.234060, -0.019363) {};

\node (vertex0) [vertex] at (-0.302450, -0.089943) {};

\node (vertex0) [vertex] at (-0.480688, -0.103613) {};

\node (vertex0) [vertex] at (-0.468593, -0.135387) {};

\node (vertex0) [vertex] at (-0.460273, 0.026098) {};

\node (vertex0) [vertex] at (-0.482954, -0.042693) {};

\node (vertex0) [vertex] at (-0.461695, -0.054742) {};

\node (vertex0) [vertex] at (-0.445283, -0.122704) {};

\node (vertex0) [vertex] at (-0.371387, -0.057922) {};

\node (vertex0) [vertex] at (-0.391677, -0.091659) {};

\node (vertex0) [vertex] at (-0.434146, -0.157153) {};

\node (vertex0) [vertex] at (-0.467196, 0.006047) {};

\node (vertex0) [vertex] at (-0.273205, 0.123538) {};

\node (vertex0) [vertex] at (-0.300000, 0.000000) {};

\node (vertex0) [vertex] at (-0.275067, 0.016607) {};

\node (vertex0) [vertex] at (-0.245664, 0.111184) {};

\node (vertex0) [vertex] at (-0.304885, 0.149106) {};

\node (vertex0) [vertex] at (-0.234064, 0.054233) {};

\node (vertex0) [vertex] at (-0.383236, 0.127758) {};

\node (vertex0) [vertex] at (-0.368741, 0.030343) {};

\node (vertex0) [vertex] at (-0.230077, 0.075091) {};

\node (vertex0) [vertex] at (-0.388248, 0.111623) {};

\node (vertex0) [vertex] at (-0.368391, 0.132909) {};

\node (vertex0) [vertex] at (-0.389959, 0.056111) {};

\node (vertex0) [vertex] at (-0.331387, 0.063000) {};

\node (vertex0) [vertex] at (-0.345728, 0.129862) {};

\node (vertex0) [vertex] at (-0.183457, 0.056346) {};

\node (vertex0) [vertex] at (-0.331017, 0.158338) {};

\node (vertex0) [vertex] at (-0.352851, 0.110951) {};

\node (vertex0) [vertex] at (0.257924, 0.225799) {};

\node (vertex0) [vertex] at (0.230262, 0.274968) {};

\node (vertex0) [vertex] at (0.188538, 0.216873) {};

\node (vertex0) [vertex] at (0.200798, 0.246349) {};

\node (vertex0) [vertex] at (0.126201, 0.281300) {};

\node (vertex0) [vertex] at (0.338148, 0.234490) {};

\node (vertex0) [vertex] at (0.336850, 0.218173) {};

\node (vertex0) [vertex] at (0.198364, 0.351340) {};

\node (vertex0) [vertex] at (0.183948, 0.257294) {};

\node (vertex0) [vertex] at (0.186713, 0.320838) {};

\node (vertex0) [vertex] at (0.140877, 0.138242) {};

\node (vertex0) [vertex] at (0.200673, 0.267368) {};

\node (vertex0) [vertex] at (0.175001, 0.313852) {};

\node (vertex0) [vertex] at (0.166984, 0.117471) {};

\node (vertex0) [vertex] at (0.293070, 0.247165) {};

\node (vertex0) [vertex] at (0.221402, 0.127561) {};

\node (vertex0) [vertex] at (0.153871, 0.321108) {};

\node (vertex0) [vertex] at (0.283175, 0.363530) {};

\node (vertex0) [vertex] at (0.325750, 0.344439) {};

\node (vertex0) [vertex] at (0.339739, 0.263417) {};

\node (vertex0) [vertex] at (0.132009, 0.331014) {};

\node (vertex0) [vertex] at (0.249482, 0.222227) {};

\node (vertex0) [vertex] at (0.220154, 0.196958) {};

\node (vertex0) [vertex] at (0.327547, 0.145878) {};

\node (vertex0) [vertex] at (0.311241, 0.123509) {};

\node (vertex0) [vertex] at (0.251383, 0.268928) {};

\node (vertex0) [vertex] at (0.310610, 0.270505) {};

\node (vertex0) [vertex] at (0.264984, 0.147891) {};

\node (vertex0) [vertex] at (0.278917, 0.145516) {};

\node (vertex0) [vertex] at (0.323055, 0.215263) {};

\node (vertex0) [vertex] at (0.143690, 0.325192) {};

\node (vertex0) [vertex] at (0.292785, 0.115030) {};

\node (vertex0) [vertex] at (0.302546, 0.288388) {};

\node (vertex0) [vertex] at (0.276985, 0.239272) {};

\node (vertex0) [vertex] at (0.238560, 0.329858) {};

\node (vertex0) [vertex] at (0.253233, 0.347576) {};

\node (vertex0) [vertex] at (0.405261, 0.248173) {};

\node (vertex0) [vertex] at (0.414254, 0.186856) {};

\node (vertex0) [vertex] at (0.402645, 0.238126) {};

\node (vertex0) [vertex] at (0.308680, 0.060499) {};

\node (vertex0) [vertex] at (0.282514, 0.050923) {};

\node (vertex0) [vertex] at (0.237047, 0.109969) {};

\node (vertex0) [vertex] at (0.295815, 0.091856) {};

\node (vertex0) [vertex] at (0.302179, 0.048882) {};

\node (vertex0) [vertex] at (0.150478, 0.358959) {};

\node (vertex0) [vertex] at (0.099718, 0.350729) {};

\node (vertex0) [vertex] at (0.217632, 0.428785) {};

\draw [obstacle] (-0.100000cm, -0.500000cm) rectangle (0.100000cm, 0.080000cm);

\draw [obstacle] (-0.100000cm, 0.120000cm) rectangle (0.100000cm, 0.300000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [reverse edge] (0.163772cm, -0.001597cm) -- (0.113302cm, 0.005935cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.163772cm, -0.001597cm);

\draw [reverse edge] (0.176307cm, -0.012548cm) -- (0.119396cm, -0.038937cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.176307cm, -0.012548cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.461695cm, -0.054742cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.482954cm, -0.042693cm);

\draw [reverse edge] (-0.183457cm, 0.056346cm) -- (-0.300000cm, 0.000000cm);

\draw [reverse edge] (-0.371387cm, -0.057922cm) -- (-0.480688cm, -0.103613cm);

\draw [reverse edge] (-0.312975cm, -0.033282cm) -- (-0.371387cm, -0.057922cm);

\draw [reverse edge] (-0.391677cm, -0.091659cm) -- (-0.434146cm, -0.157153cm);

\draw [reverse edge] (-0.312975cm, -0.033282cm) -- (-0.391677cm, -0.091659cm);

\draw [reverse edge] (-0.445283cm, -0.122704cm) -- (-0.468593cm, -0.135387cm);

\draw [reverse edge] (-0.312975cm, -0.033282cm) -- (-0.445283cm, -0.122704cm);

\draw [reverse edge] (-0.183457cm, 0.056346cm) -- (-0.312975cm, -0.033282cm);

\draw [reverse edge] (-0.145193cm, 0.079652cm) -- (-0.183457cm, 0.056346cm);

\draw [reverse edge] (-0.145193cm, 0.079652cm) -- (-0.275067cm, 0.016607cm);

\draw [reverse edge] (-0.368741cm, 0.030343cm) -- (-0.460273cm, 0.026098cm);

\draw [reverse edge] (-0.368741cm, 0.030343cm) -- (-0.467196cm, 0.006047cm);

\draw [reverse edge] (-0.234064cm, 0.054233cm) -- (-0.368741cm, 0.030343cm);

\draw [reverse edge] (-0.145193cm, 0.079652cm) -- (-0.234064cm, 0.054233cm);

\draw [reverse edge] (-0.331387cm, 0.063000cm) -- (-0.398500cm, 0.050554cm);

\draw [reverse edge] (-0.331387cm, 0.063000cm) -- (-0.497344cm, 0.075765cm);

\draw [reverse edge] (-0.230077cm, 0.075091cm) -- (-0.331387cm, 0.063000cm);

\draw [reverse edge] (-0.230077cm, 0.075091cm) -- (-0.389959cm, 0.056111cm);

\draw [reverse edge] (-0.145193cm, 0.079652cm) -- (-0.230077cm, 0.075091cm);

\draw [reverse edge] (-0.234060cm, -0.019363cm) -- (-0.280221cm, -0.054700cm);

\draw [reverse edge] (-0.398573cm, -0.167424cm) -- (-0.465200cm, -0.208872cm);

\draw [reverse edge] (-0.398573cm, -0.167424cm) -- (-0.485801cm, -0.232493cm);

\draw [reverse edge] (-0.282577cm, -0.057202cm) -- (-0.398573cm, -0.167424cm);

\draw [reverse edge] (-0.234060cm, -0.019363cm) -- (-0.282577cm, -0.057202cm);

\draw [reverse edge] (-0.385613cm, -0.189785cm) -- (-0.463741cm, -0.275519cm);

\draw [reverse edge] (-0.302450cm, -0.089943cm) -- (-0.385613cm, -0.189785cm);

\draw [reverse edge] (-0.402797cm, -0.186167cm) -- (-0.483794cm, -0.254136cm);

\draw [reverse edge] (-0.302450cm, -0.089943cm) -- (-0.402797cm, -0.186167cm);

\draw [reverse edge] (-0.423243cm, -0.170833cm) -- (-0.446490cm, -0.183378cm);

\draw [reverse edge] (-0.302450cm, -0.089943cm) -- (-0.423243cm, -0.170833cm);

\draw [reverse edge] (-0.234060cm, -0.019363cm) -- (-0.302450cm, -0.089943cm);

\draw [reverse edge] (-0.234060cm, -0.019363cm) -- (-0.281384cm, -0.136006cm);

\draw [reverse edge] (-0.404999cm, -0.223284cm) -- (-0.461301cm, -0.294620cm);

\draw [reverse edge] (-0.332879cm, -0.136652cm) -- (-0.404999cm, -0.223284cm);

\draw [reverse edge] (-0.332879cm, -0.136652cm) -- (-0.427193cm, -0.259730cm);

\draw [reverse edge] (-0.234060cm, -0.019363cm) -- (-0.332879cm, -0.136652cm);

\draw [reverse edge] (-0.408218cm, -0.260010cm) -- (-0.426252cm, -0.295856cm);

\draw [reverse edge] (-0.408218cm, -0.260010cm) -- (-0.453255cm, -0.323072cm);

\draw [reverse edge] (-0.408218cm, -0.260010cm) -- (-0.489170cm, -0.379746cm);

\draw [reverse edge] (-0.332938cm, -0.152829cm) -- (-0.408218cm, -0.260010cm);

\draw [reverse edge] (-0.234060cm, -0.019363cm) -- (-0.332938cm, -0.152829cm);

\draw [reverse edge] (-0.234060cm, -0.019363cm) -- (-0.335941cm, -0.151986cm);

\draw [reverse edge] (-0.234060cm, -0.019363cm) -- (-0.334935cm, -0.152576cm);

\draw [reverse edge] (-0.145193cm, 0.079652cm) -- (-0.234060cm, -0.019363cm);

\draw [reverse edge] (-0.041718cm, 0.094584cm) -- (-0.145193cm, 0.079652cm);

\draw [reverse edge] (-0.204926cm, 0.120058cm) -- (-0.273205cm, 0.123538cm);

\draw [reverse edge] (-0.204926cm, 0.120058cm) -- (-0.345728cm, 0.129862cm);

\draw [reverse edge] (-0.204926cm, 0.120058cm) -- (-0.368391cm, 0.132909cm);

\draw [reverse edge] (-0.041718cm, 0.094584cm) -- (-0.204926cm, 0.120058cm);

\draw [reverse edge] (0.057081cm, 0.088766cm) -- (-0.041718cm, 0.094584cm);

\draw [reverse edge] (0.057081cm, 0.088766cm) -- (-0.011767cm, 0.100644cm);

\draw [reverse edge] (-0.194872cm, -0.298070cm) -- (-0.189917cm, -0.332704cm);

\draw [reverse edge] (-0.194872cm, -0.298070cm) -- (-0.215979cm, -0.392795cm);

\draw [reverse edge] (-0.215667cm, -0.399694cm) -- (-0.230224cm, -0.496235cm);

\draw [reverse edge] (-0.194872cm, -0.298070cm) -- (-0.215667cm, -0.399694cm);

\draw [reverse edge] (-0.194872cm, -0.298070cm) -- (-0.203553cm, -0.430330cm);

\draw [reverse edge] (-0.194872cm, -0.298070cm) -- (-0.262546cm, -0.447277cm);

\draw [reverse edge] (-0.189727cm, -0.159299cm) -- (-0.194872cm, -0.298070cm);

\draw [reverse edge] (-0.161872cm, -0.059434cm) -- (-0.189727cm, -0.159299cm);

\draw [reverse edge] (-0.161872cm, -0.059434cm) -- (-0.198116cm, -0.199013cm);

\draw [reverse edge] (-0.283238cm, -0.357804cm) -- (-0.287985cm, -0.386483cm);

\draw [reverse edge] (-0.283238cm, -0.357804cm) -- (-0.320284cm, -0.407094cm);

\draw [reverse edge] (-0.200923cm, -0.211774cm) -- (-0.283238cm, -0.357804cm);

\draw [reverse edge] (-0.161872cm, -0.059434cm) -- (-0.200923cm, -0.211774cm);

\draw [reverse edge] (-0.123326cm, 0.015980cm) -- (-0.161872cm, -0.059434cm);

\draw [reverse edge] (-0.269380cm, -0.180951cm) -- (-0.305871cm, -0.231806cm);

\draw [reverse edge] (-0.269380cm, -0.180951cm) -- (-0.311846cm, -0.235372cm);

\draw [reverse edge] (-0.190130cm, -0.075408cm) -- (-0.269380cm, -0.180951cm);

\draw [reverse edge] (-0.303389cm, -0.175604cm) -- (-0.356244cm, -0.221821cm);

\draw [reverse edge] (-0.438263cm, -0.364121cm) -- (-0.477255cm, -0.464601cm);

\draw [reverse edge] (-0.385677cm, -0.269330cm) -- (-0.438263cm, -0.364121cm);

\draw [reverse edge] (-0.303389cm, -0.175604cm) -- (-0.385677cm, -0.269330cm);

\draw [reverse edge] (-0.190130cm, -0.075408cm) -- (-0.303389cm, -0.175604cm);

\draw [reverse edge] (-0.261962cm, -0.190486cm) -- (-0.301855cm, -0.286902cm);

\draw [reverse edge] (-0.287556cm, -0.297942cm) -- (-0.298072cm, -0.357660cm);

\draw [reverse edge] (-0.261962cm, -0.190486cm) -- (-0.287556cm, -0.297942cm);

\draw [reverse edge] (-0.355801cm, -0.392753cm) -- (-0.395091cm, -0.463402cm);

\draw [reverse edge] (-0.315516cm, -0.312066cm) -- (-0.355801cm, -0.392753cm);

\draw [reverse edge] (-0.403019cm, -0.447597cm) -- (-0.470854cm, -0.499364cm);

\draw [reverse edge] (-0.315516cm, -0.312066cm) -- (-0.403019cm, -0.447597cm);

\draw [reverse edge] (-0.315516cm, -0.312066cm) -- (-0.388109cm, -0.460951cm);

\draw [reverse edge] (-0.261962cm, -0.190486cm) -- (-0.315516cm, -0.312066cm);

\draw [reverse edge] (-0.261962cm, -0.190486cm) -- (-0.295050cm, -0.321134cm);

\draw [reverse edge] (-0.190130cm, -0.075408cm) -- (-0.261962cm, -0.190486cm);

\draw [reverse edge] (-0.190130cm, -0.075408cm) -- (-0.319430cm, -0.173962cm);

\draw [reverse edge] (-0.316467cm, -0.185669cm) -- (-0.340574cm, -0.203047cm);

\draw [reverse edge] (-0.190130cm, -0.075408cm) -- (-0.316467cm, -0.185669cm);

\draw [reverse edge] (-0.190130cm, -0.075408cm) -- (-0.292848cm, -0.203040cm);

\draw [reverse edge] (-0.123326cm, 0.015980cm) -- (-0.190130cm, -0.075408cm);

\draw [reverse edge] (-0.132764cm, -0.162436cm) -- (-0.181811cm, -0.296936cm);

\draw [reverse edge] (-0.107988cm, -0.070056cm) -- (-0.132764cm, -0.162436cm);

\draw [reverse edge] (-0.103999cm, -0.157233cm) -- (-0.102614cm, -0.324924cm);

\draw [reverse edge] (-0.107988cm, -0.070056cm) -- (-0.103999cm, -0.157233cm);

\draw [reverse edge] (-0.107988cm, -0.070056cm) -- (-0.137077cm, -0.186096cm);

\draw [reverse edge] (-0.123326cm, 0.015980cm) -- (-0.107988cm, -0.070056cm);

\draw [reverse edge] (-0.169711cm, -0.326777cm) -- (-0.198347cm, -0.448587cm);

\draw [reverse edge] (-0.169711cm, -0.326777cm) -- (-0.206800cm, -0.466582cm);

\draw [reverse edge] (-0.153552cm, -0.243167cm) -- (-0.169711cm, -0.326777cm);

\draw [reverse edge] (-0.153552cm, -0.243167cm) -- (-0.185850cm, -0.338669cm);

\draw [reverse edge] (-0.114904cm, -0.137468cm) -- (-0.153552cm, -0.243167cm);

\draw [reverse edge] (-0.131658cm, -0.374927cm) -- (-0.155305cm, -0.475234cm);

\draw [reverse edge] (-0.131658cm, -0.374927cm) -- (-0.149572cm, -0.493719cm);

\draw [reverse edge] (-0.120607cm, -0.247276cm) -- (-0.131658cm, -0.374927cm);

\draw [reverse edge] (-0.121562cm, -0.388476cm) -- (-0.112023cm, -0.499472cm);

\draw [reverse edge] (-0.120607cm, -0.247276cm) -- (-0.121562cm, -0.388476cm);

\draw [reverse edge] (-0.114904cm, -0.137468cm) -- (-0.120607cm, -0.247276cm);

\draw [reverse edge] (-0.139813cm, -0.300023cm) -- (-0.152967cm, -0.358605cm);

\draw [reverse edge] (-0.139813cm, -0.300023cm) -- (-0.158552cm, -0.424166cm);

\draw [reverse edge] (-0.114904cm, -0.137468cm) -- (-0.139813cm, -0.300023cm);

\draw [reverse edge] (-0.123326cm, 0.015980cm) -- (-0.114904cm, -0.137468cm);

\draw [reverse edge] (-0.095691cm, 0.098641cm) -- (-0.123326cm, 0.015980cm);

\draw [reverse edge] (-0.245664cm, 0.111184cm) -- (-0.352851cm, 0.110951cm);

\draw [reverse edge] (-0.245664cm, 0.111184cm) -- (-0.388248cm, 0.111623cm);

\draw [reverse edge] (-0.383236cm, 0.127758cm) -- (-0.486661cm, 0.131382cm);

\draw [reverse edge] (-0.245664cm, 0.111184cm) -- (-0.383236cm, 0.127758cm);

\draw [reverse edge] (-0.095691cm, 0.098641cm) -- (-0.245664cm, 0.111184cm);

\draw [reverse edge] (0.057081cm, 0.088766cm) -- (-0.095691cm, 0.098641cm);

\draw [reverse edge] (0.057081cm, 0.088766cm) -- (-0.054521cm, 0.114727cm);

\draw [reverse edge] (-0.221911cm, 0.136925cm) -- (-0.304885cm, 0.149106cm);

\draw [reverse edge] (-0.331017cm, 0.158338cm) -- (-0.403143cm, 0.178237cm);

\draw [reverse edge] (-0.331017cm, 0.158338cm) -- (-0.405103cm, 0.188957cm);

\draw [reverse edge] (-0.331017cm, 0.158338cm) -- (-0.455108cm, 0.207914cm);

\draw [reverse edge] (-0.331017cm, 0.158338cm) -- (-0.463510cm, 0.201146cm);

\draw [reverse edge] (-0.331017cm, 0.158338cm) -- (-0.489002cm, 0.164514cm);

\draw [reverse edge] (-0.331017cm, 0.158338cm) -- (-0.468333cm, 0.207026cm);

\draw [reverse edge] (-0.221911cm, 0.136925cm) -- (-0.331017cm, 0.158338cm);

\draw [reverse edge] (-0.373193cm, 0.167170cm) -- (-0.448898cm, 0.182027cm);

\draw [reverse edge] (-0.221911cm, 0.136925cm) -- (-0.373193cm, 0.167170cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.221911cm, 0.136925cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.103541cm, 0.045357cm);

\draw [reverse edge] (-0.263655cm, 0.211157cm) -- (-0.340095cm, 0.258344cm);

\draw [reverse edge] (-0.263655cm, 0.211157cm) -- (-0.348641cm, 0.265850cm);

\draw [reverse edge] (-0.263655cm, 0.211157cm) -- (-0.354749cm, 0.273272cm);

\draw [reverse edge] (-0.154943cm, 0.164191cm) -- (-0.263655cm, 0.211157cm);

\draw [reverse edge] (-0.254402cm, 0.237854cm) -- (-0.287272cm, 0.288144cm);

\draw [reverse edge] (-0.428798cm, 0.344392cm) -- (-0.490634cm, 0.379518cm);

\draw [reverse edge] (-0.428798cm, 0.344392cm) -- (-0.495393cm, 0.385399cm);

\draw [reverse edge] (-0.329143cm, 0.298206cm) -- (-0.428798cm, 0.344392cm);

\draw [reverse edge] (-0.450279cm, 0.374652cm) -- (-0.473647cm, 0.407193cm);

\draw [reverse edge] (-0.329143cm, 0.298206cm) -- (-0.450279cm, 0.374652cm);

\draw [reverse edge] (-0.329143cm, 0.298206cm) -- (-0.452218cm, 0.410462cm);

\draw [reverse edge] (-0.254402cm, 0.237854cm) -- (-0.329143cm, 0.298206cm);

\draw [reverse edge] (-0.154943cm, 0.164191cm) -- (-0.254402cm, 0.237854cm);

\draw [reverse edge] (-0.388830cm, 0.399302cm) -- (-0.478202cm, 0.477859cm);

\draw [reverse edge] (-0.309746cm, 0.334183cm) -- (-0.388830cm, 0.399302cm);

\draw [reverse edge] (-0.309746cm, 0.334183cm) -- (-0.403724cm, 0.441013cm);

\draw [reverse edge] (-0.247683cm, 0.275550cm) -- (-0.309746cm, 0.334183cm);

\draw [reverse edge] (-0.247683cm, 0.275550cm) -- (-0.331916cm, 0.342014cm);

\draw [reverse edge] (-0.247683cm, 0.275550cm) -- (-0.321947cm, 0.378954cm);

\draw [reverse edge] (-0.154943cm, 0.164191cm) -- (-0.247683cm, 0.275550cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.154943cm, 0.164191cm);

\draw [reverse edge] (-0.148695cm, 0.170792cm) -- (-0.230440cm, 0.304718cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.148695cm, 0.170792cm);

\draw [reverse edge] (-0.407921cm, 0.286699cm) -- (-0.437850cm, 0.308419cm);

\draw [reverse edge] (-0.407921cm, 0.286699cm) -- (-0.459576cm, 0.322885cm);

\draw [reverse edge] (-0.407921cm, 0.286699cm) -- (-0.498469cm, 0.349402cm);

\draw [reverse edge] (-0.295634cm, 0.202018cm) -- (-0.407921cm, 0.286699cm);

\draw [reverse edge] (-0.253474cm, 0.171257cm) -- (-0.295634cm, 0.202018cm);

\draw [reverse edge] (-0.253474cm, 0.171257cm) -- (-0.390280cm, 0.191884cm);

\draw [reverse edge] (-0.365707cm, 0.225704cm) -- (-0.445749cm, 0.274897cm);

\draw [reverse edge] (-0.253474cm, 0.171257cm) -- (-0.365707cm, 0.225704cm);

\draw [reverse edge] (-0.380752cm, 0.216288cm) -- (-0.451173cm, 0.247345cm);

\draw [reverse edge] (-0.380752cm, 0.216288cm) -- (-0.460955cm, 0.252007cm);

\draw [reverse edge] (-0.253474cm, 0.171257cm) -- (-0.380752cm, 0.216288cm);

\draw [reverse edge] (-0.399621cm, 0.212112cm) -- (-0.454032cm, 0.222828cm);

\draw [reverse edge] (-0.399621cm, 0.212112cm) -- (-0.489719cm, 0.233232cm);

\draw [reverse edge] (-0.253474cm, 0.171257cm) -- (-0.399621cm, 0.212112cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.253474cm, 0.171257cm);

\draw [reverse edge] (-0.164285cm, 0.204960cm) -- (-0.226514cm, 0.305227cm);

\draw [reverse edge] (-0.164285cm, 0.204960cm) -- (-0.236667cm, 0.315979cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.164285cm, 0.204960cm);

\draw [reverse edge] (-0.151496cm, 0.215623cm) -- (-0.176245cm, 0.289937cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.151496cm, 0.215623cm);

\draw [reverse edge] (-0.180409cm, 0.261480cm) -- (-0.208399cm, 0.315107cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.180409cm, 0.261480cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.122985cm, 0.254673cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.107314cm, 0.275365cm);

\draw [reverse edge] (0.057081cm, 0.088766cm) -- (-0.112521cm, 0.117282cm);

\draw [reverse edge] (0.166984cm, 0.117471cm) -- (0.057081cm, 0.088766cm);

\draw [reverse edge] (0.261034cm, 0.030320cm) -- (0.166984cm, 0.117471cm);

\draw [reverse edge] (0.261034cm, 0.030320cm) -- (0.140877cm, 0.138242cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.261034cm, 0.030320cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.152087cm, -0.051148cm);

\draw [reverse edge] (0.169869cm, -0.071340cm) -- (0.132271cm, -0.084418cm);

\draw [reverse edge] (0.169869cm, -0.071340cm) -- (0.146051cm, -0.089349cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.169869cm, -0.071340cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.246166cm, 0.053714cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.307686cm, -0.024661cm);

\draw [reverse edge] (0.200798cm, 0.246349cm) -- (0.150478cm, 0.358959cm);

\draw [reverse edge] (0.220154cm, 0.196958cm) -- (0.200798cm, 0.246349cm);

\draw [reverse edge] (0.220154cm, 0.196958cm) -- (0.183948cm, 0.257294cm);

\draw [reverse edge] (0.220154cm, 0.196958cm) -- (0.200673cm, 0.267368cm);

\draw [reverse edge] (0.220154cm, 0.196958cm) -- (0.175001cm, 0.313852cm);

\draw [reverse edge] (0.220154cm, 0.196958cm) -- (0.153871cm, 0.321108cm);

\draw [reverse edge] (0.220154cm, 0.196958cm) -- (0.186713cm, 0.320838cm);

\draw [reverse edge] (0.282514cm, 0.050923cm) -- (0.220154cm, 0.196958cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.282514cm, 0.050923cm);

\draw [reverse edge] (0.318989cm, -0.006027cm) -- (0.442760cm, -0.108732cm);

\draw [reverse edge] (0.471862cm, -0.047845cm) -- (0.487195cm, -0.046636cm);

\draw [reverse edge] (0.318989cm, -0.006027cm) -- (0.471862cm, -0.047845cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.318989cm, -0.006027cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.302179cm, 0.048882cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.240809cm, -0.089391cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.312268cm, 0.044930cm);

\draw [reverse edge] (0.256778cm, -0.167032cm) -- (0.239970cm, -0.252516cm);

\draw [reverse edge] (0.256778cm, -0.167032cm) -- (0.241876cm, -0.271686cm);

\draw [reverse edge] (0.272801cm, -0.080437cm) -- (0.256778cm, -0.167032cm);

\draw [reverse edge] (0.272088cm, -0.181857cm) -- (0.261555cm, -0.270464cm);

\draw [reverse edge] (0.272801cm, -0.080437cm) -- (0.272088cm, -0.181857cm);

\draw [reverse edge] (0.239010cm, -0.382614cm) -- (0.235756cm, -0.417103cm);

\draw [reverse edge] (0.239010cm, -0.382614cm) -- (0.206317cm, -0.457081cm);

\draw [reverse edge] (0.239010cm, -0.382614cm) -- (0.219566cm, -0.456935cm);

\draw [reverse edge] (0.239010cm, -0.382614cm) -- (0.219603cm, -0.492505cm);

\draw [reverse edge] (0.257511cm, -0.240566cm) -- (0.239010cm, -0.382614cm);

\draw [reverse edge] (0.257511cm, -0.240566cm) -- (0.243986cm, -0.404337cm);

\draw [reverse edge] (0.272801cm, -0.080437cm) -- (0.257511cm, -0.240566cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.272801cm, -0.080437cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.245989cm, -0.102469cm);

\draw [reverse edge] (0.336850cm, 0.218173cm) -- (0.338148cm, 0.234490cm);

\draw [reverse edge] (0.370498cm, 0.347668cm) -- (0.387445cm, 0.449121cm);

\draw [reverse edge] (0.370498cm, 0.347668cm) -- (0.394498cm, 0.446703cm);

\draw [reverse edge] (0.370498cm, 0.347668cm) -- (0.406844cm, 0.464418cm);

\draw [reverse edge] (0.336850cm, 0.218173cm) -- (0.370498cm, 0.347668cm);

\draw [reverse edge] (0.387033cm, 0.363432cm) -- (0.396354cm, 0.394506cm);

\draw [reverse edge] (0.387033cm, 0.363432cm) -- (0.432820cm, 0.436557cm);

\draw [reverse edge] (0.336850cm, 0.218173cm) -- (0.387033cm, 0.363432cm);

\draw [reverse edge] (0.308680cm, 0.060499cm) -- (0.336850cm, 0.218173cm);

\draw [reverse edge] (0.414254cm, 0.186856cm) -- (0.467264cm, 0.267224cm);

\draw [reverse edge] (0.414254cm, 0.186856cm) -- (0.489098cm, 0.333100cm);

\draw [reverse edge] (0.308680cm, 0.060499cm) -- (0.414254cm, 0.186856cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.308680cm, 0.060499cm);

\draw [reverse edge] (0.070103cm, 0.366803cm) -- (0.016613cm, 0.430208cm);

\draw [reverse edge] (0.070103cm, 0.366803cm) -- (-0.012341cm, 0.433352cm);

\draw [reverse edge] (0.126201cm, 0.281300cm) -- (0.070103cm, 0.366803cm);

\draw [reverse edge] (-0.022101cm, 0.378372cm) -- (-0.137462cm, 0.484455cm);

\draw [reverse edge] (-0.022101cm, 0.378372cm) -- (-0.144370cm, 0.491866cm);

\draw [reverse edge] (-0.022101cm, 0.378372cm) -- (-0.140560cm, 0.494175cm);

\draw [reverse edge] (0.002137cm, 0.373301cm) -- (-0.022101cm, 0.378372cm);

\draw [reverse edge] (0.002137cm, 0.373301cm) -- (-0.054124cm, 0.361351cm);

\draw [reverse edge] (0.002137cm, 0.373301cm) -- (-0.111617cm, 0.319686cm);

\draw [reverse edge] (0.002137cm, 0.373301cm) -- (-0.050065cm, 0.384944cm);

\draw [reverse edge] (-0.106712cm, 0.378598cm) -- (-0.246180cm, 0.369028cm);

\draw [reverse edge] (-0.219094cm, 0.425919cm) -- (-0.283133cm, 0.408750cm);

\draw [reverse edge] (-0.277763cm, 0.437748cm) -- (-0.429427cm, 0.475267cm);

\draw [reverse edge] (-0.219094cm, 0.425919cm) -- (-0.277763cm, 0.437748cm);

\draw [reverse edge] (-0.219094cm, 0.425919cm) -- (-0.333983cm, 0.446629cm);

\draw [reverse edge] (-0.219094cm, 0.425919cm) -- (-0.365518cm, 0.437457cm);

\draw [reverse edge] (-0.106712cm, 0.378598cm) -- (-0.219094cm, 0.425919cm);

\draw [reverse edge] (0.002137cm, 0.373301cm) -- (-0.106712cm, 0.378598cm);

\draw [reverse edge] (0.002137cm, 0.373301cm) -- (-0.017414cm, 0.411762cm);

\draw [reverse edge] (-0.127294cm, 0.433466cm) -- (-0.214719cm, 0.469291cm);

\draw [reverse edge] (-0.127294cm, 0.433466cm) -- (-0.209567cm, 0.475838cm);

\draw [reverse edge] (-0.256668cm, 0.457253cm) -- (-0.334605cm, 0.473098cm);

\draw [reverse edge] (-0.256668cm, 0.457253cm) -- (-0.364527cm, 0.496486cm);

\draw [reverse edge] (-0.256668cm, 0.457253cm) -- (-0.393269cm, 0.499909cm);

\draw [reverse edge] (-0.127294cm, 0.433466cm) -- (-0.256668cm, 0.457253cm);

\draw [reverse edge] (-0.127294cm, 0.433466cm) -- (-0.227866cm, 0.496239cm);

\draw [reverse edge] (-0.127294cm, 0.433466cm) -- (-0.264089cm, 0.491080cm);

\draw [reverse edge] (0.002137cm, 0.373301cm) -- (-0.127294cm, 0.433466cm);

\draw [reverse edge] (0.126201cm, 0.281300cm) -- (0.002137cm, 0.373301cm);

\draw [reverse edge] (0.188538cm, 0.216873cm) -- (0.126201cm, 0.281300cm);

\draw [reverse edge] (0.143690cm, 0.325192cm) -- (0.102392cm, 0.416737cm);

\draw [reverse edge] (0.143690cm, 0.325192cm) -- (0.086983cm, 0.449064cm);

\draw [reverse edge] (0.188538cm, 0.216873cm) -- (0.143690cm, 0.325192cm);

\draw [reverse edge] (0.030425cm, 0.323318cm) -- (-0.042050cm, 0.317138cm);

\draw [reverse edge] (0.030425cm, 0.323318cm) -- (-0.095007cm, 0.305415cm);

\draw [reverse edge] (0.132009cm, 0.331014cm) -- (0.030425cm, 0.323318cm);

\draw [reverse edge] (0.132009cm, 0.331014cm) -- (-0.021405cm, 0.301967cm);

\draw [reverse edge] (0.132009cm, 0.331014cm) -- (0.024971cm, 0.333573cm);

\draw [reverse edge] (0.090125cm, 0.383672cm) -- (0.044917cm, 0.492049cm);

\draw [reverse edge] (0.132009cm, 0.331014cm) -- (0.090125cm, 0.383672cm);

\draw [reverse edge] (0.188538cm, 0.216873cm) -- (0.132009cm, 0.331014cm);

\draw [reverse edge] (0.099718cm, 0.350729cm) -- (0.020769cm, 0.349477cm);

\draw [reverse edge] (0.099718cm, 0.350729cm) -- (0.084014cm, 0.373314cm);

\draw [reverse edge] (0.099718cm, 0.350729cm) -- (0.021718cm, 0.469116cm);

\draw [reverse edge] (0.188538cm, 0.216873cm) -- (0.099718cm, 0.350729cm);

\draw [reverse edge] (0.237047cm, 0.109969cm) -- (0.188538cm, 0.216873cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.237047cm, 0.109969cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.221402cm, 0.127561cm);

\draw [reverse edge] (0.283175cm, 0.363530cm) -- (0.304998cm, 0.489657cm);

\draw [reverse edge] (0.293070cm, 0.247165cm) -- (0.283175cm, 0.363530cm);

\draw [reverse edge] (0.295815cm, 0.091856cm) -- (0.293070cm, 0.247165cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.295815cm, 0.091856cm);

\draw [reverse edge] (0.255548cm, -0.126770cm) -- (0.198859cm, -0.251202cm);

\draw [reverse edge] (0.196593cm, -0.344703cm) -- (0.133209cm, -0.411622cm);

\draw [reverse edge] (0.196593cm, -0.344703cm) -- (0.196464cm, -0.457552cm);

\draw [reverse edge] (0.196593cm, -0.344703cm) -- (0.117741cm, -0.481998cm);

\draw [reverse edge] (0.196593cm, -0.344703cm) -- (0.134664cm, -0.489756cm);

\draw [reverse edge] (0.220326cm, -0.245468cm) -- (0.196593cm, -0.344703cm);

\draw [reverse edge] (0.255548cm, -0.126770cm) -- (0.220326cm, -0.245468cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.255548cm, -0.126770cm);

\draw [reverse edge] (0.234555cm, -0.143235cm) -- (0.104526cm, -0.233336cm);

\draw [reverse edge] (0.203142cm, -0.224061cm) -- (0.107777cm, -0.269465cm);

\draw [reverse edge] (0.234555cm, -0.143235cm) -- (0.203142cm, -0.224061cm);

\draw [reverse edge] (0.234555cm, -0.143235cm) -- (0.195205cm, -0.243516cm);

\draw [reverse edge] (0.150542cm, -0.269099cm) -- (0.138269cm, -0.287560cm);

\draw [reverse edge] (0.234555cm, -0.143235cm) -- (0.150542cm, -0.269099cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.234555cm, -0.143235cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.356836cm, 0.021172cm);

\draw [reverse edge] (0.276985cm, 0.239272cm) -- (0.253233cm, 0.347576cm);

\draw [reverse edge] (0.276985cm, 0.239272cm) -- (0.269413cm, 0.389222cm);

\draw [reverse edge] (0.292785cm, 0.115030cm) -- (0.276985cm, 0.239272cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.292785cm, 0.115030cm);

\draw [reverse edge] (0.384687cm, -0.328002cm) -- (0.390746cm, -0.375833cm);

\draw [reverse edge] (0.384687cm, -0.328002cm) -- (0.398123cm, -0.396452cm);

\draw [reverse edge] (0.384687cm, -0.328002cm) -- (0.370698cm, -0.445268cm);

\draw [reverse edge] (0.384687cm, -0.328002cm) -- (0.377018cm, -0.443272cm);

\draw [reverse edge] (0.384687cm, -0.328002cm) -- (0.372559cm, -0.455212cm);

\draw [reverse edge] (0.352813cm, -0.188879cm) -- (0.384687cm, -0.328002cm);

\draw [reverse edge] (0.352813cm, -0.188879cm) -- (0.398660cm, -0.349363cm);

\draw [reverse edge] (0.409884cm, -0.342569cm) -- (0.439620cm, -0.422763cm);

\draw [reverse edge] (0.352813cm, -0.188879cm) -- (0.409884cm, -0.342569cm);

\draw [reverse edge] (0.330806cm, -0.088182cm) -- (0.352813cm, -0.188879cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.330806cm, -0.088182cm);

\draw [reverse edge] (0.264984cm, 0.147891cm) -- (0.249482cm, 0.222227cm);

\draw [reverse edge] (0.230262cm, 0.274968cm) -- (0.198364cm, 0.351340cm);

\draw [reverse edge] (0.230262cm, 0.274968cm) -- (0.166498cm, 0.425612cm);

\draw [reverse edge] (0.199069cm, 0.427660cm) -- (0.190786cm, 0.480511cm);

\draw [reverse edge] (0.230262cm, 0.274968cm) -- (0.199069cm, 0.427660cm);

\draw [reverse edge] (0.264984cm, 0.147891cm) -- (0.230262cm, 0.274968cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.264984cm, 0.147891cm);

\draw [reverse edge] (0.278917cm, 0.145516cm) -- (0.257924cm, 0.225799cm);

\draw [reverse edge] (0.238560cm, 0.329858cm) -- (0.207344cm, 0.474920cm);

\draw [reverse edge] (0.238560cm, 0.329858cm) -- (0.216463cm, 0.479996cm);

\draw [reverse edge] (0.251383cm, 0.268928cm) -- (0.238560cm, 0.329858cm);

\draw [reverse edge] (0.251383cm, 0.268928cm) -- (0.217632cm, 0.428785cm);

\draw [reverse edge] (0.278917cm, 0.145516cm) -- (0.251383cm, 0.268928cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.278917cm, 0.145516cm);

\draw [reverse edge] (0.325750cm, 0.344439cm) -- (0.319799cm, 0.441405cm);

\draw [reverse edge] (0.323055cm, 0.215263cm) -- (0.325750cm, 0.344439cm);

\draw [reverse edge] (0.311241cm, 0.123509cm) -- (0.323055cm, 0.215263cm);

\draw [reverse edge] (0.311241cm, 0.123509cm) -- (0.310610cm, 0.270505cm);

\draw [reverse edge] (0.311241cm, 0.123509cm) -- (0.302546cm, 0.288388cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.311241cm, 0.123509cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.376467cm, 0.058318cm);

\draw [reverse edge] (0.330427cm, -0.129430cm) -- (0.336793cm, -0.257218cm);

\draw [reverse edge] (0.373344cm, -0.252412cm) -- (0.400768cm, -0.348987cm);

\draw [reverse edge] (0.373344cm, -0.252412cm) -- (0.419224cm, -0.349834cm);

\draw [reverse edge] (0.330427cm, -0.129430cm) -- (0.373344cm, -0.252412cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.330427cm, -0.129430cm);

\draw [reverse edge] (0.303044cm, -0.163168cm) -- (0.293619cm, -0.188888cm);

\draw [reverse edge] (0.303044cm, -0.163168cm) -- (0.311294cm, -0.201012cm);

\draw [reverse edge] (0.303044cm, -0.163168cm) -- (0.318736cm, -0.234750cm);

\draw [reverse edge] (0.283710cm, -0.282135cm) -- (0.285589cm, -0.359714cm);

\draw [reverse edge] (0.264009cm, -0.418752cm) -- (0.255003cm, -0.465191cm);

\draw [reverse edge] (0.283710cm, -0.282135cm) -- (0.264009cm, -0.418752cm);

\draw [reverse edge] (0.283710cm, -0.282135cm) -- (0.275108cm, -0.441254cm);

\draw [reverse edge] (0.303044cm, -0.163168cm) -- (0.283710cm, -0.282135cm);

\draw [reverse edge] (0.303044cm, -0.163168cm) -- (0.267556cm, -0.303102cm);

\draw [reverse edge] (0.303044cm, -0.163168cm) -- (0.303719cm, -0.289457cm);

\draw [reverse edge] (0.317422cm, -0.365496cm) -- (0.311599cm, -0.499018cm);

\draw [reverse edge] (0.311999cm, -0.330038cm) -- (0.317422cm, -0.365496cm);

\draw [reverse edge] (0.311999cm, -0.330038cm) -- (0.343771cm, -0.445264cm);

\draw [reverse edge] (0.311999cm, -0.330038cm) -- (0.326617cm, -0.487732cm);

\draw [reverse edge] (0.303044cm, -0.163168cm) -- (0.311999cm, -0.330038cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.303044cm, -0.163168cm);

\draw [reverse edge] (0.352926cm, 0.422430cm) -- (0.363838cm, 0.441352cm);

\draw [reverse edge] (0.339739cm, 0.263417cm) -- (0.352926cm, 0.422430cm);

\draw [reverse edge] (0.327547cm, 0.145878cm) -- (0.339739cm, 0.263417cm);

\draw [reverse edge] (0.327547cm, 0.145878cm) -- (0.402645cm, 0.238126cm);

\draw [reverse edge] (0.327547cm, 0.145878cm) -- (0.405261cm, 0.248173cm);

\draw [reverse edge] (0.446836cm, 0.399341cm) -- (0.458232cm, 0.439551cm);

\draw [reverse edge] (0.446836cm, 0.399341cm) -- (0.480863cm, 0.477460cm);

\draw [reverse edge] (0.402678cm, 0.266028cm) -- (0.446836cm, 0.399341cm);

\draw [reverse edge] (0.402678cm, 0.266028cm) -- (0.437508cm, 0.421672cm);

\draw [reverse edge] (0.468539cm, 0.420265cm) -- (0.475415cm, 0.434240cm);

\draw [reverse edge] (0.402678cm, 0.266028cm) -- (0.468539cm, 0.420265cm);

\draw [reverse edge] (0.327547cm, 0.145878cm) -- (0.402678cm, 0.266028cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.327547cm, 0.145878cm);

\draw [reverse edge] (0.394488cm, -0.047399cm) -- (0.492048cm, -0.094255cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.394488cm, -0.047399cm);

\draw [reverse edge] (0.407703cm, -0.000893cm) -- (0.486921cm, 0.014410cm);

\draw [reverse edge] (0.407703cm, -0.000893cm) -- (0.495985cm, -0.015009cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.407703cm, -0.000893cm);

\draw [reverse edge] (0.360207cm, -0.130354cm) -- (0.394321cm, -0.187665cm);

\draw [reverse edge] (0.424652cm, -0.307384cm) -- (0.495112cm, -0.456031cm);

\draw [reverse edge] (0.414029cm, -0.244279cm) -- (0.424652cm, -0.307384cm);

\draw [reverse edge] (0.444527cm, -0.368130cm) -- (0.470949cm, -0.422755cm);

\draw [reverse edge] (0.414029cm, -0.244279cm) -- (0.444527cm, -0.368130cm);

\draw [reverse edge] (0.414029cm, -0.244279cm) -- (0.492998cm, -0.391881cm);

\draw [reverse edge] (0.360207cm, -0.130354cm) -- (0.414029cm, -0.244279cm);

\draw [reverse edge] (0.360207cm, -0.130354cm) -- (0.446453cm, -0.241318cm);

\draw [reverse edge] (0.462846cm, -0.225467cm) -- (0.492062cm, -0.236183cm);

\draw [reverse edge] (0.462846cm, -0.225467cm) -- (0.497602cm, -0.258477cm);

\draw [reverse edge] (0.360207cm, -0.130354cm) -- (0.462846cm, -0.225467cm);

\draw [reverse edge] (0.360207cm, -0.130354cm) -- (0.469551cm, -0.229863cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.360207cm, -0.130354cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.409956cm, 0.079711cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.433480cm, 0.001357cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.429172cm, -0.045157cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.458700cm, -0.002568cm);

\draw [reverse edge] (0.430531cm, 0.144758cm) -- (0.476337cm, 0.180201cm);

\draw [reverse edge] (0.430531cm, 0.144758cm) -- (0.474845cm, 0.193911cm);

\draw [reverse edge] (0.430531cm, 0.144758cm) -- (0.481178cm, 0.279669cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.430531cm, 0.144758cm);

\draw [forward edge] (-0.253474cm, 0.171257cm) -- (-0.151496cm, 0.215623cm);

\draw [forward edge] (-0.354749cm, 0.273272cm) -- (-0.331916cm, 0.342014cm);

\draw [forward edge] (-0.354749cm, 0.273272cm) -- (-0.321947cm, 0.378954cm);

\draw [forward edge] (-0.331916cm, 0.342014cm) -- (-0.283133cm, 0.408750cm);

\draw [forward edge] (-0.331916cm, 0.342014cm) -- (-0.219094cm, 0.425919cm);

\draw [forward edge] (-0.321947cm, 0.378954cm) -- (-0.277763cm, 0.437748cm);

\draw [forward edge] (-0.407921cm, 0.286699cm) -- (-0.388830cm, 0.399302cm);

\draw [forward edge] (-0.407921cm, 0.286699cm) -- (-0.333983cm, 0.446629cm);

\draw [forward edge] (-0.388830cm, 0.399302cm) -- (-0.365518cm, 0.437457cm);

\draw [forward edge] (-0.333983cm, 0.446629cm) -- (-0.264089cm, 0.491080cm);

\draw [forward edge] (-0.254402cm, 0.237854cm) -- (-0.176245cm, 0.289937cm);

\draw [forward edge] (-0.329143cm, 0.298206cm) -- (-0.246180cm, 0.369028cm);

\draw [forward edge] (-0.246180cm, 0.369028cm) -- (-0.106712cm, 0.378598cm);

\draw [forward edge] (-0.287272cm, 0.288144cm) -- (-0.236667cm, 0.315979cm);

\draw [forward edge] (-0.348641cm, 0.265850cm) -- (-0.309746cm, 0.334183cm);

\draw [forward edge] (-0.348641cm, 0.265850cm) -- (-0.329143cm, 0.298206cm);

\draw [forward edge] (-0.112521cm, 0.117282cm) -- (0.057081cm, 0.088766cm);

\draw [forward edge] (-0.112521cm, 0.117282cm) -- (-0.011767cm, 0.100644cm);

\draw [forward edge] (-0.221911cm, 0.136925cm) -- (-0.148695cm, 0.170792cm);

\draw [forward edge] (-0.221911cm, 0.136925cm) -- (-0.154943cm, 0.164191cm);

\draw [forward edge] (-0.247683cm, 0.275550cm) -- (-0.208399cm, 0.315107cm);

\draw [forward edge] (-0.247683cm, 0.275550cm) -- (-0.230440cm, 0.304718cm);

\draw [forward edge] (-0.247683cm, 0.275550cm) -- (-0.226514cm, 0.305227cm);

\draw [forward edge] (-0.208399cm, 0.315107cm) -- (-0.111617cm, 0.319686cm);

\draw [forward edge] (-0.095691cm, 0.098641cm) -- (-0.041718cm, 0.094584cm);

\draw [forward edge] (-0.263655cm, 0.211157cm) -- (-0.180409cm, 0.261480cm);

\draw [forward edge] (-0.263655cm, 0.211157cm) -- (-0.122985cm, 0.254673cm);

\draw [forward edge] (-0.180409cm, 0.261480cm) -- (-0.107314cm, 0.275365cm);

\draw [forward edge] (0.021718cm, 0.469116cm) -- (0.044917cm, 0.492049cm);

\draw [forward edge] (0.021718cm, 0.469116cm) -- (0.166498cm, 0.425612cm);

\draw [forward edge] (0.021718cm, 0.469116cm) -- (0.084014cm, 0.373314cm);

\draw [forward edge] (0.021718cm, 0.469116cm) -- (0.070103cm, 0.366803cm);

\draw [forward edge] (0.021718cm, 0.469116cm) -- (0.090125cm, 0.383672cm);

\draw [forward edge] (0.021718cm, 0.469116cm) -- (0.102392cm, 0.416737cm);

\draw [forward edge] (0.021718cm, 0.469116cm) -- (0.086983cm, 0.449064cm);

\draw [forward edge] (0.044917cm, 0.492049cm) -- (0.199069cm, 0.427660cm);

\draw [forward edge] (0.044917cm, 0.492049cm) -- (0.190786cm, 0.480511cm);

\draw [forward edge] (0.166498cm, 0.425612cm) -- (0.198364cm, 0.351340cm);

\draw [forward edge] (0.166498cm, 0.425612cm) -- (0.175001cm, 0.313852cm);

\draw [forward edge] (0.090125cm, 0.383672cm) -- (0.099718cm, 0.350729cm);

\draw [forward edge] (0.102392cm, 0.416737cm) -- (0.132009cm, 0.331014cm);

\draw [forward edge] (0.086983cm, 0.449064cm) -- (0.150478cm, 0.358959cm);

\draw [forward edge] (-0.012341cm, 0.433352cm) -- (0.020769cm, 0.349477cm);

\draw [forward edge] (0.020769cm, 0.349477cm) -- (0.024971cm, 0.333573cm);

\draw [forward edge] (0.020769cm, 0.349477cm) -- (0.030425cm, 0.323318cm);

\draw [forward edge] (-0.054124cm, 0.361351cm) -- (-0.042050cm, 0.317138cm);

\draw [forward edge] (-0.017414cm, 0.411762cm) -- (0.002137cm, 0.373301cm);

\draw [forward edge] (0.199069cm, 0.427660cm) -- (0.238560cm, 0.329858cm);

\draw [forward edge] (0.190786cm, 0.480511cm) -- (0.304998cm, 0.489657cm);

\draw [forward edge] (0.190786cm, 0.480511cm) -- (0.207344cm, 0.474920cm);

\draw [forward edge] (0.190786cm, 0.480511cm) -- (0.216463cm, 0.479996cm);

\draw [forward edge] (0.190786cm, 0.480511cm) -- (0.217632cm, 0.428785cm);

\draw [forward edge] (-0.403724cm, 0.441013cm) -- (-0.364527cm, 0.496486cm);

\draw [forward edge] (-0.452218cm, 0.410462cm) -- (-0.429427cm, 0.475267cm);

\draw [forward edge] (-0.450279cm, 0.374652cm) -- (-0.393269cm, 0.499909cm);

\draw [forward edge] (-0.365518cm, 0.437457cm) -- (-0.334605cm, 0.473098cm);

\draw [forward edge] (-0.495393cm, 0.385399cm) -- (-0.478202cm, 0.477859cm);

\draw [forward edge] (-0.219094cm, 0.425919cm) -- (-0.127294cm, 0.433466cm);

\draw [forward edge] (-0.127294cm, 0.433466cm) -- (-0.050065cm, 0.384944cm);

\draw [forward edge] (-0.127294cm, 0.433466cm) -- (-0.054124cm, 0.361351cm);

\draw [forward edge] (-0.127294cm, 0.433466cm) -- (-0.022101cm, 0.378372cm);

\draw [forward edge] (-0.137462cm, 0.484455cm) -- (-0.017414cm, 0.411762cm);

\draw [forward edge] (-0.277763cm, 0.437748cm) -- (-0.256668cm, 0.457253cm);

\draw [forward edge] (-0.277763cm, 0.437748cm) -- (-0.209567cm, 0.475838cm);

\draw [forward edge] (-0.277763cm, 0.437748cm) -- (-0.214719cm, 0.469291cm);

\draw [forward edge] (-0.209567cm, 0.475838cm) -- (-0.137462cm, 0.484455cm);

\draw [forward edge] (-0.264089cm, 0.491080cm) -- (-0.227866cm, 0.496239cm);

\draw [forward edge] (-0.140560cm, 0.494175cm) -- (0.016613cm, 0.430208cm);

\draw [forward edge] (-0.140560cm, 0.494175cm) -- (0.021718cm, 0.469116cm);

\draw [forward edge] (-0.140560cm, 0.494175cm) -- (-0.012341cm, 0.433352cm);

\draw [forward edge] (-0.111617cm, 0.319686cm) -- (-0.095007cm, 0.305415cm);

\draw [forward edge] (-0.227866cm, 0.496239cm) -- (-0.140560cm, 0.494175cm);

\draw [forward edge] (-0.227866cm, 0.496239cm) -- (-0.144370cm, 0.491866cm);

\draw [forward edge] (0.387033cm, 0.363432cm) -- (0.430531cm, 0.144758cm);

\draw [forward edge] (0.387033cm, 0.363432cm) -- (0.402678cm, 0.266028cm);

\draw [forward edge] (0.430531cm, 0.144758cm) -- (0.312268cm, 0.044930cm);

\draw [forward edge] (0.430531cm, 0.144758cm) -- (0.409956cm, 0.079711cm);

\draw [forward edge] (0.430531cm, 0.144758cm) -- (0.433480cm, 0.001357cm);

\draw [forward edge] (0.402678cm, 0.266028cm) -- (0.405261cm, 0.248173cm);

\draw [forward edge] (0.402678cm, 0.266028cm) -- (0.414254cm, 0.186856cm);

\draw [forward edge] (0.402678cm, 0.266028cm) -- (0.402645cm, 0.238126cm);

\draw [forward edge] (0.396354cm, 0.394506cm) -- (0.467264cm, 0.267224cm);

\draw [forward edge] (0.396354cm, 0.394506cm) -- (0.481178cm, 0.279669cm);

\draw [forward edge] (0.467264cm, 0.267224cm) -- (0.476337cm, 0.180201cm);

\draw [forward edge] (0.467264cm, 0.267224cm) -- (0.474845cm, 0.193911cm);

\draw [forward edge] (0.352926cm, 0.422430cm) -- (0.396354cm, 0.394506cm);

\draw [forward edge] (0.304998cm, 0.489657cm) -- (0.406844cm, 0.464418cm);

\draw [forward edge] (0.304998cm, 0.489657cm) -- (0.387445cm, 0.449121cm);

\draw [forward edge] (0.304998cm, 0.489657cm) -- (0.394498cm, 0.446703cm);

\draw [forward edge] (0.304998cm, 0.489657cm) -- (0.432820cm, 0.436557cm);

\draw [forward edge] (0.406844cm, 0.464418cm) -- (0.468539cm, 0.420265cm);

\draw [forward edge] (0.406844cm, 0.464418cm) -- (0.458232cm, 0.439551cm);

\draw [forward edge] (0.406844cm, 0.464418cm) -- (0.480863cm, 0.477460cm);

\draw [forward edge] (0.406844cm, 0.464418cm) -- (0.475415cm, 0.434240cm);

\draw [forward edge] (0.394498cm, 0.446703cm) -- (0.437508cm, 0.421672cm);

\draw [forward edge] (0.207344cm, 0.474920cm) -- (0.269413cm, 0.389222cm);

\draw [forward edge] (0.269413cm, 0.389222cm) -- (0.283175cm, 0.363530cm);

\draw [forward edge] (0.269413cm, 0.389222cm) -- (0.325750cm, 0.344439cm);

\draw [forward edge] (0.269413cm, 0.389222cm) -- (0.339739cm, 0.263417cm);

\draw [forward edge] (0.319799cm, 0.441405cm) -- (0.370498cm, 0.347668cm);

\draw [forward edge] (0.319799cm, 0.441405cm) -- (0.387033cm, 0.363432cm);

\draw [forward edge] (0.319799cm, 0.441405cm) -- (0.352926cm, 0.422430cm);

\draw [forward edge] (0.476337cm, 0.180201cm) -- (0.495985cm, -0.015009cm);

\draw [forward edge] (0.476337cm, 0.180201cm) -- (0.407703cm, -0.000893cm);

\draw [forward edge] (0.476337cm, 0.180201cm) -- (0.486921cm, 0.014410cm);

\draw [forward edge] (0.216463cm, 0.479996cm) -- (0.363838cm, 0.441352cm);

\draw [forward edge] (0.216463cm, 0.479996cm) -- (0.319799cm, 0.441405cm);

\draw [forward edge] (0.363838cm, 0.441352cm) -- (0.489098cm, 0.333100cm);

\draw [forward edge] (0.363838cm, 0.441352cm) -- (0.446836cm, 0.399341cm);

\draw [forward edge] (-0.295050cm, -0.321134cm) -- (-0.121562cm, -0.388476cm);

\draw [forward edge] (-0.295050cm, -0.321134cm) -- (-0.215979cm, -0.392795cm);

\draw [forward edge] (-0.403019cm, -0.447597cm) -- (-0.395091cm, -0.463402cm);

\draw [forward edge] (-0.438263cm, -0.364121cm) -- (-0.403019cm, -0.447597cm);

\draw [forward edge] (-0.438263cm, -0.364121cm) -- (-0.388109cm, -0.460951cm);

\draw [forward edge] (-0.283238cm, -0.357804cm) -- (-0.215667cm, -0.399694cm);

\draw [forward edge] (-0.215667cm, -0.399694cm) -- (-0.158552cm, -0.424166cm);

\draw [forward edge] (-0.315516cm, -0.312066cm) -- (-0.283238cm, -0.357804cm);

\draw [forward edge] (-0.315516cm, -0.312066cm) -- (-0.298072cm, -0.357660cm);

\draw [forward edge] (-0.355801cm, -0.392753cm) -- (-0.230224cm, -0.496235cm);

\draw [forward edge] (-0.262546cm, -0.447277cm) -- (-0.206800cm, -0.466582cm);

\draw [forward edge] (-0.262546cm, -0.447277cm) -- (-0.149572cm, -0.493719cm);

\draw [forward edge] (-0.206800cm, -0.466582cm) -- (-0.155305cm, -0.475234cm);

\draw [forward edge] (-0.149572cm, -0.493719cm) -- (-0.112023cm, -0.499472cm);

\draw [forward edge] (-0.477255cm, -0.464601cm) -- (-0.470854cm, -0.499364cm);

\draw [forward edge] (-0.320284cm, -0.407094cm) -- (-0.262546cm, -0.447277cm);

\draw [forward edge] (-0.287985cm, -0.386483cm) -- (-0.203553cm, -0.430330cm);

\draw [forward edge] (-0.287985cm, -0.386483cm) -- (-0.198347cm, -0.448587cm);

\draw [forward edge] (-0.453255cm, -0.323072cm) -- (-0.438263cm, -0.364121cm);

\draw [forward edge] (-0.489170cm, -0.379746cm) -- (-0.477255cm, -0.464601cm);

\draw [forward edge] (-0.181811cm, -0.296936cm) -- (-0.139813cm, -0.300023cm);

\draw [forward edge] (-0.153552cm, -0.243167cm) -- (-0.120607cm, -0.247276cm);

\draw [forward edge] (-0.189727cm, -0.159299cm) -- (-0.137077cm, -0.186096cm);

\draw [forward edge] (-0.189727cm, -0.159299cm) -- (-0.103999cm, -0.157233cm);

\draw [forward edge] (-0.189727cm, -0.159299cm) -- (-0.132764cm, -0.162436cm);

\draw [forward edge] (-0.169711cm, -0.326777cm) -- (-0.102614cm, -0.324924cm);

\draw [forward edge] (-0.398573cm, -0.167424cm) -- (-0.385677cm, -0.269330cm);

\draw [forward edge] (-0.385677cm, -0.269330cm) -- (-0.287985cm, -0.386483cm);

\draw [forward edge] (-0.385677cm, -0.269330cm) -- (-0.320284cm, -0.407094cm);

\draw [forward edge] (-0.423243cm, -0.170833cm) -- (-0.427193cm, -0.259730cm);

\draw [forward edge] (-0.427193cm, -0.259730cm) -- (-0.426252cm, -0.295856cm);

\draw [forward edge] (-0.269380cm, -0.180951cm) -- (-0.261962cm, -0.190486cm);

\draw [forward edge] (-0.261962cm, -0.190486cm) -- (-0.153552cm, -0.243167cm);

\draw [forward edge] (-0.287556cm, -0.297942cm) -- (-0.152967cm, -0.358605cm);

\draw [forward edge] (-0.287556cm, -0.297942cm) -- (-0.131658cm, -0.374927cm);

\draw [forward edge] (-0.335941cm, -0.151986cm) -- (-0.340574cm, -0.203047cm);

\draw [forward edge] (-0.340574cm, -0.203047cm) -- (-0.315516cm, -0.312066cm);

\draw [forward edge] (-0.340574cm, -0.203047cm) -- (-0.301855cm, -0.286902cm);

\draw [forward edge] (-0.340574cm, -0.203047cm) -- (-0.295050cm, -0.321134cm);

\draw [forward edge] (-0.465200cm, -0.208872cm) -- (-0.483794cm, -0.254136cm);

\draw [forward edge] (-0.483794cm, -0.254136cm) -- (-0.489170cm, -0.379746cm);

\draw [forward edge] (-0.305871cm, -0.231806cm) -- (-0.169711cm, -0.326777cm);

\draw [forward edge] (-0.305871cm, -0.231806cm) -- (-0.189917cm, -0.332704cm);

\draw [forward edge] (-0.463741cm, -0.275519cm) -- (-0.461301cm, -0.294620cm);

\draw [forward edge] (-0.281384cm, -0.136006cm) -- (-0.200923cm, -0.211774cm);

\draw [forward edge] (-0.281384cm, -0.136006cm) -- (-0.114904cm, -0.137468cm);

\draw [forward edge] (-0.281384cm, -0.136006cm) -- (-0.198116cm, -0.199013cm);

\draw [forward edge] (-0.311846cm, -0.235372cm) -- (-0.185850cm, -0.338669cm);

\draw [forward edge] (-0.311846cm, -0.235372cm) -- (-0.287556cm, -0.297942cm);

\draw [forward edge] (-0.408218cm, -0.260010cm) -- (-0.355801cm, -0.392753cm);

\draw [forward edge] (-0.303389cm, -0.175604cm) -- (-0.292848cm, -0.203040cm);

\draw [forward edge] (-0.292848cm, -0.203040cm) -- (-0.194872cm, -0.298070cm);

\draw [forward edge] (-0.292848cm, -0.203040cm) -- (-0.181811cm, -0.296936cm);

\draw [forward edge] (-0.332938cm, -0.152829cm) -- (-0.311846cm, -0.235372cm);

\draw [forward edge] (-0.332938cm, -0.152829cm) -- (-0.305871cm, -0.231806cm);

\draw [forward edge] (-0.332879cm, -0.136652cm) -- (-0.334935cm, -0.152576cm);

\draw [forward edge] (-0.332879cm, -0.136652cm) -- (-0.332938cm, -0.152829cm);

\draw [forward edge] (-0.332879cm, -0.136652cm) -- (-0.356244cm, -0.221821cm);

\draw [forward edge] (-0.332879cm, -0.136652cm) -- (-0.319430cm, -0.173962cm);

\draw [forward edge] (-0.332879cm, -0.136652cm) -- (-0.316467cm, -0.185669cm);

\draw [forward edge] (-0.446490cm, -0.183378cm) -- (-0.453255cm, -0.323072cm);

\draw [forward edge] (-0.446490cm, -0.183378cm) -- (-0.463741cm, -0.275519cm);

\draw [forward edge] (-0.402797cm, -0.186167cm) -- (-0.408218cm, -0.260010cm);

\draw [forward edge] (-0.402797cm, -0.186167cm) -- (-0.404999cm, -0.223284cm);

\draw [forward edge] (0.471862cm, -0.047845cm) -- (0.442760cm, -0.108732cm);

\draw [forward edge] (0.495985cm, -0.015009cm) -- (0.487195cm, -0.046636cm);

\draw [forward edge] (0.495985cm, -0.015009cm) -- (0.492048cm, -0.094255cm);

\draw [forward edge] (0.407703cm, -0.000893cm) -- (0.394488cm, -0.047399cm);

\draw [forward edge] (0.486921cm, 0.014410cm) -- (0.458700cm, -0.002568cm);

\draw [forward edge] (0.486921cm, 0.014410cm) -- (0.429172cm, -0.045157cm);

\draw [forward edge] (0.486921cm, 0.014410cm) -- (0.471862cm, -0.047845cm);

\draw [forward edge] (0.376467cm, 0.058318cm) -- (0.300000cm, 0.000000cm);

\draw [forward edge] (0.376467cm, 0.058318cm) -- (0.318989cm, -0.006027cm);

\draw [forward edge] (0.376467cm, 0.058318cm) -- (0.356836cm, 0.021172cm);

\draw [forward edge] (-0.398500cm, 0.050554cm) -- (-0.489719cm, 0.233232cm);

\draw [forward edge] (-0.398500cm, 0.050554cm) -- (-0.486661cm, 0.131382cm);

\draw [forward edge] (-0.451173cm, 0.247345cm) -- (-0.445749cm, 0.274897cm);

\draw [forward edge] (-0.445749cm, 0.274897cm) -- (-0.437850cm, 0.308419cm);

\draw [forward edge] (-0.365707cm, 0.225704cm) -- (-0.348641cm, 0.265850cm);

\draw [forward edge] (-0.365707cm, 0.225704cm) -- (-0.354749cm, 0.273272cm);

\draw [forward edge] (-0.405103cm, 0.188957cm) -- (-0.407921cm, 0.286699cm);

\draw [forward edge] (-0.437850cm, 0.308419cm) -- (-0.428798cm, 0.344392cm);

\draw [forward edge] (-0.455108cm, 0.207914cm) -- (-0.460955cm, 0.252007cm);

\draw [forward edge] (-0.460955cm, 0.252007cm) -- (-0.459576cm, 0.322885cm);

\draw [forward edge] (-0.460955cm, 0.252007cm) -- (-0.473647cm, 0.407193cm);

\draw [forward edge] (-0.463510cm, 0.201146cm) -- (-0.468333cm, 0.207026cm);

\draw [forward edge] (-0.463510cm, 0.201146cm) -- (-0.498469cm, 0.349402cm);

\draw [forward edge] (-0.498469cm, 0.349402cm) -- (-0.495393cm, 0.385399cm);

\draw [forward edge] (-0.498469cm, 0.349402cm) -- (-0.490634cm, 0.379518cm);

\draw [forward edge] (-0.403143cm, 0.178237cm) -- (-0.405103cm, 0.188957cm);

\draw [forward edge] (-0.459576cm, 0.322885cm) -- (-0.450279cm, 0.374652cm);

\draw [forward edge] (-0.459576cm, 0.322885cm) -- (-0.403724cm, 0.441013cm);

\draw [forward edge] (-0.459576cm, 0.322885cm) -- (-0.452218cm, 0.410462cm);

\draw [forward edge] (-0.448898cm, 0.182027cm) -- (-0.454032cm, 0.222828cm);

\draw [forward edge] (-0.448898cm, 0.182027cm) -- (-0.455108cm, 0.207914cm);

\draw [forward edge] (-0.161872cm, -0.059434cm) -- (-0.107988cm, -0.070056cm);

\draw [forward edge] (-0.312975cm, -0.033282cm) -- (-0.332879cm, -0.136652cm);

\draw [forward edge] (-0.312975cm, -0.033282cm) -- (-0.303389cm, -0.175604cm);

\draw [forward edge] (-0.312975cm, -0.033282cm) -- (-0.335941cm, -0.151986cm);

\draw [forward edge] (-0.282577cm, -0.057202cm) -- (-0.189727cm, -0.159299cm);

\draw [forward edge] (-0.302450cm, -0.089943cm) -- (-0.269380cm, -0.180951cm);

\draw [forward edge] (-0.302450cm, -0.089943cm) -- (-0.281384cm, -0.136006cm);

\draw [forward edge] (-0.445283cm, -0.122704cm) -- (-0.485801cm, -0.232493cm);

\draw [forward edge] (-0.371387cm, -0.057922cm) -- (-0.480688cm, -0.103613cm);

\draw [forward edge] (-0.371387cm, -0.057922cm) -- (-0.398573cm, -0.167424cm);

\draw [forward edge] (-0.371387cm, -0.057922cm) -- (-0.391677cm, -0.091659cm);

\draw [forward edge] (-0.371387cm, -0.057922cm) -- (-0.445283cm, -0.122704cm);

\draw [forward edge] (-0.371387cm, -0.057922cm) -- (-0.434146cm, -0.157153cm);

\draw [forward edge] (-0.391677cm, -0.091659cm) -- (-0.402797cm, -0.186167cm);

\draw [forward edge] (-0.391677cm, -0.091659cm) -- (-0.423243cm, -0.170833cm);

\draw [forward edge] (-0.434146cm, -0.157153cm) -- (-0.446490cm, -0.183378cm);

\draw [forward edge] (-0.434146cm, -0.157153cm) -- (-0.465200cm, -0.208872cm);

\draw [forward edge] (-0.273205cm, 0.123538cm) -- (-0.253474cm, 0.171257cm);

\draw [forward edge] (-0.273205cm, 0.123538cm) -- (-0.164285cm, 0.204960cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.275067cm, 0.016607cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.468593cm, -0.135387cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.161872cm, -0.059434cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.385613cm, -0.189785cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.497344cm, 0.075765cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.245664cm, 0.111184cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.304885cm, 0.149106cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.482954cm, -0.042693cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.461695cm, -0.054742cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.460273cm, 0.026098cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.282577cm, -0.057202cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.123326cm, 0.015980cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.234064cm, 0.054233cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.190130cm, -0.075408cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.204926cm, 0.120058cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.312975cm, -0.033282cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.383236cm, 0.127758cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.273205cm, 0.123538cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.368741cm, 0.030343cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.280221cm, -0.054700cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.467196cm, 0.006047cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.230077cm, 0.075091cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.302450cm, -0.089943cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.234060cm, -0.019363cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.388248cm, 0.111623cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.368391cm, 0.132909cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.371387cm, -0.057922cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.389959cm, 0.056111cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.331387cm, 0.063000cm);

\draw [forward edge] (-0.275067cm, 0.016607cm) -- (-0.183457cm, 0.056346cm);

\draw [forward edge] (-0.275067cm, 0.016607cm) -- (-0.103541cm, 0.045357cm);

\draw [forward edge] (-0.245664cm, 0.111184cm) -- (-0.221911cm, 0.136925cm);

\draw [forward edge] (-0.245664cm, 0.111184cm) -- (-0.095691cm, 0.098641cm);

\draw [forward edge] (-0.304885cm, 0.149106cm) -- (-0.263655cm, 0.211157cm);

\draw [forward edge] (-0.304885cm, 0.149106cm) -- (-0.254402cm, 0.237854cm);

\draw [forward edge] (-0.234064cm, 0.054233cm) -- (-0.145193cm, 0.079652cm);

\draw [forward edge] (-0.383236cm, 0.127758cm) -- (-0.399621cm, 0.212112cm);

\draw [forward edge] (-0.383236cm, 0.127758cm) -- (-0.390280cm, 0.191884cm);

\draw [forward edge] (-0.368741cm, 0.030343cm) -- (-0.398500cm, 0.050554cm);

\draw [forward edge] (-0.230077cm, 0.075091cm) -- (-0.112521cm, 0.117282cm);

\draw [forward edge] (-0.388248cm, 0.111623cm) -- (-0.403143cm, 0.178237cm);

\draw [forward edge] (-0.388248cm, 0.111623cm) -- (-0.451173cm, 0.247345cm);

\draw [forward edge] (-0.368391cm, 0.132909cm) -- (-0.380752cm, 0.216288cm);

\draw [forward edge] (-0.368391cm, 0.132909cm) -- (-0.373193cm, 0.167170cm);

\draw [forward edge] (-0.389959cm, 0.056111cm) -- (-0.448898cm, 0.182027cm);

\draw [forward edge] (-0.389959cm, 0.056111cm) -- (-0.463510cm, 0.201146cm);

\draw [forward edge] (-0.389959cm, 0.056111cm) -- (-0.489002cm, 0.164514cm);

\draw [forward edge] (-0.331387cm, 0.063000cm) -- (-0.352851cm, 0.110951cm);

\draw [forward edge] (-0.331387cm, 0.063000cm) -- (-0.331017cm, 0.158338cm);

\draw [forward edge] (-0.331387cm, 0.063000cm) -- (-0.345728cm, 0.129862cm);

\draw [forward edge] (-0.331387cm, 0.063000cm) -- (-0.295634cm, 0.202018cm);

\draw [forward edge] (-0.345728cm, 0.129862cm) -- (-0.340095cm, 0.258344cm);

\draw [forward edge] (-0.331017cm, 0.158338cm) -- (-0.247683cm, 0.275550cm);

\draw [forward edge] (-0.331017cm, 0.158338cm) -- (-0.287272cm, 0.288144cm);

\draw [forward edge] (-0.352851cm, 0.110951cm) -- (-0.365707cm, 0.225704cm);

\draw [forward edge] (0.230262cm, 0.274968cm) -- (0.188538cm, 0.216873cm);

\draw [forward edge] (0.230262cm, 0.274968cm) -- (0.200798cm, 0.246349cm);

\draw [forward edge] (0.338148cm, 0.234490cm) -- (0.336850cm, 0.218173cm);

\draw [forward edge] (0.338148cm, 0.234490cm) -- (0.246166cm, 0.053714cm);

\draw [forward edge] (0.336850cm, 0.218173cm) -- (0.327547cm, 0.145878cm);

\draw [forward edge] (0.336850cm, 0.218173cm) -- (0.311241cm, 0.123509cm);

\draw [forward edge] (0.198364cm, 0.351340cm) -- (0.183948cm, 0.257294cm);

\draw [forward edge] (0.198364cm, 0.351340cm) -- (0.186713cm, 0.320838cm);

\draw [forward edge] (0.198364cm, 0.351340cm) -- (0.140877cm, 0.138242cm);

\draw [forward edge] (0.198364cm, 0.351340cm) -- (0.200673cm, 0.267368cm);

\draw [forward edge] (0.186713cm, 0.320838cm) -- (0.166984cm, 0.117471cm);

\draw [forward edge] (0.293070cm, 0.247165cm) -- (0.221402cm, 0.127561cm);

\draw [forward edge] (0.153871cm, 0.321108cm) -- (0.126201cm, 0.281300cm);

\draw [forward edge] (0.283175cm, 0.363530cm) -- (0.310610cm, 0.270505cm);

\draw [forward edge] (0.283175cm, 0.363530cm) -- (0.302546cm, 0.288388cm);

\draw [forward edge] (0.283175cm, 0.363530cm) -- (0.257924cm, 0.225799cm);

\draw [forward edge] (0.283175cm, 0.363530cm) -- (0.276985cm, 0.239272cm);

\draw [forward edge] (0.283175cm, 0.363530cm) -- (0.249482cm, 0.222227cm);

\draw [forward edge] (0.339739cm, 0.263417cm) -- (0.338148cm, 0.234490cm);

\draw [forward edge] (0.249482cm, 0.222227cm) -- (0.220154cm, 0.196958cm);

\draw [forward edge] (0.327547cm, 0.145878cm) -- (0.282514cm, 0.050923cm);

\draw [forward edge] (0.327547cm, 0.145878cm) -- (0.295815cm, 0.091856cm);

\draw [forward edge] (0.310610cm, 0.270505cm) -- (0.264984cm, 0.147891cm);

\draw [forward edge] (0.310610cm, 0.270505cm) -- (0.278917cm, 0.145516cm);

\draw [forward edge] (0.310610cm, 0.270505cm) -- (0.323055cm, 0.215263cm);

\draw [forward edge] (0.264984cm, 0.147891cm) -- (0.237047cm, 0.109969cm);

\draw [forward edge] (0.323055cm, 0.215263cm) -- (0.292785cm, 0.115030cm);

\draw [forward edge] (0.302546cm, 0.288388cm) -- (0.293070cm, 0.247165cm);

\draw [forward edge] (0.238560cm, 0.329858cm) -- (0.230262cm, 0.274968cm);

\draw [forward edge] (0.253233cm, 0.347576cm) -- (0.251383cm, 0.268928cm);

\draw [forward edge] (0.414254cm, 0.186856cm) -- (0.308680cm, 0.060499cm);

\draw [forward edge] (0.414254cm, 0.186856cm) -- (0.376467cm, 0.058318cm);

\draw [forward edge] (0.308680cm, 0.060499cm) -- (0.302179cm, 0.048882cm);

\draw [forward edge] (0.150478cm, 0.358959cm) -- (0.143690cm, 0.325192cm);

\draw [forward edge] (0.150478cm, 0.358959cm) -- (0.153871cm, 0.321108cm);

\draw [forward edge] (0.217632cm, 0.428785cm) -- (0.253233cm, 0.347576cm);

\draw [solution] (-0.300000cm, 0.000000cm) -- (-0.388248cm, 0.111623cm);

\draw [solution] (-0.388248cm, 0.111623cm) -- (-0.403143cm, 0.178237cm);

\draw [solution] (-0.403143cm, 0.178237cm) -- (-0.405103cm, 0.188957cm);

\draw [solution] (-0.405103cm, 0.188957cm) -- (-0.407921cm, 0.286699cm);

\draw [solution] (-0.407921cm, 0.286699cm) -- (-0.333983cm, 0.446629cm);

\draw [solution] (-0.333983cm, 0.446629cm) -- (-0.264089cm, 0.491080cm);

\draw [solution] (-0.264089cm, 0.491080cm) -- (-0.227866cm, 0.496239cm);

\draw [solution] (-0.227866cm, 0.496239cm) -- (-0.140560cm, 0.494175cm);

\draw [solution] (-0.140560cm, 0.494175cm) -- (0.021718cm, 0.469116cm);

\draw [solution] (0.021718cm, 0.469116cm) -- (0.044917cm, 0.492049cm);

\draw [solution] (0.044917cm, 0.492049cm) -- (0.190786cm, 0.480511cm);

\draw [solution] (0.190786cm, 0.480511cm) -- (0.216463cm, 0.479996cm);

\draw [solution] (0.216463cm, 0.479996cm) -- (0.319799cm, 0.441405cm);

\draw [solution] (0.319799cm, 0.441405cm) -- (0.387033cm, 0.363432cm);

\draw [solution] (0.387033cm, 0.363432cm) -- (0.402678cm, 0.266028cm);

\draw [solution] (0.402678cm, 0.266028cm) -- (0.414254cm, 0.186856cm);

\draw [solution] (0.414254cm, 0.186856cm) -- (0.376467cm, 0.058318cm);

\draw [solution] (0.376467cm, 0.058318cm) -- (0.300000cm, 0.000000cm);

\node (start-0.3000000.000000) [start] at (-0.300000, 0.000000) {};

\node (goal) [goal] at (0.300000, 0.000000) {};
\end{tikzpicture}%

==> figures/3-algorithms/3-2-effort-informed-trees/step-by-step/steps/5-iter-000079.tex <==
\tikzsetnextfilename{5-iter-000079}
\begin{tikzpicture} [
  xscale=3.4,
  yscale=3.4
]
\clip (-0.500000, -0.500000) rectangle (0.500000, 0.500000);
\node (vertex0) [vertex] at (0.300000, 0.000000) {};

\node (vertex0) [vertex] at (-0.176245, 0.289937) {};

\node (vertex0) [vertex] at (-0.129893, 0.293559) {};

\node (vertex0) [vertex] at (-0.104598, 0.289256) {};

\node (vertex0) [vertex] at (-0.253474, 0.171257) {};

\node (vertex0) [vertex] at (-0.219632, 0.210581) {};

\node (vertex0) [vertex] at (-0.287272, 0.288144) {};

\node (vertex0) [vertex] at (-0.354749, 0.273272) {};

\node (vertex0) [vertex] at (-0.319656, 0.331384) {};

\node (vertex0) [vertex] at (-0.407921, 0.286699) {};

\node (vertex0) [vertex] at (-0.254402, 0.237854) {};

\node (vertex0) [vertex] at (-0.229986, 0.264050) {};

\node (vertex0) [vertex] at (-0.329143, 0.298206) {};

\node (vertex0) [vertex] at (-0.315704, 0.318445) {};

\node (vertex0) [vertex] at (-0.348641, 0.265850) {};

\node (vertex0) [vertex] at (-0.247683, 0.275550) {};

\node (vertex0) [vertex] at (-0.208036, 0.296209) {};

\node (vertex0) [vertex] at (-0.242057, 0.279817) {};

\node (vertex0) [vertex] at (-0.295634, 0.202018) {};

\node (vertex0) [vertex] at (-0.261848, 0.242880) {};

\node (vertex0) [vertex] at (-0.263655, 0.211157) {};

\node (vertex0) [vertex] at (-0.340095, 0.258344) {};

\node (vertex0) [vertex] at (-0.302348, 0.322659) {};

\node (vertex0) [vertex] at (-0.315450, 0.285696) {};

\node (vertex0) [vertex] at (-0.198471, 0.307633) {};

\node (vertex0) [vertex] at (-0.311403, 0.261421) {};

\node (vertex0) [vertex] at (-0.283944, 0.294394) {};

\node (vertex0) [vertex] at (-0.291516, 0.283026) {};

\node (vertex0) [vertex] at (-0.278233, 0.323333) {};

\node (vertex0) [vertex] at (-0.313536, 0.208889) {};

\node (vertex0) [vertex] at (-0.288252, 0.266105) {};

\node (vertex0) [vertex] at (-0.294616, 0.236569) {};

\node (vertex0) [vertex] at (-0.283041, 0.264623) {};

\node (vertex0) [vertex] at (-0.271232, 0.266747) {};

\node (vertex0) [vertex] at (-0.230440, 0.304718) {};

\node (vertex0) [vertex] at (-0.226514, 0.305227) {};

\node (vertex0) [vertex] at (-0.261463, 0.289825) {};

\node (vertex0) [vertex] at (-0.243687, 0.305476) {};

\node (vertex0) [vertex] at (-0.366088, 0.260239) {};

\node (vertex0) [vertex] at (-0.357309, 0.292904) {};

\node (vertex0) [vertex] at (-0.270615, 0.287372) {};

\node (vertex0) [vertex] at (-0.231771, 0.271475) {};

\node (vertex0) [vertex] at (-0.213522, 0.242710) {};

\node (vertex0) [vertex] at (-0.180409, 0.261480) {};

\node (vertex0) [vertex] at (-0.149312, 0.257180) {};

\node (vertex0) [vertex] at (-0.153069, 0.263849) {};

\node (vertex0) [vertex] at (-0.292632, 0.270261) {};

\node (vertex0) [vertex] at (-0.288966, 0.275261) {};

\node (vertex0) [vertex] at (-0.176846, 0.290572) {};

\node (vertex0) [vertex] at (-0.240533, 0.336281) {};

\node (vertex0) [vertex] at (-0.236006, 0.334839) {};

\node (vertex0) [vertex] at (-0.353561, 0.247528) {};

\node (vertex0) [vertex] at (-0.338900, 0.281496) {};

\node (vertex0) [vertex] at (-0.331916, 0.342014) {};

\node (vertex0) [vertex] at (-0.318412, 0.353108) {};

\node (vertex0) [vertex] at (-0.372933, 0.253910) {};

\node (vertex0) [vertex] at (-0.347631, 0.333946) {};

\node (vertex0) [vertex] at (-0.309746, 0.334183) {};

\node (vertex0) [vertex] at (-0.263505, 0.307828) {};

\node (vertex0) [vertex] at (-0.184959, 0.303100) {};

\node (vertex0) [vertex] at (-0.374956, 0.307503) {};

\node (vertex0) [vertex] at (-0.345195, 0.376460) {};

\node (vertex0) [vertex] at (-0.236667, 0.315979) {};

\node (vertex0) [vertex] at (-0.250643, 0.308284) {};

\node (vertex0) [vertex] at (-0.118244, 0.045752) {};

\node (vertex0) [vertex] at (-0.103541, 0.045357) {};

\node (vertex0) [vertex] at (-0.112521, 0.117282) {};

\node (vertex0) [vertex] at (0.057081, 0.088766) {};

\node (vertex0) [vertex] at (-0.011767, 0.100644) {};

\node (vertex0) [vertex] at (-0.095691, 0.098641) {};

\node (vertex0) [vertex] at (-0.072534, 0.100499) {};

\node (vertex0) [vertex] at (-0.085168, 0.113173) {};

\node (vertex0) [vertex] at (-0.145193, 0.079652) {};

\node (vertex0) [vertex] at (-0.054521, 0.114727) {};

\node (vertex0) [vertex] at (-0.109001, 0.094197) {};

\node (vertex0) [vertex] at (-0.167358, 0.073785) {};

\node (vertex0) [vertex] at (-0.130597, 0.076119) {};

\node (vertex0) [vertex] at (-0.104055, 0.078548) {};

\node (vertex0) [vertex] at (-0.041718, 0.094584) {};

\node (vertex0) [vertex] at (-0.125359, 0.056501) {};

\node (vertex0) [vertex] at (-0.159314, 0.053859) {};

\node (vertex0) [vertex] at (-0.146653, 0.092846) {};

\node (vertex0) [vertex] at (-0.117467, 0.128024) {};

\node (vertex0) [vertex] at (-0.101378, 0.230460) {};

\node (vertex0) [vertex] at (-0.148695, 0.170792) {};

\node (vertex0) [vertex] at (-0.122985, 0.254673) {};

\node (vertex0) [vertex] at (-0.107314, 0.275365) {};

\node (vertex0) [vertex] at (-0.151496, 0.215623) {};

\node (vertex0) [vertex] at (-0.164285, 0.204960) {};

\node (vertex0) [vertex] at (-0.105649, 0.204060) {};

\node (vertex0) [vertex] at (-0.141395, 0.236130) {};

\node (vertex0) [vertex] at (-0.169067, 0.221728) {};

\node (vertex0) [vertex] at (-0.103565, 0.262802) {};

\node (vertex0) [vertex] at (-0.112887, 0.188948) {};

\node (vertex0) [vertex] at (-0.166680, 0.236854) {};

\node (vertex0) [vertex] at (-0.141523, 0.185011) {};

\node (vertex0) [vertex] at (-0.189005, 0.226827) {};

\node (vertex0) [vertex] at (-0.126053, 0.185621) {};

\node (vertex0) [vertex] at (-0.144617, 0.193580) {};

\node (vertex0) [vertex] at (-0.111499, 0.183174) {};

\node (vertex0) [vertex] at (-0.219731, 0.141990) {};

\node (vertex0) [vertex] at (-0.221911, 0.136925) {};

\node (vertex0) [vertex] at (-0.154943, 0.164191) {};

\node (vertex0) [vertex] at (-0.204926, 0.120058) {};

\node (vertex0) [vertex] at (-0.215180, 0.155931) {};

\node (vertex0) [vertex] at (-0.178567, 0.175714) {};

\node (vertex0) [vertex] at (-0.253006, 0.209363) {};

\node (vertex0) [vertex] at (-0.298620, 0.187702) {};

\node (vertex0) [vertex] at (-0.218420, 0.198004) {};

\node (vertex0) [vertex] at (-0.279709, 0.186793) {};

\node (vertex0) [vertex] at (-0.209474, 0.112399) {};

\node (vertex0) [vertex] at (-0.288957, 0.195254) {};

\node (vertex0) [vertex] at (-0.196465, 0.106891) {};

\node (vertex0) [vertex] at (-0.248282, 0.187378) {};

\node (vertex0) [vertex] at (-0.235297, 0.200033) {};

\node (vertex0) [vertex] at (-0.195770, 0.123276) {};

\node (vertex0) [vertex] at (-0.244924, 0.158492) {};

\node (vertex0) [vertex] at (-0.172047, 0.092510) {};

\node (vertex0) [vertex] at (-0.192907, 0.132780) {};

\node (vertex0) [vertex] at (-0.178046, 0.136494) {};

\node (vertex0) [vertex] at (-0.234665, 0.166071) {};

\node (vertex0) [vertex] at (-0.259997, 0.196977) {};

\node (vertex0) [vertex] at (0.021718, 0.469116) {};

\node (vertex0) [vertex] at (0.074625, 0.423416) {};

\node (vertex0) [vertex] at (0.051954, 0.441183) {};

\node (vertex0) [vertex] at (0.055473, 0.412098) {};

\node (vertex0) [vertex] at (0.060124, 0.404387) {};

\node (vertex0) [vertex] at (-0.042050, 0.317138) {};

\node (vertex0) [vertex] at (0.016613, 0.430208) {};

\node (vertex0) [vertex] at (0.070103, 0.366803) {};

\node (vertex0) [vertex] at (0.047159, 0.372430) {};

\node (vertex0) [vertex] at (-0.012341, 0.433352) {};

\node (vertex0) [vertex] at (0.008975, 0.406942) {};

\node (vertex0) [vertex] at (0.010440, 0.400680) {};

\node (vertex0) [vertex] at (0.002137, 0.373301) {};

\node (vertex0) [vertex] at (0.030425, 0.323318) {};

\node (vertex0) [vertex] at (-0.022101, 0.378372) {};

\node (vertex0) [vertex] at (-0.054124, 0.361351) {};

\node (vertex0) [vertex] at (0.020769, 0.349477) {};

\node (vertex0) [vertex] at (0.024971, 0.333573) {};

\node (vertex0) [vertex] at (-0.050065, 0.384944) {};

\node (vertex0) [vertex] at (-0.017414, 0.411762) {};

\node (vertex0) [vertex] at (0.044917, 0.492049) {};

\node (vertex0) [vertex] at (0.082814, 0.473148) {};

\node (vertex0) [vertex] at (0.104876, 0.462925) {};

\node (vertex0) [vertex] at (-0.021405, 0.301967) {};

\node (vertex0) [vertex] at (-0.092039, 0.451414) {};

\node (vertex0) [vertex] at (-0.039479, 0.415557) {};

\node (vertex0) [vertex] at (-0.039756, 0.454706) {};

\node (vertex0) [vertex] at (-0.022825, 0.374605) {};

\node (vertex0) [vertex] at (-0.087084, 0.393141) {};

\node (vertex0) [vertex] at (0.023482, 0.497354) {};

\node (vertex0) [vertex] at (0.090864, 0.454141) {};

\node (vertex0) [vertex] at (0.069963, 0.488108) {};

\node (vertex0) [vertex] at (0.118515, 0.498261) {};

\node (vertex0) [vertex] at (0.107513, 0.486569) {};

\node (vertex0) [vertex] at (-0.039976, 0.461985) {};

\node (vertex0) [vertex] at (0.008696, 0.417834) {};

\node (vertex0) [vertex] at (-0.074184, 0.494136) {};

\node (vertex0) [vertex] at (0.010666, 0.480801) {};

\node (vertex0) [vertex] at (-0.040936, 0.302348) {};

\node (vertex0) [vertex] at (-0.075173, 0.430523) {};

\node (vertex0) [vertex] at (-0.033668, 0.467226) {};

\node (vertex0) [vertex] at (-0.065141, 0.344722) {};

\node (vertex0) [vertex] at (-0.102982, 0.490833) {};

\node (vertex0) [vertex] at (-0.054474, 0.466571) {};

\node (vertex0) [vertex] at (-0.043942, 0.471079) {};

\node (vertex0) [vertex] at (0.128234, 0.453640) {};

\node (vertex0) [vertex] at (-0.074284, 0.455595) {};

\node (vertex0) [vertex] at (-0.011240, 0.397004) {};

\node (vertex0) [vertex] at (0.073121, 0.445901) {};

\node (vertex0) [vertex] at (0.065442, 0.460080) {};

\node (vertex0) [vertex] at (-0.074716, 0.416131) {};

\node (vertex0) [vertex] at (-0.027042, 0.429937) {};

\node (vertex0) [vertex] at (0.000719, 0.386061) {};

\node (vertex0) [vertex] at (-0.012519, 0.404980) {};

\node (vertex0) [vertex] at (0.045759, 0.346053) {};

\node (vertex0) [vertex] at (0.095110, 0.436339) {};

\node (vertex0) [vertex] at (0.086983, 0.449064) {};

\node (vertex0) [vertex] at (-0.075564, 0.469003) {};

\node (vertex0) [vertex] at (-0.064842, 0.419023) {};

\node (vertex0) [vertex] at (-0.062568, 0.351970) {};

\node (vertex0) [vertex] at (-0.087984, 0.408749) {};

\node (vertex0) [vertex] at (-0.065039, 0.393084) {};

\node (vertex0) [vertex] at (0.087219, 0.378112) {};

\node (vertex0) [vertex] at (0.084014, 0.373314) {};

\node (vertex0) [vertex] at (0.090125, 0.383672) {};

\node (vertex0) [vertex] at (-0.478202, 0.477859) {};

\node (vertex0) [vertex] at (-0.495393, 0.385399) {};

\node (vertex0) [vertex] at (-0.452218, 0.410462) {};

\node (vertex0) [vertex] at (-0.429427, 0.475267) {};

\node (vertex0) [vertex] at (-0.450279, 0.374652) {};

\node (vertex0) [vertex] at (-0.393269, 0.499909) {};

\node (vertex0) [vertex] at (-0.421628, 0.431278) {};

\node (vertex0) [vertex] at (-0.490634, 0.379518) {};

\node (vertex0) [vertex] at (-0.483669, 0.439716) {};

\node (vertex0) [vertex] at (-0.473647, 0.407193) {};

\node (vertex0) [vertex] at (-0.433434, 0.498689) {};

\node (vertex0) [vertex] at (-0.456570, 0.470859) {};

\node (vertex0) [vertex] at (-0.440593, 0.495258) {};

\node (vertex0) [vertex] at (-0.458029, 0.367284) {};

\node (vertex0) [vertex] at (-0.420833, 0.402728) {};

\node (vertex0) [vertex] at (-0.403724, 0.441013) {};

\node (vertex0) [vertex] at (-0.418991, 0.412571) {};

\node (vertex0) [vertex] at (-0.468253, 0.348378) {};

\node (vertex0) [vertex] at (-0.466214, 0.364016) {};

\node (vertex0) [vertex] at (-0.473953, 0.349254) {};

\node (vertex0) [vertex] at (-0.490731, 0.395341) {};

\node (vertex0) [vertex] at (-0.470061, 0.359828) {};

\node (vertex0) [vertex] at (-0.452352, 0.367783) {};

\node (vertex0) [vertex] at (-0.489782, 0.361355) {};

\node (vertex0) [vertex] at (-0.470030, 0.459880) {};

\node (vertex0) [vertex] at (-0.490633, 0.366590) {};

\node (vertex0) [vertex] at (-0.481386, 0.360370) {};

\node (vertex0) [vertex] at (-0.477815, 0.350453) {};

\node (vertex0) [vertex] at (-0.499752, 0.419351) {};

\node (vertex0) [vertex] at (-0.492270, 0.488130) {};

\node (vertex0) [vertex] at (-0.400407, 0.459752) {};

\node (vertex0) [vertex] at (-0.498136, 0.383092) {};

\node (vertex0) [vertex] at (-0.496420, 0.423466) {};

\node (vertex0) [vertex] at (-0.463193, 0.350066) {};

\node (vertex0) [vertex] at (-0.421601, 0.405207) {};

\node (vertex0) [vertex] at (-0.353040, 0.487159) {};

\node (vertex0) [vertex] at (-0.364527, 0.496486) {};

\node (vertex0) [vertex] at (-0.365518, 0.437457) {};

\node (vertex0) [vertex] at (-0.334605, 0.473098) {};

\node (vertex0) [vertex] at (-0.366851, 0.442959) {};

\node (vertex0) [vertex] at (-0.363941, 0.483322) {};

\node (vertex0) [vertex] at (-0.377373, 0.433604) {};

\node (vertex0) [vertex] at (-0.390000, 0.419054) {};

\node (vertex0) [vertex] at (-0.369763, 0.446920) {};

\node (vertex0) [vertex] at (-0.386569, 0.433004) {};

\node (vertex0) [vertex] at (-0.363737, 0.428671) {};

\node (vertex0) [vertex] at (-0.391930, 0.436810) {};

\node (vertex0) [vertex] at (-0.372912, 0.341534) {};

\node (vertex0) [vertex] at (-0.428798, 0.344392) {};

\node (vertex0) [vertex] at (-0.388830, 0.399302) {};

\node (vertex0) [vertex] at (-0.424548, 0.347736) {};

\node (vertex0) [vertex] at (-0.426683, 0.326895) {};

\node (vertex0) [vertex] at (-0.423850, 0.347175) {};

\node (vertex0) [vertex] at (-0.406024, 0.356160) {};

\node (vertex0) [vertex] at (-0.417742, 0.335309) {};

\node (vertex0) [vertex] at (-0.389815, 0.388895) {};

\node (vertex0) [vertex] at (-0.377820, 0.337514) {};

\node (vertex0) [vertex] at (-0.397579, 0.413131) {};

\node (vertex0) [vertex] at (-0.396455, 0.418539) {};

\node (vertex0) [vertex] at (-0.324476, 0.449041) {};

\node (vertex0) [vertex] at (-0.330633, 0.443200) {};

\node (vertex0) [vertex] at (-0.333983, 0.446629) {};

\node (vertex0) [vertex] at (-0.350999, 0.437721) {};

\node (vertex0) [vertex] at (-0.441398, 0.498733) {};

\node (vertex0) [vertex] at (-0.458288, 0.486705) {};

\node (vertex0) [vertex] at (-0.219094, 0.425919) {};

\node (vertex0) [vertex] at (-0.127294, 0.433466) {};

\node (vertex0) [vertex] at (-0.132425, 0.433017) {};

\node (vertex0) [vertex] at (-0.171797, 0.368035) {};

\node (vertex0) [vertex] at (-0.106255, 0.356804) {};

\node (vertex0) [vertex] at (-0.095007, 0.305415) {};

\node (vertex0) [vertex] at (-0.208399, 0.315107) {};

\node (vertex0) [vertex] at (-0.111617, 0.319686) {};

\node (vertex0) [vertex] at (-0.246180, 0.369028) {};

\node (vertex0) [vertex] at (-0.190202, 0.398365) {};

\node (vertex0) [vertex] at (-0.213054, 0.314420) {};

\node (vertex0) [vertex] at (-0.106712, 0.378598) {};

\node (vertex0) [vertex] at (-0.098014, 0.381190) {};

\node (vertex0) [vertex] at (-0.173584, 0.348897) {};

\node (vertex0) [vertex] at (-0.163535, 0.380748) {};

\node (vertex0) [vertex] at (-0.110446, 0.396425) {};

\node (vertex0) [vertex] at (-0.202302, 0.343054) {};

\node (vertex0) [vertex] at (-0.158529, 0.354317) {};

\node (vertex0) [vertex] at (-0.230727, 0.415507) {};

\node (vertex0) [vertex] at (-0.172846, 0.426284) {};

\node (vertex0) [vertex] at (-0.130103, 0.388251) {};

\node (vertex0) [vertex] at (-0.224005, 0.407350) {};

\node (vertex0) [vertex] at (-0.183756, 0.414316) {};

\node (vertex0) [vertex] at (-0.170791, 0.375722) {};

\node (vertex0) [vertex] at (-0.092929, 0.329598) {};

\node (vertex0) [vertex] at (-0.205325, 0.337834) {};

\node (vertex0) [vertex] at (-0.199837, 0.370535) {};

\node (vertex0) [vertex] at (-0.238494, 0.414270) {};

\node (vertex0) [vertex] at (-0.277763, 0.437748) {};

\node (vertex0) [vertex] at (-0.310297, 0.460099) {};

\node (vertex0) [vertex] at (-0.256668, 0.457253) {};

\node (vertex0) [vertex] at (-0.209567, 0.475838) {};

\node (vertex0) [vertex] at (-0.283133, 0.408750) {};

\node (vertex0) [vertex] at (-0.264089, 0.491080) {};

\node (vertex0) [vertex] at (-0.247970, 0.452034) {};

\node (vertex0) [vertex] at (-0.163517, 0.463953) {};

\node (vertex0) [vertex] at (-0.229879, 0.461484) {};

\node (vertex0) [vertex] at (-0.273808, 0.452068) {};

\node (vertex0) [vertex] at (-0.234228, 0.478622) {};

\node (vertex0) [vertex] at (-0.277453, 0.427015) {};

\node (vertex0) [vertex] at (-0.266447, 0.433197) {};

\node (vertex0) [vertex] at (-0.260237, 0.419667) {};

\node (vertex0) [vertex] at (-0.184996, 0.447269) {};

\node (vertex0) [vertex] at (-0.173459, 0.455072) {};

\node (vertex0) [vertex] at (-0.269228, 0.428629) {};

\node (vertex0) [vertex] at (-0.298602, 0.484104) {};

\node (vertex0) [vertex] at (-0.316779, 0.467425) {};

\node (vertex0) [vertex] at (-0.267115, 0.441792) {};

\node (vertex0) [vertex] at (-0.286034, 0.441541) {};

\node (vertex0) [vertex] at (-0.282935, 0.405427) {};

\node (vertex0) [vertex] at (-0.314129, 0.442266) {};

\node (vertex0) [vertex] at (-0.227866, 0.496239) {};

\node (vertex0) [vertex] at (-0.288553, 0.440822) {};

\node (vertex0) [vertex] at (-0.311751, 0.409158) {};

\node (vertex0) [vertex] at (-0.288523, 0.428734) {};

\node (vertex0) [vertex] at (-0.321947, 0.378954) {};

\node (vertex0) [vertex] at (-0.324675, 0.355127) {};

\node (vertex0) [vertex] at (-0.251939, 0.365782) {};

\node (vertex0) [vertex] at (-0.250356, 0.353548) {};

\node (vertex0) [vertex] at (-0.355026, 0.334927) {};

\node (vertex0) [vertex] at (-0.278902, 0.389085) {};

\node (vertex0) [vertex] at (-0.141824, 0.498476) {};

\node (vertex0) [vertex] at (-0.137462, 0.484455) {};

\node (vertex0) [vertex] at (-0.144370, 0.491866) {};

\node (vertex0) [vertex] at (-0.140560, 0.494175) {};

\node (vertex0) [vertex] at (-0.214719, 0.469291) {};

\node (vertex0) [vertex] at (-0.175149, 0.486106) {};

\node (vertex0) [vertex] at (-0.122451, 0.464727) {};

\node (vertex0) [vertex] at (-0.133097, 0.466276) {};

\node (vertex0) [vertex] at (-0.122607, 0.439516) {};

\node (vertex0) [vertex] at (-0.160249, 0.445538) {};

\node (vertex0) [vertex] at (-0.168088, 0.492486) {};

\node (vertex0) [vertex] at (-0.124050, 0.479757) {};

\node (vertex0) [vertex] at (0.326617, -0.487732) {};

\node (vertex0) [vertex] at (0.384687, -0.328002) {};

\node (vertex0) [vertex] at (0.455032, -0.299858) {};

\node (vertex0) [vertex] at (0.409884, -0.342569) {};

\node (vertex0) [vertex] at (0.419224, -0.349834) {};

\node (vertex0) [vertex] at (0.424652, -0.307384) {};

\node (vertex0) [vertex] at (0.444527, -0.368130) {};

\node (vertex0) [vertex] at (0.425519, -0.313777) {};

\node (vertex0) [vertex] at (0.450734, -0.348061) {};

\node (vertex0) [vertex] at (0.408717, -0.286624) {};

\node (vertex0) [vertex] at (0.473735, -0.349189) {};

\node (vertex0) [vertex] at (0.406653, -0.339976) {};

\node (vertex0) [vertex] at (0.472672, -0.330758) {};

\node (vertex0) [vertex] at (0.442390, -0.343524) {};

\node (vertex0) [vertex] at (0.460895, -0.332099) {};

\node (vertex0) [vertex] at (0.393239, -0.317147) {};

\node (vertex0) [vertex] at (0.392698, -0.310163) {};

\node (vertex0) [vertex] at (0.457918, -0.323644) {};

\node (vertex0) [vertex] at (0.458579, -0.327929) {};

\node (vertex0) [vertex] at (0.423803, -0.331548) {};

\node (vertex0) [vertex] at (0.392778, -0.309602) {};

\node (vertex0) [vertex] at (0.212277, -0.333702) {};

\node (vertex0) [vertex] at (0.241876, -0.271686) {};

\node (vertex0) [vertex] at (0.267556, -0.303102) {};

\node (vertex0) [vertex] at (0.240999, -0.343595) {};

\node (vertex0) [vertex] at (0.255552, -0.369654) {};

\node (vertex0) [vertex] at (0.235666, -0.359271) {};

\node (vertex0) [vertex] at (0.246115, -0.278775) {};

\node (vertex0) [vertex] at (0.248826, -0.273367) {};

\node (vertex0) [vertex] at (0.265433, -0.350855) {};

\node (vertex0) [vertex] at (0.218897, -0.279145) {};

\node (vertex0) [vertex] at (0.268266, -0.309694) {};

\node (vertex0) [vertex] at (0.347309, -0.395433) {};

\node (vertex0) [vertex] at (0.311999, -0.330038) {};

\node (vertex0) [vertex] at (0.398660, -0.349363) {};

\node (vertex0) [vertex] at (0.400768, -0.348987) {};

\node (vertex0) [vertex] at (0.390746, -0.375833) {};

\node (vertex0) [vertex] at (0.398123, -0.396452) {};

\node (vertex0) [vertex] at (0.317422, -0.365496) {};

\node (vertex0) [vertex] at (0.285589, -0.359714) {};

\node (vertex0) [vertex] at (0.410580, -0.385590) {};

\node (vertex0) [vertex] at (0.384726, -0.338752) {};

\node (vertex0) [vertex] at (0.308491, -0.336865) {};

\node (vertex0) [vertex] at (0.399313, -0.413268) {};

\node (vertex0) [vertex] at (0.408990, -0.369015) {};

\node (vertex0) [vertex] at (0.371809, -0.378974) {};

\node (vertex0) [vertex] at (0.418191, -0.386746) {};

\node (vertex0) [vertex] at (0.337342, -0.353614) {};

\node (vertex0) [vertex] at (0.332176, -0.354140) {};

\node (vertex0) [vertex] at (0.361295, -0.407509) {};

\node (vertex0) [vertex] at (0.351695, -0.331990) {};

\node (vertex0) [vertex] at (0.358830, -0.405840) {};

\node (vertex0) [vertex] at (0.336710, -0.333625) {};

\node (vertex0) [vertex] at (0.317285, -0.346385) {};

\node (vertex0) [vertex] at (0.389026, -0.346433) {};

\node (vertex0) [vertex] at (0.300191, -0.339066) {};

\node (vertex0) [vertex] at (0.378952, -0.333431) {};

\node (vertex0) [vertex] at (0.336793, -0.257218) {};

\node (vertex0) [vertex] at (0.283710, -0.282135) {};

\node (vertex0) [vertex] at (0.303719, -0.289457) {};

\node (vertex0) [vertex] at (0.261555, -0.270464) {};

\node (vertex0) [vertex] at (0.285529, -0.290880) {};

\node (vertex0) [vertex] at (0.272999, -0.281169) {};

\node (vertex0) [vertex] at (0.289702, -0.245444) {};

\node (vertex0) [vertex] at (0.336619, -0.279950) {};

\node (vertex0) [vertex] at (0.117741, -0.481998) {};

\node (vertex0) [vertex] at (0.196593, -0.344703) {};

\node (vertex0) [vertex] at (0.206317, -0.457081) {};

\node (vertex0) [vertex] at (0.196464, -0.457552) {};

\node (vertex0) [vertex] at (0.133209, -0.411622) {};

\node (vertex0) [vertex] at (0.134664, -0.489756) {};

\node (vertex0) [vertex] at (0.224147, -0.373566) {};

\node (vertex0) [vertex] at (0.214617, -0.346325) {};

\node (vertex0) [vertex] at (0.163138, -0.450521) {};

\node (vertex0) [vertex] at (0.142034, -0.439850) {};

\node (vertex0) [vertex] at (0.188951, -0.390338) {};

\node (vertex0) [vertex] at (0.186704, -0.381254) {};

\node (vertex0) [vertex] at (0.216759, -0.393226) {};

\node (vertex0) [vertex] at (0.163202, -0.375952) {};

\node (vertex0) [vertex] at (0.174072, -0.377468) {};

\node (vertex0) [vertex] at (0.193128, -0.338996) {};

\node (vertex0) [vertex] at (0.137501, -0.491029) {};

\node (vertex0) [vertex] at (0.174408, -0.340371) {};

\node (vertex0) [vertex] at (0.105634, -0.430594) {};

\node (vertex0) [vertex] at (0.109095, -0.356175) {};

\node (vertex0) [vertex] at (0.173344, -0.425960) {};

\node (vertex0) [vertex] at (0.134707, -0.409517) {};

\node (vertex0) [vertex] at (0.132038, -0.440246) {};

\node (vertex0) [vertex] at (0.185332, -0.367439) {};

\node (vertex0) [vertex] at (0.136512, -0.365972) {};

\node (vertex0) [vertex] at (0.185661, -0.398939) {};

\node (vertex0) [vertex] at (0.114590, -0.396623) {};

\node (vertex0) [vertex] at (0.151020, -0.483757) {};

\node (vertex0) [vertex] at (0.120654, -0.335888) {};

\node (vertex0) [vertex] at (0.184656, -0.430196) {};

\node (vertex0) [vertex] at (0.159156, -0.490825) {};

\node (vertex0) [vertex] at (0.196237, -0.440129) {};

\node (vertex0) [vertex] at (0.130632, -0.389041) {};

\node (vertex0) [vertex] at (0.206206, -0.345291) {};

\node (vertex0) [vertex] at (0.208021, -0.399057) {};

\node (vertex0) [vertex] at (0.175089, -0.459006) {};

\node (vertex0) [vertex] at (0.204022, -0.348909) {};

\node (vertex0) [vertex] at (0.111236, -0.395501) {};

\node (vertex0) [vertex] at (0.164902, -0.395418) {};

\node (vertex0) [vertex] at (0.118494, -0.471338) {};

\node (vertex0) [vertex] at (0.311599, -0.499018) {};

\node (vertex0) [vertex] at (0.239010, -0.382614) {};

\node (vertex0) [vertex] at (0.243986, -0.404337) {};

\node (vertex0) [vertex] at (0.235756, -0.417103) {};

\node (vertex0) [vertex] at (0.219566, -0.456935) {};

\node (vertex0) [vertex] at (0.275108, -0.441254) {};

\node (vertex0) [vertex] at (0.370698, -0.445268) {};

\node (vertex0) [vertex] at (0.264009, -0.418752) {};

\node (vertex0) [vertex] at (0.372559, -0.455212) {};

\node (vertex0) [vertex] at (0.343771, -0.445264) {};

\node (vertex0) [vertex] at (0.377018, -0.443272) {};

\node (vertex0) [vertex] at (0.255003, -0.465191) {};

\node (vertex0) [vertex] at (0.219603, -0.492505) {};

\node (vertex0) [vertex] at (0.343873, -0.412566) {};

\node (vertex0) [vertex] at (0.245812, -0.383434) {};

\node (vertex0) [vertex] at (0.300107, -0.432863) {};

\node (vertex0) [vertex] at (0.275626, -0.387727) {};

\node (vertex0) [vertex] at (0.313222, -0.465278) {};

\node (vertex0) [vertex] at (0.338651, -0.444168) {};

\node (vertex0) [vertex] at (0.380280, -0.478892) {};

\node (vertex0) [vertex] at (0.370972, -0.486603) {};

\node (vertex0) [vertex] at (0.380286, -0.472980) {};

\node (vertex0) [vertex] at (0.289731, -0.470374) {};

\node (vertex0) [vertex] at (0.243775, -0.458134) {};

\node (vertex0) [vertex] at (0.341950, -0.444477) {};

\node (vertex0) [vertex] at (0.389801, -0.435422) {};

\node (vertex0) [vertex] at (0.273533, -0.454574) {};

\node (vertex0) [vertex] at (0.389474, -0.476383) {};

\node (vertex0) [vertex] at (0.255308, -0.471730) {};

\node (vertex0) [vertex] at (0.236587, -0.492133) {};

\node (vertex0) [vertex] at (0.353493, -0.498563) {};

\node (vertex0) [vertex] at (0.256673, -0.494203) {};

\node (vertex0) [vertex] at (0.350789, -0.479009) {};

\node (vertex0) [vertex] at (0.265978, -0.461305) {};

\node (vertex0) [vertex] at (0.227344, -0.453701) {};

\node (vertex0) [vertex] at (0.226965, -0.490815) {};

\node (vertex0) [vertex] at (0.304575, -0.416238) {};

\node (vertex0) [vertex] at (0.277810, -0.408198) {};

\node (vertex0) [vertex] at (0.273230, -0.398081) {};

\node (vertex0) [vertex] at (0.239742, -0.379646) {};

\node (vertex0) [vertex] at (0.313954, -0.433346) {};

\node (vertex0) [vertex] at (0.243484, -0.478592) {};

\node (vertex0) [vertex] at (0.282654, -0.411745) {};

\node (vertex0) [vertex] at (0.309131, -0.442731) {};

\node (vertex0) [vertex] at (0.364159, -0.478890) {};

\node (vertex0) [vertex] at (0.241691, -0.454845) {};

\node (vertex0) [vertex] at (0.495112, -0.456031) {};

\node (vertex0) [vertex] at (0.470949, -0.422755) {};

\node (vertex0) [vertex] at (0.492998, -0.391881) {};

\node (vertex0) [vertex] at (0.439620, -0.422763) {};

\node (vertex0) [vertex] at (0.499806, -0.421537) {};

\node (vertex0) [vertex] at (0.464643, -0.435415) {};

\node (vertex0) [vertex] at (0.455367, -0.449053) {};

\node (vertex0) [vertex] at (0.406153, -0.452232) {};

\node (vertex0) [vertex] at (0.401191, -0.426949) {};

\node (vertex0) [vertex] at (0.409176, -0.498435) {};

\node (vertex0) [vertex] at (0.484147, -0.379784) {};

\node (vertex0) [vertex] at (0.459504, -0.415918) {};

\node (vertex0) [vertex] at (0.429950, -0.496976) {};

\node (vertex0) [vertex] at (0.482149, -0.454464) {};

\node (vertex0) [vertex] at (0.469917, -0.463852) {};

\node (vertex0) [vertex] at (0.492483, -0.452538) {};

\node (vertex0) [vertex] at (0.417316, -0.413657) {};

\node (vertex0) [vertex] at (0.459535, -0.393991) {};

\node (vertex0) [vertex] at (0.458232, 0.439551) {};

\node (vertex0) [vertex] at (0.475415, 0.434240) {};

\node (vertex0) [vertex] at (0.461096, 0.281974) {};

\node (vertex0) [vertex] at (0.489098, 0.333100) {};

\node (vertex0) [vertex] at (0.481178, 0.279669) {};

\node (vertex0) [vertex] at (0.497865, 0.214133) {};

\node (vertex0) [vertex] at (0.467264, 0.267224) {};

\node (vertex0) [vertex] at (0.493535, 0.179793) {};

\node (vertex0) [vertex] at (0.482384, 0.183922) {};

\node (vertex0) [vertex] at (0.498720, 0.284493) {};

\node (vertex0) [vertex] at (0.453355, 0.373388) {};

\node (vertex0) [vertex] at (0.489192, 0.307574) {};

\node (vertex0) [vertex] at (0.495063, 0.260950) {};

\node (vertex0) [vertex] at (0.484103, 0.318663) {};

\node (vertex0) [vertex] at (0.428397, 0.308493) {};

\node (vertex0) [vertex] at (0.448246, 0.374249) {};

\node (vertex0) [vertex] at (0.431982, 0.311101) {};

\node (vertex0) [vertex] at (0.462391, 0.230781) {};

\node (vertex0) [vertex] at (0.492056, 0.215611) {};

\node (vertex0) [vertex] at (0.463006, 0.279477) {};

\node (vertex0) [vertex] at (0.464850, 0.272975) {};

\node (vertex0) [vertex] at (0.453941, 0.364960) {};

\node (vertex0) [vertex] at (0.460697, 0.281248) {};

\node (vertex0) [vertex] at (0.419327, 0.307928) {};

\node (vertex0) [vertex] at (0.446950, 0.218535) {};

\node (vertex0) [vertex] at (0.438559, 0.221263) {};

\node (vertex0) [vertex] at (0.441839, 0.309899) {};

\node (vertex0) [vertex] at (0.463582, 0.283234) {};

\node (vertex0) [vertex] at (0.451026, 0.312397) {};

\node (vertex0) [vertex] at (0.456942, 0.328692) {};

\node (vertex0) [vertex] at (0.466653, 0.301322) {};

\node (vertex0) [vertex] at (0.207344, 0.474920) {};

\node (vertex0) [vertex] at (0.282112, 0.423178) {};

\node (vertex0) [vertex] at (0.304998, 0.489657) {};

\node (vertex0) [vertex] at (0.383900, 0.499422) {};

\node (vertex0) [vertex] at (0.324389, 0.488934) {};

\node (vertex0) [vertex] at (0.216463, 0.479996) {};

\node (vertex0) [vertex] at (0.294486, 0.458502) {};

\node (vertex0) [vertex] at (0.286055, 0.464434) {};

\node (vertex0) [vertex] at (0.229213, 0.481768) {};

\node (vertex0) [vertex] at (0.289557, 0.481155) {};

\node (vertex0) [vertex] at (0.319172, 0.460025) {};

\node (vertex0) [vertex] at (0.234554, 0.474016) {};

\node (vertex0) [vertex] at (0.299902, 0.444642) {};

\node (vertex0) [vertex] at (0.379870, 0.467765) {};

\node (vertex0) [vertex] at (0.356083, 0.470923) {};

\node (vertex0) [vertex] at (0.366971, 0.465054) {};

\node (vertex0) [vertex] at (0.318005, 0.448578) {};

\node (vertex0) [vertex] at (0.445578, 0.496745) {};

\node (vertex0) [vertex] at (0.496122, 0.480048) {};

\node (vertex0) [vertex] at (0.446836, 0.399341) {};

\node (vertex0) [vertex] at (0.437508, 0.421672) {};

\node (vertex0) [vertex] at (0.468539, 0.420265) {};

\node (vertex0) [vertex] at (0.406844, 0.464418) {};

\node (vertex0) [vertex] at (0.474906, 0.449007) {};

\node (vertex0) [vertex] at (0.432820, 0.436557) {};

\node (vertex0) [vertex] at (0.463315, 0.415466) {};

\node (vertex0) [vertex] at (0.480863, 0.477460) {};

\node (vertex0) [vertex] at (0.394498, 0.446703) {};

\node (vertex0) [vertex] at (0.498480, 0.439646) {};

\node (vertex0) [vertex] at (0.423050, 0.417971) {};

\node (vertex0) [vertex] at (0.460255, 0.390606) {};

\node (vertex0) [vertex] at (0.430414, 0.499645) {};

\node (vertex0) [vertex] at (0.422223, 0.478175) {};

\node (vertex0) [vertex] at (0.460414, 0.462879) {};

\node (vertex0) [vertex] at (0.497772, 0.463512) {};

\node (vertex0) [vertex] at (0.488413, 0.460953) {};

\node (vertex0) [vertex] at (0.452839, 0.468176) {};

\node (vertex0) [vertex] at (0.437310, 0.465732) {};

\node (vertex0) [vertex] at (0.490578, 0.436124) {};

\node (vertex0) [vertex] at (0.495155, 0.437662) {};

\node (vertex0) [vertex] at (0.458655, 0.401299) {};

\node (vertex0) [vertex] at (0.493277, 0.451967) {};

\node (vertex0) [vertex] at (0.491393, 0.459867) {};

\node (vertex0) [vertex] at (0.426222, 0.458755) {};

\node (vertex0) [vertex] at (0.413536, 0.437315) {};

\node (vertex0) [vertex] at (0.344761, 0.388962) {};

\node (vertex0) [vertex] at (0.370498, 0.347668) {};

\node (vertex0) [vertex] at (0.384357, 0.326686) {};

\node (vertex0) [vertex] at (0.387033, 0.363432) {};

\node (vertex0) [vertex] at (0.384409, 0.267252) {};

\node (vertex0) [vertex] at (0.398531, 0.278827) {};

\node (vertex0) [vertex] at (0.396354, 0.394506) {};

\node (vertex0) [vertex] at (0.352926, 0.422430) {};

\node (vertex0) [vertex] at (0.371971, 0.407706) {};

\node (vertex0) [vertex] at (0.387445, 0.449121) {};

\node (vertex0) [vertex] at (0.319799, 0.441405) {};

\node (vertex0) [vertex] at (0.363838, 0.441352) {};

\node (vertex0) [vertex] at (0.407322, 0.417280) {};

\node (vertex0) [vertex] at (0.351916, 0.428918) {};

\node (vertex0) [vertex] at (0.434317, 0.395103) {};

\node (vertex0) [vertex] at (0.387058, 0.377426) {};

\node (vertex0) [vertex] at (0.306406, 0.383556) {};

\node (vertex0) [vertex] at (0.325750, 0.344439) {};

\node (vertex0) [vertex] at (0.326453, 0.309660) {};

\node (vertex0) [vertex] at (0.346881, 0.371159) {};

\node (vertex0) [vertex] at (0.318881, 0.435448) {};

\node (vertex0) [vertex] at (0.345799, 0.410196) {};

\node (vertex0) [vertex] at (0.320251, 0.433680) {};

\node (vertex0) [vertex] at (0.380205, 0.344197) {};

\node (vertex0) [vertex] at (0.363409, 0.387143) {};

\node (vertex0) [vertex] at (0.413766, 0.256737) {};

\node (vertex0) [vertex] at (0.407956, 0.396237) {};

\node (vertex0) [vertex] at (0.309158, 0.404891) {};

\node (vertex0) [vertex] at (0.328240, 0.373813) {};

\node (vertex0) [vertex] at (0.349909, 0.308155) {};

\node (vertex0) [vertex] at (0.356618, 0.319312) {};

\node (vertex0) [vertex] at (0.356807, 0.446929) {};

\node (vertex0) [vertex] at (0.360940, 0.446622) {};

\node (vertex0) [vertex] at (0.359698, 0.402280) {};

\node (vertex0) [vertex] at (0.392436, 0.419833) {};

\node (vertex0) [vertex] at (-0.295050, -0.321134) {};

\node (vertex0) [vertex] at (-0.280766, -0.335100) {};

\node (vertex0) [vertex] at (-0.403019, -0.447597) {};

\node (vertex0) [vertex] at (-0.426456, -0.347795) {};

\node (vertex0) [vertex] at (-0.438263, -0.364121) {};

\node (vertex0) [vertex] at (-0.417125, -0.421031) {};

\node (vertex0) [vertex] at (-0.453255, -0.323072) {};

\node (vertex0) [vertex] at (-0.489170, -0.379746) {};

\node (vertex0) [vertex] at (-0.462388, -0.400913) {};

\node (vertex0) [vertex] at (-0.443601, -0.455352) {};

\node (vertex0) [vertex] at (-0.401135, -0.430577) {};

\node (vertex0) [vertex] at (-0.358028, -0.489561) {};

\node (vertex0) [vertex] at (-0.370512, -0.369779) {};

\node (vertex0) [vertex] at (-0.400809, -0.319136) {};

\node (vertex0) [vertex] at (-0.387811, -0.351131) {};

\node (vertex0) [vertex] at (-0.390270, -0.338309) {};

\node (vertex0) [vertex] at (-0.379675, -0.355264) {};

\node (vertex0) [vertex] at (-0.373659, -0.367365) {};

\node (vertex0) [vertex] at (-0.491830, -0.409789) {};

\node (vertex0) [vertex] at (-0.470854, -0.499364) {};

\node (vertex0) [vertex] at (-0.490029, -0.480333) {};

\node (vertex0) [vertex] at (-0.477255, -0.464601) {};

\node (vertex0) [vertex] at (-0.367765, -0.315596) {};

\node (vertex0) [vertex] at (-0.374958, -0.430664) {};

\node (vertex0) [vertex] at (-0.432991, -0.397571) {};

\node (vertex0) [vertex] at (-0.409559, -0.456498) {};

\node (vertex0) [vertex] at (-0.359271, -0.414817) {};

\node (vertex0) [vertex] at (-0.333761, -0.451901) {};

\node (vertex0) [vertex] at (-0.336213, -0.454702) {};

\node (vertex0) [vertex] at (-0.395091, -0.463402) {};

\node (vertex0) [vertex] at (-0.388109, -0.460951) {};

\node (vertex0) [vertex] at (-0.399784, -0.457805) {};

\node (vertex0) [vertex] at (-0.406720, -0.414058) {};

\node (vertex0) [vertex] at (-0.377042, -0.418672) {};

\node (vertex0) [vertex] at (-0.340939, -0.457718) {};

\node (vertex0) [vertex] at (-0.443925, -0.310038) {};

\node (vertex0) [vertex] at (-0.419173, -0.386057) {};

\node (vertex0) [vertex] at (-0.452073, -0.390080) {};

\node (vertex0) [vertex] at (-0.434305, -0.431473) {};

\node (vertex0) [vertex] at (-0.422221, -0.466031) {};

\node (vertex0) [vertex] at (-0.417093, -0.353783) {};

\node (vertex0) [vertex] at (-0.394237, -0.424417) {};

\node (vertex0) [vertex] at (-0.390159, -0.420537) {};

\node (vertex0) [vertex] at (-0.445325, -0.349883) {};

\node (vertex0) [vertex] at (-0.340649, -0.426270) {};

\node (vertex0) [vertex] at (-0.489095, -0.371843) {};

\node (vertex0) [vertex] at (-0.462866, -0.470310) {};

\node (vertex0) [vertex] at (-0.461244, -0.442234) {};

\node (vertex0) [vertex] at (-0.368021, -0.331073) {};

\node (vertex0) [vertex] at (-0.321696, -0.396877) {};

\node (vertex0) [vertex] at (-0.358417, -0.384469) {};

\node (vertex0) [vertex] at (-0.446337, -0.331775) {};

\node (vertex0) [vertex] at (-0.489082, -0.334402) {};

\node (vertex0) [vertex] at (-0.360103, -0.324460) {};

\node (vertex0) [vertex] at (-0.321785, -0.374509) {};

\node (vertex0) [vertex] at (-0.361893, -0.316897) {};

\node (vertex0) [vertex] at (-0.355801, -0.392753) {};

\node (vertex0) [vertex] at (-0.339528, -0.483997) {};

\node (vertex0) [vertex] at (-0.352858, -0.465290) {};

\node (vertex0) [vertex] at (-0.489262, -0.343398) {};

\node (vertex0) [vertex] at (-0.497016, -0.354411) {};

\node (vertex0) [vertex] at (-0.279046, -0.480848) {};

\node (vertex0) [vertex] at (-0.232382, -0.499419) {};

\node (vertex0) [vertex] at (-0.262546, -0.447277) {};

\node (vertex0) [vertex] at (-0.247370, -0.457417) {};

\node (vertex0) [vertex] at (-0.308165, -0.416829) {};

\node (vertex0) [vertex] at (-0.255223, -0.454978) {};

\node (vertex0) [vertex] at (-0.314144, -0.421822) {};

\node (vertex0) [vertex] at (-0.277941, -0.422186) {};

\node (vertex0) [vertex] at (-0.248361, -0.444216) {};

\node (vertex0) [vertex] at (-0.319200, -0.495313) {};

\node (vertex0) [vertex] at (-0.326927, -0.426033) {};

\node (vertex0) [vertex] at (-0.288902, -0.453331) {};

\node (vertex0) [vertex] at (-0.230224, -0.496235) {};

\node (vertex0) [vertex] at (-0.231406, -0.484596) {};

\node (vertex0) [vertex] at (-0.244532, -0.461258) {};

\node (vertex0) [vertex] at (-0.471005, -0.484735) {};

\node (vertex0) [vertex] at (-0.445515, -0.489043) {};

\node (vertex0) [vertex] at (-0.397816, -0.491391) {};

\node (vertex0) [vertex] at (-0.392635, -0.484331) {};

\node (vertex0) [vertex] at (-0.291579, -0.344920) {};

\node (vertex0) [vertex] at (-0.283238, -0.357804) {};

\node (vertex0) [vertex] at (-0.215667, -0.399694) {};

\node (vertex0) [vertex] at (-0.250211, -0.384987) {};

\node (vertex0) [vertex] at (-0.315516, -0.312066) {};

\node (vertex0) [vertex] at (-0.295087, -0.333296) {};

\node (vertex0) [vertex] at (-0.298072, -0.357660) {};

\node (vertex0) [vertex] at (-0.292693, -0.365804) {};

\node (vertex0) [vertex] at (-0.320284, -0.407094) {};

\node (vertex0) [vertex] at (-0.287985, -0.386483) {};

\node (vertex0) [vertex] at (-0.198347, -0.448587) {};

\node (vertex0) [vertex] at (-0.268244, -0.357287) {};

\node (vertex0) [vertex] at (-0.329720, -0.326514) {};

\node (vertex0) [vertex] at (-0.291191, -0.353147) {};

\node (vertex0) [vertex] at (-0.252402, -0.389212) {};

\node (vertex0) [vertex] at (-0.355102, -0.323204) {};

\node (vertex0) [vertex] at (-0.219777, -0.424725) {};

\node (vertex0) [vertex] at (-0.236384, -0.418636) {};

\node (vertex0) [vertex] at (-0.220727, -0.404884) {};

\node (vertex0) [vertex] at (-0.225677, -0.402508) {};

\node (vertex0) [vertex] at (-0.338340, -0.315159) {};

\node (vertex0) [vertex] at (-0.332529, -0.339443) {};

\node (vertex0) [vertex] at (-0.287169, -0.394342) {};

\node (vertex0) [vertex] at (-0.294689, -0.382725) {};

\node (vertex0) [vertex] at (-0.258117, -0.354365) {};

\node (vertex0) [vertex] at (-0.175741, -0.390335) {};

\node (vertex0) [vertex] at (-0.207364, -0.390019) {};

\node (vertex0) [vertex] at (-0.309630, -0.328719) {};

\node (vertex0) [vertex] at (-0.193065, -0.425904) {};

\node (vertex0) [vertex] at (-0.247734, -0.452328) {};

\node (vertex0) [vertex] at (-0.241142, -0.338403) {};

\node (vertex0) [vertex] at (-0.323657, -0.312751) {};

\node (vertex0) [vertex] at (-0.355666, -0.362146) {};

\node (vertex0) [vertex] at (-0.285030, -0.319495) {};

\node (vertex0) [vertex] at (-0.215979, -0.392795) {};

\node (vertex0) [vertex] at (-0.103999, -0.157233) {};

\node (vertex0) [vertex] at (-0.229144, -0.228110) {};

\node (vertex0) [vertex] at (-0.192779, -0.251069) {};

\node (vertex0) [vertex] at (-0.166422, -0.269064) {};

\node (vertex0) [vertex] at (-0.181811, -0.296936) {};

\node (vertex0) [vertex] at (-0.198116, -0.199013) {};

\node (vertex0) [vertex] at (-0.183214, -0.209437) {};

\node (vertex0) [vertex] at (-0.126259, -0.215762) {};

\node (vertex0) [vertex] at (-0.194872, -0.298070) {};

\node (vertex0) [vertex] at (-0.200923, -0.211774) {};

\node (vertex0) [vertex] at (-0.221994, -0.209321) {};

\node (vertex0) [vertex] at (-0.153552, -0.243167) {};

\node (vertex0) [vertex] at (-0.247265, -0.235902) {};

\node (vertex0) [vertex] at (-0.207240, -0.265968) {};

\node (vertex0) [vertex] at (-0.192014, -0.220031) {};

\node (vertex0) [vertex] at (-0.149080, -0.234090) {};

\node (vertex0) [vertex] at (-0.211433, -0.229056) {};

\node (vertex0) [vertex] at (-0.192359, -0.223248) {};

\node (vertex0) [vertex] at (-0.171714, -0.232143) {};

\node (vertex0) [vertex] at (-0.139813, -0.300023) {};

\node (vertex0) [vertex] at (-0.159369, -0.298101) {};

\node (vertex0) [vertex] at (-0.168914, -0.278058) {};

\node (vertex0) [vertex] at (-0.222691, -0.203613) {};

\node (vertex0) [vertex] at (-0.241294, -0.295887) {};

\node (vertex0) [vertex] at (-0.169711, -0.326777) {};

\node (vertex0) [vertex] at (-0.237898, -0.239735) {};

\node (vertex0) [vertex] at (-0.235354, -0.203195) {};

\node (vertex0) [vertex] at (-0.219401, -0.172365) {};

\node (vertex0) [vertex] at (-0.181160, -0.187555) {};

\node (vertex0) [vertex] at (-0.213578, -0.294140) {};

\node (vertex0) [vertex] at (-0.233306, -0.139942) {};

\node (vertex0) [vertex] at (-0.171279, -0.176460) {};

\node (vertex0) [vertex] at (-0.145990, -0.266336) {};

\node (vertex0) [vertex] at (-0.102614, -0.324924) {};

\node (vertex0) [vertex] at (-0.114552, -0.302042) {};

\node (vertex0) [vertex] at (-0.103075, -0.280135) {};

\node (vertex0) [vertex] at (-0.105748, -0.289859) {};

\node (vertex0) [vertex] at (-0.185421, -0.308510) {};

\node (vertex0) [vertex] at (-0.126424, -0.322194) {};

\node (vertex0) [vertex] at (-0.135708, -0.282126) {};

\node (vertex0) [vertex] at (-0.137016, -0.109389) {};

\node (vertex0) [vertex] at (-0.132764, -0.162436) {};

\node (vertex0) [vertex] at (-0.189727, -0.159299) {};

\node (vertex0) [vertex] at (-0.147205, -0.109342) {};

\node (vertex0) [vertex] at (-0.105479, -0.116940) {};

\node (vertex0) [vertex] at (-0.155826, -0.159858) {};

\node (vertex0) [vertex] at (-0.123300, -0.163517) {};

\node (vertex0) [vertex] at (-0.189802, -0.099900) {};

\node (vertex0) [vertex] at (-0.177209, -0.118863) {};

\node (vertex0) [vertex] at (-0.157991, -0.104773) {};

\node (vertex0) [vertex] at (-0.220987, -0.130563) {};

\node (vertex0) [vertex] at (-0.188290, -0.110290) {};

\node (vertex0) [vertex] at (-0.199181, -0.120192) {};

\node (vertex0) [vertex] at (-0.114904, -0.137468) {};

\node (vertex0) [vertex] at (-0.112405, -0.134548) {};

\node (vertex0) [vertex] at (-0.198920, -0.113825) {};

\node (vertex0) [vertex] at (-0.239258, -0.117451) {};

\node (vertex0) [vertex] at (-0.120607, -0.247276) {};

\node (vertex0) [vertex] at (-0.123167, -0.250793) {};

\node (vertex0) [vertex] at (-0.137077, -0.186096) {};

\node (vertex0) [vertex] at (-0.140574, -0.236661) {};

\node (vertex0) [vertex] at (-0.104419, -0.243497) {};

\node (vertex0) [vertex] at (-0.132123, -0.195571) {};

\node (vertex0) [vertex] at (-0.112023, -0.499472) {};

\node (vertex0) [vertex] at (-0.155305, -0.475234) {};

\node (vertex0) [vertex] at (-0.149572, -0.493719) {};

\node (vertex0) [vertex] at (-0.158552, -0.424166) {};

\node (vertex0) [vertex] at (-0.126642, -0.427789) {};

\node (vertex0) [vertex] at (-0.119179, -0.432360) {};

\node (vertex0) [vertex] at (-0.131658, -0.374927) {};

\node (vertex0) [vertex] at (-0.166700, -0.463674) {};

\node (vertex0) [vertex] at (-0.108733, -0.458521) {};

\node (vertex0) [vertex] at (-0.121562, -0.388476) {};

\node (vertex0) [vertex] at (-0.185850, -0.338669) {};

\node (vertex0) [vertex] at (-0.126393, -0.351327) {};

\node (vertex0) [vertex] at (-0.199645, -0.399828) {};

\node (vertex0) [vertex] at (-0.152967, -0.358605) {};

\node (vertex0) [vertex] at (-0.206800, -0.466582) {};

\node (vertex0) [vertex] at (-0.189917, -0.332704) {};

\node (vertex0) [vertex] at (-0.136824, -0.346335) {};

\node (vertex0) [vertex] at (-0.159407, -0.420666) {};

\node (vertex0) [vertex] at (-0.203553, -0.430330) {};

\node (vertex0) [vertex] at (-0.163845, -0.468929) {};

\node (vertex0) [vertex] at (-0.131576, -0.474622) {};

\node (vertex0) [vertex] at (-0.153390, -0.402784) {};

\node (vertex0) [vertex] at (-0.131579, -0.406065) {};

\node (vertex0) [vertex] at (-0.122331, -0.443362) {};

\node (vertex0) [vertex] at (-0.201760, -0.342467) {};

\node (vertex0) [vertex] at (-0.127405, -0.379250) {};

\node (vertex0) [vertex] at (-0.188168, -0.440609) {};

\node (vertex0) [vertex] at (-0.184851, -0.399008) {};

\node (vertex0) [vertex] at (-0.149283, -0.401023) {};

\node (vertex0) [vertex] at (-0.100542, -0.356714) {};

\node (vertex0) [vertex] at (-0.398573, -0.167424) {};

\node (vertex0) [vertex] at (-0.385677, -0.269330) {};

\node (vertex0) [vertex] at (-0.402569, -0.230596) {};

\node (vertex0) [vertex] at (-0.479678, -0.193128) {};

\node (vertex0) [vertex] at (-0.485801, -0.232493) {};

\node (vertex0) [vertex] at (-0.423243, -0.170833) {};

\node (vertex0) [vertex] at (-0.429035, -0.241168) {};

\node (vertex0) [vertex] at (-0.420494, -0.193810) {};

\node (vertex0) [vertex] at (-0.465200, -0.208872) {};

\node (vertex0) [vertex] at (-0.385613, -0.189785) {};

\node (vertex0) [vertex] at (-0.483794, -0.254136) {};

\node (vertex0) [vertex] at (-0.446490, -0.183378) {};

\node (vertex0) [vertex] at (-0.463741, -0.275519) {};

\node (vertex0) [vertex] at (-0.402797, -0.186167) {};

\node (vertex0) [vertex] at (-0.404999, -0.223284) {};

\node (vertex0) [vertex] at (-0.369219, -0.202668) {};

\node (vertex0) [vertex] at (-0.363100, -0.230111) {};

\node (vertex0) [vertex] at (-0.362275, -0.274498) {};

\node (vertex0) [vertex] at (-0.472264, -0.208443) {};

\node (vertex0) [vertex] at (-0.478644, -0.240641) {};

\node (vertex0) [vertex] at (-0.417757, -0.191397) {};

\node (vertex0) [vertex] at (-0.416652, -0.189161) {};

\node (vertex0) [vertex] at (-0.410077, -0.249946) {};

\node (vertex0) [vertex] at (-0.416693, -0.234288) {};

\node (vertex0) [vertex] at (-0.467904, -0.191513) {};

\node (vertex0) [vertex] at (-0.481436, -0.233982) {};

\node (vertex0) [vertex] at (-0.466085, -0.186987) {};

\node (vertex0) [vertex] at (-0.375954, -0.203251) {};

\node (vertex0) [vertex] at (-0.472811, -0.171097) {};

\node (vertex0) [vertex] at (-0.489729, -0.282155) {};

\node (vertex0) [vertex] at (-0.432673, -0.177385) {};

\node (vertex0) [vertex] at (-0.446746, -0.249171) {};

\node (vertex0) [vertex] at (-0.261790, -0.120889) {};

\node (vertex0) [vertex] at (-0.334935, -0.152576) {};

\node (vertex0) [vertex] at (-0.330248, -0.194335) {};

\node (vertex0) [vertex] at (-0.269380, -0.180951) {};

\node (vertex0) [vertex] at (-0.261962, -0.190486) {};

\node (vertex0) [vertex] at (-0.335941, -0.151986) {};

\node (vertex0) [vertex] at (-0.332518, -0.224644) {};

\node (vertex0) [vertex] at (-0.281384, -0.136006) {};

\node (vertex0) [vertex] at (-0.316467, -0.185669) {};

\node (vertex0) [vertex] at (-0.303389, -0.175604) {};

\node (vertex0) [vertex] at (-0.292848, -0.203040) {};

\node (vertex0) [vertex] at (-0.332938, -0.152829) {};

\node (vertex0) [vertex] at (-0.305871, -0.231806) {};

\node (vertex0) [vertex] at (-0.319430, -0.173962) {};

\node (vertex0) [vertex] at (-0.332879, -0.136652) {};

\node (vertex0) [vertex] at (-0.317150, -0.156593) {};

\node (vertex0) [vertex] at (-0.311923, -0.177070) {};

\node (vertex0) [vertex] at (-0.268586, -0.198617) {};

\node (vertex0) [vertex] at (-0.264450, -0.202933) {};

\node (vertex0) [vertex] at (-0.284796, -0.145182) {};

\node (vertex0) [vertex] at (-0.277651, -0.157953) {};

\node (vertex0) [vertex] at (-0.351880, -0.197340) {};

\node (vertex0) [vertex] at (-0.304631, -0.125555) {};

\node (vertex0) [vertex] at (-0.303610, -0.166154) {};

\node (vertex0) [vertex] at (-0.275487, -0.200683) {};

\node (vertex0) [vertex] at (-0.311846, -0.235372) {};

\node (vertex0) [vertex] at (-0.318895, -0.143608) {};

\node (vertex0) [vertex] at (-0.287556, -0.297942) {};

\node (vertex0) [vertex] at (-0.301855, -0.286902) {};

\node (vertex0) [vertex] at (-0.273006, -0.270998) {};

\node (vertex0) [vertex] at (-0.292958, -0.254600) {};

\node (vertex0) [vertex] at (-0.284542, -0.277636) {};

\node (vertex0) [vertex] at (-0.283643, -0.280343) {};

\node (vertex0) [vertex] at (-0.340574, -0.203047) {};

\node (vertex0) [vertex] at (-0.332017, -0.243322) {};

\node (vertex0) [vertex] at (-0.270733, -0.280993) {};

\node (vertex0) [vertex] at (-0.347932, -0.253727) {};

\node (vertex0) [vertex] at (-0.418594, -0.302384) {};

\node (vertex0) [vertex] at (-0.461301, -0.294620) {};

\node (vertex0) [vertex] at (-0.408218, -0.260010) {};

\node (vertex0) [vertex] at (-0.393221, -0.307581) {};

\node (vertex0) [vertex] at (-0.427193, -0.259730) {};

\node (vertex0) [vertex] at (-0.356244, -0.221821) {};

\node (vertex0) [vertex] at (-0.426252, -0.295856) {};

\node (vertex0) [vertex] at (-0.452008, -0.267520) {};

\node (vertex0) [vertex] at (0.471862, -0.047845) {};

\node (vertex0) [vertex] at (0.442760, -0.108732) {};

\node (vertex0) [vertex] at (0.446696, -0.124740) {};

\node (vertex0) [vertex] at (0.311294, -0.201012) {};

\node (vertex0) [vertex] at (0.360207, -0.130354) {};

\node (vertex0) [vertex] at (0.352813, -0.188879) {};

\node (vertex0) [vertex] at (0.293619, -0.188888) {};

\node (vertex0) [vertex] at (0.330427, -0.129430) {};

\node (vertex0) [vertex] at (0.394321, -0.187665) {};

\node (vertex0) [vertex] at (0.414029, -0.244279) {};

\node (vertex0) [vertex] at (0.303044, -0.163168) {};

\node (vertex0) [vertex] at (0.373344, -0.252412) {};

\node (vertex0) [vertex] at (0.446453, -0.241318) {};

\node (vertex0) [vertex] at (0.318736, -0.234750) {};

\node (vertex0) [vertex] at (0.398374, -0.172750) {};

\node (vertex0) [vertex] at (0.442710, -0.239793) {};

\node (vertex0) [vertex] at (0.359424, -0.158020) {};

\node (vertex0) [vertex] at (0.362580, -0.193368) {};

\node (vertex0) [vertex] at (0.398864, -0.221912) {};

\node (vertex0) [vertex] at (0.354928, -0.242467) {};

\node (vertex0) [vertex] at (0.388113, -0.165621) {};

\node (vertex0) [vertex] at (0.371976, -0.101783) {};

\node (vertex0) [vertex] at (0.318773, -0.210397) {};

\node (vertex0) [vertex] at (0.351048, -0.216359) {};

\node (vertex0) [vertex] at (0.300648, -0.139275) {};

\node (vertex0) [vertex] at (0.394054, -0.241671) {};

\node (vertex0) [vertex] at (0.449745, -0.238019) {};

\node (vertex0) [vertex] at (0.292311, -0.231706) {};

\node (vertex0) [vertex] at (0.303409, -0.230202) {};

\node (vertex0) [vertex] at (0.418850, -0.272574) {};

\node (vertex0) [vertex] at (0.296844, -0.147447) {};

\node (vertex0) [vertex] at (0.386109, -0.154662) {};

\node (vertex0) [vertex] at (0.367426, -0.217609) {};

\node (vertex0) [vertex] at (0.448431, -0.235130) {};

\node (vertex0) [vertex] at (0.332207, -0.216609) {};

\node (vertex0) [vertex] at (0.453553, -0.269224) {};

\node (vertex0) [vertex] at (0.386570, -0.193550) {};

\node (vertex0) [vertex] at (0.380597, -0.226418) {};

\node (vertex0) [vertex] at (0.317565, -0.179038) {};

\node (vertex0) [vertex] at (0.399736, -0.246100) {};

\node (vertex0) [vertex] at (0.351472, -0.176596) {};

\node (vertex0) [vertex] at (0.292368, -0.179091) {};

\node (vertex0) [vertex] at (0.383142, -0.216488) {};

\node (vertex0) [vertex] at (0.409911, -0.261782) {};

\node (vertex0) [vertex] at (0.459193, 0.159337) {};

\node (vertex0) [vertex] at (0.409956, 0.079711) {};

\node (vertex0) [vertex] at (0.358369, 0.002810) {};

\node (vertex0) [vertex] at (0.418861, 0.106664) {};

\node (vertex0) [vertex] at (0.411034, 0.082596) {};

\node (vertex0) [vertex] at (0.382690, 0.042105) {};

\node (vertex0) [vertex] at (0.451542, 0.034902) {};

\node (vertex0) [vertex] at (0.404473, -0.075818) {};

\node (vertex0) [vertex] at (0.433480, 0.001357) {};

\node (vertex0) [vertex] at (0.429172, -0.045157) {};

\node (vertex0) [vertex] at (0.417756, -0.032787) {};

\node (vertex0) [vertex] at (0.380350, 0.092515) {};

\node (vertex0) [vertex] at (0.397295, 0.074763) {};

\node (vertex0) [vertex] at (0.432211, 0.134800) {};

\node (vertex0) [vertex] at (0.432111, 0.121844) {};

\node (vertex0) [vertex] at (0.414976, 0.078362) {};

\node (vertex0) [vertex] at (0.497593, 0.156937) {};

\node (vertex0) [vertex] at (0.468181, 0.089426) {};

\node (vertex0) [vertex] at (0.467611, 0.003992) {};

\node (vertex0) [vertex] at (0.458700, -0.002568) {};

\node (vertex0) [vertex] at (0.421212, -0.002815) {};

\node (vertex0) [vertex] at (0.482059, 0.023045) {};

\node (vertex0) [vertex] at (0.466662, 0.010610) {};

\node (vertex0) [vertex] at (0.462342, 0.161830) {};

\node (vertex0) [vertex] at (0.403585, 0.086983) {};

\node (vertex0) [vertex] at (0.415916, 0.024673) {};

\node (vertex0) [vertex] at (0.417095, 0.039546) {};

\node (vertex0) [vertex] at (0.440805, 0.146364) {};

\node (vertex0) [vertex] at (0.387967, 0.007353) {};

\node (vertex0) [vertex] at (0.492048, -0.094255) {};

\node (vertex0) [vertex] at (0.479754, -0.121794) {};

\node (vertex0) [vertex] at (0.486315, -0.118953) {};

\node (vertex0) [vertex] at (0.487195, -0.046636) {};

\node (vertex0) [vertex] at (0.495985, -0.015009) {};

\node (vertex0) [vertex] at (0.494452, -0.093756) {};

\node (vertex0) [vertex] at (0.482390, -0.073017) {};

\node (vertex0) [vertex] at (0.483099, -0.074382) {};

\node (vertex0) [vertex] at (0.469551, -0.229863) {};

\node (vertex0) [vertex] at (0.497602, -0.258477) {};

\node (vertex0) [vertex] at (0.492062, -0.236183) {};

\node (vertex0) [vertex] at (0.486921, 0.014410) {};

\node (vertex0) [vertex] at (0.485237, 0.000239) {};

\node (vertex0) [vertex] at (0.471421, -0.033285) {};

\node (vertex0) [vertex] at (0.492325, 0.003116) {};

\node (vertex0) [vertex] at (0.462846, -0.225467) {};

\node (vertex0) [vertex] at (0.442919, -0.056444) {};

\node (vertex0) [vertex] at (0.414761, -0.077598) {};

\node (vertex0) [vertex] at (0.394488, -0.047399) {};

\node (vertex0) [vertex] at (0.458009, -0.143861) {};

\node (vertex0) [vertex] at (0.456200, -0.144146) {};

\node (vertex0) [vertex] at (0.439496, -0.207646) {};

\node (vertex0) [vertex] at (0.473230, -0.187559) {};

\node (vertex0) [vertex] at (0.495804, -0.122454) {};

\node (vertex0) [vertex] at (0.469325, -0.242786) {};

\node (vertex0) [vertex] at (0.443658, -0.082231) {};

\node (vertex0) [vertex] at (0.421942, -0.121826) {};

\node (vertex0) [vertex] at (0.455985, -0.066326) {};

\node (vertex0) [vertex] at (0.487991, -0.222247) {};

\node (vertex0) [vertex] at (0.482034, -0.024991) {};

\node (vertex0) [vertex] at (0.460080, -0.114056) {};

\node (vertex0) [vertex] at (0.455130, -0.120926) {};

\node (vertex0) [vertex] at (0.436412, -0.153210) {};

\node (vertex0) [vertex] at (0.303717, -0.002907) {};

\node (vertex0) [vertex] at (0.407703, -0.000893) {};

\node (vertex0) [vertex] at (0.318989, -0.006027) {};

\node (vertex0) [vertex] at (0.330806, -0.088182) {};

\node (vertex0) [vertex] at (0.376467, 0.058318) {};

\node (vertex0) [vertex] at (0.356836, 0.021172) {};

\node (vertex0) [vertex] at (0.312268, 0.044930) {};

\node (vertex0) [vertex] at (0.307686, -0.024661) {};

\node (vertex0) [vertex] at (0.350273, -0.001039) {};

\node (vertex0) [vertex] at (0.322433, -0.030018) {};

\node (vertex0) [vertex] at (0.314734, -0.055993) {};

\node (vertex0) [vertex] at (0.368364, -0.005943) {};

\node (vertex0) [vertex] at (0.351724, 0.078630) {};

\node (vertex0) [vertex] at (0.297263, 0.017527) {};

\node (vertex0) [vertex] at (0.332297, -0.041340) {};

\node (vertex0) [vertex] at (0.386274, -0.015763) {};

\node (vertex0) [vertex] at (0.381651, -0.019719) {};

\node (vertex0) [vertex] at (0.360880, 0.013858) {};

\node (vertex0) [vertex] at (0.341145, -0.030691) {};

\node (vertex0) [vertex] at (0.366609, -0.047002) {};

\node (vertex0) [vertex] at (0.367230, -0.048032) {};

\node (vertex0) [vertex] at (0.359837, -0.088849) {};

\node (vertex0) [vertex] at (0.361244, -0.094740) {};

\node (vertex0) [vertex] at (0.298701, -0.014181) {};

\node (vertex0) [vertex] at (0.346363, 0.050600) {};

\node (vertex0) [vertex] at (0.359945, -0.092597) {};

\node (vertex0) [vertex] at (0.324452, -0.029830) {};

\node (vertex0) [vertex] at (0.361786, -0.060837) {};

\node (vertex0) [vertex] at (0.355385, 0.056429) {};

\node (vertex0) [vertex] at (0.119396, -0.038937) {};

\node (vertex0) [vertex] at (0.272801, -0.080437) {};

\node (vertex0) [vertex] at (0.148301, -0.121390) {};

\node (vertex0) [vertex] at (0.132271, -0.084418) {};

\node (vertex0) [vertex] at (0.146051, -0.089349) {};

\node (vertex0) [vertex] at (0.169869, -0.071340) {};

\node (vertex0) [vertex] at (0.159176, -0.064251) {};

\node (vertex0) [vertex] at (0.177879, -0.147753) {};

\node (vertex0) [vertex] at (0.174568, -0.115659) {};

\node (vertex0) [vertex] at (0.151056, -0.127239) {};

\node (vertex0) [vertex] at (0.108832, -0.102297) {};

\node (vertex0) [vertex] at (0.175481, -0.126136) {};

\node (vertex0) [vertex] at (0.198875, -0.164628) {};

\node (vertex0) [vertex] at (0.206401, -0.183141) {};

\node (vertex0) [vertex] at (0.165125, -0.103981) {};

\node (vertex0) [vertex] at (0.155191, -0.124371) {};

\node (vertex0) [vertex] at (0.213584, -0.166409) {};

\node (vertex0) [vertex] at (0.126714, -0.111297) {};

\node (vertex0) [vertex] at (0.194480, -0.158875) {};

\node (vertex0) [vertex] at (0.114830, -0.080366) {};

\node (vertex0) [vertex] at (0.137950, -0.084344) {};

\node (vertex0) [vertex] at (0.284004, 0.037360) {};

\node (vertex0) [vertex] at (0.246166, 0.053714) {};

\node (vertex0) [vertex] at (0.261034, 0.030320) {};

\node (vertex0) [vertex] at (0.233941, 0.044967) {};

\node (vertex0) [vertex] at (0.228932, 0.053761) {};

\node (vertex0) [vertex] at (0.246027, -0.035555) {};

\node (vertex0) [vertex] at (0.257605, 0.056520) {};

\node (vertex0) [vertex] at (0.234180, 0.018658) {};

\node (vertex0) [vertex] at (0.269688, 0.045063) {};

\node (vertex0) [vertex] at (0.272963, -0.034821) {};

\node (vertex0) [vertex] at (0.259683, 0.050695) {};

\node (vertex0) [vertex] at (0.289344, -0.142463) {};

\node (vertex0) [vertex] at (0.272088, -0.181857) {};

\node (vertex0) [vertex] at (0.255548, -0.126770) {};

\node (vertex0) [vertex] at (0.240809, -0.089391) {};

\node (vertex0) [vertex] at (0.256778, -0.167032) {};

\node (vertex0) [vertex] at (0.234555, -0.143235) {};

\node (vertex0) [vertex] at (0.245989, -0.102469) {};

\node (vertex0) [vertex] at (0.281925, -0.093253) {};

\node (vertex0) [vertex] at (0.288270, -0.124297) {};

\node (vertex0) [vertex] at (0.276370, -0.152391) {};

\node (vertex0) [vertex] at (0.258613, -0.124021) {};

\node (vertex0) [vertex] at (0.265436, -0.118248) {};

\node (vertex0) [vertex] at (0.269583, -0.072468) {};

\node (vertex0) [vertex] at (0.276381, -0.120298) {};

\node (vertex0) [vertex] at (0.277394, -0.093515) {};

\node (vertex0) [vertex] at (0.236901, -0.081360) {};

\node (vertex0) [vertex] at (0.256740, -0.212619) {};

\node (vertex0) [vertex] at (0.288412, -0.072073) {};

\node (vertex0) [vertex] at (0.238981, -0.191748) {};

\node (vertex0) [vertex] at (0.248177, -0.148761) {};

\node (vertex0) [vertex] at (0.262372, -0.066559) {};

\node (vertex0) [vertex] at (0.233583, -0.188656) {};

\node (vertex0) [vertex] at (0.163772, -0.001597) {};

\node (vertex0) [vertex] at (0.152087, -0.051148) {};

\node (vertex0) [vertex] at (0.176307, -0.012548) {};

\node (vertex0) [vertex] at (0.182938, 0.008664) {};

\node (vertex0) [vertex] at (0.187983, -0.003346) {};

\node (vertex0) [vertex] at (0.219875, -0.063559) {};

\node (vertex0) [vertex] at (0.171637, -0.060065) {};

\node (vertex0) [vertex] at (0.149186, -0.046775) {};

\node (vertex0) [vertex] at (0.164604, -0.004451) {};

\node (vertex0) [vertex] at (0.225210, -0.068841) {};

\node (vertex0) [vertex] at (0.170211, -0.060978) {};

\node (vertex0) [vertex] at (0.242687, -0.050742) {};

\node (vertex0) [vertex] at (0.182757, 0.011159) {};

\node (vertex0) [vertex] at (0.187052, -0.039693) {};

\node (vertex0) [vertex] at (0.181789, -0.008656) {};

\node (vertex0) [vertex] at (0.220206, -0.052800) {};

\node (vertex0) [vertex] at (0.222792, -0.000011) {};

\node (vertex0) [vertex] at (0.203405, -0.015523) {};

\node (vertex0) [vertex] at (0.207502, -0.019776) {};

\node (vertex0) [vertex] at (0.181313, 0.022551) {};

\node (vertex0) [vertex] at (-0.123326, 0.015980) {};

\node (vertex0) [vertex] at (-0.107988, -0.070056) {};

\node (vertex0) [vertex] at (-0.110075, -0.018669) {};

\node (vertex0) [vertex] at (-0.118370, 0.019553) {};

\node (vertex0) [vertex] at (-0.104204, 0.054239) {};

\node (vertex0) [vertex] at (-0.100845, 0.010588) {};

\node (vertex0) [vertex] at (-0.103526, -0.055184) {};

\node (vertex0) [vertex] at (-0.103933, -0.085895) {};

\node (vertex0) [vertex] at (-0.108941, 0.020307) {};

\node (vertex0) [vertex] at (-0.149602, -0.084411) {};

\node (vertex0) [vertex] at (-0.100547, 0.035525) {};

\node (vertex0) [vertex] at (0.107777, -0.269465) {};

\node (vertex0) [vertex] at (0.104526, -0.233336) {};

\node (vertex0) [vertex] at (0.220326, -0.245468) {};

\node (vertex0) [vertex] at (0.257511, -0.240566) {};

\node (vertex0) [vertex] at (0.203142, -0.224061) {};

\node (vertex0) [vertex] at (0.198859, -0.251202) {};

\node (vertex0) [vertex] at (0.150542, -0.269099) {};

\node (vertex0) [vertex] at (0.239970, -0.252516) {};

\node (vertex0) [vertex] at (0.195205, -0.243516) {};

\node (vertex0) [vertex] at (0.138269, -0.287560) {};

\node (vertex0) [vertex] at (0.147800, -0.233794) {};

\node (vertex0) [vertex] at (0.217998, -0.208273) {};

\node (vertex0) [vertex] at (0.105615, -0.114598) {};

\node (vertex0) [vertex] at (0.137175, -0.224060) {};

\node (vertex0) [vertex] at (0.262269, -0.240296) {};

\node (vertex0) [vertex] at (0.131594, -0.174505) {};

\node (vertex0) [vertex] at (0.175478, -0.244944) {};

\node (vertex0) [vertex] at (0.190370, -0.216105) {};

\node (vertex0) [vertex] at (0.137628, -0.276309) {};

\node (vertex0) [vertex] at (0.123653, -0.294666) {};

\node (vertex0) [vertex] at (0.170710, -0.231346) {};

\node (vertex0) [vertex] at (0.148051, -0.265298) {};

\node (vertex0) [vertex] at (0.181872, -0.256672) {};

\node (vertex0) [vertex] at (0.166199, -0.180875) {};

\node (vertex0) [vertex] at (0.238692, -0.238685) {};

\node (vertex0) [vertex] at (0.149374, -0.159993) {};

\node (vertex0) [vertex] at (0.128026, -0.157036) {};

\node (vertex0) [vertex] at (0.199460, -0.254707) {};

\node (vertex0) [vertex] at (0.137188, -0.261930) {};

\node (vertex0) [vertex] at (0.125544, -0.181723) {};

\node (vertex0) [vertex] at (0.115308, -0.156848) {};

\node (vertex0) [vertex] at (0.111800, -0.129847) {};

\node (vertex0) [vertex] at (0.178725, -0.198604) {};

\node (vertex0) [vertex] at (0.113450, -0.277164) {};

\node (vertex0) [vertex] at (0.113302, 0.005935) {};

\node (vertex0) [vertex] at (0.177567, 0.049131) {};

\node (vertex0) [vertex] at (0.136595, 0.021287) {};

\node (vertex0) [vertex] at (0.105084, -0.071943) {};

\node (vertex0) [vertex] at (0.180415, 0.046778) {};

\node (vertex0) [vertex] at (0.079453, 0.107077) {};

\node (vertex0) [vertex] at (0.111628, 0.089056) {};

\node (vertex0) [vertex] at (0.194805, 0.078939) {};

\node (vertex0) [vertex] at (0.183010, 0.051505) {};

\node (vertex0) [vertex] at (0.024176, 0.096511) {};

\node (vertex0) [vertex] at (0.139979, 0.104359) {};

\node (vertex0) [vertex] at (0.112358, 0.057428) {};

\node (vertex0) [vertex] at (0.062351, 0.088347) {};

\node (vertex0) [vertex] at (0.048008, 0.091125) {};

\node (vertex0) [vertex] at (0.159144, 0.090141) {};

\node (vertex0) [vertex] at (0.119369, -0.041047) {};

\node (vertex0) [vertex] at (0.125836, 0.088396) {};

\node (vertex0) [vertex] at (0.207625, 0.077428) {};

\node (vertex0) [vertex] at (0.026619, 0.101830) {};

\node (vertex0) [vertex] at (-0.031596, 0.110116) {};

\node (vertex0) [vertex] at (0.103464, 0.084378) {};

\node (vertex0) [vertex] at (0.176430, 0.073075) {};

\node (vertex0) [vertex] at (0.157895, 0.029006) {};

\node (vertex0) [vertex] at (0.152792, -0.011212) {};

\node (vertex0) [vertex] at (0.163477, 0.012408) {};

\node (vertex0) [vertex] at (-0.398500, 0.050554) {};

\node (vertex0) [vertex] at (-0.486661, 0.131382) {};

\node (vertex0) [vertex] at (-0.447299, 0.084915) {};

\node (vertex0) [vertex] at (-0.454032, 0.222828) {};

\node (vertex0) [vertex] at (-0.460955, 0.252007) {};

\node (vertex0) [vertex] at (-0.451111, 0.311972) {};

\node (vertex0) [vertex] at (-0.458450, 0.270513) {};

\node (vertex0) [vertex] at (-0.403370, 0.136420) {};

\node (vertex0) [vertex] at (-0.418890, 0.164647) {};

\node (vertex0) [vertex] at (-0.416728, 0.169953) {};

\node (vertex0) [vertex] at (-0.405103, 0.188957) {};

\node (vertex0) [vertex] at (-0.373193, 0.167170) {};

\node (vertex0) [vertex] at (-0.403143, 0.178237) {};

\node (vertex0) [vertex] at (-0.415670, 0.227396) {};

\node (vertex0) [vertex] at (-0.405893, 0.212179) {};

\node (vertex0) [vertex] at (-0.390280, 0.191884) {};

\node (vertex0) [vertex] at (-0.389607, 0.234544) {};

\node (vertex0) [vertex] at (-0.448898, 0.182027) {};

\node (vertex0) [vertex] at (-0.437208, 0.217388) {};

\node (vertex0) [vertex] at (-0.423567, 0.157967) {};

\node (vertex0) [vertex] at (-0.423524, 0.162354) {};

\node (vertex0) [vertex] at (-0.454901, 0.151057) {};

\node (vertex0) [vertex] at (-0.489719, 0.233232) {};

\node (vertex0) [vertex] at (-0.456697, 0.158436) {};

\node (vertex0) [vertex] at (-0.477916, 0.167928) {};

\node (vertex0) [vertex] at (-0.490664, 0.195423) {};

\node (vertex0) [vertex] at (-0.480797, 0.173162) {};

\node (vertex0) [vertex] at (-0.427603, 0.219963) {};

\node (vertex0) [vertex] at (-0.459225, 0.144333) {};

\node (vertex0) [vertex] at (-0.462010, 0.150401) {};

\node (vertex0) [vertex] at (-0.424138, 0.157501) {};

\node (vertex0) [vertex] at (-0.448015, 0.241274) {};

\node (vertex0) [vertex] at (-0.449861, 0.240578) {};

\node (vertex0) [vertex] at (-0.359867, 0.185601) {};

\node (vertex0) [vertex] at (-0.451606, 0.160705) {};

\node (vertex0) [vertex] at (-0.463510, 0.201146) {};

\node (vertex0) [vertex] at (-0.491188, 0.261406) {};

\node (vertex0) [vertex] at (-0.468333, 0.207026) {};

\node (vertex0) [vertex] at (-0.452051, 0.126951) {};

\node (vertex0) [vertex] at (-0.491373, 0.205874) {};

\node (vertex0) [vertex] at (-0.427342, 0.090330) {};

\node (vertex0) [vertex] at (-0.489002, 0.164514) {};

\node (vertex0) [vertex] at (-0.418454, 0.075556) {};

\node (vertex0) [vertex] at (-0.426966, 0.142890) {};

\node (vertex0) [vertex] at (-0.455108, 0.207914) {};

\node (vertex0) [vertex] at (-0.456976, 0.207398) {};

\node (vertex0) [vertex] at (-0.498469, 0.349402) {};

\node (vertex0) [vertex] at (-0.459576, 0.322885) {};

\node (vertex0) [vertex] at (-0.498107, 0.342928) {};

\node (vertex0) [vertex] at (-0.453018, 0.317097) {};

\node (vertex0) [vertex] at (-0.467519, 0.300480) {};

\node (vertex0) [vertex] at (-0.486996, 0.280865) {};

\node (vertex0) [vertex] at (-0.398975, 0.253431) {};

\node (vertex0) [vertex] at (-0.398292, 0.265141) {};

\node (vertex0) [vertex] at (-0.451173, 0.247345) {};

\node (vertex0) [vertex] at (-0.365707, 0.225704) {};

\node (vertex0) [vertex] at (-0.399621, 0.212112) {};

\node (vertex0) [vertex] at (-0.445749, 0.274897) {};

\node (vertex0) [vertex] at (-0.479048, 0.245326) {};

\node (vertex0) [vertex] at (-0.455712, 0.210650) {};

\node (vertex0) [vertex] at (-0.437850, 0.308419) {};

\node (vertex0) [vertex] at (-0.380752, 0.216288) {};

\node (vertex0) [vertex] at (-0.432736, 0.267411) {};

\node (vertex0) [vertex] at (-0.441694, 0.271536) {};

\node (vertex0) [vertex] at (-0.497344, 0.075765) {};

\node (vertex0) [vertex] at (-0.493480, 0.117268) {};

\node (vertex0) [vertex] at (-0.438018, 0.070687) {};

\node (vertex0) [vertex] at (-0.486793, 0.107176) {};

\node (vertex0) [vertex] at (-0.486908, 0.073305) {};

\node (vertex0) [vertex] at (-0.456264, 0.091560) {};

\node (vertex0) [vertex] at (-0.480345, 0.120650) {};

\node (vertex0) [vertex] at (-0.489070, 0.066318) {};

\node (vertex0) [vertex] at (-0.494249, 0.104110) {};

\node (vertex0) [vertex] at (-0.481833, 0.064443) {};

\node (vertex0) [vertex] at (-0.426846, 0.058985) {};

\node (vertex0) [vertex] at (-0.161872, -0.059434) {};

\node (vertex0) [vertex] at (-0.190130, -0.075408) {};

\node (vertex0) [vertex] at (-0.312975, -0.033282) {};

\node (vertex0) [vertex] at (-0.318746, -0.082311) {};

\node (vertex0) [vertex] at (-0.319793, -0.052883) {};

\node (vertex0) [vertex] at (-0.348365, -0.117402) {};

\node (vertex0) [vertex] at (-0.356229, -0.084412) {};

\node (vertex0) [vertex] at (-0.282577, -0.057202) {};

\node (vertex0) [vertex] at (-0.263959, -0.095664) {};

\node (vertex0) [vertex] at (-0.280221, -0.054700) {};

\node (vertex0) [vertex] at (-0.252946, -0.084447) {};

\node (vertex0) [vertex] at (-0.234060, -0.019363) {};

\node (vertex0) [vertex] at (-0.192264, -0.027596) {};

\node (vertex0) [vertex] at (-0.302450, -0.089943) {};

\node (vertex0) [vertex] at (-0.147323, -0.006401) {};

\node (vertex0) [vertex] at (-0.334426, -0.122484) {};

\node (vertex0) [vertex] at (-0.322779, -0.103812) {};

\node (vertex0) [vertex] at (-0.198667, 0.020876) {};

\node (vertex0) [vertex] at (-0.163597, 0.019659) {};

\node (vertex0) [vertex] at (-0.180177, 0.009429) {};

\node (vertex0) [vertex] at (-0.266755, -0.106817) {};

\node (vertex0) [vertex] at (-0.304722, -0.033582) {};

\node (vertex0) [vertex] at (-0.301523, -0.063034) {};

\node (vertex0) [vertex] at (-0.292407, -0.100046) {};

\node (vertex0) [vertex] at (-0.183092, -0.083856) {};

\node (vertex0) [vertex] at (-0.241788, -0.034464) {};

\node (vertex0) [vertex] at (-0.318059, -0.110797) {};

\node (vertex0) [vertex] at (-0.288529, -0.063432) {};

\node (vertex0) [vertex] at (-0.249551, -0.045898) {};

\node (vertex0) [vertex] at (-0.212848, -0.065542) {};

\node (vertex0) [vertex] at (-0.191084, -0.077986) {};

\node (vertex0) [vertex] at (-0.277195, -0.114760) {};

\node (vertex0) [vertex] at (-0.214114, -0.004717) {};

\node (vertex0) [vertex] at (-0.163487, -0.007585) {};

\node (vertex0) [vertex] at (-0.263872, -0.007975) {};

\node (vertex0) [vertex] at (-0.151595, -0.044133) {};

\node (vertex0) [vertex] at (-0.311800, -0.041708) {};

\node (vertex0) [vertex] at (-0.224214, -0.025247) {};

\node (vertex0) [vertex] at (-0.158742, -0.043984) {};

\node (vertex0) [vertex] at (-0.191479, -0.034546) {};

\node (vertex0) [vertex] at (-0.148156, -0.037658) {};

\node (vertex0) [vertex] at (-0.181823, -0.035895) {};

\node (vertex0) [vertex] at (-0.236589, -0.068258) {};

\node (vertex0) [vertex] at (-0.198781, -0.088281) {};

\node (vertex0) [vertex] at (-0.211550, -0.095687) {};

\node (vertex0) [vertex] at (-0.166021, 0.036270) {};

\node (vertex0) [vertex] at (-0.144513, 0.035928) {};

\node (vertex0) [vertex] at (-0.258502, -0.103060) {};

\node (vertex0) [vertex] at (-0.175903, -0.038246) {};

\node (vertex0) [vertex] at (-0.289292, -0.072485) {};

\node (vertex0) [vertex] at (-0.480688, -0.103613) {};

\node (vertex0) [vertex] at (-0.468593, -0.135387) {};

\node (vertex0) [vertex] at (-0.460273, 0.026098) {};

\node (vertex0) [vertex] at (-0.482954, -0.042693) {};

\node (vertex0) [vertex] at (-0.461695, -0.054742) {};

\node (vertex0) [vertex] at (-0.445283, -0.122704) {};

\node (vertex0) [vertex] at (-0.452738, -0.133711) {};

\node (vertex0) [vertex] at (-0.371387, -0.057922) {};

\node (vertex0) [vertex] at (-0.393056, -0.089464) {};

\node (vertex0) [vertex] at (-0.391677, -0.091659) {};

\node (vertex0) [vertex] at (-0.400784, -0.094570) {};

\node (vertex0) [vertex] at (-0.440662, -0.138813) {};

\node (vertex0) [vertex] at (-0.373906, -0.091653) {};

\node (vertex0) [vertex] at (-0.467196, 0.006047) {};

\node (vertex0) [vertex] at (-0.434146, -0.157153) {};

\node (vertex0) [vertex] at (-0.474087, -0.093357) {};

\node (vertex0) [vertex] at (-0.386798, -0.061511) {};

\node (vertex0) [vertex] at (-0.411193, -0.079009) {};

\node (vertex0) [vertex] at (-0.489403, -0.037329) {};

\node (vertex0) [vertex] at (-0.472424, -0.093649) {};

\node (vertex0) [vertex] at (-0.481163, -0.048023) {};

\node (vertex0) [vertex] at (-0.461968, -0.135084) {};

\node (vertex0) [vertex] at (-0.459186, -0.037024) {};

\node (vertex0) [vertex] at (-0.497347, 0.054877) {};

\node (vertex0) [vertex] at (-0.476246, -0.037839) {};

\node (vertex0) [vertex] at (-0.398712, -0.052742) {};

\node (vertex0) [vertex] at (-0.451304, -0.087770) {};

\node (vertex0) [vertex] at (-0.411049, -0.053591) {};

\node (vertex0) [vertex] at (-0.470917, -0.094929) {};

\node (vertex0) [vertex] at (-0.452239, -0.102165) {};

\node (vertex0) [vertex] at (-0.350785, -0.130974) {};

\node (vertex0) [vertex] at (-0.420219, -0.011819) {};

\node (vertex0) [vertex] at (-0.465717, -0.022361) {};

\node (vertex0) [vertex] at (-0.437843, 0.014581) {};

\node (vertex0) [vertex] at (-0.429507, -0.038052) {};

\node (vertex0) [vertex] at (-0.483945, -0.059890) {};

\node (vertex0) [vertex] at (-0.443547, 0.000278) {};

\node (vertex0) [vertex] at (-0.422525, 0.023740) {};

\node (vertex0) [vertex] at (-0.433603, 0.028086) {};

\node (vertex0) [vertex] at (-0.442893, 0.027824) {};

\node (vertex0) [vertex] at (-0.395398, -0.004800) {};

\node (vertex0) [vertex] at (-0.488208, -0.008419) {};

\node (vertex0) [vertex] at (-0.415221, -0.038015) {};

\node (vertex0) [vertex] at (-0.273205, 0.123538) {};

\node (vertex0) [vertex] at (-0.267744, 0.131551) {};

\node (vertex0) [vertex] at (-0.268004, 0.139315) {};

\node (vertex0) [vertex] at (-0.335045, 0.113413) {};

\node (vertex0) [vertex] at (-0.334502, 0.141266) {};

\node (vertex0) [vertex] at (-0.383236, 0.127758) {};

\node (vertex0) [vertex] at (-0.384898, 0.133342) {};

\node (vertex0) [vertex] at (-0.345728, 0.129862) {};

\node (vertex0) [vertex] at (-0.348979, 0.153485) {};

\node (vertex0) [vertex] at (-0.346358, 0.163605) {};

\node (vertex0) [vertex] at (-0.331017, 0.158338) {};

\node (vertex0) [vertex] at (-0.368391, 0.132909) {};

\node (vertex0) [vertex] at (-0.352851, 0.110951) {};

\node (vertex0) [vertex] at (-0.388248, 0.111623) {};

\node (vertex0) [vertex] at (-0.331387, 0.063000) {};

\node (vertex0) [vertex] at (-0.343806, 0.127831) {};

\node (vertex0) [vertex] at (-0.304885, 0.149106) {};

\node (vertex0) [vertex] at (-0.379741, 0.097441) {};

\node (vertex0) [vertex] at (-0.354776, 0.092085) {};

\node (vertex0) [vertex] at (-0.358865, 0.113590) {};

\node (vertex0) [vertex] at (-0.367154, 0.142828) {};

\node (vertex0) [vertex] at (-0.318381, 0.163921) {};

\node (vertex0) [vertex] at (-0.319296, 0.062942) {};

\node (vertex0) [vertex] at (-0.363259, 0.167149) {};

\node (vertex0) [vertex] at (-0.334558, 0.183124) {};

\node (vertex0) [vertex] at (-0.384057, 0.069276) {};

\node (vertex0) [vertex] at (-0.328717, 0.107282) {};

\node (vertex0) [vertex] at (-0.330489, 0.095598) {};

\node (vertex0) [vertex] at (-0.274059, 0.143761) {};

\node (vertex0) [vertex] at (-0.274331, 0.140480) {};

\node (vertex0) [vertex] at (-0.412666, 0.077332) {};

\node (vertex0) [vertex] at (-0.265439, 0.102726) {};

\node (vertex0) [vertex] at (-0.382452, 0.117840) {};

\node (vertex0) [vertex] at (-0.183457, 0.056346) {};

\node (vertex0) [vertex] at (-0.245664, 0.111184) {};

\node (vertex0) [vertex] at (-0.230077, 0.075091) {};

\node (vertex0) [vertex] at (-0.200218, 0.087796) {};

\node (vertex0) [vertex] at (-0.202803, 0.067674) {};

\node (vertex0) [vertex] at (-0.229106, 0.106133) {};

\node (vertex0) [vertex] at (-0.352183, -0.008613) {};

\node (vertex0) [vertex] at (-0.368741, 0.030343) {};

\node (vertex0) [vertex] at (-0.371526, 0.031760) {};

\node (vertex0) [vertex] at (-0.389959, 0.056111) {};

\node (vertex0) [vertex] at (-0.339190, 0.040585) {};

\node (vertex0) [vertex] at (-0.357034, 0.000799) {};

\node (vertex0) [vertex] at (-0.339143, 0.026696) {};

\node (vertex0) [vertex] at (-0.398174, 0.035665) {};

\node (vertex0) [vertex] at (-0.319437, 0.034419) {};

\node (vertex0) [vertex] at (-0.263915, 0.014562) {};

\node (vertex0) [vertex] at (-0.300000, 0.000000) {};

\node (vertex0) [vertex] at (-0.275067, 0.016607) {};

\node (vertex0) [vertex] at (-0.305621, 0.006830) {};

\node (vertex0) [vertex] at (-0.293830, 0.034994) {};

\node (vertex0) [vertex] at (-0.298200, 0.027120) {};

\node (vertex0) [vertex] at (-0.298499, 0.037564) {};

\node (vertex0) [vertex] at (-0.274282, 0.030166) {};

\node (vertex0) [vertex] at (-0.316688, 0.047431) {};

\node (vertex0) [vertex] at (-0.302656, -0.004479) {};

\node (vertex0) [vertex] at (-0.234064, 0.054233) {};

\node (vertex0) [vertex] at (-0.290262, 0.069103) {};

\node (vertex0) [vertex] at (0.257924, 0.225799) {};

\node (vertex0) [vertex] at (0.230262, 0.274968) {};

\node (vertex0) [vertex] at (0.188538, 0.216873) {};

\node (vertex0) [vertex] at (0.200798, 0.246349) {};

\node (vertex0) [vertex] at (0.310610, 0.270505) {};

\node (vertex0) [vertex] at (0.264984, 0.147891) {};

\node (vertex0) [vertex] at (0.338148, 0.234490) {};

\node (vertex0) [vertex] at (0.336850, 0.218173) {};

\node (vertex0) [vertex] at (0.293070, 0.247165) {};

\node (vertex0) [vertex] at (0.268429, 0.184758) {};

\node (vertex0) [vertex] at (0.247531, 0.174712) {};

\node (vertex0) [vertex] at (0.268722, 0.188495) {};

\node (vertex0) [vertex] at (0.249482, 0.222227) {};

\node (vertex0) [vertex] at (0.195750, 0.168051) {};

\node (vertex0) [vertex] at (0.339739, 0.263417) {};

\node (vertex0) [vertex] at (0.330944, 0.169471) {};

\node (vertex0) [vertex] at (0.333194, 0.193354) {};

\node (vertex0) [vertex] at (0.251383, 0.268928) {};

\node (vertex0) [vertex] at (0.209591, 0.219625) {};

\node (vertex0) [vertex] at (0.213848, 0.212727) {};

\node (vertex0) [vertex] at (0.249683, 0.259060) {};

\node (vertex0) [vertex] at (0.228852, 0.242507) {};

\node (vertex0) [vertex] at (0.323055, 0.215263) {};

\node (vertex0) [vertex] at (0.271342, 0.146185) {};

\node (vertex0) [vertex] at (0.302546, 0.288388) {};

\node (vertex0) [vertex] at (0.276985, 0.239272) {};

\node (vertex0) [vertex] at (0.258655, 0.252181) {};

\node (vertex0) [vertex] at (0.315686, 0.235015) {};

\node (vertex0) [vertex] at (0.346192, 0.297327) {};

\node (vertex0) [vertex] at (0.334372, 0.246512) {};

\node (vertex0) [vertex] at (0.320264, 0.204499) {};

\node (vertex0) [vertex] at (0.320194, 0.201413) {};

\node (vertex0) [vertex] at (0.332158, 0.230461) {};

\node (vertex0) [vertex] at (0.247155, 0.138303) {};

\node (vertex0) [vertex] at (0.221402, 0.127561) {};

\node (vertex0) [vertex] at (0.238380, 0.132258) {};

\node (vertex0) [vertex] at (0.268154, 0.236767) {};

\node (vertex0) [vertex] at (0.304362, 0.316024) {};

\node (vertex0) [vertex] at (0.353661, 0.235756) {};

\node (vertex0) [vertex] at (0.360742, 0.241851) {};

\node (vertex0) [vertex] at (0.278917, 0.145516) {};

\node (vertex0) [vertex] at (0.281156, 0.145315) {};

\node (vertex0) [vertex] at (0.336957, 0.276258) {};

\node (vertex0) [vertex] at (0.337579, 0.278248) {};

\node (vertex0) [vertex] at (0.281169, 0.324479) {};

\node (vertex0) [vertex] at (0.273733, 0.296255) {};

\node (vertex0) [vertex] at (0.369064, 0.243380) {};

\node (vertex0) [vertex] at (0.375882, 0.252201) {};

\node (vertex0) [vertex] at (0.282886, 0.116963) {};

\node (vertex0) [vertex] at (0.292785, 0.115030) {};

\node (vertex0) [vertex] at (0.319848, 0.144592) {};

\node (vertex0) [vertex] at (0.237921, 0.229282) {};

\node (vertex0) [vertex] at (0.257129, 0.245852) {};

\node (vertex0) [vertex] at (0.220154, 0.196958) {};

\node (vertex0) [vertex] at (0.223169, 0.216154) {};

\node (vertex0) [vertex] at (0.186142, 0.181356) {};

\node (vertex0) [vertex] at (0.239374, 0.154786) {};

\node (vertex0) [vertex] at (0.344239, 0.203533) {};

\node (vertex0) [vertex] at (0.342863, 0.165340) {};

\node (vertex0) [vertex] at (0.348009, 0.212355) {};

\node (vertex0) [vertex] at (0.291098, 0.261451) {};

\node (vertex0) [vertex] at (0.307302, 0.312844) {};

\node (vertex0) [vertex] at (0.140877, 0.138242) {};

\node (vertex0) [vertex] at (0.173715, 0.210491) {};

\node (vertex0) [vertex] at (0.107132, 0.229936) {};

\node (vertex0) [vertex] at (0.146339, 0.140426) {};

\node (vertex0) [vertex] at (0.204645, 0.141297) {};

\node (vertex0) [vertex] at (0.204463, 0.149668) {};

\node (vertex0) [vertex] at (0.127436, 0.177795) {};

\node (vertex0) [vertex] at (0.156924, 0.201912) {};

\node (vertex0) [vertex] at (0.115971, 0.208535) {};

\node (vertex0) [vertex] at (0.135102, 0.232387) {};

\node (vertex0) [vertex] at (0.174246, 0.155242) {};

\node (vertex0) [vertex] at (0.157558, 0.232008) {};

\node (vertex0) [vertex] at (0.122710, 0.143836) {};

\node (vertex0) [vertex] at (0.177618, 0.162026) {};

\node (vertex0) [vertex] at (0.178062, 0.177875) {};

\node (vertex0) [vertex] at (0.152848, 0.213793) {};

\node (vertex0) [vertex] at (0.168822, 0.174643) {};

\node (vertex0) [vertex] at (0.146332, 0.197078) {};

\node (vertex0) [vertex] at (0.132009, 0.331014) {};

\node (vertex0) [vertex] at (0.126201, 0.281300) {};

\node (vertex0) [vertex] at (0.198364, 0.351340) {};

\node (vertex0) [vertex] at (0.188679, 0.299937) {};

\node (vertex0) [vertex] at (0.175001, 0.313852) {};

\node (vertex0) [vertex] at (0.183948, 0.257294) {};

\node (vertex0) [vertex] at (0.186713, 0.320838) {};

\node (vertex0) [vertex] at (0.166984, 0.117471) {};

\node (vertex0) [vertex] at (0.153871, 0.321108) {};

\node (vertex0) [vertex] at (0.143690, 0.325192) {};

\node (vertex0) [vertex] at (0.200673, 0.267368) {};

\node (vertex0) [vertex] at (0.167872, 0.243725) {};

\node (vertex0) [vertex] at (0.178210, 0.245730) {};

\node (vertex0) [vertex] at (0.169864, 0.248379) {};

\node (vertex0) [vertex] at (0.109141, 0.240321) {};

\node (vertex0) [vertex] at (0.149455, 0.260028) {};

\node (vertex0) [vertex] at (0.136779, 0.261945) {};

\node (vertex0) [vertex] at (0.174889, 0.254121) {};

\node (vertex0) [vertex] at (0.110385, 0.280091) {};

\node (vertex0) [vertex] at (0.157855, 0.339521) {};

\node (vertex0) [vertex] at (0.156899, 0.236313) {};

\node (vertex0) [vertex] at (0.131175, 0.268858) {};

\node (vertex0) [vertex] at (0.142931, 0.315374) {};

\node (vertex0) [vertex] at (0.104612, 0.269412) {};

\node (vertex0) [vertex] at (0.171810, 0.351891) {};

\node (vertex0) [vertex] at (0.269413, 0.389222) {};

\node (vertex0) [vertex] at (0.283175, 0.363530) {};

\node (vertex0) [vertex] at (0.276066, 0.371727) {};

\node (vertex0) [vertex] at (0.238560, 0.329858) {};

\node (vertex0) [vertex] at (0.292549, 0.333313) {};

\node (vertex0) [vertex] at (0.253233, 0.347576) {};

\node (vertex0) [vertex] at (0.259659, 0.329164) {};

\node (vertex0) [vertex] at (0.281794, 0.391713) {};

\node (vertex0) [vertex] at (0.310773, 0.343095) {};

\node (vertex0) [vertex] at (0.261251, 0.357621) {};

\node (vertex0) [vertex] at (0.277747, 0.366447) {};

\node (vertex0) [vertex] at (0.218384, 0.364995) {};

\node (vertex0) [vertex] at (0.229019, 0.379783) {};

\node (vertex0) [vertex] at (0.476337, 0.180201) {};

\node (vertex0) [vertex] at (0.474845, 0.193911) {};

\node (vertex0) [vertex] at (0.402678, 0.266028) {};

\node (vertex0) [vertex] at (0.430531, 0.144758) {};

\node (vertex0) [vertex] at (0.402645, 0.238126) {};

\node (vertex0) [vertex] at (0.401424, 0.205703) {};

\node (vertex0) [vertex] at (0.414254, 0.186856) {};

\node (vertex0) [vertex] at (0.405261, 0.248173) {};

\node (vertex0) [vertex] at (0.381993, 0.156802) {};

\node (vertex0) [vertex] at (0.391642, 0.214895) {};

\node (vertex0) [vertex] at (0.384781, 0.108136) {};

\node (vertex0) [vertex] at (0.416738, 0.229308) {};

\node (vertex0) [vertex] at (0.377573, 0.139664) {};

\node (vertex0) [vertex] at (0.388682, 0.179658) {};

\node (vertex0) [vertex] at (0.431425, 0.157176) {};

\node (vertex0) [vertex] at (0.429532, 0.179755) {};

\node (vertex0) [vertex] at (0.327547, 0.145878) {};

\node (vertex0) [vertex] at (0.319786, 0.135313) {};

\node (vertex0) [vertex] at (0.413708, 0.236786) {};

\node (vertex0) [vertex] at (0.386184, 0.116668) {};

\node (vertex0) [vertex] at (0.354086, 0.182959) {};

\node (vertex0) [vertex] at (0.372353, 0.201855) {};

\node (vertex0) [vertex] at (0.369857, 0.191447) {};

\node (vertex0) [vertex] at (0.349406, 0.101270) {};

\node (vertex0) [vertex] at (0.282514, 0.050923) {};

\node (vertex0) [vertex] at (0.247030, 0.072350) {};

\node (vertex0) [vertex] at (0.311241, 0.123509) {};

\node (vertex0) [vertex] at (0.295815, 0.091856) {};

\node (vertex0) [vertex] at (0.237047, 0.109969) {};

\node (vertex0) [vertex] at (0.302179, 0.048882) {};

\node (vertex0) [vertex] at (0.308680, 0.060499) {};

\node (vertex0) [vertex] at (0.311821, 0.112339) {};

\node (vertex0) [vertex] at (0.315410, 0.124598) {};

\node (vertex0) [vertex] at (0.239426, 0.121964) {};

\node (vertex0) [vertex] at (0.221705, 0.142516) {};

\node (vertex0) [vertex] at (0.140445, 0.132866) {};

\node (vertex0) [vertex] at (0.271591, 0.104467) {};

\node (vertex0) [vertex] at (0.271205, 0.071640) {};

\node (vertex0) [vertex] at (0.250460, 0.116006) {};

\node (vertex0) [vertex] at (0.300649, 0.101496) {};

\node (vertex0) [vertex] at (0.279161, 0.086311) {};

\node (vertex0) [vertex] at (0.282981, 0.073809) {};

\node (vertex0) [vertex] at (0.273565, 0.055015) {};

\node (vertex0) [vertex] at (0.193665, 0.125608) {};

\node (vertex0) [vertex] at (0.191686, 0.145340) {};

\node (vertex0) [vertex] at (0.303360, 0.113821) {};

\node (vertex0) [vertex] at (0.245330, 0.099407) {};

\node (vertex0) [vertex] at (0.099718, 0.350729) {};

\node (vertex0) [vertex] at (0.102392, 0.416737) {};

\node (vertex0) [vertex] at (0.125115, 0.338699) {};

\node (vertex0) [vertex] at (0.110096, 0.398270) {};

\node (vertex0) [vertex] at (0.126639, 0.356425) {};

\node (vertex0) [vertex] at (0.128293, 0.353427) {};

\node (vertex0) [vertex] at (0.124746, 0.342235) {};

\node (vertex0) [vertex] at (0.078140, 0.305568) {};

\node (vertex0) [vertex] at (0.109504, 0.410124) {};

\node (vertex0) [vertex] at (0.133821, 0.351317) {};

\node (vertex0) [vertex] at (0.091083, 0.427657) {};

\node (vertex0) [vertex] at (0.096339, 0.398252) {};

\node (vertex0) [vertex] at (0.219069, 0.462416) {};

\node (vertex0) [vertex] at (0.199069, 0.427660) {};

\node (vertex0) [vertex] at (0.190786, 0.480511) {};

\node (vertex0) [vertex] at (0.217632, 0.428785) {};

\node (vertex0) [vertex] at (0.164374, 0.458599) {};

\node (vertex0) [vertex] at (0.178248, 0.453185) {};

\node (vertex0) [vertex] at (0.183427, 0.465409) {};

\node (vertex0) [vertex] at (0.132243, 0.484838) {};

\node (vertex0) [vertex] at (0.153639, 0.460040) {};

\node (vertex0) [vertex] at (0.151117, 0.455463) {};

\node (vertex0) [vertex] at (0.130596, 0.450985) {};

\node (vertex0) [vertex] at (0.131310, 0.379451) {};

\node (vertex0) [vertex] at (0.130004, 0.445937) {};

\node (vertex0) [vertex] at (0.115333, 0.455314) {};

\node (vertex0) [vertex] at (0.101805, 0.463513) {};

\node (vertex0) [vertex] at (0.137203, 0.430285) {};

\node (vertex0) [vertex] at (0.127299, 0.411508) {};

\node (vertex0) [vertex] at (0.164013, 0.434314) {};

\node (vertex0) [vertex] at (0.111760, 0.439570) {};

\node (vertex0) [vertex] at (0.150124, 0.434032) {};

\node (vertex0) [vertex] at (0.166498, 0.425612) {};

\node (vertex0) [vertex] at (0.132900, 0.406157) {};

\node (vertex0) [vertex] at (0.168947, 0.375432) {};

\node (vertex0) [vertex] at (0.187575, 0.386410) {};

\node (vertex0) [vertex] at (0.150478, 0.358959) {};

\node (vertex0) [vertex] at (0.146112, 0.384110) {};

\node (vertex0) [vertex] at (0.145357, 0.363297) {};

\node (vertex0) [vertex] at (0.162248, 0.385134) {};

\draw [obstacle] (-0.100000cm, -0.500000cm) rectangle (0.100000cm, 0.080000cm);

\draw [obstacle] (-0.100000cm, 0.120000cm) rectangle (0.100000cm, 0.300000cm);

\draw [boundary] (-0.500000cm, -0.500000cm) rectangle (0.500000cm, 0.500000cm);

\draw [reverse edge] (0.163772cm, -0.001597cm) -- (0.113302cm, 0.005935cm);

\draw [reverse edge] (0.222792cm, -0.000011cm) -- (0.163772cm, -0.001597cm);

\draw [reverse edge] (0.222792cm, -0.000011cm) -- (0.187983cm, -0.003346cm);

\draw [reverse edge] (0.222792cm, -0.000011cm) -- (0.164604cm, -0.004451cm);

\draw [reverse edge] (0.222792cm, -0.000011cm) -- (0.181789cm, -0.008656cm);

\draw [reverse edge] (0.222792cm, -0.000011cm) -- (0.182938cm, 0.008664cm);

\draw [reverse edge] (0.222792cm, -0.000011cm) -- (0.152792cm, -0.011212cm);

\draw [reverse edge] (0.222792cm, -0.000011cm) -- (0.163477cm, 0.012408cm);

\draw [reverse edge] (0.222792cm, -0.000011cm) -- (0.182757cm, 0.011159cm);

\draw [reverse edge] (0.176307cm, -0.012548cm) -- (0.119396cm, -0.038937cm);

\draw [reverse edge] (0.176307cm, -0.012548cm) -- (0.119369cm, -0.041047cm);

\draw [reverse edge] (0.222792cm, -0.000011cm) -- (0.176307cm, -0.012548cm);

\draw [reverse edge] (0.222792cm, -0.000011cm) -- (0.136595cm, 0.021287cm);

\draw [reverse edge] (0.222792cm, -0.000011cm) -- (0.203405cm, -0.015523cm);

\draw [reverse edge] (0.222792cm, -0.000011cm) -- (0.207502cm, -0.019776cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.222792cm, -0.000011cm);

\draw [reverse edge] (0.234180cm, 0.018658cm) -- (0.181313cm, 0.022551cm);

\draw [reverse edge] (0.234180cm, 0.018658cm) -- (0.157895cm, 0.029006cm);

\draw [reverse edge] (0.180415cm, 0.046778cm) -- (0.112358cm, 0.057428cm);

\draw [reverse edge] (0.103464cm, 0.084378cm) -- (0.062351cm, 0.088347cm);

\draw [reverse edge] (0.103464cm, 0.084378cm) -- (0.057081cm, 0.088766cm);

\draw [reverse edge] (-0.386798cm, -0.061511cm) -- (-0.452239cm, -0.102165cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.386798cm, -0.061511cm);

\draw [reverse edge] (-0.398712cm, -0.052742cm) -- (-0.411049cm, -0.053591cm);

\draw [reverse edge] (-0.398712cm, -0.052742cm) -- (-0.451304cm, -0.087770cm);

\draw [reverse edge] (-0.398712cm, -0.052742cm) -- (-0.470917cm, -0.094929cm);

\draw [reverse edge] (-0.398712cm, -0.052742cm) -- (-0.472424cm, -0.093649cm);

\draw [reverse edge] (-0.398712cm, -0.052742cm) -- (-0.474087cm, -0.093357cm);

\draw [reverse edge] (-0.398712cm, -0.052742cm) -- (-0.480688cm, -0.103613cm);

\draw [reverse edge] (-0.300000cm, 0.000000cm) -- (-0.398712cm, -0.052742cm);

\draw [reverse edge] (-0.263915cm, 0.014562cm) -- (-0.300000cm, 0.000000cm);

\draw [reverse edge] (-0.371387cm, -0.057922cm) -- (-0.411193cm, -0.079009cm);

\draw [reverse edge] (-0.302656cm, -0.004479cm) -- (-0.371387cm, -0.057922cm);

\draw [reverse edge] (-0.263915cm, 0.014562cm) -- (-0.302656cm, -0.004479cm);

\draw [reverse edge] (-0.183457cm, 0.056346cm) -- (-0.263915cm, 0.014562cm);

\draw [reverse edge] (-0.275067cm, 0.016607cm) -- (-0.305621cm, 0.006830cm);

\draw [reverse edge] (-0.415221cm, -0.038015cm) -- (-0.461695cm, -0.054742cm);

\draw [reverse edge] (-0.352183cm, -0.008613cm) -- (-0.415221cm, -0.038015cm);

\draw [reverse edge] (-0.429507cm, -0.038052cm) -- (-0.459186cm, -0.037024cm);

\draw [reverse edge] (-0.429507cm, -0.038052cm) -- (-0.481163cm, -0.048023cm);

\draw [reverse edge] (-0.429507cm, -0.038052cm) -- (-0.483945cm, -0.059890cm);

\draw [reverse edge] (-0.352183cm, -0.008613cm) -- (-0.429507cm, -0.038052cm);

\draw [reverse edge] (-0.275067cm, 0.016607cm) -- (-0.352183cm, -0.008613cm);

\draw [reverse edge] (-0.357034cm, 0.000799cm) -- (-0.395398cm, -0.004800cm);

\draw [reverse edge] (-0.420219cm, -0.011819cm) -- (-0.465717cm, -0.022361cm);

\draw [reverse edge] (-0.420219cm, -0.011819cm) -- (-0.489403cm, -0.037329cm);

\draw [reverse edge] (-0.357034cm, 0.000799cm) -- (-0.420219cm, -0.011819cm);

\draw [reverse edge] (-0.476246cm, -0.037839cm) -- (-0.482954cm, -0.042693cm);

\draw [reverse edge] (-0.357034cm, 0.000799cm) -- (-0.476246cm, -0.037839cm);

\draw [reverse edge] (-0.275067cm, 0.016607cm) -- (-0.357034cm, 0.000799cm);

\draw [reverse edge] (-0.183457cm, 0.056346cm) -- (-0.275067cm, 0.016607cm);

\draw [reverse edge] (-0.130597cm, 0.076119cm) -- (-0.183457cm, 0.056346cm);

\draw [reverse edge] (-0.130597cm, 0.076119cm) -- (-0.159314cm, 0.053859cm);

\draw [reverse edge] (-0.234064cm, 0.054233cm) -- (-0.274282cm, 0.030166cm);

\draw [reverse edge] (-0.234064cm, 0.054233cm) -- (-0.298200cm, 0.027120cm);

\draw [reverse edge] (-0.234064cm, 0.054233cm) -- (-0.293830cm, 0.034994cm);

\draw [reverse edge] (-0.298499cm, 0.037564cm) -- (-0.339143cm, 0.026696cm);

\draw [reverse edge] (-0.234064cm, 0.054233cm) -- (-0.298499cm, 0.037564cm);

\draw [reverse edge] (-0.368741cm, 0.030343cm) -- (-0.422525cm, 0.023740cm);

\draw [reverse edge] (-0.437843cm, 0.014581cm) -- (-0.467196cm, 0.006047cm);

\draw [reverse edge] (-0.368741cm, 0.030343cm) -- (-0.437843cm, 0.014581cm);

\draw [reverse edge] (-0.443547cm, 0.000278cm) -- (-0.488208cm, -0.008419cm);

\draw [reverse edge] (-0.368741cm, 0.030343cm) -- (-0.443547cm, 0.000278cm);

\draw [reverse edge] (-0.319437cm, 0.034419cm) -- (-0.368741cm, 0.030343cm);

\draw [reverse edge] (-0.319437cm, 0.034419cm) -- (-0.371526cm, 0.031760cm);

\draw [reverse edge] (-0.234064cm, 0.054233cm) -- (-0.319437cm, 0.034419cm);

\draw [reverse edge] (-0.316688cm, 0.047431cm) -- (-0.339190cm, 0.040585cm);

\draw [reverse edge] (-0.398174cm, 0.035665cm) -- (-0.433603cm, 0.028086cm);

\draw [reverse edge] (-0.398174cm, 0.035665cm) -- (-0.442893cm, 0.027824cm);

\draw [reverse edge] (-0.398174cm, 0.035665cm) -- (-0.460273cm, 0.026098cm);

\draw [reverse edge] (-0.316688cm, 0.047431cm) -- (-0.398174cm, 0.035665cm);

\draw [reverse edge] (-0.234064cm, 0.054233cm) -- (-0.316688cm, 0.047431cm);

\draw [reverse edge] (-0.167358cm, 0.073785cm) -- (-0.234064cm, 0.054233cm);

\draw [reverse edge] (-0.130597cm, 0.076119cm) -- (-0.167358cm, 0.073785cm);

\draw [reverse edge] (-0.130597cm, 0.076119cm) -- (-0.145193cm, 0.079652cm);

\draw [reverse edge] (-0.263872cm, -0.007975cm) -- (-0.304722cm, -0.033582cm);

\draw [reverse edge] (-0.263872cm, -0.007975cm) -- (-0.312975cm, -0.033282cm);

\draw [reverse edge] (-0.263872cm, -0.007975cm) -- (-0.311800cm, -0.041708cm);

\draw [reverse edge] (-0.319793cm, -0.052883cm) -- (-0.356229cm, -0.084412cm);

\draw [reverse edge] (-0.440662cm, -0.138813cm) -- (-0.472811cm, -0.171097cm);

\draw [reverse edge] (-0.373906cm, -0.091653cm) -- (-0.440662cm, -0.138813cm);

\draw [reverse edge] (-0.434146cm, -0.157153cm) -- (-0.479678cm, -0.193128cm);

\draw [reverse edge] (-0.373906cm, -0.091653cm) -- (-0.434146cm, -0.157153cm);

\draw [reverse edge] (-0.319793cm, -0.052883cm) -- (-0.373906cm, -0.091653cm);

\draw [reverse edge] (-0.319793cm, -0.052883cm) -- (-0.393056cm, -0.089464cm);

\draw [reverse edge] (-0.391677cm, -0.091659cm) -- (-0.445283cm, -0.122704cm);

\draw [reverse edge] (-0.391677cm, -0.091659cm) -- (-0.452738cm, -0.133711cm);

\draw [reverse edge] (-0.391677cm, -0.091659cm) -- (-0.461968cm, -0.135084cm);

\draw [reverse edge] (-0.391677cm, -0.091659cm) -- (-0.468593cm, -0.135387cm);

\draw [reverse edge] (-0.319793cm, -0.052883cm) -- (-0.391677cm, -0.091659cm);

\draw [reverse edge] (-0.319793cm, -0.052883cm) -- (-0.400784cm, -0.094570cm);

\draw [reverse edge] (-0.263872cm, -0.007975cm) -- (-0.319793cm, -0.052883cm);

\draw [reverse edge] (-0.198667cm, 0.020876cm) -- (-0.263872cm, -0.007975cm);

\draw [reverse edge] (-0.130597cm, 0.076119cm) -- (-0.198667cm, 0.020876cm);

\draw [reverse edge] (-0.130597cm, 0.076119cm) -- (-0.202803cm, 0.067674cm);

\draw [reverse edge] (-0.302450cm, -0.089943cm) -- (-0.318059cm, -0.110797cm);

\draw [reverse edge] (-0.334426cm, -0.122484cm) -- (-0.402797cm, -0.186167cm);

\draw [reverse edge] (-0.302450cm, -0.089943cm) -- (-0.334426cm, -0.122484cm);

\draw [reverse edge] (-0.241788cm, -0.034464cm) -- (-0.302450cm, -0.089943cm);

\draw [reverse edge] (-0.214114cm, -0.004717cm) -- (-0.241788cm, -0.034464cm);

\draw [reverse edge] (-0.166021cm, 0.036270cm) -- (-0.214114cm, -0.004717cm);

\draw [reverse edge] (-0.280221cm, -0.054700cm) -- (-0.318746cm, -0.082311cm);

\draw [reverse edge] (-0.234060cm, -0.019363cm) -- (-0.280221cm, -0.054700cm);

\draw [reverse edge] (-0.234060cm, -0.019363cm) -- (-0.282577cm, -0.057202cm);

\draw [reverse edge] (-0.348365cm, -0.117402cm) -- (-0.398573cm, -0.167424cm);

\draw [reverse edge] (-0.423243cm, -0.170833cm) -- (-0.432673cm, -0.177385cm);

\draw [reverse edge] (-0.423243cm, -0.170833cm) -- (-0.446490cm, -0.183378cm);

\draw [reverse edge] (-0.423243cm, -0.170833cm) -- (-0.466085cm, -0.186987cm);

\draw [reverse edge] (-0.423243cm, -0.170833cm) -- (-0.467904cm, -0.191513cm);

\draw [reverse edge] (-0.423243cm, -0.170833cm) -- (-0.465200cm, -0.208872cm);

\draw [reverse edge] (-0.423243cm, -0.170833cm) -- (-0.472264cm, -0.208443cm);

\draw [reverse edge] (-0.423243cm, -0.170833cm) -- (-0.485801cm, -0.232493cm);

\draw [reverse edge] (-0.348365cm, -0.117402cm) -- (-0.423243cm, -0.170833cm);

\draw [reverse edge] (-0.288529cm, -0.063432cm) -- (-0.348365cm, -0.117402cm);

\draw [reverse edge] (-0.234060cm, -0.019363cm) -- (-0.288529cm, -0.063432cm);

\draw [reverse edge] (-0.234060cm, -0.019363cm) -- (-0.301523cm, -0.063034cm);

\draw [reverse edge] (-0.289292cm, -0.072485cm) -- (-0.322779cm, -0.103812cm);

\draw [reverse edge] (-0.416652cm, -0.189161cm) -- (-0.481436cm, -0.233982cm);

\draw [reverse edge] (-0.416652cm, -0.189161cm) -- (-0.478644cm, -0.240641cm);

\draw [reverse edge] (-0.350785cm, -0.130974cm) -- (-0.416652cm, -0.189161cm);

\draw [reverse edge] (-0.417757cm, -0.191397cm) -- (-0.483794cm, -0.254136cm);

\draw [reverse edge] (-0.350785cm, -0.130974cm) -- (-0.417757cm, -0.191397cm);

\draw [reverse edge] (-0.350785cm, -0.130974cm) -- (-0.420494cm, -0.193810cm);

\draw [reverse edge] (-0.289292cm, -0.072485cm) -- (-0.350785cm, -0.130974cm);

\draw [reverse edge] (-0.234060cm, -0.019363cm) -- (-0.289292cm, -0.072485cm);

\draw [reverse edge] (-0.166021cm, 0.036270cm) -- (-0.234060cm, -0.019363cm);

\draw [reverse edge] (-0.130597cm, 0.076119cm) -- (-0.166021cm, 0.036270cm);

\draw [reverse edge] (-0.041718cm, 0.094584cm) -- (-0.130597cm, 0.076119cm);

\draw [reverse edge] (-0.429035cm, -0.241168cm) -- (-0.463741cm, -0.275519cm);

\draw [reverse edge] (-0.385613cm, -0.189785cm) -- (-0.429035cm, -0.241168cm);

\draw [reverse edge] (-0.446746cm, -0.249171cm) -- (-0.489729cm, -0.282155cm);

\draw [reverse edge] (-0.385613cm, -0.189785cm) -- (-0.446746cm, -0.249171cm);

\draw [reverse edge] (-0.332879cm, -0.136652cm) -- (-0.385613cm, -0.189785cm);

\draw [reverse edge] (-0.292407cm, -0.100046cm) -- (-0.332879cm, -0.136652cm);

\draw [reverse edge] (-0.249551cm, -0.045898cm) -- (-0.292407cm, -0.100046cm);

\draw [reverse edge] (-0.224214cm, -0.025247cm) -- (-0.249551cm, -0.045898cm);

\draw [reverse edge] (-0.180177cm, 0.009429cm) -- (-0.224214cm, -0.025247cm);

\draw [reverse edge] (-0.125359cm, 0.056501cm) -- (-0.180177cm, 0.009429cm);

\draw [reverse edge] (-0.181823cm, -0.035895cm) -- (-0.211550cm, -0.095687cm);

\draw [reverse edge] (-0.163487cm, -0.007585cm) -- (-0.181823cm, -0.035895cm);

\draw [reverse edge] (-0.125359cm, 0.056501cm) -- (-0.163487cm, -0.007585cm);

\draw [reverse edge] (-0.104055cm, 0.078548cm) -- (-0.125359cm, 0.056501cm);

\draw [reverse edge] (-0.236589cm, -0.068258cm) -- (-0.258502cm, -0.103060cm);

\draw [reverse edge] (-0.319430cm, -0.173962cm) -- (-0.340574cm, -0.203047cm);

\draw [reverse edge] (-0.319430cm, -0.173962cm) -- (-0.356244cm, -0.221821cm);

\draw [reverse edge] (-0.363100cm, -0.230111cm) -- (-0.426252cm, -0.295856cm);

\draw [reverse edge] (-0.446337cm, -0.331775cm) -- (-0.489170cm, -0.379746cm);

\draw [reverse edge] (-0.418594cm, -0.302384cm) -- (-0.446337cm, -0.331775cm);

\draw [reverse edge] (-0.445325cm, -0.349883cm) -- (-0.491830cm, -0.409789cm);

\draw [reverse edge] (-0.418594cm, -0.302384cm) -- (-0.445325cm, -0.349883cm);

\draw [reverse edge] (-0.363100cm, -0.230111cm) -- (-0.418594cm, -0.302384cm);

\draw [reverse edge] (-0.319430cm, -0.173962cm) -- (-0.363100cm, -0.230111cm);

\draw [reverse edge] (-0.266755cm, -0.106817cm) -- (-0.319430cm, -0.173962cm);

\draw [reverse edge] (-0.236589cm, -0.068258cm) -- (-0.266755cm, -0.106817cm);

\draw [reverse edge] (-0.351880cm, -0.197340cm) -- (-0.410077cm, -0.249946cm);

\draw [reverse edge] (-0.443925cm, -0.310038cm) -- (-0.453255cm, -0.323072cm);

\draw [reverse edge] (-0.443925cm, -0.310038cm) -- (-0.489262cm, -0.343398cm);

\draw [reverse edge] (-0.443925cm, -0.310038cm) -- (-0.497016cm, -0.354411cm);

\draw [reverse edge] (-0.443925cm, -0.310038cm) -- (-0.489095cm, -0.371843cm);

\draw [reverse edge] (-0.408218cm, -0.260010cm) -- (-0.443925cm, -0.310038cm);

\draw [reverse edge] (-0.351880cm, -0.197340cm) -- (-0.408218cm, -0.260010cm);

\draw [reverse edge] (-0.317150cm, -0.156593cm) -- (-0.351880cm, -0.197340cm);

\draw [reverse edge] (-0.317150cm, -0.156593cm) -- (-0.369219cm, -0.202668cm);

\draw [reverse edge] (-0.277195cm, -0.114760cm) -- (-0.317150cm, -0.156593cm);

\draw [reverse edge] (-0.236589cm, -0.068258cm) -- (-0.277195cm, -0.114760cm);

\draw [reverse edge] (-0.304631cm, -0.125555cm) -- (-0.332938cm, -0.152829cm);

\draw [reverse edge] (-0.304631cm, -0.125555cm) -- (-0.334935cm, -0.152576cm);

\draw [reverse edge] (-0.304631cm, -0.125555cm) -- (-0.335941cm, -0.151986cm);

\draw [reverse edge] (-0.236589cm, -0.068258cm) -- (-0.304631cm, -0.125555cm);

\draw [reverse edge] (-0.236589cm, -0.068258cm) -- (-0.281384cm, -0.136006cm);

\draw [reverse edge] (-0.192264cm, -0.027596cm) -- (-0.236589cm, -0.068258cm);

\draw [reverse edge] (-0.252946cm, -0.084447cm) -- (-0.263959cm, -0.095664cm);

\draw [reverse edge] (-0.375954cm, -0.203251cm) -- (-0.404999cm, -0.223284cm);

\draw [reverse edge] (-0.461301cm, -0.294620cm) -- (-0.489082cm, -0.334402cm);

\draw [reverse edge] (-0.402569cm, -0.230596cm) -- (-0.461301cm, -0.294620cm);

\draw [reverse edge] (-0.375954cm, -0.203251cm) -- (-0.402569cm, -0.230596cm);

\draw [reverse edge] (-0.416693cm, -0.234288cm) -- (-0.452008cm, -0.267520cm);

\draw [reverse edge] (-0.375954cm, -0.203251cm) -- (-0.416693cm, -0.234288cm);

\draw [reverse edge] (-0.375954cm, -0.203251cm) -- (-0.427193cm, -0.259730cm);

\draw [reverse edge] (-0.318895cm, -0.143608cm) -- (-0.375954cm, -0.203251cm);

\draw [reverse edge] (-0.252946cm, -0.084447cm) -- (-0.318895cm, -0.143608cm);

\draw [reverse edge] (-0.192264cm, -0.027596cm) -- (-0.252946cm, -0.084447cm);

\draw [reverse edge] (-0.144513cm, 0.035928cm) -- (-0.192264cm, -0.027596cm);

\draw [reverse edge] (-0.239258cm, -0.117451cm) -- (-0.277651cm, -0.157953cm);

\draw [reverse edge] (-0.212848cm, -0.065542cm) -- (-0.239258cm, -0.117451cm);

\draw [reverse edge] (-0.330248cm, -0.194335cm) -- (-0.385677cm, -0.269330cm);

\draw [reverse edge] (-0.284796cm, -0.145182cm) -- (-0.330248cm, -0.194335cm);

\draw [reverse edge] (-0.261790cm, -0.120889cm) -- (-0.284796cm, -0.145182cm);

\draw [reverse edge] (-0.261790cm, -0.120889cm) -- (-0.303610cm, -0.166154cm);

\draw [reverse edge] (-0.390270cm, -0.338309cm) -- (-0.419173cm, -0.386057cm);

\draw [reverse edge] (-0.432991cm, -0.397571cm) -- (-0.461244cm, -0.442234cm);

\draw [reverse edge] (-0.477255cm, -0.464601cm) -- (-0.490029cm, -0.480333cm);

\draw [reverse edge] (-0.432991cm, -0.397571cm) -- (-0.477255cm, -0.464601cm);

\draw [reverse edge] (-0.390270cm, -0.338309cm) -- (-0.432991cm, -0.397571cm);

\draw [reverse edge] (-0.362275cm, -0.274498cm) -- (-0.390270cm, -0.338309cm);

\draw [reverse edge] (-0.332518cm, -0.224644cm) -- (-0.362275cm, -0.274498cm);

\draw [reverse edge] (-0.303389cm, -0.175604cm) -- (-0.332518cm, -0.224644cm);

\draw [reverse edge] (-0.393221cm, -0.307581cm) -- (-0.426456cm, -0.347795cm);

\draw [reverse edge] (-0.393221cm, -0.307581cm) -- (-0.417093cm, -0.353783cm);

\draw [reverse edge] (-0.347932cm, -0.253727cm) -- (-0.393221cm, -0.307581cm);

\draw [reverse edge] (-0.400809cm, -0.319136cm) -- (-0.438263cm, -0.364121cm);

\draw [reverse edge] (-0.452073cm, -0.390080cm) -- (-0.462388cm, -0.400913cm);

\draw [reverse edge] (-0.400809cm, -0.319136cm) -- (-0.452073cm, -0.390080cm);

\draw [reverse edge] (-0.347932cm, -0.253727cm) -- (-0.400809cm, -0.319136cm);

\draw [reverse edge] (-0.303389cm, -0.175604cm) -- (-0.347932cm, -0.253727cm);

\draw [reverse edge] (-0.261790cm, -0.120889cm) -- (-0.303389cm, -0.175604cm);

\draw [reverse edge] (-0.261790cm, -0.120889cm) -- (-0.311923cm, -0.177070cm);

\draw [reverse edge] (-0.261790cm, -0.120889cm) -- (-0.316467cm, -0.185669cm);

\draw [reverse edge] (-0.212848cm, -0.065542cm) -- (-0.261790cm, -0.120889cm);

\draw [reverse edge] (-0.191479cm, -0.034546cm) -- (-0.212848cm, -0.065542cm);

\draw [reverse edge] (-0.144513cm, 0.035928cm) -- (-0.191479cm, -0.034546cm);

\draw [reverse edge] (-0.104055cm, 0.078548cm) -- (-0.144513cm, 0.035928cm);

\draw [reverse edge] (-0.104055cm, 0.078548cm) -- (-0.163597cm, 0.019659cm);

\draw [reverse edge] (-0.147323cm, -0.006401cm) -- (-0.175903cm, -0.038246cm);

\draw [reverse edge] (-0.158742cm, -0.043984cm) -- (-0.188290cm, -0.110290cm);

\draw [reverse edge] (-0.147323cm, -0.006401cm) -- (-0.158742cm, -0.043984cm);

\draw [reverse edge] (-0.190130cm, -0.075408cm) -- (-0.198781cm, -0.088281cm);

\draw [reverse edge] (-0.269380cm, -0.180951cm) -- (-0.305871cm, -0.231806cm);

\draw [reverse edge] (-0.269380cm, -0.180951cm) -- (-0.311846cm, -0.235372cm);

\draw [reverse edge] (-0.233306cm, -0.139942cm) -- (-0.269380cm, -0.180951cm);

\draw [reverse edge] (-0.233306cm, -0.139942cm) -- (-0.261962cm, -0.190486cm);

\draw [reverse edge] (-0.233306cm, -0.139942cm) -- (-0.268586cm, -0.198617cm);

\draw [reverse edge] (-0.233306cm, -0.139942cm) -- (-0.275487cm, -0.200683cm);

\draw [reverse edge] (-0.367765cm, -0.315596cm) -- (-0.387811cm, -0.351131cm);

\draw [reverse edge] (-0.332017cm, -0.243322cm) -- (-0.367765cm, -0.315596cm);

\draw [reverse edge] (-0.292848cm, -0.203040cm) -- (-0.332017cm, -0.243322cm);

\draw [reverse edge] (-0.233306cm, -0.139942cm) -- (-0.292848cm, -0.203040cm);

\draw [reverse edge] (-0.190130cm, -0.075408cm) -- (-0.233306cm, -0.139942cm);

\draw [reverse edge] (-0.147323cm, -0.006401cm) -- (-0.190130cm, -0.075408cm);

\draw [reverse edge] (-0.390159cm, -0.420537cm) -- (-0.403019cm, -0.447597cm);

\draw [reverse edge] (-0.390159cm, -0.420537cm) -- (-0.409559cm, -0.456498cm);

\draw [reverse edge] (-0.355666cm, -0.362146cm) -- (-0.390159cm, -0.420537cm);

\draw [reverse edge] (-0.394237cm, -0.424417cm) -- (-0.422221cm, -0.466031cm);

\draw [reverse edge] (-0.355666cm, -0.362146cm) -- (-0.394237cm, -0.424417cm);

\draw [reverse edge] (-0.401135cm, -0.430577cm) -- (-0.445515cm, -0.489043cm);

\draw [reverse edge] (-0.355666cm, -0.362146cm) -- (-0.401135cm, -0.430577cm);

\draw [reverse edge] (-0.323657cm, -0.312751cm) -- (-0.355666cm, -0.362146cm);

\draw [reverse edge] (-0.292958cm, -0.254600cm) -- (-0.323657cm, -0.312751cm);

\draw [reverse edge] (-0.373659cm, -0.367365cm) -- (-0.406720cm, -0.414058cm);

\draw [reverse edge] (-0.443601cm, -0.455352cm) -- (-0.470854cm, -0.499364cm);

\draw [reverse edge] (-0.417125cm, -0.421031cm) -- (-0.443601cm, -0.455352cm);

\draw [reverse edge] (-0.417125cm, -0.421031cm) -- (-0.471005cm, -0.484735cm);

\draw [reverse edge] (-0.373659cm, -0.367365cm) -- (-0.417125cm, -0.421031cm);

\draw [reverse edge] (-0.338340cm, -0.315159cm) -- (-0.373659cm, -0.367365cm);

\draw [reverse edge] (-0.338340cm, -0.315159cm) -- (-0.370512cm, -0.369779cm);

\draw [reverse edge] (-0.292958cm, -0.254600cm) -- (-0.338340cm, -0.315159cm);

\draw [reverse edge] (-0.358417cm, -0.384469cm) -- (-0.377042cm, -0.418672cm);

\draw [reverse edge] (-0.358417cm, -0.384469cm) -- (-0.399784cm, -0.457805cm);

\draw [reverse edge] (-0.358417cm, -0.384469cm) -- (-0.395091cm, -0.463402cm);

\draw [reverse edge] (-0.329720cm, -0.326514cm) -- (-0.358417cm, -0.384469cm);

\draw [reverse edge] (-0.292958cm, -0.254600cm) -- (-0.329720cm, -0.326514cm);

\draw [reverse edge] (-0.292958cm, -0.254600cm) -- (-0.361893cm, -0.316897cm);

\draw [reverse edge] (-0.355102cm, -0.323204cm) -- (-0.360103cm, -0.324460cm);

\draw [reverse edge] (-0.355102cm, -0.323204cm) -- (-0.368021cm, -0.331073cm);

\draw [reverse edge] (-0.434305cm, -0.431473cm) -- (-0.462866cm, -0.470310cm);

\draw [reverse edge] (-0.379675cm, -0.355264cm) -- (-0.434305cm, -0.431473cm);

\draw [reverse edge] (-0.355102cm, -0.323204cm) -- (-0.379675cm, -0.355264cm);

\draw [reverse edge] (-0.292958cm, -0.254600cm) -- (-0.355102cm, -0.323204cm);

\draw [reverse edge] (-0.359271cm, -0.414817cm) -- (-0.392635cm, -0.484331cm);

\draw [reverse edge] (-0.332529cm, -0.339443cm) -- (-0.359271cm, -0.414817cm);

\draw [reverse edge] (-0.292958cm, -0.254600cm) -- (-0.332529cm, -0.339443cm);

\draw [reverse edge] (-0.264450cm, -0.202933cm) -- (-0.292958cm, -0.254600cm);

\draw [reverse edge] (-0.374958cm, -0.430664cm) -- (-0.397816cm, -0.491391cm);

\draw [reverse edge] (-0.355801cm, -0.392753cm) -- (-0.374958cm, -0.430664cm);

\draw [reverse edge] (-0.355801cm, -0.392753cm) -- (-0.388109cm, -0.460951cm);

\draw [reverse edge] (-0.315516cm, -0.312066cm) -- (-0.355801cm, -0.392753cm);

\draw [reverse edge] (-0.301855cm, -0.286902cm) -- (-0.315516cm, -0.312066cm);

\draw [reverse edge] (-0.264450cm, -0.202933cm) -- (-0.301855cm, -0.286902cm);

\draw [reverse edge] (-0.220987cm, -0.130563cm) -- (-0.264450cm, -0.202933cm);

\draw [reverse edge] (-0.191084cm, -0.077986cm) -- (-0.220987cm, -0.130563cm);

\draw [reverse edge] (-0.147323cm, -0.006401cm) -- (-0.191084cm, -0.077986cm);

\draw [reverse edge] (-0.320284cm, -0.407094cm) -- (-0.358028cm, -0.489561cm);

\draw [reverse edge] (-0.298072cm, -0.357660cm) -- (-0.320284cm, -0.407094cm);

\draw [reverse edge] (-0.326927cm, -0.426033cm) -- (-0.333761cm, -0.451901cm);

\draw [reverse edge] (-0.326927cm, -0.426033cm) -- (-0.336213cm, -0.454702cm);

\draw [reverse edge] (-0.326927cm, -0.426033cm) -- (-0.340939cm, -0.457718cm);

\draw [reverse edge] (-0.298072cm, -0.357660cm) -- (-0.326927cm, -0.426033cm);

\draw [reverse edge] (-0.285030cm, -0.319495cm) -- (-0.298072cm, -0.357660cm);

\draw [reverse edge] (-0.247265cm, -0.235902cm) -- (-0.285030cm, -0.319495cm);

\draw [reverse edge] (-0.219401cm, -0.172365cm) -- (-0.247265cm, -0.235902cm);

\draw [reverse edge] (-0.219401cm, -0.172365cm) -- (-0.237898cm, -0.239735cm);

\draw [reverse edge] (-0.189802cm, -0.099900cm) -- (-0.219401cm, -0.172365cm);

\draw [reverse edge] (-0.183092cm, -0.083856cm) -- (-0.189802cm, -0.099900cm);

\draw [reverse edge] (-0.183092cm, -0.083856cm) -- (-0.198920cm, -0.113825cm);

\draw [reverse edge] (-0.273006cm, -0.270998cm) -- (-0.287556cm, -0.297942cm);

\draw [reverse edge] (-0.295050cm, -0.321134cm) -- (-0.321785cm, -0.374509cm);

\draw [reverse edge] (-0.273006cm, -0.270998cm) -- (-0.295050cm, -0.321134cm);

\draw [reverse edge] (-0.273006cm, -0.270998cm) -- (-0.309630cm, -0.328719cm);

\draw [reverse edge] (-0.235354cm, -0.203195cm) -- (-0.273006cm, -0.270998cm);

\draw [reverse edge] (-0.235354cm, -0.203195cm) -- (-0.284542cm, -0.277636cm);

\draw [reverse edge] (-0.270733cm, -0.280993cm) -- (-0.280766cm, -0.335100cm);

\draw [reverse edge] (-0.321696cm, -0.396877cm) -- (-0.340649cm, -0.426270cm);

\draw [reverse edge] (-0.321696cm, -0.396877cm) -- (-0.352858cm, -0.465290cm);

\draw [reverse edge] (-0.295087cm, -0.333296cm) -- (-0.321696cm, -0.396877cm);

\draw [reverse edge] (-0.270733cm, -0.280993cm) -- (-0.295087cm, -0.333296cm);

\draw [reverse edge] (-0.314144cm, -0.421822cm) -- (-0.339528cm, -0.483997cm);

\draw [reverse edge] (-0.291579cm, -0.344920cm) -- (-0.314144cm, -0.421822cm);

\draw [reverse edge] (-0.270733cm, -0.280993cm) -- (-0.291579cm, -0.344920cm);

\draw [reverse edge] (-0.291191cm, -0.353147cm) -- (-0.308165cm, -0.416829cm);

\draw [reverse edge] (-0.270733cm, -0.280993cm) -- (-0.291191cm, -0.353147cm);

\draw [reverse edge] (-0.292693cm, -0.365804cm) -- (-0.294689cm, -0.382725cm);

\draw [reverse edge] (-0.270733cm, -0.280993cm) -- (-0.292693cm, -0.365804cm);

\draw [reverse edge] (-0.235354cm, -0.203195cm) -- (-0.270733cm, -0.280993cm);

\draw [reverse edge] (-0.235354cm, -0.203195cm) -- (-0.283643cm, -0.280343cm);

\draw [reverse edge] (-0.199181cm, -0.120192cm) -- (-0.235354cm, -0.203195cm);

\draw [reverse edge] (-0.199181cm, -0.120192cm) -- (-0.222691cm, -0.203613cm);

\draw [reverse edge] (-0.183092cm, -0.083856cm) -- (-0.199181cm, -0.120192cm);

\draw [reverse edge] (-0.147323cm, -0.006401cm) -- (-0.183092cm, -0.083856cm);

\draw [reverse edge] (-0.118244cm, 0.045752cm) -- (-0.147323cm, -0.006401cm);

\draw [reverse edge] (-0.148156cm, -0.037658cm) -- (-0.151595cm, -0.044133cm);

\draw [reverse edge] (-0.148156cm, -0.037658cm) -- (-0.161872cm, -0.059434cm);

\draw [reverse edge] (-0.149602cm, -0.084411cm) -- (-0.155826cm, -0.159858cm);

\draw [reverse edge] (-0.148156cm, -0.037658cm) -- (-0.149602cm, -0.084411cm);

\draw [reverse edge] (-0.171714cm, -0.232143cm) -- (-0.168914cm, -0.278058cm);

\draw [reverse edge] (-0.181811cm, -0.296936cm) -- (-0.185850cm, -0.338669cm);

\draw [reverse edge] (-0.171714cm, -0.232143cm) -- (-0.181811cm, -0.296936cm);

\draw [reverse edge] (-0.185421cm, -0.308510cm) -- (-0.189917cm, -0.332704cm);

\draw [reverse edge] (-0.199645cm, -0.399828cm) -- (-0.203553cm, -0.430330cm);

\draw [reverse edge] (-0.199645cm, -0.399828cm) -- (-0.206800cm, -0.466582cm);

\draw [reverse edge] (-0.185421cm, -0.308510cm) -- (-0.199645cm, -0.399828cm);

\draw [reverse edge] (-0.171714cm, -0.232143cm) -- (-0.185421cm, -0.308510cm);

\draw [reverse edge] (-0.171279cm, -0.176460cm) -- (-0.171714cm, -0.232143cm);

\draw [reverse edge] (-0.171279cm, -0.176460cm) -- (-0.166422cm, -0.269064cm);

\draw [reverse edge] (-0.157991cm, -0.104773cm) -- (-0.171279cm, -0.176460cm);

\draw [reverse edge] (-0.201760cm, -0.342467cm) -- (-0.215979cm, -0.392795cm);

\draw [reverse edge] (-0.201760cm, -0.342467cm) -- (-0.215667cm, -0.399694cm);

\draw [reverse edge] (-0.225677cm, -0.402508cm) -- (-0.247734cm, -0.452328cm);

\draw [reverse edge] (-0.225677cm, -0.402508cm) -- (-0.247370cm, -0.457417cm);

\draw [reverse edge] (-0.225677cm, -0.402508cm) -- (-0.244532cm, -0.461258cm);

\draw [reverse edge] (-0.201760cm, -0.342467cm) -- (-0.225677cm, -0.402508cm);

\draw [reverse edge] (-0.201760cm, -0.342467cm) -- (-0.220727cm, -0.404884cm);

\draw [reverse edge] (-0.236384cm, -0.418636cm) -- (-0.248361cm, -0.444216cm);

\draw [reverse edge] (-0.201760cm, -0.342467cm) -- (-0.236384cm, -0.418636cm);

\draw [reverse edge] (-0.219777cm, -0.424725cm) -- (-0.231406cm, -0.484596cm);

\draw [reverse edge] (-0.219777cm, -0.424725cm) -- (-0.230224cm, -0.496235cm);

\draw [reverse edge] (-0.219777cm, -0.424725cm) -- (-0.232382cm, -0.499419cm);

\draw [reverse edge] (-0.201760cm, -0.342467cm) -- (-0.219777cm, -0.424725cm);

\draw [reverse edge] (-0.194872cm, -0.298070cm) -- (-0.201760cm, -0.342467cm);

\draw [reverse edge] (-0.194872cm, -0.298070cm) -- (-0.207364cm, -0.390019cm);

\draw [reverse edge] (-0.183214cm, -0.209437cm) -- (-0.194872cm, -0.298070cm);

\draw [reverse edge] (-0.181160cm, -0.187555cm) -- (-0.183214cm, -0.209437cm);

\draw [reverse edge] (-0.262546cm, -0.447277cm) -- (-0.279046cm, -0.480848cm);

\draw [reverse edge] (-0.250211cm, -0.384987cm) -- (-0.262546cm, -0.447277cm);

\draw [reverse edge] (-0.250211cm, -0.384987cm) -- (-0.255223cm, -0.454978cm);

\draw [reverse edge] (-0.241142cm, -0.338403cm) -- (-0.250211cm, -0.384987cm);

\draw [reverse edge] (-0.241142cm, -0.338403cm) -- (-0.252402cm, -0.389212cm);

\draw [reverse edge] (-0.207240cm, -0.265968cm) -- (-0.241142cm, -0.338403cm);

\draw [reverse edge] (-0.192014cm, -0.220031cm) -- (-0.207240cm, -0.265968cm);

\draw [reverse edge] (-0.181160cm, -0.187555cm) -- (-0.192014cm, -0.220031cm);

\draw [reverse edge] (-0.192359cm, -0.223248cm) -- (-0.213578cm, -0.294140cm);

\draw [reverse edge] (-0.181160cm, -0.187555cm) -- (-0.192359cm, -0.223248cm);

\draw [reverse edge] (-0.181160cm, -0.187555cm) -- (-0.192779cm, -0.251069cm);

\draw [reverse edge] (-0.157991cm, -0.104773cm) -- (-0.181160cm, -0.187555cm);

\draw [reverse edge] (-0.148156cm, -0.037658cm) -- (-0.157991cm, -0.104773cm);

\draw [reverse edge] (-0.189727cm, -0.159299cm) -- (-0.221994cm, -0.209321cm);

\draw [reverse edge] (-0.189727cm, -0.159299cm) -- (-0.229144cm, -0.228110cm);

\draw [reverse edge] (-0.277941cm, -0.422186cm) -- (-0.288902cm, -0.453331cm);

\draw [reverse edge] (-0.277941cm, -0.422186cm) -- (-0.319200cm, -0.495313cm);

\draw [reverse edge] (-0.258117cm, -0.354365cm) -- (-0.277941cm, -0.422186cm);

\draw [reverse edge] (-0.241294cm, -0.295887cm) -- (-0.258117cm, -0.354365cm);

\draw [reverse edge] (-0.268244cm, -0.357287cm) -- (-0.287985cm, -0.386483cm);

\draw [reverse edge] (-0.268244cm, -0.357287cm) -- (-0.287169cm, -0.394342cm);

\draw [reverse edge] (-0.241294cm, -0.295887cm) -- (-0.268244cm, -0.357287cm);

\draw [reverse edge] (-0.241294cm, -0.295887cm) -- (-0.283238cm, -0.357804cm);

\draw [reverse edge] (-0.211433cm, -0.229056cm) -- (-0.241294cm, -0.295887cm);

\draw [reverse edge] (-0.189727cm, -0.159299cm) -- (-0.211433cm, -0.229056cm);

\draw [reverse edge] (-0.177209cm, -0.118863cm) -- (-0.189727cm, -0.159299cm);

\draw [reverse edge] (-0.198116cm, -0.199013cm) -- (-0.200923cm, -0.211774cm);

\draw [reverse edge] (-0.177209cm, -0.118863cm) -- (-0.198116cm, -0.199013cm);

\draw [reverse edge] (-0.148156cm, -0.037658cm) -- (-0.177209cm, -0.118863cm);

\draw [reverse edge] (-0.148156cm, -0.037658cm) -- (-0.147205cm, -0.109342cm);

\draw [reverse edge] (-0.148156cm, -0.037658cm) -- (-0.137016cm, -0.109389cm);

\draw [reverse edge] (-0.118244cm, 0.045752cm) -- (-0.148156cm, -0.037658cm);

\draw [reverse edge] (-0.104055cm, 0.078548cm) -- (-0.118244cm, 0.045752cm);

\draw [reverse edge] (-0.104055cm, 0.078548cm) -- (-0.104204cm, 0.054239cm);

\draw [reverse edge] (-0.104055cm, 0.078548cm) -- (-0.103541cm, 0.045357cm);

\draw [reverse edge] (-0.104055cm, 0.078548cm) -- (-0.123326cm, 0.015980cm);

\draw [reverse edge] (-0.104055cm, 0.078548cm) -- (-0.118370cm, 0.019553cm);

\draw [reverse edge] (-0.104055cm, 0.078548cm) -- (-0.100547cm, 0.035525cm);

\draw [reverse edge] (-0.108941cm, 0.020307cm) -- (-0.110075cm, -0.018669cm);

\draw [reverse edge] (-0.107988cm, -0.070056cm) -- (-0.112405cm, -0.134548cm);

\draw [reverse edge] (-0.123300cm, -0.163517cm) -- (-0.149080cm, -0.234090cm);

\draw [reverse edge] (-0.140574cm, -0.236661cm) -- (-0.145990cm, -0.266336cm);

\draw [reverse edge] (-0.184851cm, -0.399008cm) -- (-0.193065cm, -0.425904cm);

\draw [reverse edge] (-0.184851cm, -0.399008cm) -- (-0.198347cm, -0.448587cm);

\draw [reverse edge] (-0.169711cm, -0.326777cm) -- (-0.184851cm, -0.399008cm);

\draw [reverse edge] (-0.159369cm, -0.298101cm) -- (-0.169711cm, -0.326777cm);

\draw [reverse edge] (-0.175741cm, -0.390335cm) -- (-0.188168cm, -0.440609cm);

\draw [reverse edge] (-0.159369cm, -0.298101cm) -- (-0.175741cm, -0.390335cm);

\draw [reverse edge] (-0.140574cm, -0.236661cm) -- (-0.159369cm, -0.298101cm);

\draw [reverse edge] (-0.123300cm, -0.163517cm) -- (-0.140574cm, -0.236661cm);

\draw [reverse edge] (-0.123300cm, -0.163517cm) -- (-0.153552cm, -0.243167cm);

\draw [reverse edge] (-0.114904cm, -0.137468cm) -- (-0.123300cm, -0.163517cm);

\draw [reverse edge] (-0.114904cm, -0.137468cm) -- (-0.137077cm, -0.186096cm);

\draw [reverse edge] (-0.114904cm, -0.137468cm) -- (-0.132123cm, -0.195571cm);

\draw [reverse edge] (-0.126393cm, -0.351327cm) -- (-0.126642cm, -0.427789cm);

\draw [reverse edge] (-0.126424cm, -0.322194cm) -- (-0.126393cm, -0.351327cm);

\draw [reverse edge] (-0.126424cm, -0.322194cm) -- (-0.131658cm, -0.374927cm);

\draw [reverse edge] (-0.126424cm, -0.322194cm) -- (-0.127405cm, -0.379250cm);

\draw [reverse edge] (-0.131579cm, -0.406065cm) -- (-0.131576cm, -0.474622cm);

\draw [reverse edge] (-0.126424cm, -0.322194cm) -- (-0.131579cm, -0.406065cm);

\draw [reverse edge] (-0.123167cm, -0.250793cm) -- (-0.126424cm, -0.322194cm);

\draw [reverse edge] (-0.126259cm, -0.215762cm) -- (-0.123167cm, -0.250793cm);

\draw [reverse edge] (-0.149283cm, -0.401023cm) -- (-0.155305cm, -0.475234cm);

\draw [reverse edge] (-0.149283cm, -0.401023cm) -- (-0.149572cm, -0.493719cm);

\draw [reverse edge] (-0.136824cm, -0.346335cm) -- (-0.149283cm, -0.401023cm);

\draw [reverse edge] (-0.135708cm, -0.282126cm) -- (-0.136824cm, -0.346335cm);

\draw [reverse edge] (-0.126259cm, -0.215762cm) -- (-0.135708cm, -0.282126cm);

\draw [reverse edge] (-0.152967cm, -0.358605cm) -- (-0.153390cm, -0.402784cm);

\draw [reverse edge] (-0.159407cm, -0.420666cm) -- (-0.166700cm, -0.463674cm);

\draw [reverse edge] (-0.159407cm, -0.420666cm) -- (-0.163845cm, -0.468929cm);

\draw [reverse edge] (-0.152967cm, -0.358605cm) -- (-0.159407cm, -0.420666cm);

\draw [reverse edge] (-0.152967cm, -0.358605cm) -- (-0.158552cm, -0.424166cm);

\draw [reverse edge] (-0.139813cm, -0.300023cm) -- (-0.152967cm, -0.358605cm);

\draw [reverse edge] (-0.126259cm, -0.215762cm) -- (-0.139813cm, -0.300023cm);

\draw [reverse edge] (-0.114904cm, -0.137468cm) -- (-0.126259cm, -0.215762cm);

\draw [reverse edge] (-0.107988cm, -0.070056cm) -- (-0.114904cm, -0.137468cm);

\draw [reverse edge] (-0.108941cm, 0.020307cm) -- (-0.107988cm, -0.070056cm);

\draw [reverse edge] (-0.104055cm, 0.078548cm) -- (-0.108941cm, 0.020307cm);

\draw [reverse edge] (-0.103933cm, -0.085895cm) -- (-0.132764cm, -0.162436cm);

\draw [reverse edge] (-0.103999cm, -0.157233cm) -- (-0.120607cm, -0.247276cm);

\draw [reverse edge] (-0.103075cm, -0.280135cm) -- (-0.100542cm, -0.356714cm);

\draw [reverse edge] (-0.104419cm, -0.243497cm) -- (-0.103075cm, -0.280135cm);

\draw [reverse edge] (-0.104419cm, -0.243497cm) -- (-0.105748cm, -0.289859cm);

\draw [reverse edge] (-0.119179cm, -0.432360cm) -- (-0.112023cm, -0.499472cm);

\draw [reverse edge] (-0.121562cm, -0.388476cm) -- (-0.119179cm, -0.432360cm);

\draw [reverse edge] (-0.121562cm, -0.388476cm) -- (-0.122331cm, -0.443362cm);

\draw [reverse edge] (-0.121562cm, -0.388476cm) -- (-0.108733cm, -0.458521cm);

\draw [reverse edge] (-0.114552cm, -0.302042cm) -- (-0.121562cm, -0.388476cm);

\draw [reverse edge] (-0.104419cm, -0.243497cm) -- (-0.114552cm, -0.302042cm);

\draw [reverse edge] (-0.104419cm, -0.243497cm) -- (-0.102614cm, -0.324924cm);

\draw [reverse edge] (-0.103999cm, -0.157233cm) -- (-0.104419cm, -0.243497cm);

\draw [reverse edge] (-0.103933cm, -0.085895cm) -- (-0.103999cm, -0.157233cm);

\draw [reverse edge] (-0.103526cm, -0.055184cm) -- (-0.103933cm, -0.085895cm);

\draw [reverse edge] (-0.103526cm, -0.055184cm) -- (-0.105479cm, -0.116940cm);

\draw [reverse edge] (-0.100845cm, 0.010588cm) -- (-0.103526cm, -0.055184cm);

\draw [reverse edge] (-0.104055cm, 0.078548cm) -- (-0.100845cm, 0.010588cm);

\draw [reverse edge] (-0.072534cm, 0.100499cm) -- (-0.104055cm, 0.078548cm);

\draw [reverse edge] (-0.041718cm, 0.094584cm) -- (-0.072534cm, 0.100499cm);

\draw [reverse edge] (-0.319296cm, 0.062942cm) -- (-0.398500cm, 0.050554cm);

\draw [reverse edge] (-0.230077cm, 0.075091cm) -- (-0.319296cm, 0.062942cm);

\draw [reverse edge] (-0.146653cm, 0.092846cm) -- (-0.230077cm, 0.075091cm);

\draw [reverse edge] (-0.109001cm, 0.094197cm) -- (-0.146653cm, 0.092846cm);

\draw [reverse edge] (-0.109001cm, 0.094197cm) -- (-0.172047cm, 0.092510cm);

\draw [reverse edge] (-0.426846cm, 0.058985cm) -- (-0.497347cm, 0.054877cm);

\draw [reverse edge] (-0.389959cm, 0.056111cm) -- (-0.426846cm, 0.058985cm);

\draw [reverse edge] (-0.331387cm, 0.063000cm) -- (-0.389959cm, 0.056111cm);

\draw [reverse edge] (-0.290262cm, 0.069103cm) -- (-0.331387cm, 0.063000cm);

\draw [reverse edge] (-0.384057cm, 0.069276cm) -- (-0.412666cm, 0.077332cm);

\draw [reverse edge] (-0.384057cm, 0.069276cm) -- (-0.418454cm, 0.075556cm);

\draw [reverse edge] (-0.438018cm, 0.070687cm) -- (-0.481833cm, 0.064443cm);

\draw [reverse edge] (-0.438018cm, 0.070687cm) -- (-0.486908cm, 0.073305cm);

\draw [reverse edge] (-0.438018cm, 0.070687cm) -- (-0.489070cm, 0.066318cm);

\draw [reverse edge] (-0.438018cm, 0.070687cm) -- (-0.497344cm, 0.075765cm);

\draw [reverse edge] (-0.384057cm, 0.069276cm) -- (-0.438018cm, 0.070687cm);

\draw [reverse edge] (-0.290262cm, 0.069103cm) -- (-0.384057cm, 0.069276cm);

\draw [reverse edge] (-0.200218cm, 0.087796cm) -- (-0.290262cm, 0.069103cm);

\draw [reverse edge] (-0.109001cm, 0.094197cm) -- (-0.200218cm, 0.087796cm);

\draw [reverse edge] (-0.196465cm, 0.106891cm) -- (-0.209474cm, 0.112399cm);

\draw [reverse edge] (-0.196465cm, 0.106891cm) -- (-0.229106cm, 0.106133cm);

\draw [reverse edge] (-0.245664cm, 0.111184cm) -- (-0.328717cm, 0.107282cm);

\draw [reverse edge] (-0.335045cm, 0.113413cm) -- (-0.352851cm, 0.110951cm);

\draw [reverse edge] (-0.335045cm, 0.113413cm) -- (-0.358865cm, 0.113590cm);

\draw [reverse edge] (-0.452051cm, 0.126951cm) -- (-0.486661cm, 0.131382cm);

\draw [reverse edge] (-0.382452cm, 0.117840cm) -- (-0.452051cm, 0.126951cm);

\draw [reverse edge] (-0.335045cm, 0.113413cm) -- (-0.382452cm, 0.117840cm);

\draw [reverse edge] (-0.480345cm, 0.120650cm) -- (-0.493480cm, 0.117268cm);

\draw [reverse edge] (-0.388248cm, 0.111623cm) -- (-0.480345cm, 0.120650cm);

\draw [reverse edge] (-0.335045cm, 0.113413cm) -- (-0.388248cm, 0.111623cm);

\draw [reverse edge] (-0.245664cm, 0.111184cm) -- (-0.335045cm, 0.113413cm);

\draw [reverse edge] (-0.196465cm, 0.106891cm) -- (-0.245664cm, 0.111184cm);

\draw [reverse edge] (-0.379741cm, 0.097441cm) -- (-0.456264cm, 0.091560cm);

\draw [reverse edge] (-0.330489cm, 0.095598cm) -- (-0.379741cm, 0.097441cm);

\draw [reverse edge] (-0.265439cm, 0.102726cm) -- (-0.330489cm, 0.095598cm);

\draw [reverse edge] (-0.427342cm, 0.090330cm) -- (-0.486793cm, 0.107176cm);

\draw [reverse edge] (-0.427342cm, 0.090330cm) -- (-0.494249cm, 0.104110cm);

\draw [reverse edge] (-0.354776cm, 0.092085cm) -- (-0.427342cm, 0.090330cm);

\draw [reverse edge] (-0.354776cm, 0.092085cm) -- (-0.447299cm, 0.084915cm);

\draw [reverse edge] (-0.265439cm, 0.102726cm) -- (-0.354776cm, 0.092085cm);

\draw [reverse edge] (-0.196465cm, 0.106891cm) -- (-0.265439cm, 0.102726cm);

\draw [reverse edge] (-0.109001cm, 0.094197cm) -- (-0.196465cm, 0.106891cm);

\draw [reverse edge] (-0.041718cm, 0.094584cm) -- (-0.109001cm, 0.094197cm);

\draw [reverse edge] (-0.041718cm, 0.094584cm) -- (-0.095691cm, 0.098641cm);

\draw [reverse edge] (0.048008cm, 0.091125cm) -- (-0.041718cm, 0.094584cm);

\draw [reverse edge] (-0.117467cm, 0.128024cm) -- (-0.154943cm, 0.164191cm);

\draw [reverse edge] (-0.189005cm, 0.226827cm) -- (-0.213522cm, 0.242710cm);

\draw [reverse edge] (-0.261463cm, 0.289825cm) -- (-0.309746cm, 0.334183cm);

\draw [reverse edge] (-0.261463cm, 0.289825cm) -- (-0.318412cm, 0.353108cm);

\draw [reverse edge] (-0.345195cm, 0.376460cm) -- (-0.396455cm, 0.418539cm);

\draw [reverse edge] (-0.345195cm, 0.376460cm) -- (-0.391930cm, 0.436810cm);

\draw [reverse edge] (-0.403724cm, 0.441013cm) -- (-0.429427cm, 0.475267cm);

\draw [reverse edge] (-0.403724cm, 0.441013cm) -- (-0.458288cm, 0.486705cm);

\draw [reverse edge] (-0.345195cm, 0.376460cm) -- (-0.403724cm, 0.441013cm);

\draw [reverse edge] (-0.324675cm, 0.355127cm) -- (-0.345195cm, 0.376460cm);

\draw [reverse edge] (-0.324675cm, 0.355127cm) -- (-0.390000cm, 0.419054cm);

\draw [reverse edge] (-0.261463cm, 0.289825cm) -- (-0.324675cm, 0.355127cm);

\draw [reverse edge] (-0.229986cm, 0.264050cm) -- (-0.261463cm, 0.289825cm);

\draw [reverse edge] (-0.189005cm, 0.226827cm) -- (-0.229986cm, 0.264050cm);

\draw [reverse edge] (-0.231771cm, 0.271475cm) -- (-0.243687cm, 0.305476cm);

\draw [reverse edge] (-0.231771cm, 0.271475cm) -- (-0.250643cm, 0.308284cm);

\draw [reverse edge] (-0.321947cm, 0.378954cm) -- (-0.363737cm, 0.428671cm);

\draw [reverse edge] (-0.350999cm, 0.437721cm) -- (-0.393269cm, 0.499909cm);

\draw [reverse edge] (-0.321947cm, 0.378954cm) -- (-0.350999cm, 0.437721cm);

\draw [reverse edge] (-0.321947cm, 0.378954cm) -- (-0.365518cm, 0.437457cm);

\draw [reverse edge] (-0.377373cm, 0.433604cm) -- (-0.400407cm, 0.459752cm);

\draw [reverse edge] (-0.377373cm, 0.433604cm) -- (-0.433434cm, 0.498689cm);

\draw [reverse edge] (-0.377373cm, 0.433604cm) -- (-0.440593cm, 0.495258cm);

\draw [reverse edge] (-0.377373cm, 0.433604cm) -- (-0.441398cm, 0.498733cm);

\draw [reverse edge] (-0.321947cm, 0.378954cm) -- (-0.377373cm, 0.433604cm);

\draw [reverse edge] (-0.321947cm, 0.378954cm) -- (-0.386569cm, 0.433004cm);

\draw [reverse edge] (-0.321947cm, 0.378954cm) -- (-0.366851cm, 0.442959cm);

\draw [reverse edge] (-0.321947cm, 0.378954cm) -- (-0.369763cm, 0.446920cm);

\draw [reverse edge] (-0.263505cm, 0.307828cm) -- (-0.321947cm, 0.378954cm);

\draw [reverse edge] (-0.231771cm, 0.271475cm) -- (-0.263505cm, 0.307828cm);

\draw [reverse edge] (-0.278233cm, 0.323333cm) -- (-0.311751cm, 0.409158cm);

\draw [reverse edge] (-0.231771cm, 0.271475cm) -- (-0.278233cm, 0.323333cm);

\draw [reverse edge] (-0.189005cm, 0.226827cm) -- (-0.231771cm, 0.271475cm);

\draw [reverse edge] (-0.247683cm, 0.275550cm) -- (-0.302348cm, 0.322659cm);

\draw [reverse edge] (-0.189005cm, 0.226827cm) -- (-0.247683cm, 0.275550cm);

\draw [reverse edge] (-0.189005cm, 0.226827cm) -- (-0.242057cm, 0.279817cm);

\draw [reverse edge] (-0.314129cm, 0.442266cm) -- (-0.334605cm, 0.473098cm);

\draw [reverse edge] (-0.278902cm, 0.389085cm) -- (-0.314129cm, 0.442266cm);

\draw [reverse edge] (-0.330633cm, 0.443200cm) -- (-0.363941cm, 0.483322cm);

\draw [reverse edge] (-0.278902cm, 0.389085cm) -- (-0.330633cm, 0.443200cm);

\draw [reverse edge] (-0.324476cm, 0.449041cm) -- (-0.353040cm, 0.487159cm);

\draw [reverse edge] (-0.324476cm, 0.449041cm) -- (-0.364527cm, 0.496486cm);

\draw [reverse edge] (-0.278902cm, 0.389085cm) -- (-0.324476cm, 0.449041cm);

\draw [reverse edge] (-0.278902cm, 0.389085cm) -- (-0.333983cm, 0.446629cm);

\draw [reverse edge] (-0.278902cm, 0.389085cm) -- (-0.316779cm, 0.467425cm);

\draw [reverse edge] (-0.236667cm, 0.315979cm) -- (-0.278902cm, 0.389085cm);

\draw [reverse edge] (-0.230440cm, 0.304718cm) -- (-0.236667cm, 0.315979cm);

\draw [reverse edge] (-0.189005cm, 0.226827cm) -- (-0.230440cm, 0.304718cm);

\draw [reverse edge] (-0.226514cm, 0.305227cm) -- (-0.240533cm, 0.336281cm);

\draw [reverse edge] (-0.226514cm, 0.305227cm) -- (-0.250356cm, 0.353548cm);

\draw [reverse edge] (-0.189005cm, 0.226827cm) -- (-0.226514cm, 0.305227cm);

\draw [reverse edge] (-0.148695cm, 0.170792cm) -- (-0.189005cm, 0.226827cm);

\draw [reverse edge] (-0.117467cm, 0.128024cm) -- (-0.148695cm, 0.170792cm);

\draw [reverse edge] (-0.407921cm, 0.286699cm) -- (-0.451111cm, 0.311972cm);

\draw [reverse edge] (-0.340095cm, 0.258344cm) -- (-0.407921cm, 0.286699cm);

\draw [reverse edge] (-0.294616cm, 0.236569cm) -- (-0.340095cm, 0.258344cm);

\draw [reverse edge] (-0.294616cm, 0.236569cm) -- (-0.353561cm, 0.247528cm);

\draw [reverse edge] (-0.294616cm, 0.236569cm) -- (-0.348641cm, 0.265850cm);

\draw [reverse edge] (-0.294616cm, 0.236569cm) -- (-0.366088cm, 0.260239cm);

\draw [reverse edge] (-0.453018cm, 0.317097cm) -- (-0.498107cm, 0.342928cm);

\draw [reverse edge] (-0.437850cm, 0.308419cm) -- (-0.453018cm, 0.317097cm);

\draw [reverse edge] (-0.459576cm, 0.322885cm) -- (-0.498469cm, 0.349402cm);

\draw [reverse edge] (-0.437850cm, 0.308419cm) -- (-0.459576cm, 0.322885cm);

\draw [reverse edge] (-0.354749cm, 0.273272cm) -- (-0.437850cm, 0.308419cm);

\draw [reverse edge] (-0.426683cm, 0.326895cm) -- (-0.463193cm, 0.350066cm);

\draw [reverse edge] (-0.426683cm, 0.326895cm) -- (-0.468253cm, 0.348378cm);

\draw [reverse edge] (-0.426683cm, 0.326895cm) -- (-0.473953cm, 0.349254cm);

\draw [reverse edge] (-0.426683cm, 0.326895cm) -- (-0.477815cm, 0.350453cm);

\draw [reverse edge] (-0.426683cm, 0.326895cm) -- (-0.470061cm, 0.359828cm);

\draw [reverse edge] (-0.426683cm, 0.326895cm) -- (-0.481386cm, 0.360370cm);

\draw [reverse edge] (-0.426683cm, 0.326895cm) -- (-0.489782cm, 0.361355cm);

\draw [reverse edge] (-0.426683cm, 0.326895cm) -- (-0.490633cm, 0.366590cm);

\draw [reverse edge] (-0.426683cm, 0.326895cm) -- (-0.498136cm, 0.383092cm);

\draw [reverse edge] (-0.354749cm, 0.273272cm) -- (-0.426683cm, 0.326895cm);

\draw [reverse edge] (-0.294616cm, 0.236569cm) -- (-0.354749cm, 0.273272cm);

\draw [reverse edge] (-0.218420cm, 0.198004cm) -- (-0.294616cm, 0.236569cm);

\draw [reverse edge] (-0.178567cm, 0.175714cm) -- (-0.218420cm, 0.198004cm);

\draw [reverse edge] (-0.178567cm, 0.175714cm) -- (-0.235297cm, 0.200033cm);

\draw [reverse edge] (-0.254402cm, 0.237854cm) -- (-0.311403cm, 0.261421cm);

\draw [reverse edge] (-0.288966cm, 0.275261cm) -- (-0.355026cm, 0.334927cm);

\draw [reverse edge] (-0.254402cm, 0.237854cm) -- (-0.288966cm, 0.275261cm);

\draw [reverse edge] (-0.254402cm, 0.237854cm) -- (-0.315450cm, 0.285696cm);

\draw [reverse edge] (-0.219632cm, 0.210581cm) -- (-0.254402cm, 0.237854cm);

\draw [reverse edge] (-0.417742cm, 0.335309cm) -- (-0.466214cm, 0.364016cm);

\draw [reverse edge] (-0.417742cm, 0.335309cm) -- (-0.490634cm, 0.379518cm);

\draw [reverse edge] (-0.417742cm, 0.335309cm) -- (-0.495393cm, 0.385399cm);

\draw [reverse edge] (-0.357309cm, 0.292904cm) -- (-0.417742cm, 0.335309cm);

\draw [reverse edge] (-0.338900cm, 0.281496cm) -- (-0.357309cm, 0.292904cm);

\draw [reverse edge] (-0.423850cm, 0.347175cm) -- (-0.424548cm, 0.347736cm);

\draw [reverse edge] (-0.423850cm, 0.347175cm) -- (-0.452352cm, 0.367783cm);

\draw [reverse edge] (-0.423850cm, 0.347175cm) -- (-0.490731cm, 0.395341cm);

\draw [reverse edge] (-0.374956cm, 0.307503cm) -- (-0.423850cm, 0.347175cm);

\draw [reverse edge] (-0.428798cm, 0.344392cm) -- (-0.458029cm, 0.367284cm);

\draw [reverse edge] (-0.374956cm, 0.307503cm) -- (-0.428798cm, 0.344392cm);

\draw [reverse edge] (-0.338900cm, 0.281496cm) -- (-0.374956cm, 0.307503cm);

\draw [reverse edge] (-0.261848cm, 0.242880cm) -- (-0.338900cm, 0.281496cm);

\draw [reverse edge] (-0.219632cm, 0.210581cm) -- (-0.261848cm, 0.242880cm);

\draw [reverse edge] (-0.418991cm, 0.412571cm) -- (-0.470030cm, 0.459880cm);

\draw [reverse edge] (-0.389815cm, 0.388895cm) -- (-0.418991cm, 0.412571cm);

\draw [reverse edge] (-0.347631cm, 0.333946cm) -- (-0.389815cm, 0.388895cm);

\draw [reverse edge] (-0.291516cm, 0.283026cm) -- (-0.347631cm, 0.333946cm);

\draw [reverse edge] (-0.271232cm, 0.266747cm) -- (-0.291516cm, 0.283026cm);

\draw [reverse edge] (-0.287272cm, 0.288144cm) -- (-0.319656cm, 0.331384cm);

\draw [reverse edge] (-0.388830cm, 0.399302cm) -- (-0.397579cm, 0.413131cm);

\draw [reverse edge] (-0.421628cm, 0.431278cm) -- (-0.456570cm, 0.470859cm);

\draw [reverse edge] (-0.421628cm, 0.431278cm) -- (-0.478202cm, 0.477859cm);

\draw [reverse edge] (-0.421628cm, 0.431278cm) -- (-0.492270cm, 0.488130cm);

\draw [reverse edge] (-0.388830cm, 0.399302cm) -- (-0.421628cm, 0.431278cm);

\draw [reverse edge] (-0.331916cm, 0.342014cm) -- (-0.388830cm, 0.399302cm);

\draw [reverse edge] (-0.287272cm, 0.288144cm) -- (-0.331916cm, 0.342014cm);

\draw [reverse edge] (-0.271232cm, 0.266747cm) -- (-0.287272cm, 0.288144cm);

\draw [reverse edge] (-0.271232cm, 0.266747cm) -- (-0.283944cm, 0.294394cm);

\draw [reverse edge] (-0.271232cm, 0.266747cm) -- (-0.315704cm, 0.318445cm);

\draw [reverse edge] (-0.219632cm, 0.210581cm) -- (-0.271232cm, 0.266747cm);

\draw [reverse edge] (-0.219632cm, 0.210581cm) -- (-0.283041cm, 0.264623cm);

\draw [reverse edge] (-0.288252cm, 0.266105cm) -- (-0.292632cm, 0.270261cm);

\draw [reverse edge] (-0.452218cm, 0.410462cm) -- (-0.483669cm, 0.439716cm);

\draw [reverse edge] (-0.406024cm, 0.356160cm) -- (-0.452218cm, 0.410462cm);

\draw [reverse edge] (-0.473647cm, 0.407193cm) -- (-0.499752cm, 0.419351cm);

\draw [reverse edge] (-0.473647cm, 0.407193cm) -- (-0.496420cm, 0.423466cm);

\draw [reverse edge] (-0.406024cm, 0.356160cm) -- (-0.473647cm, 0.407193cm);

\draw [reverse edge] (-0.377820cm, 0.337514cm) -- (-0.406024cm, 0.356160cm);

\draw [reverse edge] (-0.377820cm, 0.337514cm) -- (-0.450279cm, 0.374652cm);

\draw [reverse edge] (-0.329143cm, 0.298206cm) -- (-0.377820cm, 0.337514cm);

\draw [reverse edge] (-0.372912cm, 0.341534cm) -- (-0.420833cm, 0.402728cm);

\draw [reverse edge] (-0.372912cm, 0.341534cm) -- (-0.421601cm, 0.405207cm);

\draw [reverse edge] (-0.329143cm, 0.298206cm) -- (-0.372912cm, 0.341534cm);

\draw [reverse edge] (-0.288252cm, 0.266105cm) -- (-0.329143cm, 0.298206cm);

\draw [reverse edge] (-0.219632cm, 0.210581cm) -- (-0.288252cm, 0.266105cm);

\draw [reverse edge] (-0.219632cm, 0.210581cm) -- (-0.270615cm, 0.287372cm);

\draw [reverse edge] (-0.178567cm, 0.175714cm) -- (-0.219632cm, 0.210581cm);

\draw [reverse edge] (-0.178567cm, 0.175714cm) -- (-0.259997cm, 0.196977cm);

\draw [reverse edge] (-0.178567cm, 0.175714cm) -- (-0.253006cm, 0.209363cm);

\draw [reverse edge] (-0.178567cm, 0.175714cm) -- (-0.263655cm, 0.211157cm);

\draw [reverse edge] (-0.117467cm, 0.128024cm) -- (-0.178567cm, 0.175714cm);

\draw [reverse edge] (-0.166680cm, 0.236854cm) -- (-0.198471cm, 0.307633cm);

\draw [reverse edge] (-0.141523cm, 0.185011cm) -- (-0.166680cm, 0.236854cm);

\draw [reverse edge] (-0.246180cm, 0.369028cm) -- (-0.260237cm, 0.419667cm);

\draw [reverse edge] (-0.246180cm, 0.369028cm) -- (-0.277453cm, 0.427015cm);

\draw [reverse edge] (-0.246180cm, 0.369028cm) -- (-0.269228cm, 0.428629cm);

\draw [reverse edge] (-0.246180cm, 0.369028cm) -- (-0.266447cm, 0.433197cm);

\draw [reverse edge] (-0.246180cm, 0.369028cm) -- (-0.277763cm, 0.437748cm);

\draw [reverse edge] (-0.246180cm, 0.369028cm) -- (-0.288553cm, 0.440822cm);

\draw [reverse edge] (-0.246180cm, 0.369028cm) -- (-0.286034cm, 0.441541cm);

\draw [reverse edge] (-0.213054cm, 0.314420cm) -- (-0.246180cm, 0.369028cm);

\draw [reverse edge] (-0.180409cm, 0.261480cm) -- (-0.213054cm, 0.314420cm);

\draw [reverse edge] (-0.180409cm, 0.261480cm) -- (-0.208399cm, 0.315107cm);

\draw [reverse edge] (-0.180409cm, 0.261480cm) -- (-0.205325cm, 0.337834cm);

\draw [reverse edge] (-0.141523cm, 0.185011cm) -- (-0.180409cm, 0.261480cm);

\draw [reverse edge] (-0.117467cm, 0.128024cm) -- (-0.141523cm, 0.185011cm);

\draw [reverse edge] (-0.126053cm, 0.185621cm) -- (-0.141395cm, 0.236130cm);

\draw [reverse edge] (-0.126053cm, 0.185621cm) -- (-0.149312cm, 0.257180cm);

\draw [reverse edge] (-0.122985cm, 0.254673cm) -- (-0.129893cm, 0.293559cm);

\draw [reverse edge] (-0.126053cm, 0.185621cm) -- (-0.122985cm, 0.254673cm);

\draw [reverse edge] (-0.153069cm, 0.263849cm) -- (-0.173584cm, 0.348897cm);

\draw [reverse edge] (-0.126053cm, 0.185621cm) -- (-0.153069cm, 0.263849cm);

\draw [reverse edge] (-0.117467cm, 0.128024cm) -- (-0.126053cm, 0.185621cm);

\draw [reverse edge] (-0.111499cm, 0.183174cm) -- (-0.103565cm, 0.262802cm);

\draw [reverse edge] (-0.117467cm, 0.128024cm) -- (-0.111499cm, 0.183174cm);

\draw [reverse edge] (-0.176245cm, 0.289937cm) -- (-0.199837cm, 0.370535cm);

\draw [reverse edge] (-0.151496cm, 0.215623cm) -- (-0.176245cm, 0.289937cm);

\draw [reverse edge] (-0.151496cm, 0.215623cm) -- (-0.176846cm, 0.290572cm);

\draw [reverse edge] (-0.184959cm, 0.303100cm) -- (-0.202302cm, 0.343054cm);

\draw [reverse edge] (-0.151496cm, 0.215623cm) -- (-0.184959cm, 0.303100cm);

\draw [reverse edge] (-0.144617cm, 0.193580cm) -- (-0.151496cm, 0.215623cm);

\draw [reverse edge] (-0.117467cm, 0.128024cm) -- (-0.144617cm, 0.193580cm);

\draw [reverse edge] (-0.107314cm, 0.275365cm) -- (-0.104598cm, 0.289256cm);

\draw [reverse edge] (-0.112887cm, 0.188948cm) -- (-0.107314cm, 0.275365cm);

\draw [reverse edge] (-0.117467cm, 0.128024cm) -- (-0.112887cm, 0.188948cm);

\draw [reverse edge] (-0.236006cm, 0.334839cm) -- (-0.282935cm, 0.405427cm);

\draw [reverse edge] (-0.236006cm, 0.334839cm) -- (-0.283133cm, 0.408750cm);

\draw [reverse edge] (-0.208036cm, 0.296209cm) -- (-0.236006cm, 0.334839cm);

\draw [reverse edge] (-0.288523cm, 0.428734cm) -- (-0.310297cm, 0.460099cm);

\draw [reverse edge] (-0.251939cm, 0.365782cm) -- (-0.288523cm, 0.428734cm);

\draw [reverse edge] (-0.208036cm, 0.296209cm) -- (-0.251939cm, 0.365782cm);

\draw [reverse edge] (-0.169067cm, 0.221728cm) -- (-0.208036cm, 0.296209cm);

\draw [reverse edge] (-0.164285cm, 0.204960cm) -- (-0.169067cm, 0.221728cm);

\draw [reverse edge] (-0.117467cm, 0.128024cm) -- (-0.164285cm, 0.204960cm);

\draw [reverse edge] (-0.105649cm, 0.204060cm) -- (-0.101378cm, 0.230460cm);

\draw [reverse edge] (-0.117467cm, 0.128024cm) -- (-0.105649cm, 0.204060cm);

\draw [reverse edge] (-0.085168cm, 0.113173cm) -- (-0.117467cm, 0.128024cm);

\draw [reverse edge] (-0.011767cm, 0.100644cm) -- (-0.085168cm, 0.113173cm);

\draw [reverse edge] (-0.454901cm, 0.151057cm) -- (-0.462010cm, 0.150401cm);

\draw [reverse edge] (-0.367154cm, 0.142828cm) -- (-0.454901cm, 0.151057cm);

\draw [reverse edge] (-0.367154cm, 0.142828cm) -- (-0.456697cm, 0.158436cm);

\draw [reverse edge] (-0.334502cm, 0.141266cm) -- (-0.367154cm, 0.142828cm);

\draw [reverse edge] (-0.334502cm, 0.141266cm) -- (-0.426966cm, 0.142890cm);

\draw [reverse edge] (-0.334502cm, 0.141266cm) -- (-0.423567cm, 0.157967cm);

\draw [reverse edge] (-0.424138cm, 0.157501cm) -- (-0.451606cm, 0.160705cm);

\draw [reverse edge] (-0.424138cm, 0.157501cm) -- (-0.489002cm, 0.164514cm);

\draw [reverse edge] (-0.334502cm, 0.141266cm) -- (-0.424138cm, 0.157501cm);

\draw [reverse edge] (-0.267744cm, 0.131551cm) -- (-0.334502cm, 0.141266cm);

\draw [reverse edge] (-0.195770cm, 0.123276cm) -- (-0.267744cm, 0.131551cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.195770cm, 0.123276cm);

\draw [reverse edge] (-0.343806cm, 0.127831cm) -- (-0.383236cm, 0.127758cm);

\draw [reverse edge] (-0.273205cm, 0.123538cm) -- (-0.343806cm, 0.127831cm);

\draw [reverse edge] (-0.368391cm, 0.132909cm) -- (-0.459225cm, 0.144333cm);

\draw [reverse edge] (-0.345728cm, 0.129862cm) -- (-0.368391cm, 0.132909cm);

\draw [reverse edge] (-0.345728cm, 0.129862cm) -- (-0.384898cm, 0.133342cm);

\draw [reverse edge] (-0.345728cm, 0.129862cm) -- (-0.403370cm, 0.136420cm);

\draw [reverse edge] (-0.273205cm, 0.123538cm) -- (-0.345728cm, 0.129862cm);

\draw [reverse edge] (-0.204926cm, 0.120058cm) -- (-0.273205cm, 0.123538cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.204926cm, 0.120058cm);

\draw [reverse edge] (-0.215180cm, 0.155931cm) -- (-0.279709cm, 0.186793cm);

\draw [reverse edge] (-0.398292cm, 0.265141cm) -- (-0.467519cm, 0.300480cm);

\draw [reverse edge] (-0.372933cm, 0.253910cm) -- (-0.398292cm, 0.265141cm);

\draw [reverse edge] (-0.295634cm, 0.202018cm) -- (-0.372933cm, 0.253910cm);

\draw [reverse edge] (-0.215180cm, 0.155931cm) -- (-0.295634cm, 0.202018cm);

\draw [reverse edge] (-0.178046cm, 0.136494cm) -- (-0.215180cm, 0.155931cm);

\draw [reverse edge] (-0.244924cm, 0.158492cm) -- (-0.318381cm, 0.163921cm);

\draw [reverse edge] (-0.334558cm, 0.183124cm) -- (-0.359867cm, 0.185601cm);

\draw [reverse edge] (-0.390280cm, 0.191884cm) -- (-0.455108cm, 0.207914cm);

\draw [reverse edge] (-0.390280cm, 0.191884cm) -- (-0.456976cm, 0.207398cm);

\draw [reverse edge] (-0.390280cm, 0.191884cm) -- (-0.455712cm, 0.210650cm);

\draw [reverse edge] (-0.390280cm, 0.191884cm) -- (-0.463510cm, 0.201146cm);

\draw [reverse edge] (-0.390280cm, 0.191884cm) -- (-0.468333cm, 0.207026cm);

\draw [reverse edge] (-0.334558cm, 0.183124cm) -- (-0.390280cm, 0.191884cm);

\draw [reverse edge] (-0.334558cm, 0.183124cm) -- (-0.405103cm, 0.188957cm);

\draw [reverse edge] (-0.334558cm, 0.183124cm) -- (-0.399621cm, 0.212112cm);

\draw [reverse edge] (-0.405893cm, 0.212179cm) -- (-0.427603cm, 0.219963cm);

\draw [reverse edge] (-0.405893cm, 0.212179cm) -- (-0.437208cm, 0.217388cm);

\draw [reverse edge] (-0.405893cm, 0.212179cm) -- (-0.454032cm, 0.222828cm);

\draw [reverse edge] (-0.405893cm, 0.212179cm) -- (-0.489719cm, 0.233232cm);

\draw [reverse edge] (-0.334558cm, 0.183124cm) -- (-0.405893cm, 0.212179cm);

\draw [reverse edge] (-0.244924cm, 0.158492cm) -- (-0.334558cm, 0.183124cm);

\draw [reverse edge] (-0.178046cm, 0.136494cm) -- (-0.244924cm, 0.158492cm);

\draw [reverse edge] (-0.458450cm, 0.270513cm) -- (-0.486996cm, 0.280865cm);

\draw [reverse edge] (-0.389607cm, 0.234544cm) -- (-0.458450cm, 0.270513cm);

\draw [reverse edge] (-0.365707cm, 0.225704cm) -- (-0.389607cm, 0.234544cm);

\draw [reverse edge] (-0.365707cm, 0.225704cm) -- (-0.398975cm, 0.253431cm);

\draw [reverse edge] (-0.432736cm, 0.267411cm) -- (-0.445749cm, 0.274897cm);

\draw [reverse edge] (-0.365707cm, 0.225704cm) -- (-0.432736cm, 0.267411cm);

\draw [reverse edge] (-0.365707cm, 0.225704cm) -- (-0.441694cm, 0.271536cm);

\draw [reverse edge] (-0.288957cm, 0.195254cm) -- (-0.365707cm, 0.225704cm);

\draw [reverse edge] (-0.234665cm, 0.166071cm) -- (-0.288957cm, 0.195254cm);

\draw [reverse edge] (-0.234665cm, 0.166071cm) -- (-0.313536cm, 0.208889cm);

\draw [reverse edge] (-0.178046cm, 0.136494cm) -- (-0.234665cm, 0.166071cm);

\draw [reverse edge] (-0.415670cm, 0.227396cm) -- (-0.479048cm, 0.245326cm);

\draw [reverse edge] (-0.380752cm, 0.216288cm) -- (-0.415670cm, 0.227396cm);

\draw [reverse edge] (-0.380752cm, 0.216288cm) -- (-0.448015cm, 0.241274cm);

\draw [reverse edge] (-0.380752cm, 0.216288cm) -- (-0.449861cm, 0.240578cm);

\draw [reverse edge] (-0.451173cm, 0.247345cm) -- (-0.491188cm, 0.261406cm);

\draw [reverse edge] (-0.380752cm, 0.216288cm) -- (-0.451173cm, 0.247345cm);

\draw [reverse edge] (-0.380752cm, 0.216288cm) -- (-0.460955cm, 0.252007cm);

\draw [reverse edge] (-0.298620cm, 0.187702cm) -- (-0.380752cm, 0.216288cm);

\draw [reverse edge] (-0.253474cm, 0.171257cm) -- (-0.298620cm, 0.187702cm);

\draw [reverse edge] (-0.178046cm, 0.136494cm) -- (-0.253474cm, 0.171257cm);

\draw [reverse edge] (-0.178046cm, 0.136494cm) -- (-0.248282cm, 0.187378cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.178046cm, 0.136494cm);

\draw [reverse edge] (-0.373193cm, 0.167170cm) -- (-0.448898cm, 0.182027cm);

\draw [reverse edge] (-0.331017cm, 0.158338cm) -- (-0.373193cm, 0.167170cm);

\draw [reverse edge] (-0.274059cm, 0.143761cm) -- (-0.331017cm, 0.158338cm);

\draw [reverse edge] (-0.418890cm, 0.164647cm) -- (-0.480797cm, 0.173162cm);

\draw [reverse edge] (-0.348979cm, 0.153485cm) -- (-0.418890cm, 0.164647cm);

\draw [reverse edge] (-0.348979cm, 0.153485cm) -- (-0.416728cm, 0.169953cm);

\draw [reverse edge] (-0.423524cm, 0.162354cm) -- (-0.477916cm, 0.167928cm);

\draw [reverse edge] (-0.348979cm, 0.153485cm) -- (-0.423524cm, 0.162354cm);

\draw [reverse edge] (-0.274059cm, 0.143761cm) -- (-0.348979cm, 0.153485cm);

\draw [reverse edge] (-0.403143cm, 0.178237cm) -- (-0.490664cm, 0.195423cm);

\draw [reverse edge] (-0.403143cm, 0.178237cm) -- (-0.491373cm, 0.205874cm);

\draw [reverse edge] (-0.346358cm, 0.163605cm) -- (-0.403143cm, 0.178237cm);

\draw [reverse edge] (-0.274059cm, 0.143761cm) -- (-0.346358cm, 0.163605cm);

\draw [reverse edge] (-0.274059cm, 0.143761cm) -- (-0.363259cm, 0.167149cm);

\draw [reverse edge] (-0.221911cm, 0.136925cm) -- (-0.274059cm, 0.143761cm);

\draw [reverse edge] (-0.221911cm, 0.136925cm) -- (-0.304885cm, 0.149106cm);

\draw [reverse edge] (-0.192907cm, 0.132780cm) -- (-0.221911cm, 0.136925cm);

\draw [reverse edge] (-0.192907cm, 0.132780cm) -- (-0.219731cm, 0.141990cm);

\draw [reverse edge] (-0.192907cm, 0.132780cm) -- (-0.268004cm, 0.139315cm);

\draw [reverse edge] (-0.192907cm, 0.132780cm) -- (-0.274331cm, 0.140480cm);

\draw [reverse edge] (-0.112521cm, 0.117282cm) -- (-0.192907cm, 0.132780cm);

\draw [reverse edge] (-0.011767cm, 0.100644cm) -- (-0.112521cm, 0.117282cm);

\draw [reverse edge] (0.048008cm, 0.091125cm) -- (-0.011767cm, 0.100644cm);

\draw [reverse edge] (0.103464cm, 0.084378cm) -- (0.048008cm, 0.091125cm);

\draw [reverse edge] (0.103464cm, 0.084378cm) -- (0.024176cm, 0.096511cm);

\draw [reverse edge] (0.026619cm, 0.101830cm) -- (-0.031596cm, 0.110116cm);

\draw [reverse edge] (0.026619cm, 0.101830cm) -- (-0.054521cm, 0.114727cm);

\draw [reverse edge] (0.103464cm, 0.084378cm) -- (0.026619cm, 0.101830cm);

\draw [reverse edge] (0.180415cm, 0.046778cm) -- (0.103464cm, 0.084378cm);

\draw [reverse edge] (0.234180cm, 0.018658cm) -- (0.180415cm, 0.046778cm);

\draw [reverse edge] (0.111628cm, 0.089056cm) -- (0.079453cm, 0.107077cm);

\draw [reverse edge] (0.177567cm, 0.049131cm) -- (0.111628cm, 0.089056cm);

\draw [reverse edge] (0.234180cm, 0.018658cm) -- (0.177567cm, 0.049131cm);

\draw [reverse edge] (0.234180cm, 0.018658cm) -- (0.183010cm, 0.051505cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.234180cm, 0.018658cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.303717cm, -0.002907cm);

\draw [reverse edge] (0.207625cm, 0.077428cm) -- (0.166984cm, 0.117471cm);

\draw [reverse edge] (0.140445cm, 0.132866cm) -- (0.122710cm, 0.143836cm);

\draw [reverse edge] (0.207625cm, 0.077428cm) -- (0.140445cm, 0.132866cm);

\draw [reverse edge] (0.207625cm, 0.077428cm) -- (0.140877cm, 0.138242cm);

\draw [reverse edge] (0.207625cm, 0.077428cm) -- (0.146339cm, 0.140426cm);

\draw [reverse edge] (0.261034cm, 0.030320cm) -- (0.207625cm, 0.077428cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.261034cm, 0.030320cm);

\draw [reverse edge] (0.187052cm, -0.039693cm) -- (0.149186cm, -0.046775cm);

\draw [reverse edge] (0.187052cm, -0.039693cm) -- (0.152087cm, -0.051148cm);

\draw [reverse edge] (0.246027cm, -0.035555cm) -- (0.187052cm, -0.039693cm);

\draw [reverse edge] (0.171637cm, -0.060065cm) -- (0.105084cm, -0.071943cm);

\draw [reverse edge] (0.246027cm, -0.035555cm) -- (0.171637cm, -0.060065cm);

\draw [reverse edge] (0.146051cm, -0.089349cm) -- (0.105615cm, -0.114598cm);

\draw [reverse edge] (0.220206cm, -0.052800cm) -- (0.146051cm, -0.089349cm);

\draw [reverse edge] (0.246027cm, -0.035555cm) -- (0.220206cm, -0.052800cm);

\draw [reverse edge] (0.170211cm, -0.060978cm) -- (0.114830cm, -0.080366cm);

\draw [reverse edge] (0.246027cm, -0.035555cm) -- (0.170211cm, -0.060978cm);

\draw [reverse edge] (0.246027cm, -0.035555cm) -- (0.159176cm, -0.064251cm);

\draw [reverse edge] (0.169869cm, -0.071340cm) -- (0.132271cm, -0.084418cm);

\draw [reverse edge] (0.169869cm, -0.071340cm) -- (0.137950cm, -0.084344cm);

\draw [reverse edge] (0.169869cm, -0.071340cm) -- (0.108832cm, -0.102297cm);

\draw [reverse edge] (0.169869cm, -0.071340cm) -- (0.126714cm, -0.111297cm);

\draw [reverse edge] (0.246027cm, -0.035555cm) -- (0.169869cm, -0.071340cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.246027cm, -0.035555cm);

\draw [reverse edge] (0.256778cm, -0.167032cm) -- (0.238692cm, -0.238685cm);

\draw [reverse edge] (0.239970cm, -0.252516cm) -- (0.212277cm, -0.333702cm);

\draw [reverse edge] (0.256778cm, -0.167032cm) -- (0.239970cm, -0.252516cm);

\draw [reverse edge] (0.277394cm, -0.093515cm) -- (0.256778cm, -0.167032cm);

\draw [reverse edge] (0.298701cm, -0.014181cm) -- (0.277394cm, -0.093515cm);

\draw [reverse edge] (0.281925cm, -0.093253cm) -- (0.276381cm, -0.120298cm);

\draw [reverse edge] (0.298701cm, -0.014181cm) -- (0.281925cm, -0.093253cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.298701cm, -0.014181cm);

\draw [reverse edge] (0.247531cm, 0.174712cm) -- (0.228852cm, 0.242507cm);

\draw [reverse edge] (0.271591cm, 0.104467cm) -- (0.247531cm, 0.174712cm);

\draw [reverse edge] (0.297263cm, 0.017527cm) -- (0.271591cm, 0.104467cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.297263cm, 0.017527cm);

\draw [reverse edge] (0.176430cm, 0.073075cm) -- (0.125836cm, 0.088396cm);

\draw [reverse edge] (0.233941cm, 0.044967cm) -- (0.176430cm, 0.073075cm);

\draw [reverse edge] (0.159144cm, 0.090141cm) -- (0.139979cm, 0.104359cm);

\draw [reverse edge] (0.233941cm, 0.044967cm) -- (0.159144cm, 0.090141cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.233941cm, 0.044967cm);

\draw [reverse edge] (0.236901cm, -0.081360cm) -- (0.177879cm, -0.147753cm);

\draw [reverse edge] (0.272963cm, -0.034821cm) -- (0.236901cm, -0.081360cm);

\draw [reverse edge] (0.194480cm, -0.158875cm) -- (0.166199cm, -0.180875cm);

\draw [reverse edge] (0.137175cm, -0.224060cm) -- (0.107777cm, -0.269465cm);

\draw [reverse edge] (0.194480cm, -0.158875cm) -- (0.137175cm, -0.224060cm);

\draw [reverse edge] (0.147800cm, -0.233794cm) -- (0.113450cm, -0.277164cm);

\draw [reverse edge] (0.194480cm, -0.158875cm) -- (0.147800cm, -0.233794cm);

\draw [reverse edge] (0.240809cm, -0.089391cm) -- (0.194480cm, -0.158875cm);

\draw [reverse edge] (0.178725cm, -0.198604cm) -- (0.137188cm, -0.261930cm);

\draw [reverse edge] (0.137628cm, -0.276309cm) -- (0.123653cm, -0.294666cm);

\draw [reverse edge] (0.178725cm, -0.198604cm) -- (0.137628cm, -0.276309cm);

\draw [reverse edge] (0.198875cm, -0.164628cm) -- (0.178725cm, -0.198604cm);

\draw [reverse edge] (0.240809cm, -0.089391cm) -- (0.198875cm, -0.164628cm);

\draw [reverse edge] (0.272963cm, -0.034821cm) -- (0.240809cm, -0.089391cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.272963cm, -0.034821cm);

\draw [reverse edge] (0.228932cm, 0.053761cm) -- (0.194805cm, 0.078939cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.228932cm, 0.053761cm);

\draw [reverse edge] (0.165125cm, -0.103981cm) -- (0.111800cm, -0.129847cm);

\draw [reverse edge] (0.219875cm, -0.063559cm) -- (0.165125cm, -0.103981cm);

\draw [reverse edge] (0.219875cm, -0.063559cm) -- (0.148301cm, -0.121390cm);

\draw [reverse edge] (0.242687cm, -0.050742cm) -- (0.219875cm, -0.063559cm);

\draw [reverse edge] (0.174568cm, -0.115659cm) -- (0.128026cm, -0.157036cm);

\draw [reverse edge] (0.225210cm, -0.068841cm) -- (0.174568cm, -0.115659cm);

\draw [reverse edge] (0.155191cm, -0.124371cm) -- (0.151056cm, -0.127239cm);

\draw [reverse edge] (0.155191cm, -0.124371cm) -- (0.115308cm, -0.156848cm);

\draw [reverse edge] (0.225210cm, -0.068841cm) -- (0.155191cm, -0.124371cm);

\draw [reverse edge] (0.149374cm, -0.159993cm) -- (0.104526cm, -0.233336cm);

\draw [reverse edge] (0.175481cm, -0.126136cm) -- (0.149374cm, -0.159993cm);

\draw [reverse edge] (0.175481cm, -0.126136cm) -- (0.131594cm, -0.174505cm);

\draw [reverse edge] (0.175481cm, -0.126136cm) -- (0.125544cm, -0.181723cm);

\draw [reverse edge] (0.225210cm, -0.068841cm) -- (0.175481cm, -0.126136cm);

\draw [reverse edge] (0.242687cm, -0.050742cm) -- (0.225210cm, -0.068841cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.242687cm, -0.050742cm);

\draw [reverse edge] (0.174246cm, 0.155242cm) -- (0.115971cm, 0.208535cm);

\draw [reverse edge] (0.193665cm, 0.125608cm) -- (0.174246cm, 0.155242cm);

\draw [reverse edge] (0.193665cm, 0.125608cm) -- (0.127436cm, 0.177795cm);

\draw [reverse edge] (0.246166cm, 0.053714cm) -- (0.193665cm, 0.125608cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.246166cm, 0.053714cm);

\draw [reverse edge] (0.195750cm, 0.168051cm) -- (0.156899cm, 0.236313cm);

\draw [reverse edge] (0.237047cm, 0.109969cm) -- (0.195750cm, 0.168051cm);

\draw [reverse edge] (0.269688cm, 0.045063cm) -- (0.237047cm, 0.109969cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.269688cm, 0.045063cm);

\draw [reverse edge] (0.153871cm, 0.321108cm) -- (0.131310cm, 0.379451cm);

\draw [reverse edge] (0.183948cm, 0.257294cm) -- (0.153871cm, 0.321108cm);

\draw [reverse edge] (0.220154cm, 0.196958cm) -- (0.183948cm, 0.257294cm);

\draw [reverse edge] (0.250460cm, 0.116006cm) -- (0.220154cm, 0.196958cm);

\draw [reverse edge] (0.284004cm, 0.037360cm) -- (0.250460cm, 0.116006cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.284004cm, 0.037360cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.259683cm, 0.050695cm);

\draw [reverse edge] (0.257605cm, 0.056520cm) -- (0.221402cm, 0.127561cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.257605cm, 0.056520cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.307686cm, -0.024661cm);

\draw [reverse edge] (0.173715cm, 0.210491cm) -- (0.149455cm, 0.260028cm);

\draw [reverse edge] (0.221705cm, 0.142516cm) -- (0.173715cm, 0.210491cm);

\draw [reverse edge] (0.188538cm, 0.216873cm) -- (0.167872cm, 0.243725cm);

\draw [reverse edge] (0.132009cm, 0.331014cm) -- (0.125115cm, 0.338699cm);

\draw [reverse edge] (0.132009cm, 0.331014cm) -- (0.124746cm, 0.342235cm);

\draw [reverse edge] (0.132009cm, 0.331014cm) -- (0.045759cm, 0.346053cm);

\draw [reverse edge] (0.132009cm, 0.331014cm) -- (0.090125cm, 0.383672cm);

\draw [reverse edge] (0.096339cm, 0.398252cm) -- (0.074625cm, 0.423416cm);

\draw [reverse edge] (0.073121cm, 0.445901cm) -- (0.044917cm, 0.492049cm);

\draw [reverse edge] (0.096339cm, 0.398252cm) -- (0.073121cm, 0.445901cm);

\draw [reverse edge] (0.096339cm, 0.398252cm) -- (0.065442cm, 0.460080cm);

\draw [reverse edge] (0.132009cm, 0.331014cm) -- (0.096339cm, 0.398252cm);

\draw [reverse edge] (0.169864cm, 0.248379cm) -- (0.132009cm, 0.331014cm);

\draw [reverse edge] (0.188538cm, 0.216873cm) -- (0.169864cm, 0.248379cm);

\draw [reverse edge] (0.030425cm, 0.323318cm) -- (-0.021405cm, 0.301967cm);

\draw [reverse edge] (0.030425cm, 0.323318cm) -- (-0.040936cm, 0.302348cm);

\draw [reverse edge] (-0.042050cm, 0.317138cm) -- (-0.095007cm, 0.305415cm);

\draw [reverse edge] (-0.042050cm, 0.317138cm) -- (-0.111617cm, 0.319686cm);

\draw [reverse edge] (-0.042050cm, 0.317138cm) -- (-0.092929cm, 0.329598cm);

\draw [reverse edge] (0.030425cm, 0.323318cm) -- (-0.042050cm, 0.317138cm);

\draw [reverse edge] (0.078140cm, 0.305568cm) -- (0.030425cm, 0.323318cm);

\draw [reverse edge] (-0.065141cm, 0.344722cm) -- (-0.158529cm, 0.354317cm);

\draw [reverse edge] (0.024971cm, 0.333573cm) -- (-0.065141cm, 0.344722cm);

\draw [reverse edge] (0.078140cm, 0.305568cm) -- (0.024971cm, 0.333573cm);

\draw [reverse edge] (0.142931cm, 0.315374cm) -- (0.078140cm, 0.305568cm);

\draw [reverse edge] (0.178210cm, 0.245730cm) -- (0.142931cm, 0.315374cm);

\draw [reverse edge] (0.188538cm, 0.216873cm) -- (0.178210cm, 0.245730cm);

\draw [reverse edge] (0.143690cm, 0.325192cm) -- (0.133821cm, 0.351317cm);

\draw [reverse edge] (0.143690cm, 0.325192cm) -- (0.128293cm, 0.353427cm);

\draw [reverse edge] (0.126639cm, 0.356425cm) -- (0.091083cm, 0.427657cm);

\draw [reverse edge] (0.143690cm, 0.325192cm) -- (0.126639cm, 0.356425cm);

\draw [reverse edge] (0.110096cm, 0.398270cm) -- (0.102392cm, 0.416737cm);

\draw [reverse edge] (0.110096cm, 0.398270cm) -- (0.095110cm, 0.436339cm);

\draw [reverse edge] (0.086983cm, 0.449064cm) -- (0.069963cm, 0.488108cm);

\draw [reverse edge] (0.110096cm, 0.398270cm) -- (0.086983cm, 0.449064cm);

\draw [reverse edge] (0.143690cm, 0.325192cm) -- (0.110096cm, 0.398270cm);

\draw [reverse edge] (0.109504cm, 0.410124cm) -- (0.090864cm, 0.454141cm);

\draw [reverse edge] (0.109504cm, 0.410124cm) -- (0.082814cm, 0.473148cm);

\draw [reverse edge] (0.143690cm, 0.325192cm) -- (0.109504cm, 0.410124cm);

\draw [reverse edge] (0.174889cm, 0.254121cm) -- (0.143690cm, 0.325192cm);

\draw [reverse edge] (0.188538cm, 0.216873cm) -- (0.174889cm, 0.254121cm);

\draw [reverse edge] (0.221705cm, 0.142516cm) -- (0.188538cm, 0.216873cm);

\draw [reverse edge] (0.245330cm, 0.099407cm) -- (0.221705cm, 0.142516cm);

\draw [reverse edge] (0.273565cm, 0.055015cm) -- (0.245330cm, 0.099407cm);

\draw [reverse edge] (0.273565cm, 0.055015cm) -- (0.239426cm, 0.121964cm);

\draw [reverse edge] (0.273565cm, 0.055015cm) -- (0.238380cm, 0.132258cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.273565cm, 0.055015cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.282514cm, 0.050923cm);

\draw [reverse edge] (0.394488cm, -0.047399cm) -- (0.442919cm, -0.056444cm);

\draw [reverse edge] (0.455985cm, -0.066326cm) -- (0.492048cm, -0.094255cm);

\draw [reverse edge] (0.455985cm, -0.066326cm) -- (0.494452cm, -0.093756cm);

\draw [reverse edge] (0.394488cm, -0.047399cm) -- (0.455985cm, -0.066326cm);

\draw [reverse edge] (0.394488cm, -0.047399cm) -- (0.482390cm, -0.073017cm);

\draw [reverse edge] (0.394488cm, -0.047399cm) -- (0.483099cm, -0.074382cm);

\draw [reverse edge] (0.318989cm, -0.006027cm) -- (0.394488cm, -0.047399cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.318989cm, -0.006027cm);

\draw [reverse edge] (0.191686cm, 0.145340cm) -- (0.177618cm, 0.162026cm);

\draw [reverse edge] (0.191686cm, 0.145340cm) -- (0.168822cm, 0.174643cm);

\draw [reverse edge] (0.146332cm, 0.197078cm) -- (0.107132cm, 0.229936cm);

\draw [reverse edge] (0.146332cm, 0.197078cm) -- (0.109141cm, 0.240321cm);

\draw [reverse edge] (0.191686cm, 0.145340cm) -- (0.146332cm, 0.197078cm);

\draw [reverse edge] (0.156924cm, 0.201912cm) -- (0.135102cm, 0.232387cm);

\draw [reverse edge] (0.156924cm, 0.201912cm) -- (0.104612cm, 0.269412cm);

\draw [reverse edge] (0.191686cm, 0.145340cm) -- (0.156924cm, 0.201912cm);

\draw [reverse edge] (0.247030cm, 0.072350cm) -- (0.191686cm, 0.145340cm);

\draw [reverse edge] (0.204645cm, 0.141297cm) -- (0.178062cm, 0.177875cm);

\draw [reverse edge] (0.152848cm, 0.213793cm) -- (0.110385cm, 0.280091cm);

\draw [reverse edge] (0.204645cm, 0.141297cm) -- (0.152848cm, 0.213793cm);

\draw [reverse edge] (0.247030cm, 0.072350cm) -- (0.204645cm, 0.141297cm);

\draw [reverse edge] (0.157558cm, 0.232008cm) -- (0.136779cm, 0.261945cm);

\draw [reverse edge] (0.157558cm, 0.232008cm) -- (0.131175cm, 0.268858cm);

\draw [reverse edge] (-0.106255cm, 0.356804cm) -- (-0.171797cm, 0.368035cm);

\draw [reverse edge] (-0.106255cm, 0.356804cm) -- (-0.170791cm, 0.375722cm);

\draw [reverse edge] (-0.062568cm, 0.351970cm) -- (-0.106255cm, 0.356804cm);

\draw [reverse edge] (0.020769cm, 0.349477cm) -- (-0.062568cm, 0.351970cm);

\draw [reverse edge] (-0.106712cm, 0.378598cm) -- (-0.163535cm, 0.380748cm);

\draw [reverse edge] (-0.190202cm, 0.398365cm) -- (-0.224005cm, 0.407350cm);

\draw [reverse edge] (-0.106712cm, 0.378598cm) -- (-0.190202cm, 0.398365cm);

\draw [reverse edge] (-0.054124cm, 0.361351cm) -- (-0.106712cm, 0.378598cm);

\draw [reverse edge] (0.020769cm, 0.349477cm) -- (-0.054124cm, 0.361351cm);

\draw [reverse edge] (0.099718cm, 0.350729cm) -- (0.020769cm, 0.349477cm);

\draw [reverse edge] (-0.092039cm, 0.451414cm) -- (-0.122451cm, 0.464727cm);

\draw [reverse edge] (-0.092039cm, 0.451414cm) -- (-0.175149cm, 0.486106cm);

\draw [reverse edge] (-0.092039cm, 0.451414cm) -- (-0.168088cm, 0.492486cm);

\draw [reverse edge] (-0.017414cm, 0.411762cm) -- (-0.092039cm, 0.451414cm);

\draw [reverse edge] (0.010440cm, 0.400680cm) -- (-0.017414cm, 0.411762cm);

\draw [reverse edge] (0.070103cm, 0.366803cm) -- (0.010440cm, 0.400680cm);

\draw [reverse edge] (-0.074284cm, 0.455595cm) -- (-0.124050cm, 0.479757cm);

\draw [reverse edge] (-0.074284cm, 0.455595cm) -- (-0.137462cm, 0.484455cm);

\draw [reverse edge] (-0.074284cm, 0.455595cm) -- (-0.144370cm, 0.491866cm);

\draw [reverse edge] (-0.074284cm, 0.455595cm) -- (-0.140560cm, 0.494175cm);

\draw [reverse edge] (-0.074284cm, 0.455595cm) -- (-0.141824cm, 0.498476cm);

\draw [reverse edge] (-0.027042cm, 0.429937cm) -- (-0.074284cm, 0.455595cm);

\draw [reverse edge] (-0.075564cm, 0.469003cm) -- (-0.102982cm, 0.490833cm);

\draw [reverse edge] (-0.027042cm, 0.429937cm) -- (-0.075564cm, 0.469003cm);

\draw [reverse edge] (0.008975cm, 0.406942cm) -- (-0.027042cm, 0.429937cm);

\draw [reverse edge] (0.070103cm, 0.366803cm) -- (0.008975cm, 0.406942cm);

\draw [reverse edge] (-0.012519cm, 0.404980cm) -- (-0.039479cm, 0.415557cm);

\draw [reverse edge] (-0.075173cm, 0.430523cm) -- (-0.133097cm, 0.466276cm);

\draw [reverse edge] (-0.012519cm, 0.404980cm) -- (-0.075173cm, 0.430523cm);

\draw [reverse edge] (0.070103cm, 0.366803cm) -- (-0.012519cm, 0.404980cm);

\draw [reverse edge] (0.008696cm, 0.417834cm) -- (-0.012341cm, 0.433352cm);

\draw [reverse edge] (0.008696cm, 0.417834cm) -- (-0.039756cm, 0.454706cm);

\draw [reverse edge] (-0.039976cm, 0.461985cm) -- (-0.074184cm, 0.494136cm);

\draw [reverse edge] (0.008696cm, 0.417834cm) -- (-0.039976cm, 0.461985cm);

\draw [reverse edge] (0.008696cm, 0.417834cm) -- (-0.054474cm, 0.466571cm);

\draw [reverse edge] (0.008696cm, 0.417834cm) -- (-0.043942cm, 0.471079cm);

\draw [reverse edge] (0.070103cm, 0.366803cm) -- (0.008696cm, 0.417834cm);

\draw [reverse edge] (0.099718cm, 0.350729cm) -- (0.070103cm, 0.366803cm);

\draw [reverse edge] (0.016613cm, 0.430208cm) -- (-0.033668cm, 0.467226cm);

\draw [reverse edge] (0.084014cm, 0.373314cm) -- (0.016613cm, 0.430208cm);

\draw [reverse edge] (0.084014cm, 0.373314cm) -- (0.021718cm, 0.469116cm);

\draw [reverse edge] (0.099718cm, 0.350729cm) -- (0.084014cm, 0.373314cm);

\draw [reverse edge] (0.047159cm, 0.372430cm) -- (0.002137cm, 0.373301cm);

\draw [reverse edge] (0.047159cm, 0.372430cm) -- (-0.022825cm, 0.374605cm);

\draw [reverse edge] (0.000719cm, 0.386061cm) -- (-0.065039cm, 0.393084cm);

\draw [reverse edge] (-0.247970cm, 0.452034cm) -- (-0.273808cm, 0.452068cm);

\draw [reverse edge] (-0.172846cm, 0.426284cm) -- (-0.247970cm, 0.452034cm);

\draw [reverse edge] (-0.172846cm, 0.426284cm) -- (-0.256668cm, 0.457253cm);

\draw [reverse edge] (-0.087984cm, 0.408749cm) -- (-0.172846cm, 0.426284cm);

\draw [reverse edge] (0.000719cm, 0.386061cm) -- (-0.087984cm, 0.408749cm);

\draw [reverse edge] (-0.074716cm, 0.416131cm) -- (-0.127294cm, 0.433466cm);

\draw [reverse edge] (-0.229879cm, 0.461484cm) -- (-0.298602cm, 0.484104cm);

\draw [reverse edge] (-0.184996cm, 0.447269cm) -- (-0.229879cm, 0.461484cm);

\draw [reverse edge] (-0.132425cm, 0.433017cm) -- (-0.184996cm, 0.447269cm);

\draw [reverse edge] (-0.074716cm, 0.416131cm) -- (-0.132425cm, 0.433017cm);

\draw [reverse edge] (-0.074716cm, 0.416131cm) -- (-0.160249cm, 0.445538cm);

\draw [reverse edge] (0.000719cm, 0.386061cm) -- (-0.074716cm, 0.416131cm);

\draw [reverse edge] (0.047159cm, 0.372430cm) -- (0.000719cm, 0.386061cm);

\draw [reverse edge] (-0.022101cm, 0.378372cm) -- (-0.050065cm, 0.384944cm);

\draw [reverse edge] (-0.098014cm, 0.381190cm) -- (-0.130103cm, 0.388251cm);

\draw [reverse edge] (-0.022101cm, 0.378372cm) -- (-0.098014cm, 0.381190cm);

\draw [reverse edge] (-0.022101cm, 0.378372cm) -- (-0.087084cm, 0.393141cm);

\draw [reverse edge] (-0.183756cm, 0.414316cm) -- (-0.230727cm, 0.415507cm);

\draw [reverse edge] (-0.183756cm, 0.414316cm) -- (-0.219094cm, 0.425919cm);

\draw [reverse edge] (-0.183756cm, 0.414316cm) -- (-0.238494cm, 0.414270cm);

\draw [reverse edge] (-0.183756cm, 0.414316cm) -- (-0.267115cm, 0.441792cm);

\draw [reverse edge] (-0.110446cm, 0.396425cm) -- (-0.183756cm, 0.414316cm);

\draw [reverse edge] (-0.022101cm, 0.378372cm) -- (-0.110446cm, 0.396425cm);

\draw [reverse edge] (0.047159cm, 0.372430cm) -- (-0.022101cm, 0.378372cm);

\draw [reverse edge] (-0.173459cm, 0.455072cm) -- (-0.214719cm, 0.469291cm);

\draw [reverse edge] (-0.173459cm, 0.455072cm) -- (-0.209567cm, 0.475838cm);

\draw [reverse edge] (-0.234228cm, 0.478622cm) -- (-0.264089cm, 0.491080cm);

\draw [reverse edge] (-0.173459cm, 0.455072cm) -- (-0.234228cm, 0.478622cm);

\draw [reverse edge] (-0.122607cm, 0.439516cm) -- (-0.173459cm, 0.455072cm);

\draw [reverse edge] (-0.163517cm, 0.463953cm) -- (-0.227866cm, 0.496239cm);

\draw [reverse edge] (-0.122607cm, 0.439516cm) -- (-0.163517cm, 0.463953cm);

\draw [reverse edge] (-0.064842cm, 0.419023cm) -- (-0.122607cm, 0.439516cm);

\draw [reverse edge] (-0.011240cm, 0.397004cm) -- (-0.064842cm, 0.419023cm);

\draw [reverse edge] (0.047159cm, 0.372430cm) -- (-0.011240cm, 0.397004cm);

\draw [reverse edge] (0.099718cm, 0.350729cm) -- (0.047159cm, 0.372430cm);

\draw [reverse edge] (0.051954cm, 0.441183cm) -- (0.023482cm, 0.497354cm);

\draw [reverse edge] (0.087219cm, 0.378112cm) -- (0.051954cm, 0.441183cm);

\draw [reverse edge] (0.099718cm, 0.350729cm) -- (0.087219cm, 0.378112cm);

\draw [reverse edge] (0.099718cm, 0.350729cm) -- (0.060124cm, 0.404387cm);

\draw [reverse edge] (0.055473cm, 0.412098cm) -- (0.010666cm, 0.480801cm);

\draw [reverse edge] (0.099718cm, 0.350729cm) -- (0.055473cm, 0.412098cm);

\draw [reverse edge] (0.126201cm, 0.281300cm) -- (0.099718cm, 0.350729cm);

\draw [reverse edge] (0.157558cm, 0.232008cm) -- (0.126201cm, 0.281300cm);

\draw [reverse edge] (0.186142cm, 0.181356cm) -- (0.157558cm, 0.232008cm);

\draw [reverse edge] (0.204463cm, 0.149668cm) -- (0.186142cm, 0.181356cm);

\draw [reverse edge] (0.247030cm, 0.072350cm) -- (0.204463cm, 0.149668cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.247030cm, 0.072350cm);

\draw [reverse edge] (0.170710cm, -0.231346cm) -- (0.148051cm, -0.265298cm);

\draw [reverse edge] (0.120654cm, -0.335888cm) -- (0.109095cm, -0.356175cm);

\draw [reverse edge] (0.120654cm, -0.335888cm) -- (0.111236cm, -0.395501cm);

\draw [reverse edge] (0.120654cm, -0.335888cm) -- (0.114590cm, -0.396623cm);

\draw [reverse edge] (0.150542cm, -0.269099cm) -- (0.120654cm, -0.335888cm);

\draw [reverse edge] (0.170710cm, -0.231346cm) -- (0.150542cm, -0.269099cm);

\draw [reverse edge] (0.138269cm, -0.287560cm) -- (0.136512cm, -0.365972cm);

\draw [reverse edge] (0.170710cm, -0.231346cm) -- (0.138269cm, -0.287560cm);

\draw [reverse edge] (0.213584cm, -0.166409cm) -- (0.170710cm, -0.231346cm);

\draw [reverse edge] (0.245989cm, -0.102469cm) -- (0.213584cm, -0.166409cm);

\draw [reverse edge] (0.206401cm, -0.183141cm) -- (0.190370cm, -0.216105cm);

\draw [reverse edge] (0.206401cm, -0.183141cm) -- (0.175478cm, -0.244944cm);

\draw [reverse edge] (0.245989cm, -0.102469cm) -- (0.206401cm, -0.183141cm);

\draw [reverse edge] (0.262372cm, -0.066559cm) -- (0.245989cm, -0.102469cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.262372cm, -0.066559cm);

\draw [reverse edge] (0.203142cm, -0.224061cm) -- (0.195205cm, -0.243516cm);

\draw [reverse edge] (0.203142cm, -0.224061cm) -- (0.181872cm, -0.256672cm);

\draw [reverse edge] (0.234555cm, -0.143235cm) -- (0.203142cm, -0.224061cm);

\draw [reverse edge] (0.269583cm, -0.072468cm) -- (0.234555cm, -0.143235cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.269583cm, -0.072468cm);

\draw [reverse edge] (0.150124cm, 0.434032cm) -- (0.132243cm, 0.484838cm);

\draw [reverse edge] (0.168947cm, 0.375432cm) -- (0.150124cm, 0.434032cm);

\draw [reverse edge] (0.168947cm, 0.375432cm) -- (0.151117cm, 0.455463cm);

\draw [reverse edge] (0.168947cm, 0.375432cm) -- (0.153639cm, 0.460040cm);

\draw [reverse edge] (0.186713cm, 0.320838cm) -- (0.168947cm, 0.375432cm);

\draw [reverse edge] (0.200673cm, 0.267368cm) -- (0.186713cm, 0.320838cm);

\draw [reverse edge] (0.223169cm, 0.216154cm) -- (0.200673cm, 0.267368cm);

\draw [reverse edge] (0.137203cm, 0.430285cm) -- (0.130004cm, 0.445937cm);

\draw [reverse edge] (0.137203cm, 0.430285cm) -- (0.130596cm, 0.450985cm);

\draw [reverse edge] (0.137203cm, 0.430285cm) -- (0.128234cm, 0.453640cm);

\draw [reverse edge] (0.137203cm, 0.430285cm) -- (0.118515cm, 0.498261cm);

\draw [reverse edge] (0.171810cm, 0.351891cm) -- (0.137203cm, 0.430285cm);

\draw [reverse edge] (0.188679cm, 0.299937cm) -- (0.171810cm, 0.351891cm);

\draw [reverse edge] (0.188679cm, 0.299937cm) -- (0.162248cm, 0.385134cm);

\draw [reverse edge] (0.223169cm, 0.216154cm) -- (0.188679cm, 0.299937cm);

\draw [reverse edge] (0.247155cm, 0.138303cm) -- (0.223169cm, 0.216154cm);

\draw [reverse edge] (0.271205cm, 0.071640cm) -- (0.247155cm, 0.138303cm);

\draw [reverse edge] (0.175001cm, 0.313852cm) -- (0.157855cm, 0.339521cm);

\draw [reverse edge] (0.127299cm, 0.411508cm) -- (0.104876cm, 0.462925cm);

\draw [reverse edge] (0.127299cm, 0.411508cm) -- (0.101805cm, 0.463513cm);

\draw [reverse edge] (0.150478cm, 0.358959cm) -- (0.127299cm, 0.411508cm);

\draw [reverse edge] (0.150478cm, 0.358959cm) -- (0.111760cm, 0.439570cm);

\draw [reverse edge] (0.175001cm, 0.313852cm) -- (0.150478cm, 0.358959cm);

\draw [reverse edge] (0.175001cm, 0.313852cm) -- (0.145357cm, 0.363297cm);

\draw [reverse edge] (0.146112cm, 0.384110cm) -- (0.132900cm, 0.406157cm);

\draw [reverse edge] (0.115333cm, 0.455314cm) -- (0.107513cm, 0.486569cm);

\draw [reverse edge] (0.146112cm, 0.384110cm) -- (0.115333cm, 0.455314cm);

\draw [reverse edge] (0.175001cm, 0.313852cm) -- (0.146112cm, 0.384110cm);

\draw [reverse edge] (0.200798cm, 0.246349cm) -- (0.175001cm, 0.313852cm);

\draw [reverse edge] (0.213848cm, 0.212727cm) -- (0.200798cm, 0.246349cm);

\draw [reverse edge] (0.239374cm, 0.154786cm) -- (0.213848cm, 0.212727cm);

\draw [reverse edge] (0.239374cm, 0.154786cm) -- (0.209591cm, 0.219625cm);

\draw [reverse edge] (0.271205cm, 0.071640cm) -- (0.239374cm, 0.154786cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.271205cm, 0.071640cm);

\draw [reverse edge] (0.302179cm, 0.048882cm) -- (0.300649cm, 0.101496cm);

\draw [reverse edge] (0.302179cm, 0.048882cm) -- (0.303360cm, 0.113821cm);

\draw [reverse edge] (0.311241cm, 0.123509cm) -- (0.320264cm, 0.204499cm);

\draw [reverse edge] (0.302179cm, 0.048882cm) -- (0.311241cm, 0.123509cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.302179cm, 0.048882cm);

\draw [reverse edge] (0.349406cm, 0.101270cm) -- (0.377573cm, 0.139664cm);

\draw [reverse edge] (0.349406cm, 0.101270cm) -- (0.381993cm, 0.156802cm);

\draw [reverse edge] (0.369857cm, 0.191447cm) -- (0.372353cm, 0.201855cm);

\draw [reverse edge] (0.434317cm, 0.395103cm) -- (0.437508cm, 0.421672cm);

\draw [reverse edge] (0.434317cm, 0.395103cm) -- (0.460414cm, 0.462879cm);

\draw [reverse edge] (0.419327cm, 0.307928cm) -- (0.434317cm, 0.395103cm);

\draw [reverse edge] (0.402678cm, 0.266028cm) -- (0.419327cm, 0.307928cm);

\draw [reverse edge] (0.369857cm, 0.191447cm) -- (0.402678cm, 0.266028cm);

\draw [reverse edge] (0.369857cm, 0.191447cm) -- (0.398531cm, 0.278827cm);

\draw [reverse edge] (0.349406cm, 0.101270cm) -- (0.369857cm, 0.191447cm);

\draw [reverse edge] (0.388682cm, 0.179658cm) -- (0.391642cm, 0.214895cm);

\draw [reverse edge] (0.388682cm, 0.179658cm) -- (0.401424cm, 0.205703cm);

\draw [reverse edge] (0.388682cm, 0.179658cm) -- (0.402645cm, 0.238126cm);

\draw [reverse edge] (0.416738cm, 0.229308cm) -- (0.460697cm, 0.281248cm);

\draw [reverse edge] (0.461096cm, 0.281974cm) -- (0.484103cm, 0.318663cm);

\draw [reverse edge] (0.416738cm, 0.229308cm) -- (0.461096cm, 0.281974cm);

\draw [reverse edge] (0.416738cm, 0.229308cm) -- (0.463582cm, 0.283234cm);

\draw [reverse edge] (0.466653cm, 0.301322cm) -- (0.489098cm, 0.333100cm);

\draw [reverse edge] (0.416738cm, 0.229308cm) -- (0.466653cm, 0.301322cm);

\draw [reverse edge] (0.388682cm, 0.179658cm) -- (0.416738cm, 0.229308cm);

\draw [reverse edge] (0.413708cm, 0.236786cm) -- (0.441839cm, 0.309899cm);

\draw [reverse edge] (0.451026cm, 0.312397cm) -- (0.456942cm, 0.328692cm);

\draw [reverse edge] (0.413708cm, 0.236786cm) -- (0.451026cm, 0.312397cm);

\draw [reverse edge] (0.388682cm, 0.179658cm) -- (0.413708cm, 0.236786cm);

\draw [reverse edge] (0.388682cm, 0.179658cm) -- (0.405261cm, 0.248173cm);

\draw [reverse edge] (0.458655cm, 0.401299cm) -- (0.480863cm, 0.477460cm);

\draw [reverse edge] (0.448246cm, 0.374249cm) -- (0.458655cm, 0.401299cm);

\draw [reverse edge] (0.448246cm, 0.374249cm) -- (0.463315cm, 0.415466cm);

\draw [reverse edge] (0.428397cm, 0.308493cm) -- (0.448246cm, 0.374249cm);

\draw [reverse edge] (0.446836cm, 0.399341cm) -- (0.458232cm, 0.439551cm);

\draw [reverse edge] (0.428397cm, 0.308493cm) -- (0.446836cm, 0.399341cm);

\draw [reverse edge] (0.413766cm, 0.256737cm) -- (0.428397cm, 0.308493cm);

\draw [reverse edge] (0.453941cm, 0.364960cm) -- (0.490578cm, 0.436124cm);

\draw [reverse edge] (0.453941cm, 0.364960cm) -- (0.495155cm, 0.437662cm);

\draw [reverse edge] (0.453941cm, 0.364960cm) -- (0.498480cm, 0.439646cm);

\draw [reverse edge] (0.431982cm, 0.311101cm) -- (0.453941cm, 0.364960cm);

\draw [reverse edge] (0.453355cm, 0.373388cm) -- (0.468539cm, 0.420265cm);

\draw [reverse edge] (0.453355cm, 0.373388cm) -- (0.475415cm, 0.434240cm);

\draw [reverse edge] (0.453355cm, 0.373388cm) -- (0.474906cm, 0.449007cm);

\draw [reverse edge] (0.453355cm, 0.373388cm) -- (0.493277cm, 0.451967cm);

\draw [reverse edge] (0.431982cm, 0.311101cm) -- (0.453355cm, 0.373388cm);

\draw [reverse edge] (0.488413cm, 0.460953cm) -- (0.496122cm, 0.480048cm);

\draw [reverse edge] (0.460255cm, 0.390606cm) -- (0.488413cm, 0.460953cm);

\draw [reverse edge] (0.460255cm, 0.390606cm) -- (0.491393cm, 0.459867cm);

\draw [reverse edge] (0.460255cm, 0.390606cm) -- (0.497772cm, 0.463512cm);

\draw [reverse edge] (0.431982cm, 0.311101cm) -- (0.460255cm, 0.390606cm);

\draw [reverse edge] (0.413766cm, 0.256737cm) -- (0.431982cm, 0.311101cm);

\draw [reverse edge] (0.388682cm, 0.179658cm) -- (0.413766cm, 0.256737cm);

\draw [reverse edge] (0.349406cm, 0.101270cm) -- (0.388682cm, 0.179658cm);

\draw [reverse edge] (0.312268cm, 0.044930cm) -- (0.349406cm, 0.101270cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.312268cm, 0.044930cm);

\draw [reverse edge] (0.322433cm, -0.030018cm) -- (0.359837cm, -0.088849cm);

\draw [reverse edge] (0.439496cm, -0.207646cm) -- (0.462846cm, -0.225467cm);

\draw [reverse edge] (0.439496cm, -0.207646cm) -- (0.469551cm, -0.229863cm);

\draw [reverse edge] (0.439496cm, -0.207646cm) -- (0.469325cm, -0.242786cm);

\draw [reverse edge] (0.439496cm, -0.207646cm) -- (0.497602cm, -0.258477cm);

\draw [reverse edge] (0.386109cm, -0.154662cm) -- (0.439496cm, -0.207646cm);

\draw [reverse edge] (0.359945cm, -0.092597cm) -- (0.386109cm, -0.154662cm);

\draw [reverse edge] (0.359945cm, -0.092597cm) -- (0.388113cm, -0.165621cm);

\draw [reverse edge] (0.453553cm, -0.269224cm) -- (0.472672cm, -0.330758cm);

\draw [reverse edge] (0.442710cm, -0.239793cm) -- (0.453553cm, -0.269224cm);

\draw [reverse edge] (0.398374cm, -0.172750cm) -- (0.442710cm, -0.239793cm);

\draw [reverse edge] (0.398374cm, -0.172750cm) -- (0.448431cm, -0.235130cm);

\draw [reverse edge] (0.398374cm, -0.172750cm) -- (0.446453cm, -0.241318cm);

\draw [reverse edge] (0.398374cm, -0.172750cm) -- (0.449745cm, -0.238019cm);

\draw [reverse edge] (0.359945cm, -0.092597cm) -- (0.398374cm, -0.172750cm);

\draw [reverse edge] (0.322433cm, -0.030018cm) -- (0.359945cm, -0.092597cm);

\draw [reverse edge] (0.322433cm, -0.030018cm) -- (0.361244cm, -0.094740cm);

\draw [reverse edge] (0.322433cm, -0.030018cm) -- (0.371976cm, -0.101783cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.322433cm, -0.030018cm);

\draw [reverse edge] (0.272801cm, -0.080437cm) -- (0.265436cm, -0.118248cm);

\draw [reverse edge] (0.238981cm, -0.191748cm) -- (0.220326cm, -0.245468cm);

\draw [reverse edge] (0.193128cm, -0.338996cm) -- (0.174072cm, -0.377468cm);

\draw [reverse edge] (0.193128cm, -0.338996cm) -- (0.164902cm, -0.395418cm);

\draw [reverse edge] (0.218897cm, -0.279145cm) -- (0.193128cm, -0.338996cm);

\draw [reverse edge] (0.196593cm, -0.344703cm) -- (0.185332cm, -0.367439cm);

\draw [reverse edge] (0.163138cm, -0.450521cm) -- (0.151020cm, -0.483757cm);

\draw [reverse edge] (0.186704cm, -0.381254cm) -- (0.163138cm, -0.450521cm);

\draw [reverse edge] (0.196593cm, -0.344703cm) -- (0.186704cm, -0.381254cm);

\draw [reverse edge] (0.196593cm, -0.344703cm) -- (0.185661cm, -0.398939cm);

\draw [reverse edge] (0.173344cm, -0.425960cm) -- (0.137501cm, -0.491029cm);

\draw [reverse edge] (0.173344cm, -0.425960cm) -- (0.159156cm, -0.490825cm);

\draw [reverse edge] (0.196593cm, -0.344703cm) -- (0.173344cm, -0.425960cm);

\draw [reverse edge] (0.218897cm, -0.279145cm) -- (0.196593cm, -0.344703cm);

\draw [reverse edge] (0.218897cm, -0.279145cm) -- (0.206206cm, -0.345291cm);

\draw [reverse edge] (0.204022cm, -0.348909cm) -- (0.188951cm, -0.390338cm);

\draw [reverse edge] (0.184656cm, -0.430196cm) -- (0.175089cm, -0.459006cm);

\draw [reverse edge] (0.204022cm, -0.348909cm) -- (0.184656cm, -0.430196cm);

\draw [reverse edge] (0.218897cm, -0.279145cm) -- (0.204022cm, -0.348909cm);

\draw [reverse edge] (0.238981cm, -0.191748cm) -- (0.218897cm, -0.279145cm);

\draw [reverse edge] (0.258613cm, -0.124021cm) -- (0.238981cm, -0.191748cm);

\draw [reverse edge] (0.272801cm, -0.080437cm) -- (0.258613cm, -0.124021cm);

\draw [reverse edge] (0.217998cm, -0.208273cm) -- (0.198859cm, -0.251202cm);

\draw [reverse edge] (0.132038cm, -0.440246cm) -- (0.118494cm, -0.471338cm);

\draw [reverse edge] (0.132038cm, -0.440246cm) -- (0.117741cm, -0.481998cm);

\draw [reverse edge] (0.163202cm, -0.375952cm) -- (0.132038cm, -0.440246cm);

\draw [reverse edge] (0.142034cm, -0.439850cm) -- (0.134664cm, -0.489756cm);

\draw [reverse edge] (0.163202cm, -0.375952cm) -- (0.142034cm, -0.439850cm);

\draw [reverse edge] (0.174408cm, -0.340371cm) -- (0.163202cm, -0.375952cm);

\draw [reverse edge] (0.130632cm, -0.389041cm) -- (0.105634cm, -0.430594cm);

\draw [reverse edge] (0.174408cm, -0.340371cm) -- (0.130632cm, -0.389041cm);

\draw [reverse edge] (0.174408cm, -0.340371cm) -- (0.134707cm, -0.409517cm);

\draw [reverse edge] (0.174408cm, -0.340371cm) -- (0.133209cm, -0.411622cm);

\draw [reverse edge] (0.199460cm, -0.254707cm) -- (0.174408cm, -0.340371cm);

\draw [reverse edge] (0.217998cm, -0.208273cm) -- (0.199460cm, -0.254707cm);

\draw [reverse edge] (0.255548cm, -0.126770cm) -- (0.217998cm, -0.208273cm);

\draw [reverse edge] (0.272801cm, -0.080437cm) -- (0.255548cm, -0.126770cm);

\draw [reverse edge] (0.248177cm, -0.148761cm) -- (0.233583cm, -0.188656cm);

\draw [reverse edge] (0.272801cm, -0.080437cm) -- (0.248177cm, -0.148761cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.272801cm, -0.080437cm);

\draw [reverse edge] (0.282981cm, 0.073809cm) -- (0.282886cm, 0.116963cm);

\draw [reverse edge] (0.268429cm, 0.184758cm) -- (0.258655cm, 0.252181cm);

\draw [reverse edge] (0.268429cm, 0.184758cm) -- (0.293070cm, 0.247165cm);

\draw [reverse edge] (0.271342cm, 0.146185cm) -- (0.268429cm, 0.184758cm);

\draw [reverse edge] (0.271342cm, 0.146185cm) -- (0.268722cm, 0.188495cm);

\draw [reverse edge] (0.257924cm, 0.225799cm) -- (0.257129cm, 0.245852cm);

\draw [reverse edge] (0.257924cm, 0.225799cm) -- (0.249683cm, 0.259060cm);

\draw [reverse edge] (0.217632cm, 0.428785cm) -- (0.207344cm, 0.474920cm);

\draw [reverse edge] (0.217632cm, 0.428785cm) -- (0.229213cm, 0.481768cm);

\draw [reverse edge] (0.229019cm, 0.379783cm) -- (0.217632cm, 0.428785cm);

\draw [reverse edge] (0.219069cm, 0.462416cm) -- (0.216463cm, 0.479996cm);

\draw [reverse edge] (0.229019cm, 0.379783cm) -- (0.219069cm, 0.462416cm);

\draw [reverse edge] (0.238560cm, 0.329858cm) -- (0.229019cm, 0.379783cm);

\draw [reverse edge] (0.251383cm, 0.268928cm) -- (0.238560cm, 0.329858cm);

\draw [reverse edge] (0.257924cm, 0.225799cm) -- (0.251383cm, 0.268928cm);

\draw [reverse edge] (0.271342cm, 0.146185cm) -- (0.257924cm, 0.225799cm);

\draw [reverse edge] (0.282981cm, 0.073809cm) -- (0.271342cm, 0.146185cm);

\draw [reverse edge] (0.259659cm, 0.329164cm) -- (0.253233cm, 0.347576cm);

\draw [reverse edge] (0.259659cm, 0.329164cm) -- (0.261251cm, 0.357621cm);

\draw [reverse edge] (0.268154cm, 0.236767cm) -- (0.259659cm, 0.329164cm);

\draw [reverse edge] (0.278917cm, 0.145516cm) -- (0.268154cm, 0.236767cm);

\draw [reverse edge] (0.276985cm, 0.239272cm) -- (0.291098cm, 0.261451cm);

\draw [reverse edge] (0.273733cm, 0.296255cm) -- (0.277747cm, 0.366447cm);

\draw [reverse edge] (0.273733cm, 0.296255cm) -- (0.276066cm, 0.371727cm);

\draw [reverse edge] (0.269413cm, 0.389222cm) -- (0.234554cm, 0.474016cm);

\draw [reverse edge] (0.273733cm, 0.296255cm) -- (0.269413cm, 0.389222cm);

\draw [reverse edge] (0.276985cm, 0.239272cm) -- (0.273733cm, 0.296255cm);

\draw [reverse edge] (0.281169cm, 0.324479cm) -- (0.283175cm, 0.363530cm);

\draw [reverse edge] (0.281794cm, 0.391713cm) -- (0.282112cm, 0.423178cm);

\draw [reverse edge] (0.281794cm, 0.391713cm) -- (0.286055cm, 0.464434cm);

\draw [reverse edge] (0.281794cm, 0.391713cm) -- (0.289557cm, 0.481155cm);

\draw [reverse edge] (0.281169cm, 0.324479cm) -- (0.281794cm, 0.391713cm);

\draw [reverse edge] (0.276985cm, 0.239272cm) -- (0.281169cm, 0.324479cm);

\draw [reverse edge] (0.276985cm, 0.239272cm) -- (0.292549cm, 0.333313cm);

\draw [reverse edge] (0.278917cm, 0.145516cm) -- (0.276985cm, 0.239272cm);

\draw [reverse edge] (0.282981cm, 0.073809cm) -- (0.278917cm, 0.145516cm);

\draw [reverse edge] (0.282981cm, 0.073809cm) -- (0.281156cm, 0.145315cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.282981cm, 0.073809cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.324452cm, -0.029830cm);

\draw [reverse edge] (0.288412cm, -0.072073cm) -- (0.288270cm, -0.124297cm);

\draw [reverse edge] (0.289702cm, -0.245444cm) -- (0.283710cm, -0.282135cm);

\draw [reverse edge] (0.285589cm, -0.359714cm) -- (0.275626cm, -0.387727cm);

\draw [reverse edge] (0.285589cm, -0.359714cm) -- (0.273230cm, -0.398081cm);

\draw [reverse edge] (0.285589cm, -0.359714cm) -- (0.277810cm, -0.408198cm);

\draw [reverse edge] (0.282654cm, -0.411745cm) -- (0.289731cm, -0.470374cm);

\draw [reverse edge] (0.285589cm, -0.359714cm) -- (0.282654cm, -0.411745cm);

\draw [reverse edge] (0.275108cm, -0.441254cm) -- (0.273533cm, -0.454574cm);

\draw [reverse edge] (0.285589cm, -0.359714cm) -- (0.275108cm, -0.441254cm);

\draw [reverse edge] (0.285529cm, -0.290880cm) -- (0.285589cm, -0.359714cm);

\draw [reverse edge] (0.289702cm, -0.245444cm) -- (0.285529cm, -0.290880cm);

\draw [reverse edge] (0.292368cm, -0.179091cm) -- (0.289702cm, -0.245444cm);

\draw [reverse edge] (0.289344cm, -0.142463cm) -- (0.292368cm, -0.179091cm);

\draw [reverse edge] (0.289344cm, -0.142463cm) -- (0.293619cm, -0.188888cm);

\draw [reverse edge] (0.289344cm, -0.142463cm) -- (0.292311cm, -0.231706cm);

\draw [reverse edge] (0.288412cm, -0.072073cm) -- (0.289344cm, -0.142463cm);

\draw [reverse edge] (0.264009cm, -0.418752cm) -- (0.255003cm, -0.465191cm);

\draw [reverse edge] (0.264009cm, -0.418752cm) -- (0.265978cm, -0.461305cm);

\draw [reverse edge] (0.264009cm, -0.418752cm) -- (0.255308cm, -0.471730cm);

\draw [reverse edge] (0.264009cm, -0.418752cm) -- (0.256673cm, -0.494203cm);

\draw [reverse edge] (0.265433cm, -0.350855cm) -- (0.264009cm, -0.418752cm);

\draw [reverse edge] (0.261555cm, -0.270464cm) -- (0.265433cm, -0.350855cm);

\draw [reverse edge] (0.272088cm, -0.181857cm) -- (0.261555cm, -0.270464cm);

\draw [reverse edge] (0.276370cm, -0.152391cm) -- (0.272088cm, -0.181857cm);

\draw [reverse edge] (0.208021cm, -0.399057cm) -- (0.196237cm, -0.440129cm);

\draw [reverse edge] (0.208021cm, -0.399057cm) -- (0.196464cm, -0.457552cm);

\draw [reverse edge] (0.214617cm, -0.346325cm) -- (0.208021cm, -0.399057cm);

\draw [reverse edge] (0.241876cm, -0.271686cm) -- (0.214617cm, -0.346325cm);

\draw [reverse edge] (0.256740cm, -0.212619cm) -- (0.241876cm, -0.271686cm);

\draw [reverse edge] (0.276370cm, -0.152391cm) -- (0.256740cm, -0.212619cm);

\draw [reverse edge] (0.224147cm, -0.373566cm) -- (0.206317cm, -0.457081cm);

\draw [reverse edge] (0.240999cm, -0.343595cm) -- (0.224147cm, -0.373566cm);

\draw [reverse edge] (0.240999cm, -0.343595cm) -- (0.239742cm, -0.379646cm);

\draw [reverse edge] (0.227344cm, -0.453701cm) -- (0.219603cm, -0.492505cm);

\draw [reverse edge] (0.239010cm, -0.382614cm) -- (0.227344cm, -0.453701cm);

\draw [reverse edge] (0.239010cm, -0.382614cm) -- (0.219566cm, -0.456935cm);

\draw [reverse edge] (0.240999cm, -0.343595cm) -- (0.239010cm, -0.382614cm);

\draw [reverse edge] (0.240999cm, -0.343595cm) -- (0.245812cm, -0.383434cm);

\draw [reverse edge] (0.240999cm, -0.343595cm) -- (0.243986cm, -0.404337cm);

\draw [reverse edge] (0.235756cm, -0.417103cm) -- (0.226965cm, -0.490815cm);

\draw [reverse edge] (0.235756cm, -0.417103cm) -- (0.236587cm, -0.492133cm);

\draw [reverse edge] (0.240999cm, -0.343595cm) -- (0.235756cm, -0.417103cm);

\draw [reverse edge] (0.248826cm, -0.273367cm) -- (0.240999cm, -0.343595cm);

\draw [reverse edge] (0.235666cm, -0.359271cm) -- (0.216759cm, -0.393226cm);

\draw [reverse edge] (0.248826cm, -0.273367cm) -- (0.235666cm, -0.359271cm);

\draw [reverse edge] (0.257511cm, -0.240566cm) -- (0.248826cm, -0.273367cm);

\draw [reverse edge] (0.257511cm, -0.240566cm) -- (0.246115cm, -0.278775cm);

\draw [reverse edge] (0.276370cm, -0.152391cm) -- (0.257511cm, -0.240566cm);

\draw [reverse edge] (0.262269cm, -0.240296cm) -- (0.272999cm, -0.281169cm);

\draw [reverse edge] (0.267556cm, -0.303102cm) -- (0.268266cm, -0.309694cm);

\draw [reverse edge] (0.255552cm, -0.369654cm) -- (0.241691cm, -0.454845cm);

\draw [reverse edge] (0.243775cm, -0.458134cm) -- (0.243484cm, -0.478592cm);

\draw [reverse edge] (0.255552cm, -0.369654cm) -- (0.243775cm, -0.458134cm);

\draw [reverse edge] (0.267556cm, -0.303102cm) -- (0.255552cm, -0.369654cm);

\draw [reverse edge] (0.262269cm, -0.240296cm) -- (0.267556cm, -0.303102cm);

\draw [reverse edge] (0.276370cm, -0.152391cm) -- (0.262269cm, -0.240296cm);

\draw [reverse edge] (0.288412cm, -0.072073cm) -- (0.276370cm, -0.152391cm);

\draw [reverse edge] (0.311294cm, -0.201012cm) -- (0.318736cm, -0.234750cm);

\draw [reverse edge] (0.300648cm, -0.139275cm) -- (0.311294cm, -0.201012cm);

\draw [reverse edge] (0.300648cm, -0.139275cm) -- (0.318773cm, -0.210397cm);

\draw [reverse edge] (0.288412cm, -0.072073cm) -- (0.300648cm, -0.139275cm);

\draw [reverse edge] (0.303719cm, -0.289457cm) -- (0.311999cm, -0.330038cm);

\draw [reverse edge] (0.304575cm, -0.416238cm) -- (0.309131cm, -0.442731cm);

\draw [reverse edge] (0.304575cm, -0.416238cm) -- (0.313222cm, -0.465278cm);

\draw [reverse edge] (0.304575cm, -0.416238cm) -- (0.311599cm, -0.499018cm);

\draw [reverse edge] (0.300191cm, -0.339066cm) -- (0.304575cm, -0.416238cm);

\draw [reverse edge] (0.300191cm, -0.339066cm) -- (0.300107cm, -0.432863cm);

\draw [reverse edge] (0.303719cm, -0.289457cm) -- (0.300191cm, -0.339066cm);

\draw [reverse edge] (0.303719cm, -0.289457cm) -- (0.308491cm, -0.336865cm);

\draw [reverse edge] (0.303719cm, -0.289457cm) -- (0.317285cm, -0.346385cm);

\draw [reverse edge] (0.313954cm, -0.433346cm) -- (0.326617cm, -0.487732cm);

\draw [reverse edge] (0.317422cm, -0.365496cm) -- (0.313954cm, -0.433346cm);

\draw [reverse edge] (0.303719cm, -0.289457cm) -- (0.317422cm, -0.365496cm);

\draw [reverse edge] (0.303409cm, -0.230202cm) -- (0.303719cm, -0.289457cm);

\draw [reverse edge] (0.296844cm, -0.147447cm) -- (0.303409cm, -0.230202cm);

\draw [reverse edge] (0.288412cm, -0.072073cm) -- (0.296844cm, -0.147447cm);

\draw [reverse edge] (0.288412cm, -0.072073cm) -- (0.303044cm, -0.163168cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.288412cm, -0.072073cm);

\draw [reverse edge] (0.306406cm, 0.383556cm) -- (0.299902cm, 0.444642cm);

\draw [reverse edge] (0.306406cm, 0.383556cm) -- (0.294486cm, 0.458502cm);

\draw [reverse edge] (0.307302cm, 0.312844cm) -- (0.306406cm, 0.383556cm);

\draw [reverse edge] (0.315686cm, 0.235015cm) -- (0.307302cm, 0.312844cm);

\draw [reverse edge] (0.326453cm, 0.309660cm) -- (0.325750cm, 0.344439cm);

\draw [reverse edge] (0.326453cm, 0.309660cm) -- (0.328240cm, 0.373813cm);

\draw [reverse edge] (0.315686cm, 0.235015cm) -- (0.326453cm, 0.309660cm);

\draw [reverse edge] (0.320194cm, 0.201413cm) -- (0.315686cm, 0.235015cm);

\draw [reverse edge] (0.310610cm, 0.270505cm) -- (0.304362cm, 0.316024cm);

\draw [reverse edge] (0.309158cm, 0.404891cm) -- (0.304998cm, 0.489657cm);

\draw [reverse edge] (0.310773cm, 0.343095cm) -- (0.309158cm, 0.404891cm);

\draw [reverse edge] (0.310773cm, 0.343095cm) -- (0.320251cm, 0.433680cm);

\draw [reverse edge] (0.318881cm, 0.435448cm) -- (0.319799cm, 0.441405cm);

\draw [reverse edge] (0.318881cm, 0.435448cm) -- (0.318005cm, 0.448578cm);

\draw [reverse edge] (0.318881cm, 0.435448cm) -- (0.319172cm, 0.460025cm);

\draw [reverse edge] (0.318881cm, 0.435448cm) -- (0.324389cm, 0.488934cm);

\draw [reverse edge] (0.310773cm, 0.343095cm) -- (0.318881cm, 0.435448cm);

\draw [reverse edge] (0.310610cm, 0.270505cm) -- (0.310773cm, 0.343095cm);

\draw [reverse edge] (0.320194cm, 0.201413cm) -- (0.310610cm, 0.270505cm);

\draw [reverse edge] (0.320194cm, 0.201413cm) -- (0.302546cm, 0.288388cm);

\draw [reverse edge] (0.311821cm, 0.112339cm) -- (0.320194cm, 0.201413cm);

\draw [reverse edge] (0.308680cm, 0.060499cm) -- (0.311821cm, 0.112339cm);

\draw [reverse edge] (0.315410cm, 0.124598cm) -- (0.323055cm, 0.215263cm);

\draw [reverse edge] (0.308680cm, 0.060499cm) -- (0.315410cm, 0.124598cm);

\draw [reverse edge] (0.319786cm, 0.135313cm) -- (0.333194cm, 0.193354cm);

\draw [reverse edge] (0.379870cm, 0.467765cm) -- (0.383900cm, 0.499422cm);

\draw [reverse edge] (0.363409cm, 0.387143cm) -- (0.379870cm, 0.467765cm);

\draw [reverse edge] (0.349909cm, 0.308155cm) -- (0.363409cm, 0.387143cm);

\draw [reverse edge] (0.336850cm, 0.218173cm) -- (0.349909cm, 0.308155cm);

\draw [reverse edge] (0.319786cm, 0.135313cm) -- (0.336850cm, 0.218173cm);

\draw [reverse edge] (0.308680cm, 0.060499cm) -- (0.319786cm, 0.135313cm);

\draw [reverse edge] (0.332158cm, 0.230461cm) -- (0.334372cm, 0.246512cm);

\draw [reverse edge] (0.332158cm, 0.230461cm) -- (0.339739cm, 0.263417cm);

\draw [reverse edge] (0.332158cm, 0.230461cm) -- (0.336957cm, 0.276258cm);

\draw [reverse edge] (0.346881cm, 0.371159cm) -- (0.344761cm, 0.388962cm);

\draw [reverse edge] (0.346881cm, 0.371159cm) -- (0.345799cm, 0.410196cm);

\draw [reverse edge] (0.346881cm, 0.371159cm) -- (0.352926cm, 0.422430cm);

\draw [reverse edge] (0.351916cm, 0.428918cm) -- (0.356083cm, 0.470923cm);

\draw [reverse edge] (0.346881cm, 0.371159cm) -- (0.351916cm, 0.428918cm);

\draw [reverse edge] (0.363838cm, 0.441352cm) -- (0.366971cm, 0.465054cm);

\draw [reverse edge] (0.346881cm, 0.371159cm) -- (0.363838cm, 0.441352cm);

\draw [reverse edge] (0.346881cm, 0.371159cm) -- (0.356807cm, 0.446929cm);

\draw [reverse edge] (0.346881cm, 0.371159cm) -- (0.360940cm, 0.446622cm);

\draw [reverse edge] (0.337579cm, 0.278248cm) -- (0.346881cm, 0.371159cm);

\draw [reverse edge] (0.332158cm, 0.230461cm) -- (0.337579cm, 0.278248cm);

\draw [reverse edge] (0.332158cm, 0.230461cm) -- (0.346192cm, 0.297327cm);

\draw [reverse edge] (0.319848cm, 0.144592cm) -- (0.332158cm, 0.230461cm);

\draw [reverse edge] (0.392436cm, 0.419833cm) -- (0.394498cm, 0.446703cm);

\draw [reverse edge] (0.370498cm, 0.347668cm) -- (0.392436cm, 0.419833cm);

\draw [reverse edge] (0.356618cm, 0.319312cm) -- (0.370498cm, 0.347668cm);

\draw [reverse edge] (0.356618cm, 0.319312cm) -- (0.359698cm, 0.402280cm);

\draw [reverse edge] (0.371971cm, 0.407706cm) -- (0.387445cm, 0.449121cm);

\draw [reverse edge] (0.356618cm, 0.319312cm) -- (0.371971cm, 0.407706cm);

\draw [reverse edge] (0.338148cm, 0.234490cm) -- (0.356618cm, 0.319312cm);

\draw [reverse edge] (0.319848cm, 0.144592cm) -- (0.338148cm, 0.234490cm);

\draw [reverse edge] (0.308680cm, 0.060499cm) -- (0.319848cm, 0.144592cm);

\draw [reverse edge] (0.327547cm, 0.145878cm) -- (0.330944cm, 0.169471cm);

\draw [reverse edge] (0.375882cm, 0.252201cm) -- (0.384409cm, 0.267252cm);

\draw [reverse edge] (0.342863cm, 0.165340cm) -- (0.375882cm, 0.252201cm);

\draw [reverse edge] (0.327547cm, 0.145878cm) -- (0.342863cm, 0.165340cm);

\draw [reverse edge] (0.327547cm, 0.145878cm) -- (0.354086cm, 0.182959cm);

\draw [reverse edge] (0.344239cm, 0.203533cm) -- (0.353661cm, 0.235756cm);

\draw [reverse edge] (0.344239cm, 0.203533cm) -- (0.369064cm, 0.243380cm);

\draw [reverse edge] (0.327547cm, 0.145878cm) -- (0.344239cm, 0.203533cm);

\draw [reverse edge] (0.384357cm, 0.326686cm) -- (0.380205cm, 0.344197cm);

\draw [reverse edge] (0.384357cm, 0.326686cm) -- (0.387033cm, 0.363432cm);

\draw [reverse edge] (0.384357cm, 0.326686cm) -- (0.387058cm, 0.377426cm);

\draw [reverse edge] (0.396354cm, 0.394506cm) -- (0.406844cm, 0.464418cm);

\draw [reverse edge] (0.384357cm, 0.326686cm) -- (0.396354cm, 0.394506cm);

\draw [reverse edge] (0.407956cm, 0.396237cm) -- (0.423050cm, 0.417971cm);

\draw [reverse edge] (0.407956cm, 0.396237cm) -- (0.432820cm, 0.436557cm);

\draw [reverse edge] (0.407956cm, 0.396237cm) -- (0.426222cm, 0.458755cm);

\draw [reverse edge] (0.437310cm, 0.465732cm) -- (0.445578cm, 0.496745cm);

\draw [reverse edge] (0.407956cm, 0.396237cm) -- (0.437310cm, 0.465732cm);

\draw [reverse edge] (0.407956cm, 0.396237cm) -- (0.452839cm, 0.468176cm);

\draw [reverse edge] (0.384357cm, 0.326686cm) -- (0.407956cm, 0.396237cm);

\draw [reverse edge] (0.407322cm, 0.417280cm) -- (0.413536cm, 0.437315cm);

\draw [reverse edge] (0.407322cm, 0.417280cm) -- (0.422223cm, 0.478175cm);

\draw [reverse edge] (0.407322cm, 0.417280cm) -- (0.430414cm, 0.499645cm);

\draw [reverse edge] (0.384357cm, 0.326686cm) -- (0.407322cm, 0.417280cm);

\draw [reverse edge] (0.360742cm, 0.241851cm) -- (0.384357cm, 0.326686cm);

\draw [reverse edge] (0.348009cm, 0.212355cm) -- (0.360742cm, 0.241851cm);

\draw [reverse edge] (0.327547cm, 0.145878cm) -- (0.348009cm, 0.212355cm);

\draw [reverse edge] (0.308680cm, 0.060499cm) -- (0.327547cm, 0.145878cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.308680cm, 0.060499cm);

\draw [reverse edge] (0.187575cm, 0.386410cm) -- (0.178248cm, 0.453185cm);

\draw [reverse edge] (0.187575cm, 0.386410cm) -- (0.164374cm, 0.458599cm);

\draw [reverse edge] (0.198364cm, 0.351340cm) -- (0.187575cm, 0.386410cm);

\draw [reverse edge] (0.198364cm, 0.351340cm) -- (0.166498cm, 0.425612cm);

\draw [reverse edge] (0.198364cm, 0.351340cm) -- (0.164013cm, 0.434314cm);

\draw [reverse edge] (0.230262cm, 0.274968cm) -- (0.198364cm, 0.351340cm);

\draw [reverse edge] (0.199069cm, 0.427660cm) -- (0.183427cm, 0.465409cm);

\draw [reverse edge] (0.199069cm, 0.427660cm) -- (0.190786cm, 0.480511cm);

\draw [reverse edge] (0.218384cm, 0.364995cm) -- (0.199069cm, 0.427660cm);

\draw [reverse edge] (0.230262cm, 0.274968cm) -- (0.218384cm, 0.364995cm);

\draw [reverse edge] (0.249482cm, 0.222227cm) -- (0.230262cm, 0.274968cm);

\draw [reverse edge] (0.264984cm, 0.147891cm) -- (0.249482cm, 0.222227cm);

\draw [reverse edge] (0.264984cm, 0.147891cm) -- (0.237921cm, 0.229282cm);

\draw [reverse edge] (0.279161cm, 0.086311cm) -- (0.264984cm, 0.147891cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.279161cm, 0.086311cm);

\draw [reverse edge] (0.330427cm, -0.129430cm) -- (0.317565cm, -0.179038cm);

\draw [reverse edge] (0.330427cm, -0.129430cm) -- (0.352813cm, -0.188879cm);

\draw [reverse edge] (0.351695cm, -0.331990cm) -- (0.371809cm, -0.378974cm);

\draw [reverse edge] (0.358830cm, -0.405840cm) -- (0.364159cm, -0.478890cm);

\draw [reverse edge] (0.351695cm, -0.331990cm) -- (0.358830cm, -0.405840cm);

\draw [reverse edge] (0.361295cm, -0.407509cm) -- (0.370698cm, -0.445268cm);

\draw [reverse edge] (0.361295cm, -0.407509cm) -- (0.377018cm, -0.443272cm);

\draw [reverse edge] (0.361295cm, -0.407509cm) -- (0.372559cm, -0.455212cm);

\draw [reverse edge] (0.361295cm, -0.407509cm) -- (0.380286cm, -0.472980cm);

\draw [reverse edge] (0.361295cm, -0.407509cm) -- (0.380280cm, -0.478892cm);

\draw [reverse edge] (0.361295cm, -0.407509cm) -- (0.370972cm, -0.486603cm);

\draw [reverse edge] (0.361295cm, -0.407509cm) -- (0.389474cm, -0.476383cm);

\draw [reverse edge] (0.351695cm, -0.331990cm) -- (0.361295cm, -0.407509cm);

\draw [reverse edge] (0.336793cm, -0.257218cm) -- (0.351695cm, -0.331990cm);

\draw [reverse edge] (0.332207cm, -0.216609cm) -- (0.336793cm, -0.257218cm);

\draw [reverse edge] (0.336710cm, -0.333625cm) -- (0.347309cm, -0.395433cm);

\draw [reverse edge] (0.343873cm, -0.412566cm) -- (0.350789cm, -0.479009cm);

\draw [reverse edge] (0.343873cm, -0.412566cm) -- (0.353493cm, -0.498563cm);

\draw [reverse edge] (0.336710cm, -0.333625cm) -- (0.343873cm, -0.412566cm);

\draw [reverse edge] (0.336619cm, -0.279950cm) -- (0.336710cm, -0.333625cm);

\draw [reverse edge] (0.336619cm, -0.279950cm) -- (0.332176cm, -0.354140cm);

\draw [reverse edge] (0.337342cm, -0.353614cm) -- (0.338651cm, -0.444168cm);

\draw [reverse edge] (0.337342cm, -0.353614cm) -- (0.341950cm, -0.444477cm);

\draw [reverse edge] (0.337342cm, -0.353614cm) -- (0.343771cm, -0.445264cm);

\draw [reverse edge] (0.336619cm, -0.279950cm) -- (0.337342cm, -0.353614cm);

\draw [reverse edge] (0.332207cm, -0.216609cm) -- (0.336619cm, -0.279950cm);

\draw [reverse edge] (0.330427cm, -0.129430cm) -- (0.332207cm, -0.216609cm);

\draw [reverse edge] (0.384687cm, -0.328002cm) -- (0.384726cm, -0.338752cm);

\draw [reverse edge] (0.384687cm, -0.328002cm) -- (0.389026cm, -0.346433cm);

\draw [reverse edge] (0.390746cm, -0.375833cm) -- (0.389801cm, -0.435422cm);

\draw [reverse edge] (0.384687cm, -0.328002cm) -- (0.390746cm, -0.375833cm);

\draw [reverse edge] (0.384687cm, -0.328002cm) -- (0.398123cm, -0.396452cm);

\draw [reverse edge] (0.399313cm, -0.413268cm) -- (0.401191cm, -0.426949cm);

\draw [reverse edge] (0.399313cm, -0.413268cm) -- (0.406153cm, -0.452232cm);

\draw [reverse edge] (0.399313cm, -0.413268cm) -- (0.409176cm, -0.498435cm);

\draw [reverse edge] (0.384687cm, -0.328002cm) -- (0.399313cm, -0.413268cm);

\draw [reverse edge] (0.354928cm, -0.242467cm) -- (0.384687cm, -0.328002cm);

\draw [reverse edge] (0.351048cm, -0.216359cm) -- (0.354928cm, -0.242467cm);

\draw [reverse edge] (0.330427cm, -0.129430cm) -- (0.351048cm, -0.216359cm);

\draw [reverse edge] (0.314734cm, -0.055993cm) -- (0.330427cm, -0.129430cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.314734cm, -0.055993cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.332297cm, -0.041340cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.341145cm, -0.030691cm);

\draw [reverse edge] (0.295815cm, 0.091856cm) -- (0.292785cm, 0.115030cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.295815cm, 0.091856cm);

\draw [reverse edge] (0.407703cm, -0.000893cm) -- (0.482034cm, -0.024991cm);

\draw [reverse edge] (0.407703cm, -0.000893cm) -- (0.485237cm, 0.000239cm);

\draw [reverse edge] (0.350273cm, -0.001039cm) -- (0.407703cm, -0.000893cm);

\draw [reverse edge] (0.421212cm, -0.002815cm) -- (0.458700cm, -0.002568cm);

\draw [reverse edge] (0.421212cm, -0.002815cm) -- (0.495985cm, -0.015009cm);

\draw [reverse edge] (0.350273cm, -0.001039cm) -- (0.421212cm, -0.002815cm);

\draw [reverse edge] (0.433480cm, 0.001357cm) -- (0.467611cm, 0.003992cm);

\draw [reverse edge] (0.433480cm, 0.001357cm) -- (0.492325cm, 0.003116cm);

\draw [reverse edge] (0.350273cm, -0.001039cm) -- (0.433480cm, 0.001357cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.350273cm, -0.001039cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.358369cm, 0.002810cm);

\draw [reverse edge] (0.346363cm, 0.050600cm) -- (0.351724cm, 0.078630cm);

\draw [reverse edge] (0.346363cm, 0.050600cm) -- (0.376467cm, 0.058318cm);

\draw [reverse edge] (0.432211cm, 0.134800cm) -- (0.459193cm, 0.159337cm);

\draw [reverse edge] (0.432211cm, 0.134800cm) -- (0.462342cm, 0.161830cm);

\draw [reverse edge] (0.380350cm, 0.092515cm) -- (0.432211cm, 0.134800cm);

\draw [reverse edge] (0.474845cm, 0.193911cm) -- (0.497865cm, 0.214133cm);

\draw [reverse edge] (0.430531cm, 0.144758cm) -- (0.474845cm, 0.193911cm);

\draw [reverse edge] (0.430531cm, 0.144758cm) -- (0.492056cm, 0.215611cm);

\draw [reverse edge] (0.380350cm, 0.092515cm) -- (0.430531cm, 0.144758cm);

\draw [reverse edge] (0.380350cm, 0.092515cm) -- (0.431425cm, 0.157176cm);

\draw [reverse edge] (0.440805cm, 0.146364cm) -- (0.476337cm, 0.180201cm);

\draw [reverse edge] (0.440805cm, 0.146364cm) -- (0.482384cm, 0.183922cm);

\draw [reverse edge] (0.380350cm, 0.092515cm) -- (0.440805cm, 0.146364cm);

\draw [reverse edge] (0.346363cm, 0.050600cm) -- (0.380350cm, 0.092515cm);

\draw [reverse edge] (0.467264cm, 0.267224cm) -- (0.489192cm, 0.307574cm);

\draw [reverse edge] (0.446950cm, 0.218535cm) -- (0.467264cm, 0.267224cm);

\draw [reverse edge] (0.446950cm, 0.218535cm) -- (0.481178cm, 0.279669cm);

\draw [reverse edge] (0.429532cm, 0.179755cm) -- (0.446950cm, 0.218535cm);

\draw [reverse edge] (0.462391cm, 0.230781cm) -- (0.495063cm, 0.260950cm);

\draw [reverse edge] (0.462391cm, 0.230781cm) -- (0.498720cm, 0.284493cm);

\draw [reverse edge] (0.429532cm, 0.179755cm) -- (0.462391cm, 0.230781cm);

\draw [reverse edge] (0.384781cm, 0.108136cm) -- (0.429532cm, 0.179755cm);

\draw [reverse edge] (0.346363cm, 0.050600cm) -- (0.384781cm, 0.108136cm);

\draw [reverse edge] (0.438559cm, 0.221263cm) -- (0.464850cm, 0.272975cm);

\draw [reverse edge] (0.438559cm, 0.221263cm) -- (0.463006cm, 0.279477cm);

\draw [reverse edge] (0.414254cm, 0.186856cm) -- (0.438559cm, 0.221263cm);

\draw [reverse edge] (0.386184cm, 0.116668cm) -- (0.414254cm, 0.186856cm);

\draw [reverse edge] (0.346363cm, 0.050600cm) -- (0.386184cm, 0.116668cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.346363cm, 0.050600cm);

\draw [reverse edge] (0.417095cm, 0.039546cm) -- (0.468181cm, 0.089426cm);

\draw [reverse edge] (0.356836cm, 0.021172cm) -- (0.417095cm, 0.039546cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.356836cm, 0.021172cm);

\draw [reverse edge] (0.415916cm, 0.024673cm) -- (0.482059cm, 0.023045cm);

\draw [reverse edge] (0.360880cm, 0.013858cm) -- (0.415916cm, 0.024673cm);

\draw [reverse edge] (0.360880cm, 0.013858cm) -- (0.451542cm, 0.034902cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.360880cm, 0.013858cm);

\draw [reverse edge] (0.414029cm, -0.244279cm) -- (0.455032cm, -0.299858cm);

\draw [reverse edge] (0.457918cm, -0.323644cm) -- (0.458579cm, -0.327929cm);

\draw [reverse edge] (0.457918cm, -0.323644cm) -- (0.460895cm, -0.332099cm);

\draw [reverse edge] (0.457918cm, -0.323644cm) -- (0.473735cm, -0.349189cm);

\draw [reverse edge] (0.484147cm, -0.379784cm) -- (0.499806cm, -0.421537cm);

\draw [reverse edge] (0.457918cm, -0.323644cm) -- (0.484147cm, -0.379784cm);

\draw [reverse edge] (0.457918cm, -0.323644cm) -- (0.492998cm, -0.391881cm);

\draw [reverse edge] (0.414029cm, -0.244279cm) -- (0.457918cm, -0.323644cm);

\draw [reverse edge] (0.386570cm, -0.193550cm) -- (0.414029cm, -0.244279cm);

\draw [reverse edge] (0.360207cm, -0.130354cm) -- (0.386570cm, -0.193550cm);

\draw [reverse edge] (0.360207cm, -0.130354cm) -- (0.394321cm, -0.187665cm);

\draw [reverse edge] (0.330806cm, -0.088182cm) -- (0.360207cm, -0.130354cm);

\draw [reverse edge] (0.383142cm, -0.216488cm) -- (0.399736cm, -0.246100cm);

\draw [reverse edge] (0.383142cm, -0.216488cm) -- (0.409911cm, -0.261782cm);

\draw [reverse edge] (0.459504cm, -0.415918cm) -- (0.464643cm, -0.435415cm);

\draw [reverse edge] (0.459504cm, -0.415918cm) -- (0.469917cm, -0.463852cm);

\draw [reverse edge] (0.423803cm, -0.331548cm) -- (0.459504cm, -0.415918cm);

\draw [reverse edge] (0.408717cm, -0.286624cm) -- (0.423803cm, -0.331548cm);

\draw [reverse edge] (0.408717cm, -0.286624cm) -- (0.419224cm, -0.349834cm);

\draw [reverse edge] (0.408717cm, -0.286624cm) -- (0.444527cm, -0.368130cm);

\draw [reverse edge] (0.383142cm, -0.216488cm) -- (0.408717cm, -0.286624cm);

\draw [reverse edge] (0.359424cm, -0.158020cm) -- (0.383142cm, -0.216488cm);

\draw [reverse edge] (0.359424cm, -0.158020cm) -- (0.380597cm, -0.226418cm);

\draw [reverse edge] (0.398864cm, -0.221912cm) -- (0.418850cm, -0.272574cm);

\draw [reverse edge] (0.359424cm, -0.158020cm) -- (0.398864cm, -0.221912cm);

\draw [reverse edge] (0.424652cm, -0.307384cm) -- (0.442390cm, -0.343524cm);

\draw [reverse edge] (0.424652cm, -0.307384cm) -- (0.450734cm, -0.348061cm);

\draw [reverse edge] (0.394054cm, -0.241671cm) -- (0.424652cm, -0.307384cm);

\draw [reverse edge] (0.459535cm, -0.393991cm) -- (0.470949cm, -0.422755cm);

\draw [reverse edge] (0.459535cm, -0.393991cm) -- (0.482149cm, -0.454464cm);

\draw [reverse edge] (0.459535cm, -0.393991cm) -- (0.492483cm, -0.452538cm);

\draw [reverse edge] (0.459535cm, -0.393991cm) -- (0.495112cm, -0.456031cm);

\draw [reverse edge] (0.425519cm, -0.313777cm) -- (0.459535cm, -0.393991cm);

\draw [reverse edge] (0.394054cm, -0.241671cm) -- (0.425519cm, -0.313777cm);

\draw [reverse edge] (0.359424cm, -0.158020cm) -- (0.394054cm, -0.241671cm);

\draw [reverse edge] (0.330806cm, -0.088182cm) -- (0.359424cm, -0.158020cm);

\draw [reverse edge] (0.351472cm, -0.176596cm) -- (0.362580cm, -0.193368cm);

\draw [reverse edge] (0.351472cm, -0.176596cm) -- (0.367426cm, -0.217609cm);

\draw [reverse edge] (0.392778cm, -0.309602cm) -- (0.409884cm, -0.342569cm);

\draw [reverse edge] (0.373344cm, -0.252412cm) -- (0.392778cm, -0.309602cm);

\draw [reverse edge] (0.392698cm, -0.310163cm) -- (0.418191cm, -0.386746cm);

\draw [reverse edge] (0.373344cm, -0.252412cm) -- (0.392698cm, -0.310163cm);

\draw [reverse edge] (0.393239cm, -0.317147cm) -- (0.398660cm, -0.349363cm);

\draw [reverse edge] (0.393239cm, -0.317147cm) -- (0.400768cm, -0.348987cm);

\draw [reverse edge] (0.393239cm, -0.317147cm) -- (0.408990cm, -0.369015cm);

\draw [reverse edge] (0.417316cm, -0.413657cm) -- (0.429950cm, -0.496976cm);

\draw [reverse edge] (0.410580cm, -0.385590cm) -- (0.417316cm, -0.413657cm);

\draw [reverse edge] (0.393239cm, -0.317147cm) -- (0.410580cm, -0.385590cm);

\draw [reverse edge] (0.373344cm, -0.252412cm) -- (0.393239cm, -0.317147cm);

\draw [reverse edge] (0.373344cm, -0.252412cm) -- (0.378952cm, -0.333431cm);

\draw [reverse edge] (0.439620cm, -0.422763cm) -- (0.455367cm, -0.449053cm);

\draw [reverse edge] (0.406653cm, -0.339976cm) -- (0.439620cm, -0.422763cm);

\draw [reverse edge] (0.373344cm, -0.252412cm) -- (0.406653cm, -0.339976cm);

\draw [reverse edge] (0.351472cm, -0.176596cm) -- (0.373344cm, -0.252412cm);

\draw [reverse edge] (0.330806cm, -0.088182cm) -- (0.351472cm, -0.176596cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.330806cm, -0.088182cm);

\draw [reverse edge] (0.355385cm, 0.056429cm) -- (0.397295cm, 0.074763cm);

\draw [reverse edge] (0.355385cm, 0.056429cm) -- (0.403585cm, 0.086983cm);

\draw [reverse edge] (0.355385cm, 0.056429cm) -- (0.409956cm, 0.079711cm);

\draw [reverse edge] (0.355385cm, 0.056429cm) -- (0.411034cm, 0.082596cm);

\draw [reverse edge] (0.432111cm, 0.121844cm) -- (0.493535cm, 0.179793cm);

\draw [reverse edge] (0.418861cm, 0.106664cm) -- (0.432111cm, 0.121844cm);

\draw [reverse edge] (0.418861cm, 0.106664cm) -- (0.497593cm, 0.156937cm);

\draw [reverse edge] (0.355385cm, 0.056429cm) -- (0.418861cm, 0.106664cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.355385cm, 0.056429cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.368364cm, -0.005943cm);

\draw [reverse edge] (0.414761cm, -0.077598cm) -- (0.479754cm, -0.121794cm);

\draw [reverse edge] (0.414761cm, -0.077598cm) -- (0.486315cm, -0.118953cm);

\draw [reverse edge] (0.414761cm, -0.077598cm) -- (0.495804cm, -0.122454cm);

\draw [reverse edge] (0.366609cm, -0.047002cm) -- (0.414761cm, -0.077598cm);

\draw [reverse edge] (0.366609cm, -0.047002cm) -- (0.443658cm, -0.082231cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.366609cm, -0.047002cm);

\draw [reverse edge] (0.487991cm, -0.222247cm) -- (0.492062cm, -0.236183cm);

\draw [reverse edge] (0.436412cm, -0.153210cm) -- (0.487991cm, -0.222247cm);

\draw [reverse edge] (0.421942cm, -0.121826cm) -- (0.436412cm, -0.153210cm);

\draw [reverse edge] (0.421942cm, -0.121826cm) -- (0.456200cm, -0.144146cm);

\draw [reverse edge] (0.421942cm, -0.121826cm) -- (0.458009cm, -0.143861cm);

\draw [reverse edge] (0.421942cm, -0.121826cm) -- (0.473230cm, -0.187559cm);

\draw [reverse edge] (0.361786cm, -0.060837cm) -- (0.421942cm, -0.121826cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.361786cm, -0.060837cm);

\draw [reverse edge] (0.404473cm, -0.075818cm) -- (0.442760cm, -0.108732cm);

\draw [reverse edge] (0.404473cm, -0.075818cm) -- (0.446696cm, -0.124740cm);

\draw [reverse edge] (0.404473cm, -0.075818cm) -- (0.455130cm, -0.120926cm);

\draw [reverse edge] (0.404473cm, -0.075818cm) -- (0.460080cm, -0.114056cm);

\draw [reverse edge] (0.367230cm, -0.048032cm) -- (0.404473cm, -0.075818cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.367230cm, -0.048032cm);

\draw [reverse edge] (0.417756cm, -0.032787cm) -- (0.471862cm, -0.047845cm);

\draw [reverse edge] (0.417756cm, -0.032787cm) -- (0.487195cm, -0.046636cm);

\draw [reverse edge] (0.381651cm, -0.019719cm) -- (0.417756cm, -0.032787cm);

\draw [reverse edge] (0.381651cm, -0.019719cm) -- (0.429172cm, -0.045157cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.381651cm, -0.019719cm);

\draw [reverse edge] (0.386274cm, -0.015763cm) -- (0.471421cm, -0.033285cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.386274cm, -0.015763cm);

\draw [reverse edge] (0.466662cm, 0.010610cm) -- (0.486921cm, 0.014410cm);

\draw [reverse edge] (0.387967cm, 0.007353cm) -- (0.466662cm, 0.010610cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.387967cm, 0.007353cm);

\draw [reverse edge] (0.382690cm, 0.042105cm) -- (0.414976cm, 0.078362cm);

\draw [reverse edge] (0.300000cm, 0.000000cm) -- (0.382690cm, 0.042105cm);

\draw [forward edge] (-0.176245cm, 0.289937cm) -- (-0.129893cm, 0.293559cm);

\draw [forward edge] (-0.176245cm, 0.289937cm) -- (-0.104598cm, 0.289256cm);

\draw [forward edge] (-0.253474cm, 0.171257cm) -- (-0.219632cm, 0.210581cm);

\draw [forward edge] (-0.219632cm, 0.210581cm) -- (-0.189005cm, 0.226827cm);

\draw [forward edge] (-0.354749cm, 0.273272cm) -- (-0.319656cm, 0.331384cm);

\draw [forward edge] (-0.254402cm, 0.237854cm) -- (-0.229986cm, 0.264050cm);

\draw [forward edge] (-0.229986cm, 0.264050cm) -- (-0.176846cm, 0.290572cm);

\draw [forward edge] (-0.229986cm, 0.264050cm) -- (-0.176245cm, 0.289937cm);

\draw [forward edge] (-0.329143cm, 0.298206cm) -- (-0.315704cm, 0.318445cm);

\draw [forward edge] (-0.247683cm, 0.275550cm) -- (-0.208036cm, 0.296209cm);

\draw [forward edge] (-0.247683cm, 0.275550cm) -- (-0.242057cm, 0.279817cm);

\draw [forward edge] (-0.242057cm, 0.279817cm) -- (-0.198471cm, 0.307633cm);

\draw [forward edge] (-0.295634cm, 0.202018cm) -- (-0.261848cm, 0.242880cm);

\draw [forward edge] (-0.261848cm, 0.242880cm) -- (-0.231771cm, 0.271475cm);

\draw [forward edge] (-0.340095cm, 0.258344cm) -- (-0.302348cm, 0.322659cm);

\draw [forward edge] (-0.340095cm, 0.258344cm) -- (-0.315450cm, 0.285696cm);

\draw [forward edge] (-0.302348cm, 0.322659cm) -- (-0.251939cm, 0.365782cm);

\draw [forward edge] (-0.311403cm, 0.261421cm) -- (-0.287272cm, 0.288144cm);

\draw [forward edge] (-0.311403cm, 0.261421cm) -- (-0.283944cm, 0.294394cm);

\draw [forward edge] (-0.311403cm, 0.261421cm) -- (-0.291516cm, 0.283026cm);

\draw [forward edge] (-0.311403cm, 0.261421cm) -- (-0.278233cm, 0.323333cm);

\draw [forward edge] (-0.283944cm, 0.294394cm) -- (-0.240533cm, 0.336281cm);

\draw [forward edge] (-0.283944cm, 0.294394cm) -- (-0.236006cm, 0.334839cm);

\draw [forward edge] (-0.278233cm, 0.323333cm) -- (-0.199837cm, 0.370535cm);

\draw [forward edge] (-0.278233cm, 0.323333cm) -- (-0.250356cm, 0.353548cm);

\draw [forward edge] (-0.313536cm, 0.208889cm) -- (-0.288252cm, 0.266105cm);

\draw [forward edge] (-0.313536cm, 0.208889cm) -- (-0.294616cm, 0.236569cm);

\draw [forward edge] (-0.313536cm, 0.208889cm) -- (-0.283041cm, 0.264623cm);

\draw [forward edge] (-0.288252cm, 0.266105cm) -- (-0.270615cm, 0.287372cm);

\draw [forward edge] (-0.294616cm, 0.236569cm) -- (-0.271232cm, 0.266747cm);

\draw [forward edge] (-0.294616cm, 0.236569cm) -- (-0.247683cm, 0.275550cm);

\draw [forward edge] (-0.283041cm, 0.264623cm) -- (-0.261463cm, 0.289825cm);

\draw [forward edge] (-0.271232cm, 0.266747cm) -- (-0.230440cm, 0.304718cm);

\draw [forward edge] (-0.271232cm, 0.266747cm) -- (-0.226514cm, 0.305227cm);

\draw [forward edge] (-0.230440cm, 0.304718cm) -- (-0.213054cm, 0.314420cm);

\draw [forward edge] (-0.226514cm, 0.305227cm) -- (-0.208399cm, 0.315107cm);

\draw [forward edge] (-0.261463cm, 0.289825cm) -- (-0.243687cm, 0.305476cm);

\draw [forward edge] (-0.366088cm, 0.260239cm) -- (-0.357309cm, 0.292904cm);

\draw [forward edge] (-0.357309cm, 0.292904cm) -- (-0.331916cm, 0.342014cm);

\draw [forward edge] (-0.357309cm, 0.292904cm) -- (-0.318412cm, 0.353108cm);

\draw [forward edge] (-0.270615cm, 0.287372cm) -- (-0.236667cm, 0.315979cm);

\draw [forward edge] (-0.270615cm, 0.287372cm) -- (-0.250643cm, 0.308284cm);

\draw [forward edge] (-0.231771cm, 0.271475cm) -- (-0.184959cm, 0.303100cm);

\draw [forward edge] (-0.213522cm, 0.242710cm) -- (-0.180409cm, 0.261480cm);

\draw [forward edge] (-0.213522cm, 0.242710cm) -- (-0.149312cm, 0.257180cm);

\draw [forward edge] (-0.213522cm, 0.242710cm) -- (-0.153069cm, 0.263849cm);

\draw [forward edge] (-0.180409cm, 0.261480cm) -- (-0.107314cm, 0.275365cm);

\draw [forward edge] (-0.149312cm, 0.257180cm) -- (-0.103565cm, 0.262802cm);

\draw [forward edge] (-0.292632cm, 0.270261cm) -- (-0.288966cm, 0.275261cm);

\draw [forward edge] (-0.288966cm, 0.275261cm) -- (-0.263505cm, 0.307828cm);

\draw [forward edge] (-0.240533cm, 0.336281cm) -- (-0.171797cm, 0.368035cm);

\draw [forward edge] (-0.353561cm, 0.247528cm) -- (-0.338900cm, 0.281496cm);

\draw [forward edge] (-0.353561cm, 0.247528cm) -- (-0.348641cm, 0.265850cm);

\draw [forward edge] (-0.338900cm, 0.281496cm) -- (-0.329143cm, 0.298206cm);

\draw [forward edge] (-0.338900cm, 0.281496cm) -- (-0.309746cm, 0.334183cm);

\draw [forward edge] (-0.331916cm, 0.342014cm) -- (-0.324675cm, 0.355127cm);

\draw [forward edge] (-0.318412cm, 0.353108cm) -- (-0.278902cm, 0.389085cm);

\draw [forward edge] (-0.372933cm, 0.253910cm) -- (-0.347631cm, 0.333946cm);

\draw [forward edge] (-0.263505cm, 0.307828cm) -- (-0.202302cm, 0.343054cm);

\draw [forward edge] (-0.374956cm, 0.307503cm) -- (-0.345195cm, 0.376460cm);

\draw [forward edge] (-0.345195cm, 0.376460cm) -- (-0.311751cm, 0.409158cm);

\draw [forward edge] (-0.345195cm, 0.376460cm) -- (-0.286034cm, 0.441541cm);

\draw [forward edge] (-0.345195cm, 0.376460cm) -- (-0.314129cm, 0.442266cm);

\draw [forward edge] (-0.345195cm, 0.376460cm) -- (-0.288553cm, 0.440822cm);

\draw [forward edge] (-0.250643cm, 0.308284cm) -- (-0.205325cm, 0.337834cm);

\draw [forward edge] (-0.118244cm, 0.045752cm) -- (-0.103541cm, 0.045357cm);

\draw [forward edge] (-0.112521cm, 0.117282cm) -- (0.057081cm, 0.088766cm);

\draw [forward edge] (-0.112521cm, 0.117282cm) -- (-0.011767cm, 0.100644cm);

\draw [forward edge] (-0.095691cm, 0.098641cm) -- (-0.072534cm, 0.100499cm);

\draw [forward edge] (-0.095691cm, 0.098641cm) -- (-0.085168cm, 0.113173cm);

\draw [forward edge] (-0.072534cm, 0.100499cm) -- (-0.041718cm, 0.094584cm);

\draw [forward edge] (-0.167358cm, 0.073785cm) -- (-0.130597cm, 0.076119cm);

\draw [forward edge] (-0.167358cm, 0.073785cm) -- (-0.104055cm, 0.078548cm);

\draw [forward edge] (-0.164285cm, 0.204960cm) -- (-0.105649cm, 0.204060cm);

\draw [forward edge] (-0.169067cm, 0.221728cm) -- (-0.101378cm, 0.230460cm);

\draw [forward edge] (-0.166680cm, 0.236854cm) -- (-0.122985cm, 0.254673cm);

\draw [forward edge] (-0.141523cm, 0.185011cm) -- (-0.112887cm, 0.188948cm);

\draw [forward edge] (-0.189005cm, 0.226827cm) -- (-0.166680cm, 0.236854cm);

\draw [forward edge] (-0.189005cm, 0.226827cm) -- (-0.141395cm, 0.236130cm);

\draw [forward edge] (-0.219731cm, 0.141990cm) -- (-0.148695cm, 0.170792cm);

\draw [forward edge] (-0.221911cm, 0.136925cm) -- (-0.154943cm, 0.164191cm);

\draw [forward edge] (-0.215180cm, 0.155931cm) -- (-0.178567cm, 0.175714cm);

\draw [forward edge] (-0.178567cm, 0.175714cm) -- (-0.111499cm, 0.183174cm);

\draw [forward edge] (-0.178567cm, 0.175714cm) -- (-0.126053cm, 0.185621cm);

\draw [forward edge] (-0.178567cm, 0.175714cm) -- (-0.144617cm, 0.193580cm);

\draw [forward edge] (-0.178567cm, 0.175714cm) -- (-0.141523cm, 0.185011cm);

\draw [forward edge] (-0.253006cm, 0.209363cm) -- (-0.213522cm, 0.242710cm);

\draw [forward edge] (-0.218420cm, 0.198004cm) -- (-0.169067cm, 0.221728cm);

\draw [forward edge] (-0.218420cm, 0.198004cm) -- (-0.151496cm, 0.215623cm);

\draw [forward edge] (-0.279709cm, 0.186793cm) -- (-0.253006cm, 0.209363cm);

\draw [forward edge] (-0.288957cm, 0.195254cm) -- (-0.254402cm, 0.237854cm);

\draw [forward edge] (-0.196465cm, 0.106891cm) -- (-0.117467cm, 0.128024cm);

\draw [forward edge] (-0.248282cm, 0.187378cm) -- (-0.235297cm, 0.200033cm);

\draw [forward edge] (-0.172047cm, 0.092510cm) -- (-0.109001cm, 0.094197cm);

\draw [forward edge] (-0.172047cm, 0.092510cm) -- (-0.095691cm, 0.098641cm);

\draw [forward edge] (-0.234665cm, 0.166071cm) -- (-0.164285cm, 0.204960cm);

\draw [forward edge] (0.021718cm, 0.469116cm) -- (0.074625cm, 0.423416cm);

\draw [forward edge] (0.021718cm, 0.469116cm) -- (0.051954cm, 0.441183cm);

\draw [forward edge] (0.021718cm, 0.469116cm) -- (0.055473cm, 0.412098cm);

\draw [forward edge] (0.021718cm, 0.469116cm) -- (0.060124cm, 0.404387cm);

\draw [forward edge] (0.074625cm, 0.423416cm) -- (0.096339cm, 0.398252cm);

\draw [forward edge] (0.051954cm, 0.441183cm) -- (0.087219cm, 0.378112cm);

\draw [forward edge] (0.051954cm, 0.441183cm) -- (0.084014cm, 0.373314cm);

\draw [forward edge] (0.051954cm, 0.441183cm) -- (0.090125cm, 0.383672cm);

\draw [forward edge] (0.016613cm, 0.430208cm) -- (0.070103cm, 0.366803cm);

\draw [forward edge] (0.016613cm, 0.430208cm) -- (0.047159cm, 0.372430cm);

\draw [forward edge] (-0.012341cm, 0.433352cm) -- (0.008975cm, 0.406942cm);

\draw [forward edge] (-0.012341cm, 0.433352cm) -- (0.010440cm, 0.400680cm);

\draw [forward edge] (0.010440cm, 0.400680cm) -- (0.030425cm, 0.323318cm);

\draw [forward edge] (-0.054124cm, 0.361351cm) -- (-0.042050cm, 0.317138cm);

\draw [forward edge] (0.020769cm, 0.349477cm) -- (0.024971cm, 0.333573cm);

\draw [forward edge] (0.044917cm, 0.492049cm) -- (0.082814cm, 0.473148cm);

\draw [forward edge] (0.044917cm, 0.492049cm) -- (0.104876cm, 0.462925cm);

\draw [forward edge] (0.082814cm, 0.473148cm) -- (0.101805cm, 0.463513cm);

\draw [forward edge] (0.082814cm, 0.473148cm) -- (0.111760cm, 0.439570cm);

\draw [forward edge] (0.104876cm, 0.462925cm) -- (0.130004cm, 0.445937cm);

\draw [forward edge] (0.104876cm, 0.462925cm) -- (0.115333cm, 0.455314cm);

\draw [forward edge] (-0.092039cm, 0.451414cm) -- (-0.039479cm, 0.415557cm);

\draw [forward edge] (-0.087084cm, 0.393141cm) -- (-0.054124cm, 0.361351cm);

\draw [forward edge] (0.023482cm, 0.497354cm) -- (0.044917cm, 0.492049cm);

\draw [forward edge] (0.023482cm, 0.497354cm) -- (0.090864cm, 0.454141cm);

\draw [forward edge] (0.023482cm, 0.497354cm) -- (0.069963cm, 0.488108cm);

\draw [forward edge] (0.023482cm, 0.497354cm) -- (0.118515cm, 0.498261cm);

\draw [forward edge] (0.023482cm, 0.497354cm) -- (0.107513cm, 0.486569cm);

\draw [forward edge] (0.090864cm, 0.454141cm) -- (0.127299cm, 0.411508cm);

\draw [forward edge] (0.069963cm, 0.488108cm) -- (0.128234cm, 0.453640cm);

\draw [forward edge] (0.118515cm, 0.498261cm) -- (0.190786cm, 0.480511cm);

\draw [forward edge] (0.118515cm, 0.498261cm) -- (0.183427cm, 0.465409cm);

\draw [forward edge] (0.107513cm, 0.486569cm) -- (0.132243cm, 0.484838cm);

\draw [forward edge] (0.107513cm, 0.486569cm) -- (0.178248cm, 0.453185cm);

\draw [forward edge] (0.107513cm, 0.486569cm) -- (0.153639cm, 0.460040cm);

\draw [forward edge] (0.107513cm, 0.486569cm) -- (0.164374cm, 0.458599cm);

\draw [forward edge] (0.107513cm, 0.486569cm) -- (0.151117cm, 0.455463cm);

\draw [forward edge] (-0.039976cm, 0.461985cm) -- (0.008696cm, 0.417834cm);

\draw [forward edge] (0.008696cm, 0.417834cm) -- (0.045759cm, 0.346053cm);

\draw [forward edge] (-0.074184cm, 0.494136cm) -- (0.021718cm, 0.469116cm);

\draw [forward edge] (-0.074184cm, 0.494136cm) -- (0.023482cm, 0.497354cm);

\draw [forward edge] (-0.074184cm, 0.494136cm) -- (0.010666cm, 0.480801cm);

\draw [forward edge] (0.010666cm, 0.480801cm) -- (0.073121cm, 0.445901cm);

\draw [forward edge] (0.010666cm, 0.480801cm) -- (0.065442cm, 0.460080cm);

\draw [forward edge] (-0.033668cm, 0.467226cm) -- (0.016613cm, 0.430208cm);

\draw [forward edge] (-0.102982cm, 0.490833cm) -- (-0.054474cm, 0.466571cm);

\draw [forward edge] (-0.102982cm, 0.490833cm) -- (-0.039976cm, 0.461985cm);

\draw [forward edge] (-0.102982cm, 0.490833cm) -- (-0.043942cm, 0.471079cm);

\draw [forward edge] (-0.054474cm, 0.466571cm) -- (-0.039756cm, 0.454706cm);

\draw [forward edge] (-0.054474cm, 0.466571cm) -- (-0.012341cm, 0.433352cm);

\draw [forward edge] (-0.043942cm, 0.471079cm) -- (-0.033668cm, 0.467226cm);

\draw [forward edge] (0.128234cm, 0.453640cm) -- (0.130596cm, 0.450985cm);

\draw [forward edge] (0.128234cm, 0.453640cm) -- (0.150124cm, 0.434032cm);

\draw [forward edge] (0.128234cm, 0.453640cm) -- (0.166498cm, 0.425612cm);

\draw [forward edge] (-0.074284cm, 0.455595cm) -- (-0.017414cm, 0.411762cm);

\draw [forward edge] (-0.074284cm, 0.455595cm) -- (-0.011240cm, 0.397004cm);

\draw [forward edge] (0.073121cm, 0.445901cm) -- (0.102392cm, 0.416737cm);

\draw [forward edge] (0.073121cm, 0.445901cm) -- (0.109504cm, 0.410124cm);

\draw [forward edge] (0.073121cm, 0.445901cm) -- (0.091083cm, 0.427657cm);

\draw [forward edge] (0.065442cm, 0.460080cm) -- (0.095110cm, 0.436339cm);

\draw [forward edge] (0.065442cm, 0.460080cm) -- (0.086983cm, 0.449064cm);

\draw [forward edge] (-0.074716cm, 0.416131cm) -- (-0.050065cm, 0.384944cm);

\draw [forward edge] (-0.027042cm, 0.429937cm) -- (0.000719cm, 0.386061cm);

\draw [forward edge] (-0.027042cm, 0.429937cm) -- (-0.012519cm, 0.404980cm);

\draw [forward edge] (0.000719cm, 0.386061cm) -- (0.020769cm, 0.349477cm);

\draw [forward edge] (-0.012519cm, 0.404980cm) -- (0.002137cm, 0.373301cm);

\draw [forward edge] (0.095110cm, 0.436339cm) -- (0.131310cm, 0.379451cm);

\draw [forward edge] (-0.075564cm, 0.469003cm) -- (-0.027042cm, 0.429937cm);

\draw [forward edge] (-0.064842cm, 0.419023cm) -- (-0.022825cm, 0.374605cm);

\draw [forward edge] (-0.064842cm, 0.419023cm) -- (-0.022101cm, 0.378372cm);

\draw [forward edge] (-0.087984cm, 0.408749cm) -- (-0.065039cm, 0.393084cm);

\draw [forward edge] (0.090125cm, 0.383672cm) -- (0.099718cm, 0.350729cm);

\draw [forward edge] (-0.495393cm, 0.385399cm) -- (-0.478202cm, 0.477859cm);

\draw [forward edge] (-0.452218cm, 0.410462cm) -- (-0.429427cm, 0.475267cm);

\draw [forward edge] (-0.450279cm, 0.374652cm) -- (-0.393269cm, 0.499909cm);

\draw [forward edge] (-0.450279cm, 0.374652cm) -- (-0.421628cm, 0.431278cm);

\draw [forward edge] (-0.421628cm, 0.431278cm) -- (-0.400407cm, 0.459752cm);

\draw [forward edge] (-0.490634cm, 0.379518cm) -- (-0.483669cm, 0.439716cm);

\draw [forward edge] (-0.473647cm, 0.407193cm) -- (-0.433434cm, 0.498689cm);

\draw [forward edge] (-0.473647cm, 0.407193cm) -- (-0.456570cm, 0.470859cm);

\draw [forward edge] (-0.473647cm, 0.407193cm) -- (-0.440593cm, 0.495258cm);

\draw [forward edge] (-0.456570cm, 0.470859cm) -- (-0.441398cm, 0.498733cm);

\draw [forward edge] (-0.420833cm, 0.402728cm) -- (-0.403724cm, 0.441013cm);

\draw [forward edge] (-0.420833cm, 0.402728cm) -- (-0.418991cm, 0.412571cm);

\draw [forward edge] (-0.403724cm, 0.441013cm) -- (-0.364527cm, 0.496486cm);

\draw [forward edge] (-0.468253cm, 0.348378cm) -- (-0.466214cm, 0.364016cm);

\draw [forward edge] (-0.452352cm, 0.367783cm) -- (-0.450279cm, 0.374652cm);

\draw [forward edge] (-0.489782cm, 0.361355cm) -- (-0.470030cm, 0.459880cm);

\draw [forward edge] (-0.470030cm, 0.459880cm) -- (-0.458288cm, 0.486705cm);

\draw [forward edge] (-0.490633cm, 0.366590cm) -- (-0.490634cm, 0.379518cm);

\draw [forward edge] (-0.490633cm, 0.366590cm) -- (-0.490731cm, 0.395341cm);

\draw [forward edge] (-0.481386cm, 0.360370cm) -- (-0.473647cm, 0.407193cm);

\draw [forward edge] (-0.499752cm, 0.419351cm) -- (-0.492270cm, 0.488130cm);

\draw [forward edge] (-0.498136cm, 0.383092cm) -- (-0.496420cm, 0.423466cm);

\draw [forward edge] (-0.463193cm, 0.350066cm) -- (-0.452218cm, 0.410462cm);

\draw [forward edge] (-0.365518cm, 0.437457cm) -- (-0.334605cm, 0.473098cm);

\draw [forward edge] (-0.390000cm, 0.419054cm) -- (-0.377373cm, 0.433604cm);

\draw [forward edge] (-0.390000cm, 0.419054cm) -- (-0.369763cm, 0.446920cm);

\draw [forward edge] (-0.391930cm, 0.436810cm) -- (-0.363941cm, 0.483322cm);

\draw [forward edge] (-0.388830cm, 0.399302cm) -- (-0.365518cm, 0.437457cm);

\draw [forward edge] (-0.388830cm, 0.399302cm) -- (-0.366851cm, 0.442959cm);

\draw [forward edge] (-0.426683cm, 0.326895cm) -- (-0.424548cm, 0.347736cm);

\draw [forward edge] (-0.426683cm, 0.326895cm) -- (-0.423850cm, 0.347175cm);

\draw [forward edge] (-0.423850cm, 0.347175cm) -- (-0.397579cm, 0.413131cm);

\draw [forward edge] (-0.423850cm, 0.347175cm) -- (-0.390000cm, 0.419054cm);

\draw [forward edge] (-0.423850cm, 0.347175cm) -- (-0.391930cm, 0.436810cm);

\draw [forward edge] (-0.423850cm, 0.347175cm) -- (-0.396455cm, 0.418539cm);

\draw [forward edge] (-0.417742cm, 0.335309cm) -- (-0.388830cm, 0.399302cm);

\draw [forward edge] (-0.417742cm, 0.335309cm) -- (-0.389815cm, 0.388895cm);

\draw [forward edge] (-0.389815cm, 0.388895cm) -- (-0.324476cm, 0.449041cm);

\draw [forward edge] (-0.389815cm, 0.388895cm) -- (-0.330633cm, 0.443200cm);

\draw [forward edge] (-0.389815cm, 0.388895cm) -- (-0.333983cm, 0.446629cm);

\draw [forward edge] (-0.389815cm, 0.388895cm) -- (-0.350999cm, 0.437721cm);

\draw [forward edge] (-0.389815cm, 0.388895cm) -- (-0.363737cm, 0.428671cm);

\draw [forward edge] (-0.397579cm, 0.413131cm) -- (-0.386569cm, 0.433004cm);

\draw [forward edge] (-0.396455cm, 0.418539cm) -- (-0.353040cm, 0.487159cm);

\draw [forward edge] (-0.333983cm, 0.446629cm) -- (-0.310297cm, 0.460099cm);

\draw [forward edge] (-0.350999cm, 0.437721cm) -- (-0.298602cm, 0.484104cm);

\draw [forward edge] (-0.350999cm, 0.437721cm) -- (-0.316779cm, 0.467425cm);

\draw [forward edge] (-0.219094cm, 0.425919cm) -- (-0.127294cm, 0.433466cm);

\draw [forward edge] (-0.219094cm, 0.425919cm) -- (-0.132425cm, 0.433017cm);

\draw [forward edge] (-0.132425cm, 0.433017cm) -- (-0.087984cm, 0.408749cm);

\draw [forward edge] (-0.171797cm, 0.368035cm) -- (-0.106255cm, 0.356804cm);

\draw [forward edge] (-0.106255cm, 0.356804cm) -- (-0.092929cm, 0.329598cm);

\draw [forward edge] (-0.208399cm, 0.315107cm) -- (-0.111617cm, 0.319686cm);

\draw [forward edge] (-0.111617cm, 0.319686cm) -- (-0.095007cm, 0.305415cm);

\draw [forward edge] (-0.246180cm, 0.369028cm) -- (-0.190202cm, 0.398365cm);

\draw [forward edge] (-0.190202cm, 0.398365cm) -- (-0.130103cm, 0.388251cm);

\draw [forward edge] (-0.190202cm, 0.398365cm) -- (-0.110446cm, 0.396425cm);

\draw [forward edge] (-0.098014cm, 0.381190cm) -- (-0.065141cm, 0.344722cm);

\draw [forward edge] (-0.110446cm, 0.396425cm) -- (-0.062568cm, 0.351970cm);

\draw [forward edge] (-0.202302cm, 0.343054cm) -- (-0.158529cm, 0.354317cm);

\draw [forward edge] (-0.230727cm, 0.415507cm) -- (-0.172846cm, 0.426284cm);

\draw [forward edge] (-0.172846cm, 0.426284cm) -- (-0.087084cm, 0.393141cm);

\draw [forward edge] (-0.130103cm, 0.388251cm) -- (-0.098014cm, 0.381190cm);

\draw [forward edge] (-0.130103cm, 0.388251cm) -- (-0.106712cm, 0.378598cm);

\draw [forward edge] (-0.224005cm, 0.407350cm) -- (-0.183756cm, 0.414316cm);

\draw [forward edge] (-0.205325cm, 0.337834cm) -- (-0.173584cm, 0.348897cm);

\draw [forward edge] (-0.199837cm, 0.370535cm) -- (-0.163535cm, 0.380748cm);

\draw [forward edge] (-0.199837cm, 0.370535cm) -- (-0.170791cm, 0.375722cm);

\draw [forward edge] (-0.238494cm, 0.414270cm) -- (-0.219094cm, 0.425919cm);

\draw [forward edge] (-0.310297cm, 0.460099cm) -- (-0.227866cm, 0.496239cm);

\draw [forward edge] (-0.256668cm, 0.457253cm) -- (-0.209567cm, 0.475838cm);

\draw [forward edge] (-0.209567cm, 0.475838cm) -- (-0.175149cm, 0.486106cm);

\draw [forward edge] (-0.247970cm, 0.452034cm) -- (-0.163517cm, 0.463953cm);

\draw [forward edge] (-0.247970cm, 0.452034cm) -- (-0.229879cm, 0.461484cm);

\draw [forward edge] (-0.229879cm, 0.461484cm) -- (-0.133097cm, 0.466276cm);

\draw [forward edge] (-0.229879cm, 0.461484cm) -- (-0.214719cm, 0.469291cm);

\draw [forward edge] (-0.273808cm, 0.452068cm) -- (-0.234228cm, 0.478622cm);

\draw [forward edge] (-0.234228cm, 0.478622cm) -- (-0.141824cm, 0.498476cm);

\draw [forward edge] (-0.234228cm, 0.478622cm) -- (-0.168088cm, 0.492486cm);

\draw [forward edge] (-0.277453cm, 0.427015cm) -- (-0.266447cm, 0.433197cm);

\draw [forward edge] (-0.260237cm, 0.419667cm) -- (-0.184996cm, 0.447269cm);

\draw [forward edge] (-0.260237cm, 0.419667cm) -- (-0.173459cm, 0.455072cm);

\draw [forward edge] (-0.184996cm, 0.447269cm) -- (-0.160249cm, 0.445538cm);

\draw [forward edge] (-0.316779cm, 0.467425cm) -- (-0.264089cm, 0.491080cm);

\draw [forward edge] (-0.267115cm, 0.441792cm) -- (-0.247970cm, 0.452034cm);

\draw [forward edge] (-0.286034cm, 0.441541cm) -- (-0.256668cm, 0.457253cm);

\draw [forward edge] (-0.282935cm, 0.405427cm) -- (-0.260237cm, 0.419667cm);

\draw [forward edge] (-0.288553cm, 0.440822cm) -- (-0.273808cm, 0.452068cm);

\draw [forward edge] (-0.311751cm, 0.409158cm) -- (-0.288523cm, 0.428734cm);

\draw [forward edge] (-0.288523cm, 0.428734cm) -- (-0.277763cm, 0.437748cm);

\draw [forward edge] (-0.288523cm, 0.428734cm) -- (-0.267115cm, 0.441792cm);

\draw [forward edge] (-0.321947cm, 0.378954cm) -- (-0.269228cm, 0.428629cm);

\draw [forward edge] (-0.321947cm, 0.378954cm) -- (-0.277453cm, 0.427015cm);

\draw [forward edge] (-0.324675cm, 0.355127cm) -- (-0.282935cm, 0.405427cm);

\draw [forward edge] (-0.324675cm, 0.355127cm) -- (-0.283133cm, 0.408750cm);

\draw [forward edge] (-0.251939cm, 0.365782cm) -- (-0.246180cm, 0.369028cm);

\draw [forward edge] (-0.355026cm, 0.334927cm) -- (-0.321947cm, 0.378954cm);

\draw [forward edge] (-0.278902cm, 0.389085cm) -- (-0.230727cm, 0.415507cm);

\draw [forward edge] (-0.278902cm, 0.389085cm) -- (-0.238494cm, 0.414270cm);

\draw [forward edge] (-0.278902cm, 0.389085cm) -- (-0.224005cm, 0.407350cm);

\draw [forward edge] (-0.141824cm, 0.498476cm) -- (-0.074184cm, 0.494136cm);

\draw [forward edge] (-0.137462cm, 0.484455cm) -- (-0.075564cm, 0.469003cm);

\draw [forward edge] (-0.140560cm, 0.494175cm) -- (-0.102982cm, 0.490833cm);

\draw [forward edge] (-0.175149cm, 0.486106cm) -- (-0.124050cm, 0.479757cm);

\draw [forward edge] (-0.175149cm, 0.486106cm) -- (-0.137462cm, 0.484455cm);

\draw [forward edge] (-0.133097cm, 0.466276cm) -- (-0.092039cm, 0.451414cm);

\draw [forward edge] (-0.133097cm, 0.466276cm) -- (-0.122451cm, 0.464727cm);

\draw [forward edge] (-0.122607cm, 0.439516cm) -- (-0.074716cm, 0.416131cm);

\draw [forward edge] (-0.122607cm, 0.439516cm) -- (-0.075173cm, 0.430523cm);

\draw [forward edge] (-0.122607cm, 0.439516cm) -- (-0.064842cm, 0.419023cm);

\draw [forward edge] (-0.160249cm, 0.445538cm) -- (-0.122607cm, 0.439516cm);

\draw [forward edge] (-0.168088cm, 0.492486cm) -- (-0.144370cm, 0.491866cm);

\draw [forward edge] (-0.168088cm, 0.492486cm) -- (-0.140560cm, 0.494175cm);

\draw [forward edge] (-0.124050cm, 0.479757cm) -- (-0.074284cm, 0.455595cm);

\draw [forward edge] (0.458232cm, 0.439551cm) -- (0.475415cm, 0.434240cm);

\draw [forward edge] (0.481178cm, 0.279669cm) -- (0.497865cm, 0.214133cm);

\draw [forward edge] (0.467264cm, 0.267224cm) -- (0.493535cm, 0.179793cm);

\draw [forward edge] (0.467264cm, 0.267224cm) -- (0.482384cm, 0.183922cm);

\draw [forward edge] (0.493535cm, 0.179793cm) -- (0.497593cm, 0.156937cm);

\draw [forward edge] (0.489192cm, 0.307574cm) -- (0.498720cm, 0.284493cm);

\draw [forward edge] (0.484103cm, 0.318663cm) -- (0.489192cm, 0.307574cm);

\draw [forward edge] (0.431982cm, 0.311101cm) -- (0.462391cm, 0.230781cm);

\draw [forward edge] (0.462391cm, 0.230781cm) -- (0.474845cm, 0.193911cm);

\draw [forward edge] (0.462391cm, 0.230781cm) -- (0.476337cm, 0.180201cm);

\draw [forward edge] (0.462391cm, 0.230781cm) -- (0.462342cm, 0.161830cm);

\draw [forward edge] (0.463006cm, 0.279477cm) -- (0.467264cm, 0.267224cm);

\draw [forward edge] (0.463006cm, 0.279477cm) -- (0.464850cm, 0.272975cm);

\draw [forward edge] (0.453941cm, 0.364960cm) -- (0.484103cm, 0.318663cm);

\draw [forward edge] (0.419327cm, 0.307928cm) -- (0.446950cm, 0.218535cm);

\draw [forward edge] (0.419327cm, 0.307928cm) -- (0.438559cm, 0.221263cm);

\draw [forward edge] (0.446950cm, 0.218535cm) -- (0.459193cm, 0.159337cm);

\draw [forward edge] (0.438559cm, 0.221263cm) -- (0.432211cm, 0.134800cm);

\draw [forward edge] (0.438559cm, 0.221263cm) -- (0.430531cm, 0.144758cm);

\draw [forward edge] (0.438559cm, 0.221263cm) -- (0.440805cm, 0.146364cm);

\draw [forward edge] (0.438559cm, 0.221263cm) -- (0.431425cm, 0.157176cm);

\draw [forward edge] (0.438559cm, 0.221263cm) -- (0.429532cm, 0.179755cm);

\draw [forward edge] (0.463582cm, 0.283234cm) -- (0.492056cm, 0.215611cm);

\draw [forward edge] (0.451026cm, 0.312397cm) -- (0.463582cm, 0.283234cm);

\draw [forward edge] (0.451026cm, 0.312397cm) -- (0.461096cm, 0.281974cm);

\draw [forward edge] (0.451026cm, 0.312397cm) -- (0.463006cm, 0.279477cm);

\draw [forward edge] (0.451026cm, 0.312397cm) -- (0.460697cm, 0.281248cm);

\draw [forward edge] (0.456942cm, 0.328692cm) -- (0.495063cm, 0.260950cm);

\draw [forward edge] (0.456942cm, 0.328692cm) -- (0.481178cm, 0.279669cm);

\draw [forward edge] (0.456942cm, 0.328692cm) -- (0.466653cm, 0.301322cm);

\draw [forward edge] (0.207344cm, 0.474920cm) -- (0.282112cm, 0.423178cm);

\draw [forward edge] (0.282112cm, 0.423178cm) -- (0.309158cm, 0.404891cm);

\draw [forward edge] (0.282112cm, 0.423178cm) -- (0.306406cm, 0.383556cm);

\draw [forward edge] (0.282112cm, 0.423178cm) -- (0.328240cm, 0.373813cm);

\draw [forward edge] (0.304998cm, 0.489657cm) -- (0.383900cm, 0.499422cm);

\draw [forward edge] (0.304998cm, 0.489657cm) -- (0.324389cm, 0.488934cm);

\draw [forward edge] (0.383900cm, 0.499422cm) -- (0.480863cm, 0.477460cm);

\draw [forward edge] (0.383900cm, 0.499422cm) -- (0.445578cm, 0.496745cm);

\draw [forward edge] (0.383900cm, 0.499422cm) -- (0.430414cm, 0.499645cm);

\draw [forward edge] (0.324389cm, 0.488934cm) -- (0.422223cm, 0.478175cm);

\draw [forward edge] (0.324389cm, 0.488934cm) -- (0.406844cm, 0.464418cm);

\draw [forward edge] (0.216463cm, 0.479996cm) -- (0.294486cm, 0.458502cm);

\draw [forward edge] (0.216463cm, 0.479996cm) -- (0.286055cm, 0.464434cm);

\draw [forward edge] (0.294486cm, 0.458502cm) -- (0.319799cm, 0.441405cm);

\draw [forward edge] (0.286055cm, 0.464434cm) -- (0.318005cm, 0.448578cm);

\draw [forward edge] (0.229213cm, 0.481768cm) -- (0.304998cm, 0.489657cm);

\draw [forward edge] (0.229213cm, 0.481768cm) -- (0.289557cm, 0.481155cm);

\draw [forward edge] (0.229213cm, 0.481768cm) -- (0.319172cm, 0.460025cm);

\draw [forward edge] (0.289557cm, 0.481155cm) -- (0.379870cm, 0.467765cm);

\draw [forward edge] (0.289557cm, 0.481155cm) -- (0.356083cm, 0.470923cm);

\draw [forward edge] (0.289557cm, 0.481155cm) -- (0.366971cm, 0.465054cm);

\draw [forward edge] (0.319172cm, 0.460025cm) -- (0.392436cm, 0.419833cm);

\draw [forward edge] (0.319172cm, 0.460025cm) -- (0.363838cm, 0.441352cm);

\draw [forward edge] (0.319172cm, 0.460025cm) -- (0.360940cm, 0.446622cm);

\draw [forward edge] (0.319172cm, 0.460025cm) -- (0.356807cm, 0.446929cm);

\draw [forward edge] (0.234554cm, 0.474016cm) -- (0.299902cm, 0.444642cm);

\draw [forward edge] (0.299902cm, 0.444642cm) -- (0.318881cm, 0.435448cm);

\draw [forward edge] (0.299902cm, 0.444642cm) -- (0.346881cm, 0.371159cm);

\draw [forward edge] (0.299902cm, 0.444642cm) -- (0.345799cm, 0.410196cm);

\draw [forward edge] (0.299902cm, 0.444642cm) -- (0.344761cm, 0.388962cm);

\draw [forward edge] (0.299902cm, 0.444642cm) -- (0.320251cm, 0.433680cm);

\draw [forward edge] (0.379870cm, 0.467765cm) -- (0.458232cm, 0.439551cm);

\draw [forward edge] (0.379870cm, 0.467765cm) -- (0.426222cm, 0.458755cm);

\draw [forward edge] (0.366971cm, 0.465054cm) -- (0.432820cm, 0.436557cm);

\draw [forward edge] (0.366971cm, 0.465054cm) -- (0.394498cm, 0.446703cm);

\draw [forward edge] (0.366971cm, 0.465054cm) -- (0.413536cm, 0.437315cm);

\draw [forward edge] (0.366971cm, 0.465054cm) -- (0.387445cm, 0.449121cm);

\draw [forward edge] (0.318005cm, 0.448578cm) -- (0.352926cm, 0.422430cm);

\draw [forward edge] (0.318005cm, 0.448578cm) -- (0.351916cm, 0.428918cm);

\draw [forward edge] (0.445578cm, 0.496745cm) -- (0.496122cm, 0.480048cm);

\draw [forward edge] (0.406844cm, 0.464418cm) -- (0.474906cm, 0.449007cm);

\draw [forward edge] (0.432820cm, 0.436557cm) -- (0.468539cm, 0.420265cm);

\draw [forward edge] (0.432820cm, 0.436557cm) -- (0.463315cm, 0.415466cm);

\draw [forward edge] (0.423050cm, 0.417971cm) -- (0.460255cm, 0.390606cm);

\draw [forward edge] (0.423050cm, 0.417971cm) -- (0.446836cm, 0.399341cm);

\draw [forward edge] (0.422223cm, 0.478175cm) -- (0.460414cm, 0.462879cm);

\draw [forward edge] (0.422223cm, 0.478175cm) -- (0.497772cm, 0.463512cm);

\draw [forward edge] (0.422223cm, 0.478175cm) -- (0.488413cm, 0.460953cm);

\draw [forward edge] (0.422223cm, 0.478175cm) -- (0.452839cm, 0.468176cm);

\draw [forward edge] (0.422223cm, 0.478175cm) -- (0.437310cm, 0.465732cm);

\draw [forward edge] (0.460414cm, 0.462879cm) -- (0.498480cm, 0.439646cm);

\draw [forward edge] (0.488413cm, 0.460953cm) -- (0.491393cm, 0.459867cm);

\draw [forward edge] (0.452839cm, 0.468176cm) -- (0.493277cm, 0.451967cm);

\draw [forward edge] (0.426222cm, 0.458755cm) -- (0.495155cm, 0.437662cm);

\draw [forward edge] (0.426222cm, 0.458755cm) -- (0.490578cm, 0.436124cm);

\draw [forward edge] (0.413536cm, 0.437315cm) -- (0.458655cm, 0.401299cm);

\draw [forward edge] (0.413536cm, 0.437315cm) -- (0.437508cm, 0.421672cm);

\draw [forward edge] (0.344761cm, 0.388962cm) -- (0.370498cm, 0.347668cm);

\draw [forward edge] (0.344761cm, 0.388962cm) -- (0.384357cm, 0.326686cm);

\draw [forward edge] (0.370498cm, 0.347668cm) -- (0.384409cm, 0.267252cm);

\draw [forward edge] (0.370498cm, 0.347668cm) -- (0.398531cm, 0.278827cm);

\draw [forward edge] (0.387033cm, 0.363432cm) -- (0.419327cm, 0.307928cm);

\draw [forward edge] (0.384409cm, 0.267252cm) -- (0.391642cm, 0.214895cm);

\draw [forward edge] (0.398531cm, 0.278827cm) -- (0.402678cm, 0.266028cm);

\draw [forward edge] (0.398531cm, 0.278827cm) -- (0.405261cm, 0.248173cm);

\draw [forward edge] (0.398531cm, 0.278827cm) -- (0.402645cm, 0.238126cm);

\draw [forward edge] (0.396354cm, 0.394506cm) -- (0.451026cm, 0.312397cm);

\draw [forward edge] (0.396354cm, 0.394506cm) -- (0.456942cm, 0.328692cm);

\draw [forward edge] (0.352926cm, 0.422430cm) -- (0.371971cm, 0.407706cm);

\draw [forward edge] (0.363838cm, 0.441352cm) -- (0.407322cm, 0.417280cm);

\draw [forward edge] (0.407322cm, 0.417280cm) -- (0.434317cm, 0.395103cm);

\draw [forward edge] (0.407322cm, 0.417280cm) -- (0.453355cm, 0.373388cm);

\draw [forward edge] (0.351916cm, 0.428918cm) -- (0.407956cm, 0.396237cm);

\draw [forward edge] (0.351916cm, 0.428918cm) -- (0.396354cm, 0.394506cm);

\draw [forward edge] (0.434317cm, 0.395103cm) -- (0.489098cm, 0.333100cm);

\draw [forward edge] (0.387058cm, 0.377426cm) -- (0.441839cm, 0.309899cm);

\draw [forward edge] (0.387058cm, 0.377426cm) -- (0.431982cm, 0.311101cm);

\draw [forward edge] (0.387058cm, 0.377426cm) -- (0.428397cm, 0.308493cm);

\draw [forward edge] (0.306406cm, 0.383556cm) -- (0.325750cm, 0.344439cm);

\draw [forward edge] (0.306406cm, 0.383556cm) -- (0.326453cm, 0.309660cm);

\draw [forward edge] (0.325750cm, 0.344439cm) -- (0.336957cm, 0.276258cm);

\draw [forward edge] (0.325750cm, 0.344439cm) -- (0.337579cm, 0.278248cm);

\draw [forward edge] (0.325750cm, 0.344439cm) -- (0.346192cm, 0.297327cm);

\draw [forward edge] (0.326453cm, 0.309660cm) -- (0.315686cm, 0.235015cm);

\draw [forward edge] (0.345799cm, 0.410196cm) -- (0.380205cm, 0.344197cm);

\draw [forward edge] (0.345799cm, 0.410196cm) -- (0.387033cm, 0.363432cm);

\draw [forward edge] (0.345799cm, 0.410196cm) -- (0.363409cm, 0.387143cm);

\draw [forward edge] (0.320251cm, 0.433680cm) -- (0.359698cm, 0.402280cm);

\draw [forward edge] (0.380205cm, 0.344197cm) -- (0.413766cm, 0.256737cm);

\draw [forward edge] (0.413766cm, 0.256737cm) -- (0.416738cm, 0.229308cm);

\draw [forward edge] (0.413766cm, 0.256737cm) -- (0.413708cm, 0.236786cm);

\draw [forward edge] (0.328240cm, 0.373813cm) -- (0.349909cm, 0.308155cm);

\draw [forward edge] (0.328240cm, 0.373813cm) -- (0.356618cm, 0.319312cm);

\draw [forward edge] (0.349909cm, 0.308155cm) -- (0.353661cm, 0.235756cm);

\draw [forward edge] (0.349909cm, 0.308155cm) -- (0.360742cm, 0.241851cm);

\draw [forward edge] (0.356618cm, 0.319312cm) -- (0.369064cm, 0.243380cm);

\draw [forward edge] (0.356618cm, 0.319312cm) -- (0.375882cm, 0.252201cm);

\draw [forward edge] (0.360940cm, 0.446622cm) -- (0.423050cm, 0.417971cm);

\draw [forward edge] (0.359698cm, 0.402280cm) -- (0.387058cm, 0.377426cm);

\draw [forward edge] (0.392436cm, 0.419833cm) -- (0.453941cm, 0.364960cm);

\draw [forward edge] (0.392436cm, 0.419833cm) -- (0.448246cm, 0.374249cm);

\draw [forward edge] (-0.295050cm, -0.321134cm) -- (-0.280766cm, -0.335100cm);

\draw [forward edge] (-0.280766cm, -0.335100cm) -- (-0.258117cm, -0.354365cm);

\draw [forward edge] (-0.438263cm, -0.364121cm) -- (-0.417125cm, -0.421031cm);

\draw [forward edge] (-0.417125cm, -0.421031cm) -- (-0.395091cm, -0.463402cm);

\draw [forward edge] (-0.417125cm, -0.421031cm) -- (-0.388109cm, -0.460951cm);

\draw [forward edge] (-0.417125cm, -0.421031cm) -- (-0.403019cm, -0.447597cm);

\draw [forward edge] (-0.417125cm, -0.421031cm) -- (-0.399784cm, -0.457805cm);

\draw [forward edge] (-0.462388cm, -0.400913cm) -- (-0.443601cm, -0.455352cm);

\draw [forward edge] (-0.401135cm, -0.430577cm) -- (-0.358028cm, -0.489561cm);

\draw [forward edge] (-0.400809cm, -0.319136cm) -- (-0.387811cm, -0.351131cm);

\draw [forward edge] (-0.400809cm, -0.319136cm) -- (-0.390270cm, -0.338309cm);

\draw [forward edge] (-0.387811cm, -0.351131cm) -- (-0.359271cm, -0.414817cm);

\draw [forward edge] (-0.387811cm, -0.351131cm) -- (-0.340649cm, -0.426270cm);

\draw [forward edge] (-0.390270cm, -0.338309cm) -- (-0.379675cm, -0.355264cm);

\draw [forward edge] (-0.390270cm, -0.338309cm) -- (-0.373659cm, -0.367365cm);

\draw [forward edge] (-0.379675cm, -0.355264cm) -- (-0.370512cm, -0.369779cm);

\draw [forward edge] (-0.373659cm, -0.367365cm) -- (-0.355801cm, -0.392753cm);

\draw [forward edge] (-0.491830cm, -0.409789cm) -- (-0.470854cm, -0.499364cm);

\draw [forward edge] (-0.491830cm, -0.409789cm) -- (-0.490029cm, -0.480333cm);

\draw [forward edge] (-0.491830cm, -0.409789cm) -- (-0.477255cm, -0.464601cm);

\draw [forward edge] (-0.477255cm, -0.464601cm) -- (-0.471005cm, -0.484735cm);

\draw [forward edge] (-0.432991cm, -0.397571cm) -- (-0.409559cm, -0.456498cm);

\draw [forward edge] (-0.409559cm, -0.456498cm) -- (-0.392635cm, -0.484331cm);

\draw [forward edge] (-0.359271cm, -0.414817cm) -- (-0.333761cm, -0.451901cm);

\draw [forward edge] (-0.359271cm, -0.414817cm) -- (-0.336213cm, -0.454702cm);

\draw [forward edge] (-0.377042cm, -0.418672cm) -- (-0.340939cm, -0.457718cm);

\draw [forward edge] (-0.443925cm, -0.310038cm) -- (-0.419173cm, -0.386057cm);

\draw [forward edge] (-0.419173cm, -0.386057cm) -- (-0.406720cm, -0.414058cm);

\draw [forward edge] (-0.419173cm, -0.386057cm) -- (-0.401135cm, -0.430577cm);

\draw [forward edge] (-0.452073cm, -0.390080cm) -- (-0.434305cm, -0.431473cm);

\draw [forward edge] (-0.452073cm, -0.390080cm) -- (-0.422221cm, -0.466031cm);

\draw [forward edge] (-0.434305cm, -0.431473cm) -- (-0.397816cm, -0.491391cm);

\draw [forward edge] (-0.417093cm, -0.353783cm) -- (-0.374958cm, -0.430664cm);

\draw [forward edge] (-0.417093cm, -0.353783cm) -- (-0.377042cm, -0.418672cm);

\draw [forward edge] (-0.417093cm, -0.353783cm) -- (-0.394237cm, -0.424417cm);

\draw [forward edge] (-0.417093cm, -0.353783cm) -- (-0.390159cm, -0.420537cm);

\draw [forward edge] (-0.390159cm, -0.420537cm) -- (-0.339528cm, -0.483997cm);

\draw [forward edge] (-0.390159cm, -0.420537cm) -- (-0.352858cm, -0.465290cm);

\draw [forward edge] (-0.445325cm, -0.349883cm) -- (-0.432991cm, -0.397571cm);

\draw [forward edge] (-0.340649cm, -0.426270cm) -- (-0.279046cm, -0.480848cm);

\draw [forward edge] (-0.489095cm, -0.371843cm) -- (-0.462866cm, -0.470310cm);

\draw [forward edge] (-0.489095cm, -0.371843cm) -- (-0.461244cm, -0.442234cm);

\draw [forward edge] (-0.461244cm, -0.442234cm) -- (-0.445515cm, -0.489043cm);

\draw [forward edge] (-0.368021cm, -0.331073cm) -- (-0.321696cm, -0.396877cm);

\draw [forward edge] (-0.321696cm, -0.396877cm) -- (-0.262546cm, -0.447277cm);

\draw [forward edge] (-0.321696cm, -0.396877cm) -- (-0.247734cm, -0.452328cm);

\draw [forward edge] (-0.446337cm, -0.331775cm) -- (-0.438263cm, -0.364121cm);

\draw [forward edge] (-0.360103cm, -0.324460cm) -- (-0.321785cm, -0.374509cm);

\draw [forward edge] (-0.321785cm, -0.374509cm) -- (-0.277941cm, -0.422186cm);

\draw [forward edge] (-0.355801cm, -0.392753cm) -- (-0.326927cm, -0.426033cm);

\draw [forward edge] (-0.352858cm, -0.465290cm) -- (-0.319200cm, -0.495313cm);

\draw [forward edge] (-0.497016cm, -0.354411cm) -- (-0.491830cm, -0.409789cm);

\draw [forward edge] (-0.279046cm, -0.480848cm) -- (-0.232382cm, -0.499419cm);

\draw [forward edge] (-0.262546cm, -0.447277cm) -- (-0.247370cm, -0.457417cm);

\draw [forward edge] (-0.308165cm, -0.416829cm) -- (-0.255223cm, -0.454978cm);

\draw [forward edge] (-0.255223cm, -0.454978cm) -- (-0.244532cm, -0.461258cm);

\draw [forward edge] (-0.277941cm, -0.422186cm) -- (-0.248361cm, -0.444216cm);

\draw [forward edge] (-0.248361cm, -0.444216cm) -- (-0.163845cm, -0.468929cm);

\draw [forward edge] (-0.248361cm, -0.444216cm) -- (-0.155305cm, -0.475234cm);

\draw [forward edge] (-0.248361cm, -0.444216cm) -- (-0.206800cm, -0.466582cm);

\draw [forward edge] (-0.326927cm, -0.426033cm) -- (-0.288902cm, -0.453331cm);

\draw [forward edge] (-0.288902cm, -0.453331cm) -- (-0.230224cm, -0.496235cm);

\draw [forward edge] (-0.288902cm, -0.453331cm) -- (-0.231406cm, -0.484596cm);

\draw [forward edge] (-0.244532cm, -0.461258cm) -- (-0.149572cm, -0.493719cm);

\draw [forward edge] (-0.283238cm, -0.357804cm) -- (-0.215667cm, -0.399694cm);

\draw [forward edge] (-0.283238cm, -0.357804cm) -- (-0.250211cm, -0.384987cm);

\draw [forward edge] (-0.215667cm, -0.399694cm) -- (-0.159407cm, -0.420666cm);

\draw [forward edge] (-0.250211cm, -0.384987cm) -- (-0.220727cm, -0.404884cm);

\draw [forward edge] (-0.250211cm, -0.384987cm) -- (-0.225677cm, -0.402508cm);

\draw [forward edge] (-0.315516cm, -0.312066cm) -- (-0.295087cm, -0.333296cm);

\draw [forward edge] (-0.315516cm, -0.312066cm) -- (-0.291579cm, -0.344920cm);

\draw [forward edge] (-0.295087cm, -0.333296cm) -- (-0.268244cm, -0.357287cm);

\draw [forward edge] (-0.298072cm, -0.357660cm) -- (-0.292693cm, -0.365804cm);

\draw [forward edge] (-0.292693cm, -0.365804cm) -- (-0.219777cm, -0.424725cm);

\draw [forward edge] (-0.292693cm, -0.365804cm) -- (-0.236384cm, -0.418636cm);

\draw [forward edge] (-0.320284cm, -0.407094cm) -- (-0.308165cm, -0.416829cm);

\draw [forward edge] (-0.287985cm, -0.386483cm) -- (-0.198347cm, -0.448587cm);

\draw [forward edge] (-0.198347cm, -0.448587cm) -- (-0.166700cm, -0.463674cm);

\draw [forward edge] (-0.198347cm, -0.448587cm) -- (-0.108733cm, -0.458521cm);

\draw [forward edge] (-0.268244cm, -0.357287cm) -- (-0.215979cm, -0.392795cm);

\draw [forward edge] (-0.291191cm, -0.353147cm) -- (-0.252402cm, -0.389212cm);

\draw [forward edge] (-0.252402cm, -0.389212cm) -- (-0.193065cm, -0.425904cm);

\draw [forward edge] (-0.219777cm, -0.424725cm) -- (-0.203553cm, -0.430330cm);

\draw [forward edge] (-0.236384cm, -0.418636cm) -- (-0.188168cm, -0.440609cm);

\draw [forward edge] (-0.220727cm, -0.404884cm) -- (-0.158552cm, -0.424166cm);

\draw [forward edge] (-0.332529cm, -0.339443cm) -- (-0.287169cm, -0.394342cm);

\draw [forward edge] (-0.332529cm, -0.339443cm) -- (-0.287985cm, -0.386483cm);

\draw [forward edge] (-0.332529cm, -0.339443cm) -- (-0.294689cm, -0.382725cm);

\draw [forward edge] (-0.258117cm, -0.354365cm) -- (-0.175741cm, -0.390335cm);

\draw [forward edge] (-0.258117cm, -0.354365cm) -- (-0.207364cm, -0.390019cm);

\draw [forward edge] (-0.175741cm, -0.390335cm) -- (-0.121562cm, -0.388476cm);

\draw [forward edge] (-0.207364cm, -0.390019cm) -- (-0.153390cm, -0.402784cm);

\draw [forward edge] (-0.207364cm, -0.390019cm) -- (-0.184851cm, -0.399008cm);

\draw [forward edge] (-0.207364cm, -0.390019cm) -- (-0.149283cm, -0.401023cm);

\draw [forward edge] (-0.309630cm, -0.328719cm) -- (-0.283238cm, -0.357804cm);

\draw [forward edge] (-0.193065cm, -0.425904cm) -- (-0.122331cm, -0.443362cm);

\draw [forward edge] (-0.323657cm, -0.312751cm) -- (-0.291191cm, -0.353147cm);

\draw [forward edge] (-0.323657cm, -0.312751cm) -- (-0.298072cm, -0.357660cm);

\draw [forward edge] (-0.355666cm, -0.362146cm) -- (-0.320284cm, -0.407094cm);

\draw [forward edge] (-0.355666cm, -0.362146cm) -- (-0.314144cm, -0.421822cm);

\draw [forward edge] (-0.215979cm, -0.392795cm) -- (-0.199645cm, -0.399828cm);

\draw [forward edge] (-0.229144cm, -0.228110cm) -- (-0.192779cm, -0.251069cm);

\draw [forward edge] (-0.229144cm, -0.228110cm) -- (-0.166422cm, -0.269064cm);

\draw [forward edge] (-0.192779cm, -0.251069cm) -- (-0.145990cm, -0.266336cm);

\draw [forward edge] (-0.198116cm, -0.199013cm) -- (-0.183214cm, -0.209437cm);

\draw [forward edge] (-0.198116cm, -0.199013cm) -- (-0.126259cm, -0.215762cm);

\draw [forward edge] (-0.221994cm, -0.209321cm) -- (-0.153552cm, -0.243167cm);

\draw [forward edge] (-0.153552cm, -0.243167cm) -- (-0.120607cm, -0.247276cm);

\draw [forward edge] (-0.153552cm, -0.243167cm) -- (-0.123167cm, -0.250793cm);

\draw [forward edge] (-0.247265cm, -0.235902cm) -- (-0.207240cm, -0.265968cm);

\draw [forward edge] (-0.207240cm, -0.265968cm) -- (-0.139813cm, -0.300023cm);

\draw [forward edge] (-0.207240cm, -0.265968cm) -- (-0.159369cm, -0.298101cm);

\draw [forward edge] (-0.207240cm, -0.265968cm) -- (-0.168914cm, -0.278058cm);

\draw [forward edge] (-0.192014cm, -0.220031cm) -- (-0.149080cm, -0.234090cm);

\draw [forward edge] (-0.149080cm, -0.234090cm) -- (-0.140574cm, -0.236661cm);

\draw [forward edge] (-0.192359cm, -0.223248cm) -- (-0.171714cm, -0.232143cm);

\draw [forward edge] (-0.171714cm, -0.232143cm) -- (-0.104419cm, -0.243497cm);

\draw [forward edge] (-0.139813cm, -0.300023cm) -- (-0.114552cm, -0.302042cm);

\draw [forward edge] (-0.168914cm, -0.278058cm) -- (-0.105748cm, -0.289859cm);

\draw [forward edge] (-0.168914cm, -0.278058cm) -- (-0.103075cm, -0.280135cm);

\draw [forward edge] (-0.168914cm, -0.278058cm) -- (-0.135708cm, -0.282126cm);

\draw [forward edge] (-0.222691cm, -0.203613cm) -- (-0.200923cm, -0.211774cm);

\draw [forward edge] (-0.222691cm, -0.203613cm) -- (-0.192359cm, -0.223248cm);

\draw [forward edge] (-0.222691cm, -0.203613cm) -- (-0.192014cm, -0.220031cm);

\draw [forward edge] (-0.241294cm, -0.295887cm) -- (-0.169711cm, -0.326777cm);

\draw [forward edge] (-0.219401cm, -0.172365cm) -- (-0.181160cm, -0.187555cm);

\draw [forward edge] (-0.181160cm, -0.187555cm) -- (-0.132123cm, -0.195571cm);

\draw [forward edge] (-0.233306cm, -0.139942cm) -- (-0.171279cm, -0.176460cm);

\draw [forward edge] (-0.171279cm, -0.176460cm) -- (-0.137077cm, -0.186096cm);

\draw [forward edge] (-0.185421cm, -0.308510cm) -- (-0.126424cm, -0.322194cm);

\draw [forward edge] (-0.126424cm, -0.322194cm) -- (-0.102614cm, -0.324924cm);

\draw [forward edge] (-0.147205cm, -0.109342cm) -- (-0.105479cm, -0.116940cm);

\draw [forward edge] (-0.155826cm, -0.159858cm) -- (-0.103999cm, -0.157233cm);

\draw [forward edge] (-0.155826cm, -0.159858cm) -- (-0.123300cm, -0.163517cm);

\draw [forward edge] (-0.155826cm, -0.159858cm) -- (-0.132764cm, -0.162436cm);

\draw [forward edge] (-0.157991cm, -0.104773cm) -- (-0.137016cm, -0.109389cm);

\draw [forward edge] (-0.220987cm, -0.130563cm) -- (-0.155826cm, -0.159858cm);

\draw [forward edge] (-0.199181cm, -0.120192cm) -- (-0.114904cm, -0.137468cm);

\draw [forward edge] (-0.199181cm, -0.120192cm) -- (-0.112405cm, -0.134548cm);

\draw [forward edge] (-0.198920cm, -0.113825cm) -- (-0.177209cm, -0.118863cm);

\draw [forward edge] (-0.239258cm, -0.117451cm) -- (-0.220987cm, -0.130563cm);

\draw [forward edge] (-0.149572cm, -0.493719cm) -- (-0.112023cm, -0.499472cm);

\draw [forward edge] (-0.158552cm, -0.424166cm) -- (-0.126642cm, -0.427789cm);

\draw [forward edge] (-0.158552cm, -0.424166cm) -- (-0.119179cm, -0.432360cm);

\draw [forward edge] (-0.185850cm, -0.338669cm) -- (-0.126393cm, -0.351327cm);

\draw [forward edge] (-0.189917cm, -0.332704cm) -- (-0.136824cm, -0.346335cm);

\draw [forward edge] (-0.163845cm, -0.468929cm) -- (-0.131576cm, -0.474622cm);

\draw [forward edge] (-0.153390cm, -0.402784cm) -- (-0.131579cm, -0.406065cm);

\draw [forward edge] (-0.201760cm, -0.342467cm) -- (-0.131658cm, -0.374927cm);

\draw [forward edge] (-0.201760cm, -0.342467cm) -- (-0.152967cm, -0.358605cm);

\draw [forward edge] (-0.201760cm, -0.342467cm) -- (-0.127405cm, -0.379250cm);

\draw [forward edge] (-0.398573cm, -0.167424cm) -- (-0.385677cm, -0.269330cm);

\draw [forward edge] (-0.398573cm, -0.167424cm) -- (-0.402569cm, -0.230596cm);

\draw [forward edge] (-0.385677cm, -0.269330cm) -- (-0.355102cm, -0.323204cm);

\draw [forward edge] (-0.385677cm, -0.269330cm) -- (-0.367765cm, -0.315596cm);

\draw [forward edge] (-0.385677cm, -0.269330cm) -- (-0.361893cm, -0.316897cm);

\draw [forward edge] (-0.385677cm, -0.269330cm) -- (-0.360103cm, -0.324460cm);

\draw [forward edge] (-0.402569cm, -0.230596cm) -- (-0.368021cm, -0.331073cm);

\draw [forward edge] (-0.423243cm, -0.170833cm) -- (-0.429035cm, -0.241168cm);

\draw [forward edge] (-0.423243cm, -0.170833cm) -- (-0.420494cm, -0.193810cm);

\draw [forward edge] (-0.429035cm, -0.241168cm) -- (-0.427193cm, -0.259730cm);

\draw [forward edge] (-0.429035cm, -0.241168cm) -- (-0.426252cm, -0.295856cm);

\draw [forward edge] (-0.429035cm, -0.241168cm) -- (-0.426456cm, -0.347795cm);

\draw [forward edge] (-0.446490cm, -0.183378cm) -- (-0.463741cm, -0.275519cm);

\draw [forward edge] (-0.463741cm, -0.275519cm) -- (-0.461301cm, -0.294620cm);

\draw [forward edge] (-0.463741cm, -0.275519cm) -- (-0.462388cm, -0.400913cm);

\draw [forward edge] (-0.402797cm, -0.186167cm) -- (-0.404999cm, -0.223284cm);

\draw [forward edge] (-0.369219cm, -0.202668cm) -- (-0.363100cm, -0.230111cm);

\draw [forward edge] (-0.369219cm, -0.202668cm) -- (-0.362275cm, -0.274498cm);

\draw [forward edge] (-0.363100cm, -0.230111cm) -- (-0.338340cm, -0.315159cm);

\draw [forward edge] (-0.362275cm, -0.274498cm) -- (-0.332529cm, -0.339443cm);

\draw [forward edge] (-0.472264cm, -0.208443cm) -- (-0.478644cm, -0.240641cm);

\draw [forward edge] (-0.472264cm, -0.208443cm) -- (-0.483794cm, -0.254136cm);

\draw [forward edge] (-0.416652cm, -0.189161cm) -- (-0.410077cm, -0.249946cm);

\draw [forward edge] (-0.416652cm, -0.189161cm) -- (-0.416693cm, -0.234288cm);

\draw [forward edge] (-0.410077cm, -0.249946cm) -- (-0.408218cm, -0.260010cm);

\draw [forward edge] (-0.416693cm, -0.234288cm) -- (-0.400809cm, -0.319136cm);

\draw [forward edge] (-0.467904cm, -0.191513cm) -- (-0.481436cm, -0.233982cm);

\draw [forward edge] (-0.481436cm, -0.233982cm) -- (-0.489729cm, -0.282155cm);

\draw [forward edge] (-0.466085cm, -0.186987cm) -- (-0.467904cm, -0.191513cm);

\draw [forward edge] (-0.466085cm, -0.186987cm) -- (-0.485801cm, -0.232493cm);

\draw [forward edge] (-0.489729cm, -0.282155cm) -- (-0.489170cm, -0.379746cm);

\draw [forward edge] (-0.489729cm, -0.282155cm) -- (-0.489095cm, -0.371843cm);

\draw [forward edge] (-0.489729cm, -0.282155cm) -- (-0.489082cm, -0.334402cm);

\draw [forward edge] (-0.489729cm, -0.282155cm) -- (-0.497016cm, -0.354411cm);

\draw [forward edge] (-0.489729cm, -0.282155cm) -- (-0.489262cm, -0.343398cm);

\draw [forward edge] (-0.432673cm, -0.177385cm) -- (-0.446746cm, -0.249171cm);

\draw [forward edge] (-0.446746cm, -0.249171cm) -- (-0.443925cm, -0.310038cm);

\draw [forward edge] (-0.446746cm, -0.249171cm) -- (-0.446337cm, -0.331775cm);

\draw [forward edge] (-0.261790cm, -0.120889cm) -- (-0.219401cm, -0.172365cm);

\draw [forward edge] (-0.334935cm, -0.152576cm) -- (-0.330248cm, -0.194335cm);

\draw [forward edge] (-0.330248cm, -0.194335cm) -- (-0.311846cm, -0.235372cm);

\draw [forward edge] (-0.269380cm, -0.180951cm) -- (-0.261962cm, -0.190486cm);

\draw [forward edge] (-0.261962cm, -0.190486cm) -- (-0.211433cm, -0.229056cm);

\draw [forward edge] (-0.261962cm, -0.190486cm) -- (-0.229144cm, -0.228110cm);

\draw [forward edge] (-0.335941cm, -0.151986cm) -- (-0.332518cm, -0.224644cm);

\draw [forward edge] (-0.332518cm, -0.224644cm) -- (-0.301855cm, -0.286902cm);

\draw [forward edge] (-0.332518cm, -0.224644cm) -- (-0.287556cm, -0.297942cm);

\draw [forward edge] (-0.281384cm, -0.136006cm) -- (-0.222691cm, -0.203613cm);

\draw [forward edge] (-0.281384cm, -0.136006cm) -- (-0.198116cm, -0.199013cm);

\draw [forward edge] (-0.303389cm, -0.175604cm) -- (-0.292848cm, -0.203040cm);

\draw [forward edge] (-0.292848cm, -0.203040cm) -- (-0.194872cm, -0.298070cm);

\draw [forward edge] (-0.292848cm, -0.203040cm) -- (-0.181811cm, -0.296936cm);

\draw [forward edge] (-0.332938cm, -0.152829cm) -- (-0.305871cm, -0.231806cm);

\draw [forward edge] (-0.305871cm, -0.231806cm) -- (-0.273006cm, -0.270998cm);

\draw [forward edge] (-0.305871cm, -0.231806cm) -- (-0.292958cm, -0.254600cm);

\draw [forward edge] (-0.319430cm, -0.173962cm) -- (-0.316467cm, -0.185669cm);

\draw [forward edge] (-0.317150cm, -0.156593cm) -- (-0.311923cm, -0.177070cm);

\draw [forward edge] (-0.268586cm, -0.198617cm) -- (-0.264450cm, -0.202933cm);

\draw [forward edge] (-0.284796cm, -0.145182cm) -- (-0.269380cm, -0.180951cm);

\draw [forward edge] (-0.284796cm, -0.145182cm) -- (-0.277651cm, -0.157953cm);

\draw [forward edge] (-0.277651cm, -0.157953cm) -- (-0.221994cm, -0.209321cm);

\draw [forward edge] (-0.277651cm, -0.157953cm) -- (-0.235354cm, -0.203195cm);

\draw [forward edge] (-0.304631cm, -0.125555cm) -- (-0.268586cm, -0.198617cm);

\draw [forward edge] (-0.303610cm, -0.166154cm) -- (-0.247265cm, -0.235902cm);

\draw [forward edge] (-0.303610cm, -0.166154cm) -- (-0.275487cm, -0.200683cm);

\draw [forward edge] (-0.275487cm, -0.200683cm) -- (-0.237898cm, -0.239735cm);

\draw [forward edge] (-0.311846cm, -0.235372cm) -- (-0.284542cm, -0.277636cm);

\draw [forward edge] (-0.311846cm, -0.235372cm) -- (-0.283643cm, -0.280343cm);

\draw [forward edge] (-0.318895cm, -0.143608cm) -- (-0.317150cm, -0.156593cm);

\draw [forward edge] (-0.287556cm, -0.297942cm) -- (-0.241142cm, -0.338403cm);

\draw [forward edge] (-0.273006cm, -0.270998cm) -- (-0.185421cm, -0.308510cm);

\draw [forward edge] (-0.273006cm, -0.270998cm) -- (-0.241294cm, -0.295887cm);

\draw [forward edge] (-0.273006cm, -0.270998cm) -- (-0.213578cm, -0.294140cm);

\draw [forward edge] (-0.292958cm, -0.254600cm) -- (-0.270733cm, -0.280993cm);

\draw [forward edge] (-0.340574cm, -0.203047cm) -- (-0.332017cm, -0.243322cm);

\draw [forward edge] (-0.332017cm, -0.243322cm) -- (-0.285030cm, -0.319495cm);

\draw [forward edge] (-0.332017cm, -0.243322cm) -- (-0.295050cm, -0.321134cm);

\draw [forward edge] (-0.270733cm, -0.280993cm) -- (-0.189917cm, -0.332704cm);

\draw [forward edge] (-0.270733cm, -0.280993cm) -- (-0.201760cm, -0.342467cm);

\draw [forward edge] (-0.270733cm, -0.280993cm) -- (-0.185850cm, -0.338669cm);

\draw [forward edge] (-0.347932cm, -0.253727cm) -- (-0.323657cm, -0.312751cm);

\draw [forward edge] (-0.347932cm, -0.253727cm) -- (-0.309630cm, -0.328719cm);

\draw [forward edge] (-0.347932cm, -0.253727cm) -- (-0.315516cm, -0.312066cm);

\draw [forward edge] (-0.347932cm, -0.253727cm) -- (-0.329720cm, -0.326514cm);

\draw [forward edge] (-0.461301cm, -0.294620cm) -- (-0.452073cm, -0.390080cm);

\draw [forward edge] (-0.408218cm, -0.260010cm) -- (-0.393221cm, -0.307581cm);

\draw [forward edge] (-0.393221cm, -0.307581cm) -- (-0.355666cm, -0.362146cm);

\draw [forward edge] (-0.393221cm, -0.307581cm) -- (-0.358417cm, -0.384469cm);

\draw [forward edge] (-0.427193cm, -0.259730cm) -- (-0.418594cm, -0.302384cm);

\draw [forward edge] (-0.356244cm, -0.221821cm) -- (-0.347932cm, -0.253727cm);

\draw [forward edge] (-0.426252cm, -0.295856cm) -- (-0.417093cm, -0.353783cm);

\draw [forward edge] (-0.452008cm, -0.267520cm) -- (-0.453255cm, -0.323072cm);

\draw [forward edge] (-0.452008cm, -0.267520cm) -- (-0.445325cm, -0.349883cm);

\draw [forward edge] (0.471862cm, -0.047845cm) -- (0.442760cm, -0.108732cm);

\draw [forward edge] (0.471862cm, -0.047845cm) -- (0.446696cm, -0.124740cm);

\draw [forward edge] (0.409956cm, 0.079711cm) -- (0.358369cm, 0.002810cm);

\draw [forward edge] (0.418861cm, 0.106664cm) -- (0.411034cm, 0.082596cm);

\draw [forward edge] (0.418861cm, 0.106664cm) -- (0.382690cm, 0.042105cm);

\draw [forward edge] (0.411034cm, 0.082596cm) -- (0.409956cm, 0.079711cm);

\draw [forward edge] (0.382690cm, 0.042105cm) -- (0.350273cm, -0.001039cm);

\draw [forward edge] (0.382690cm, 0.042105cm) -- (0.360880cm, 0.013858cm);

\draw [forward edge] (0.382690cm, 0.042105cm) -- (0.341145cm, -0.030691cm);

\draw [forward edge] (0.451542cm, 0.034902cm) -- (0.404473cm, -0.075818cm);

\draw [forward edge] (0.451542cm, 0.034902cm) -- (0.433480cm, 0.001357cm);

\draw [forward edge] (0.451542cm, 0.034902cm) -- (0.429172cm, -0.045157cm);

\draw [forward edge] (0.451542cm, 0.034902cm) -- (0.417756cm, -0.032787cm);

\draw [forward edge] (0.433480cm, 0.001357cm) -- (0.394488cm, -0.047399cm);

\draw [forward edge] (0.429172cm, -0.045157cm) -- (0.414761cm, -0.077598cm);

\draw [forward edge] (0.432211cm, 0.134800cm) -- (0.432111cm, 0.121844cm);

\draw [forward edge] (0.432211cm, 0.134800cm) -- (0.414976cm, 0.078362cm);

\draw [forward edge] (0.432111cm, 0.121844cm) -- (0.415916cm, 0.024673cm);

\draw [forward edge] (0.432111cm, 0.121844cm) -- (0.417095cm, 0.039546cm);

\draw [forward edge] (0.414976cm, 0.078362cm) -- (0.387967cm, 0.007353cm);

\draw [forward edge] (0.468181cm, 0.089426cm) -- (0.467611cm, 0.003992cm);

\draw [forward edge] (0.468181cm, 0.089426cm) -- (0.458700cm, -0.002568cm);

\draw [forward edge] (0.468181cm, 0.089426cm) -- (0.451542cm, 0.034902cm);

\draw [forward edge] (0.468181cm, 0.089426cm) -- (0.421212cm, -0.002815cm);

\draw [forward edge] (0.468181cm, 0.089426cm) -- (0.482059cm, 0.023045cm);

\draw [forward edge] (0.468181cm, 0.089426cm) -- (0.466662cm, 0.010610cm);

\draw [forward edge] (0.458700cm, -0.002568cm) -- (0.442919cm, -0.056444cm);

\draw [forward edge] (0.415916cm, 0.024673cm) -- (0.407703cm, -0.000893cm);

\draw [forward edge] (0.417095cm, 0.039546cm) -- (0.386274cm, -0.015763cm);

\draw [forward edge] (0.417095cm, 0.039546cm) -- (0.381651cm, -0.019719cm);

\draw [forward edge] (0.387967cm, 0.007353cm) -- (0.368364cm, -0.005943cm);

\draw [forward edge] (0.492048cm, -0.094255cm) -- (0.479754cm, -0.121794cm);

\draw [forward edge] (0.492048cm, -0.094255cm) -- (0.486315cm, -0.118953cm);

\draw [forward edge] (0.495985cm, -0.015009cm) -- (0.487195cm, -0.046636cm);

\draw [forward edge] (0.495985cm, -0.015009cm) -- (0.492048cm, -0.094255cm);

\draw [forward edge] (0.495985cm, -0.015009cm) -- (0.494452cm, -0.093756cm);

\draw [forward edge] (0.495985cm, -0.015009cm) -- (0.482390cm, -0.073017cm);

\draw [forward edge] (0.495985cm, -0.015009cm) -- (0.483099cm, -0.074382cm);

\draw [forward edge] (0.494452cm, -0.093756cm) -- (0.495804cm, -0.122454cm);

\draw [forward edge] (0.486921cm, 0.014410cm) -- (0.485237cm, 0.000239cm);

\draw [forward edge] (0.486921cm, 0.014410cm) -- (0.471421cm, -0.033285cm);

\draw [forward edge] (0.486921cm, 0.014410cm) -- (0.492325cm, 0.003116cm);

\draw [forward edge] (0.485237cm, 0.000239cm) -- (0.471862cm, -0.047845cm);

\draw [forward edge] (0.485237cm, 0.000239cm) -- (0.482034cm, -0.024991cm);

\draw [forward edge] (0.471421cm, -0.033285cm) -- (0.443658cm, -0.082231cm);

\draw [forward edge] (0.471421cm, -0.033285cm) -- (0.455985cm, -0.066326cm);

\draw [forward edge] (0.482034cm, -0.024991cm) -- (0.460080cm, -0.114056cm);

\draw [forward edge] (0.460080cm, -0.114056cm) -- (0.455130cm, -0.120926cm);

\draw [forward edge] (0.376467cm, 0.058318cm) -- (0.356836cm, 0.021172cm);

\draw [forward edge] (0.351724cm, 0.078630cm) -- (0.297263cm, 0.017527cm);

\draw [forward edge] (0.386274cm, -0.015763cm) -- (0.366609cm, -0.047002cm);

\draw [forward edge] (0.386274cm, -0.015763cm) -- (0.367230cm, -0.048032cm);

\draw [forward edge] (0.346363cm, 0.050600cm) -- (0.300000cm, 0.000000cm);

\draw [forward edge] (0.355385cm, 0.056429cm) -- (0.303717cm, -0.002907cm);

\draw [forward edge] (0.355385cm, 0.056429cm) -- (0.318989cm, -0.006027cm);

\draw [forward edge] (-0.149602cm, -0.084411cm) -- (-0.103933cm, -0.085895cm);

\draw [forward edge] (-0.398500cm, 0.050554cm) -- (-0.486661cm, 0.131382cm);

\draw [forward edge] (-0.398500cm, 0.050554cm) -- (-0.447299cm, 0.084915cm);

\draw [forward edge] (-0.447299cm, 0.084915cm) -- (-0.456264cm, 0.091560cm);

\draw [forward edge] (-0.447299cm, 0.084915cm) -- (-0.480345cm, 0.120650cm);

\draw [forward edge] (-0.454032cm, 0.222828cm) -- (-0.460955cm, 0.252007cm);

\draw [forward edge] (-0.454032cm, 0.222828cm) -- (-0.451111cm, 0.311972cm);

\draw [forward edge] (-0.454032cm, 0.222828cm) -- (-0.458450cm, 0.270513cm);

\draw [forward edge] (-0.460955cm, 0.252007cm) -- (-0.467519cm, 0.300480cm);

\draw [forward edge] (-0.458450cm, 0.270513cm) -- (-0.459576cm, 0.322885cm);

\draw [forward edge] (-0.458450cm, 0.270513cm) -- (-0.453018cm, 0.317097cm);

\draw [forward edge] (-0.403370cm, 0.136420cm) -- (-0.418890cm, 0.164647cm);

\draw [forward edge] (-0.403370cm, 0.136420cm) -- (-0.416728cm, 0.169953cm);

\draw [forward edge] (-0.418890cm, 0.164647cm) -- (-0.437208cm, 0.217388cm);

\draw [forward edge] (-0.416728cm, 0.169953cm) -- (-0.427603cm, 0.219963cm);

\draw [forward edge] (-0.373193cm, 0.167170cm) -- (-0.366088cm, 0.260239cm);

\draw [forward edge] (-0.373193cm, 0.167170cm) -- (-0.372933cm, 0.253910cm);

\draw [forward edge] (-0.403143cm, 0.178237cm) -- (-0.405103cm, 0.188957cm);

\draw [forward edge] (-0.403143cm, 0.178237cm) -- (-0.415670cm, 0.227396cm);

\draw [forward edge] (-0.403143cm, 0.178237cm) -- (-0.405893cm, 0.212179cm);

\draw [forward edge] (-0.405893cm, 0.212179cm) -- (-0.407921cm, 0.286699cm);

\draw [forward edge] (-0.390280cm, 0.191884cm) -- (-0.389607cm, 0.234544cm);

\draw [forward edge] (-0.389607cm, 0.234544cm) -- (-0.355026cm, 0.334927cm);

\draw [forward edge] (-0.389607cm, 0.234544cm) -- (-0.374956cm, 0.307503cm);

\draw [forward edge] (-0.437208cm, 0.217388cm) -- (-0.445749cm, 0.274897cm);

\draw [forward edge] (-0.437208cm, 0.217388cm) -- (-0.441694cm, 0.271536cm);

\draw [forward edge] (-0.423567cm, 0.157967cm) -- (-0.423524cm, 0.162354cm);

\draw [forward edge] (-0.454901cm, 0.151057cm) -- (-0.489719cm, 0.233232cm);

\draw [forward edge] (-0.454901cm, 0.151057cm) -- (-0.456697cm, 0.158436cm);

\draw [forward edge] (-0.477916cm, 0.167928cm) -- (-0.490664cm, 0.195423cm);

\draw [forward edge] (-0.477916cm, 0.167928cm) -- (-0.480797cm, 0.173162cm);

\draw [forward edge] (-0.427603cm, 0.219963cm) -- (-0.437850cm, 0.308419cm);

\draw [forward edge] (-0.427603cm, 0.219963cm) -- (-0.432736cm, 0.267411cm);

\draw [forward edge] (-0.459225cm, 0.144333cm) -- (-0.462010cm, 0.150401cm);

\draw [forward edge] (-0.424138cm, 0.157501cm) -- (-0.448015cm, 0.241274cm);

\draw [forward edge] (-0.424138cm, 0.157501cm) -- (-0.449861cm, 0.240578cm);

\draw [forward edge] (-0.449861cm, 0.240578cm) -- (-0.451173cm, 0.247345cm);

\draw [forward edge] (-0.359867cm, 0.185601cm) -- (-0.340095cm, 0.258344cm);

\draw [forward edge] (-0.451606cm, 0.160705cm) -- (-0.463510cm, 0.201146cm);

\draw [forward edge] (-0.451606cm, 0.160705cm) -- (-0.491188cm, 0.261406cm);

\draw [forward edge] (-0.451606cm, 0.160705cm) -- (-0.468333cm, 0.207026cm);

\draw [forward edge] (-0.491188cm, 0.261406cm) -- (-0.498107cm, 0.342928cm);

\draw [forward edge] (-0.468333cm, 0.207026cm) -- (-0.479048cm, 0.245326cm);

\draw [forward edge] (-0.452051cm, 0.126951cm) -- (-0.491373cm, 0.205874cm);

\draw [forward edge] (-0.452051cm, 0.126951cm) -- (-0.477916cm, 0.167928cm);

\draw [forward edge] (-0.427342cm, 0.090330cm) -- (-0.489002cm, 0.164514cm);

\draw [forward edge] (-0.426966cm, 0.142890cm) -- (-0.448898cm, 0.182027cm);

\draw [forward edge] (-0.426966cm, 0.142890cm) -- (-0.454032cm, 0.222828cm);

\draw [forward edge] (-0.426966cm, 0.142890cm) -- (-0.455108cm, 0.207914cm);

\draw [forward edge] (-0.426966cm, 0.142890cm) -- (-0.456976cm, 0.207398cm);

\draw [forward edge] (-0.455108cm, 0.207914cm) -- (-0.455712cm, 0.210650cm);

\draw [forward edge] (-0.498469cm, 0.349402cm) -- (-0.499752cm, 0.419351cm);

\draw [forward edge] (-0.498469cm, 0.349402cm) -- (-0.498136cm, 0.383092cm);

\draw [forward edge] (-0.459576cm, 0.322885cm) -- (-0.458029cm, 0.367284cm);

\draw [forward edge] (-0.459576cm, 0.322885cm) -- (-0.452352cm, 0.367783cm);

\draw [forward edge] (-0.498107cm, 0.342928cm) -- (-0.495393cm, 0.385399cm);

\draw [forward edge] (-0.498107cm, 0.342928cm) -- (-0.498469cm, 0.349402cm);

\draw [forward edge] (-0.453018cm, 0.317097cm) -- (-0.421601cm, 0.405207cm);

\draw [forward edge] (-0.467519cm, 0.300480cm) -- (-0.468253cm, 0.348378cm);

\draw [forward edge] (-0.467519cm, 0.300480cm) -- (-0.470061cm, 0.359828cm);

\draw [forward edge] (-0.467519cm, 0.300480cm) -- (-0.473953cm, 0.349254cm);

\draw [forward edge] (-0.467519cm, 0.300480cm) -- (-0.463193cm, 0.350066cm);

\draw [forward edge] (-0.486996cm, 0.280865cm) -- (-0.489782cm, 0.361355cm);

\draw [forward edge] (-0.486996cm, 0.280865cm) -- (-0.481386cm, 0.360370cm);

\draw [forward edge] (-0.486996cm, 0.280865cm) -- (-0.490633cm, 0.366590cm);

\draw [forward edge] (-0.398975cm, 0.253431cm) -- (-0.398292cm, 0.265141cm);

\draw [forward edge] (-0.398292cm, 0.265141cm) -- (-0.372912cm, 0.341534cm);

\draw [forward edge] (-0.398292cm, 0.265141cm) -- (-0.377820cm, 0.337514cm);

\draw [forward edge] (-0.365707cm, 0.225704cm) -- (-0.354749cm, 0.273272cm);

\draw [forward edge] (-0.399621cm, 0.212112cm) -- (-0.398975cm, 0.253431cm);

\draw [forward edge] (-0.479048cm, 0.245326cm) -- (-0.486996cm, 0.280865cm);

\draw [forward edge] (-0.479048cm, 0.245326cm) -- (-0.477815cm, 0.350453cm);

\draw [forward edge] (-0.437850cm, 0.308419cm) -- (-0.420833cm, 0.402728cm);

\draw [forward edge] (-0.432736cm, 0.267411cm) -- (-0.406024cm, 0.356160cm);

\draw [forward edge] (-0.432736cm, 0.267411cm) -- (-0.417742cm, 0.335309cm);

\draw [forward edge] (-0.432736cm, 0.267411cm) -- (-0.426683cm, 0.326895cm);

\draw [forward edge] (-0.432736cm, 0.267411cm) -- (-0.428798cm, 0.344392cm);

\draw [forward edge] (-0.438018cm, 0.070687cm) -- (-0.493480cm, 0.117268cm);

\draw [forward edge] (-0.438018cm, 0.070687cm) -- (-0.486793cm, 0.107176cm);

\draw [forward edge] (-0.486908cm, 0.073305cm) -- (-0.497344cm, 0.075765cm);

\draw [forward edge] (-0.426846cm, 0.058985cm) -- (-0.494249cm, 0.104110cm);

\draw [forward edge] (-0.161872cm, -0.059434cm) -- (-0.107988cm, -0.070056cm);

\draw [forward edge] (-0.161872cm, -0.059434cm) -- (-0.103526cm, -0.055184cm);

\draw [forward edge] (-0.190130cm, -0.075408cm) -- (-0.149602cm, -0.084411cm);

\draw [forward edge] (-0.312975cm, -0.033282cm) -- (-0.318746cm, -0.082311cm);

\draw [forward edge] (-0.312975cm, -0.033282cm) -- (-0.319793cm, -0.052883cm);

\draw [forward edge] (-0.312975cm, -0.033282cm) -- (-0.348365cm, -0.117402cm);

\draw [forward edge] (-0.312975cm, -0.033282cm) -- (-0.356229cm, -0.084412cm);

\draw [forward edge] (-0.318746cm, -0.082311cm) -- (-0.318059cm, -0.110797cm);

\draw [forward edge] (-0.319793cm, -0.052883cm) -- (-0.334426cm, -0.122484cm);

\draw [forward edge] (-0.319793cm, -0.052883cm) -- (-0.322779cm, -0.103812cm);

\draw [forward edge] (-0.348365cm, -0.117402cm) -- (-0.369219cm, -0.202668cm);

\draw [forward edge] (-0.348365cm, -0.117402cm) -- (-0.350785cm, -0.130974cm);

\draw [forward edge] (-0.348365cm, -0.117402cm) -- (-0.375954cm, -0.203251cm);

\draw [forward edge] (-0.282577cm, -0.057202cm) -- (-0.263959cm, -0.095664cm);

\draw [forward edge] (-0.282577cm, -0.057202cm) -- (-0.239258cm, -0.117451cm);

\draw [forward edge] (-0.263959cm, -0.095664cm) -- (-0.258502cm, -0.103060cm);

\draw [forward edge] (-0.280221cm, -0.054700cm) -- (-0.252946cm, -0.084447cm);

\draw [forward edge] (-0.252946cm, -0.084447cm) -- (-0.199181cm, -0.120192cm);

\draw [forward edge] (-0.252946cm, -0.084447cm) -- (-0.198920cm, -0.113825cm);

\draw [forward edge] (-0.234060cm, -0.019363cm) -- (-0.192264cm, -0.027596cm);

\draw [forward edge] (-0.234060cm, -0.019363cm) -- (-0.110075cm, -0.018669cm);

\draw [forward edge] (-0.302450cm, -0.089943cm) -- (-0.284796cm, -0.145182cm);

\draw [forward edge] (-0.334426cm, -0.122484cm) -- (-0.335941cm, -0.151986cm);

\draw [forward edge] (-0.334426cm, -0.122484cm) -- (-0.334935cm, -0.152576cm);

\draw [forward edge] (-0.334426cm, -0.122484cm) -- (-0.332879cm, -0.136652cm);

\draw [forward edge] (-0.334426cm, -0.122484cm) -- (-0.332938cm, -0.152829cm);

\draw [forward edge] (-0.322779cm, -0.103812cm) -- (-0.319430cm, -0.173962cm);

\draw [forward edge] (-0.322779cm, -0.103812cm) -- (-0.318895cm, -0.143608cm);

\draw [forward edge] (-0.198667cm, 0.020876cm) -- (-0.163597cm, 0.019659cm);

\draw [forward edge] (-0.198667cm, 0.020876cm) -- (-0.118370cm, 0.019553cm);

\draw [forward edge] (-0.198667cm, 0.020876cm) -- (-0.108941cm, 0.020307cm);

\draw [forward edge] (-0.180177cm, 0.009429cm) -- (-0.100845cm, 0.010588cm);

\draw [forward edge] (-0.266755cm, -0.106817cm) -- (-0.233306cm, -0.139942cm);

\draw [forward edge] (-0.304722cm, -0.033582cm) -- (-0.301523cm, -0.063034cm);

\draw [forward edge] (-0.304722cm, -0.033582cm) -- (-0.302450cm, -0.089943cm);

\draw [forward edge] (-0.301523cm, -0.063034cm) -- (-0.292407cm, -0.100046cm);

\draw [forward edge] (-0.301523cm, -0.063034cm) -- (-0.277195cm, -0.114760cm);

\draw [forward edge] (-0.292407cm, -0.100046cm) -- (-0.281384cm, -0.136006cm);

\draw [forward edge] (-0.241788cm, -0.034464cm) -- (-0.161872cm, -0.059434cm);

\draw [forward edge] (-0.318059cm, -0.110797cm) -- (-0.303389cm, -0.175604cm);

\draw [forward edge] (-0.318059cm, -0.110797cm) -- (-0.303610cm, -0.166154cm);

\draw [forward edge] (-0.288529cm, -0.063432cm) -- (-0.266755cm, -0.106817cm);

\draw [forward edge] (-0.249551cm, -0.045898cm) -- (-0.212848cm, -0.065542cm);

\draw [forward edge] (-0.249551cm, -0.045898cm) -- (-0.183092cm, -0.083856cm);

\draw [forward edge] (-0.249551cm, -0.045898cm) -- (-0.191084cm, -0.077986cm);

\draw [forward edge] (-0.212848cm, -0.065542cm) -- (-0.190130cm, -0.075408cm);

\draw [forward edge] (-0.214114cm, -0.004717cm) -- (-0.147323cm, -0.006401cm);

\draw [forward edge] (-0.214114cm, -0.004717cm) -- (-0.163487cm, -0.007585cm);

\draw [forward edge] (-0.311800cm, -0.041708cm) -- (-0.304631cm, -0.125555cm);

\draw [forward edge] (-0.224214cm, -0.025247cm) -- (-0.158742cm, -0.043984cm);

\draw [forward edge] (-0.224214cm, -0.025247cm) -- (-0.191479cm, -0.034546cm);

\draw [forward edge] (-0.224214cm, -0.025247cm) -- (-0.148156cm, -0.037658cm);

\draw [forward edge] (-0.224214cm, -0.025247cm) -- (-0.181823cm, -0.035895cm);

\draw [forward edge] (-0.191479cm, -0.034546cm) -- (-0.151595cm, -0.044133cm);

\draw [forward edge] (-0.191479cm, -0.034546cm) -- (-0.175903cm, -0.038246cm);

\draw [forward edge] (-0.236589cm, -0.068258cm) -- (-0.198781cm, -0.088281cm);

\draw [forward edge] (-0.236589cm, -0.068258cm) -- (-0.189802cm, -0.099900cm);

\draw [forward edge] (-0.236589cm, -0.068258cm) -- (-0.211550cm, -0.095687cm);

\draw [forward edge] (-0.198781cm, -0.088281cm) -- (-0.157991cm, -0.104773cm);

\draw [forward edge] (-0.198781cm, -0.088281cm) -- (-0.147205cm, -0.109342cm);

\draw [forward edge] (-0.211550cm, -0.095687cm) -- (-0.188290cm, -0.110290cm);

\draw [forward edge] (-0.166021cm, 0.036270cm) -- (-0.118244cm, 0.045752cm);

\draw [forward edge] (-0.166021cm, 0.036270cm) -- (-0.144513cm, 0.035928cm);

\draw [forward edge] (-0.144513cm, 0.035928cm) -- (-0.100547cm, 0.035525cm);

\draw [forward edge] (-0.258502cm, -0.103060cm) -- (-0.189727cm, -0.159299cm);

\draw [forward edge] (-0.289292cm, -0.072485cm) -- (-0.261790cm, -0.120889cm);

\draw [forward edge] (-0.445283cm, -0.122704cm) -- (-0.452738cm, -0.133711cm);

\draw [forward edge] (-0.452738cm, -0.133711cm) -- (-0.479678cm, -0.193128cm);

\draw [forward edge] (-0.452738cm, -0.133711cm) -- (-0.472811cm, -0.171097cm);

\draw [forward edge] (-0.371387cm, -0.057922cm) -- (-0.393056cm, -0.089464cm);

\draw [forward edge] (-0.371387cm, -0.057922cm) -- (-0.398573cm, -0.167424cm);

\draw [forward edge] (-0.371387cm, -0.057922cm) -- (-0.391677cm, -0.091659cm);

\draw [forward edge] (-0.371387cm, -0.057922cm) -- (-0.400784cm, -0.094570cm);

\draw [forward edge] (-0.371387cm, -0.057922cm) -- (-0.440662cm, -0.138813cm);

\draw [forward edge] (-0.371387cm, -0.057922cm) -- (-0.373906cm, -0.091653cm);

\draw [forward edge] (-0.391677cm, -0.091659cm) -- (-0.402797cm, -0.186167cm);

\draw [forward edge] (-0.391677cm, -0.091659cm) -- (-0.423243cm, -0.170833cm);

\draw [forward edge] (-0.391677cm, -0.091659cm) -- (-0.416652cm, -0.189161cm);

\draw [forward edge] (-0.391677cm, -0.091659cm) -- (-0.417757cm, -0.191397cm);

\draw [forward edge] (-0.400784cm, -0.094570cm) -- (-0.434146cm, -0.157153cm);

\draw [forward edge] (-0.400784cm, -0.094570cm) -- (-0.432673cm, -0.177385cm);

\draw [forward edge] (-0.440662cm, -0.138813cm) -- (-0.466085cm, -0.186987cm);

\draw [forward edge] (-0.440662cm, -0.138813cm) -- (-0.465200cm, -0.208872cm);

\draw [forward edge] (-0.440662cm, -0.138813cm) -- (-0.472264cm, -0.208443cm);

\draw [forward edge] (-0.434146cm, -0.157153cm) -- (-0.452008cm, -0.267520cm);

\draw [forward edge] (-0.434146cm, -0.157153cm) -- (-0.446490cm, -0.183378cm);

\draw [forward edge] (-0.386798cm, -0.061511cm) -- (-0.411193cm, -0.079009cm);

\draw [forward edge] (-0.386798cm, -0.061511cm) -- (-0.445283cm, -0.122704cm);

\draw [forward edge] (-0.411193cm, -0.079009cm) -- (-0.468593cm, -0.135387cm);

\draw [forward edge] (-0.411193cm, -0.079009cm) -- (-0.461968cm, -0.135084cm);

\draw [forward edge] (-0.398712cm, -0.052742cm) -- (-0.472424cm, -0.093649cm);

\draw [forward edge] (-0.398712cm, -0.052742cm) -- (-0.480688cm, -0.103613cm);

\draw [forward edge] (-0.398712cm, -0.052742cm) -- (-0.474087cm, -0.093357cm);

\draw [forward edge] (-0.398712cm, -0.052742cm) -- (-0.451304cm, -0.087770cm);

\draw [forward edge] (-0.398712cm, -0.052742cm) -- (-0.411049cm, -0.053591cm);

\draw [forward edge] (-0.398712cm, -0.052742cm) -- (-0.470917cm, -0.094929cm);

\draw [forward edge] (-0.398712cm, -0.052742cm) -- (-0.452239cm, -0.102165cm);

\draw [forward edge] (-0.350785cm, -0.130974cm) -- (-0.340574cm, -0.203047cm);

\draw [forward edge] (-0.350785cm, -0.130974cm) -- (-0.351880cm, -0.197340cm);

\draw [forward edge] (-0.350785cm, -0.130974cm) -- (-0.356244cm, -0.221821cm);

\draw [forward edge] (-0.420219cm, -0.011819cm) -- (-0.489403cm, -0.037329cm);

\draw [forward edge] (-0.420219cm, -0.011819cm) -- (-0.465717cm, -0.022361cm);

\draw [forward edge] (-0.429507cm, -0.038052cm) -- (-0.481163cm, -0.048023cm);

\draw [forward edge] (-0.429507cm, -0.038052cm) -- (-0.459186cm, -0.037024cm);

\draw [forward edge] (-0.429507cm, -0.038052cm) -- (-0.483945cm, -0.059890cm);

\draw [forward edge] (-0.422525cm, 0.023740cm) -- (-0.433603cm, 0.028086cm);

\draw [forward edge] (-0.433603cm, 0.028086cm) -- (-0.497347cm, 0.054877cm);

\draw [forward edge] (-0.395398cm, -0.004800cm) -- (-0.488208cm, -0.008419cm);

\draw [forward edge] (-0.273205cm, 0.123538cm) -- (-0.267744cm, 0.131551cm);

\draw [forward edge] (-0.273205cm, 0.123538cm) -- (-0.268004cm, 0.139315cm);

\draw [forward edge] (-0.267744cm, 0.131551cm) -- (-0.234665cm, 0.166071cm);

\draw [forward edge] (-0.267744cm, 0.131551cm) -- (-0.244924cm, 0.158492cm);

\draw [forward edge] (-0.268004cm, 0.139315cm) -- (-0.218420cm, 0.198004cm);

\draw [forward edge] (-0.335045cm, 0.113413cm) -- (-0.334502cm, 0.141266cm);

\draw [forward edge] (-0.334502cm, 0.141266cm) -- (-0.331017cm, 0.158338cm);

\draw [forward edge] (-0.383236cm, 0.127758cm) -- (-0.384898cm, 0.133342cm);

\draw [forward edge] (-0.384898cm, 0.133342cm) -- (-0.390280cm, 0.191884cm);

\draw [forward edge] (-0.384898cm, 0.133342cm) -- (-0.399621cm, 0.212112cm);

\draw [forward edge] (-0.345728cm, 0.129862cm) -- (-0.348979cm, 0.153485cm);

\draw [forward edge] (-0.345728cm, 0.129862cm) -- (-0.346358cm, 0.163605cm);

\draw [forward edge] (-0.331017cm, 0.158338cm) -- (-0.313536cm, 0.208889cm);

\draw [forward edge] (-0.368391cm, 0.132909cm) -- (-0.380752cm, 0.216288cm);

\draw [forward edge] (-0.368391cm, 0.132909cm) -- (-0.373193cm, 0.167170cm);

\draw [forward edge] (-0.352851cm, 0.110951cm) -- (-0.359867cm, 0.185601cm);

\draw [forward edge] (-0.331387cm, 0.063000cm) -- (-0.343806cm, 0.127831cm);

\draw [forward edge] (-0.331387cm, 0.063000cm) -- (-0.345728cm, 0.129862cm);

\draw [forward edge] (-0.331387cm, 0.063000cm) -- (-0.335045cm, 0.113413cm);

\draw [forward edge] (-0.343806cm, 0.127831cm) -- (-0.334558cm, 0.183124cm);

\draw [forward edge] (-0.304885cm, 0.149106cm) -- (-0.263655cm, 0.211157cm);

\draw [forward edge] (-0.304885cm, 0.149106cm) -- (-0.288957cm, 0.195254cm);

\draw [forward edge] (-0.304885cm, 0.149106cm) -- (-0.279709cm, 0.186793cm);

\draw [forward edge] (-0.304885cm, 0.149106cm) -- (-0.259997cm, 0.196977cm);

\draw [forward edge] (-0.379741cm, 0.097441cm) -- (-0.388248cm, 0.111623cm);

\draw [forward edge] (-0.379741cm, 0.097441cm) -- (-0.403370cm, 0.136420cm);

\draw [forward edge] (-0.354776cm, 0.092085cm) -- (-0.368391cm, 0.132909cm);

\draw [forward edge] (-0.354776cm, 0.092085cm) -- (-0.358865cm, 0.113590cm);

\draw [forward edge] (-0.354776cm, 0.092085cm) -- (-0.367154cm, 0.142828cm);

\draw [forward edge] (-0.358865cm, 0.113590cm) -- (-0.363259cm, 0.167149cm);

\draw [forward edge] (-0.367154cm, 0.142828cm) -- (-0.365707cm, 0.225704cm);

\draw [forward edge] (-0.318381cm, 0.163921cm) -- (-0.295634cm, 0.202018cm);

\draw [forward edge] (-0.319296cm, 0.062942cm) -- (-0.304885cm, 0.149106cm);

\draw [forward edge] (-0.363259cm, 0.167149cm) -- (-0.353561cm, 0.247528cm);

\draw [forward edge] (-0.334558cm, 0.183124cm) -- (-0.292632cm, 0.270261cm);

\draw [forward edge] (-0.334558cm, 0.183124cm) -- (-0.311403cm, 0.261421cm);

\draw [forward edge] (-0.384057cm, 0.069276cm) -- (-0.451606cm, 0.160705cm);

\draw [forward edge] (-0.384057cm, 0.069276cm) -- (-0.454901cm, 0.151057cm);

\draw [forward edge] (-0.384057cm, 0.069276cm) -- (-0.423567cm, 0.157967cm);

\draw [forward edge] (-0.384057cm, 0.069276cm) -- (-0.424138cm, 0.157501cm);

\draw [forward edge] (-0.384057cm, 0.069276cm) -- (-0.426966cm, 0.142890cm);

\draw [forward edge] (-0.328717cm, 0.107282cm) -- (-0.298620cm, 0.187702cm);

\draw [forward edge] (-0.328717cm, 0.107282cm) -- (-0.318381cm, 0.163921cm);

\draw [forward edge] (-0.274059cm, 0.143761cm) -- (-0.248282cm, 0.187378cm);

\draw [forward edge] (-0.274331cm, 0.140480cm) -- (-0.253474cm, 0.171257cm);

\draw [forward edge] (-0.412666cm, 0.077332cm) -- (-0.452051cm, 0.126951cm);

\draw [forward edge] (-0.412666cm, 0.077332cm) -- (-0.459225cm, 0.144333cm);

\draw [forward edge] (-0.265439cm, 0.102726cm) -- (-0.219731cm, 0.141990cm);

\draw [forward edge] (-0.265439cm, 0.102726cm) -- (-0.215180cm, 0.155931cm);

\draw [forward edge] (-0.382452cm, 0.117840cm) -- (-0.403143cm, 0.178237cm);

\draw [forward edge] (-0.183457cm, 0.056346cm) -- (-0.104204cm, 0.054239cm);

\draw [forward edge] (-0.183457cm, 0.056346cm) -- (-0.125359cm, 0.056501cm);

\draw [forward edge] (-0.183457cm, 0.056346cm) -- (-0.159314cm, 0.053859cm);

\draw [forward edge] (-0.245664cm, 0.111184cm) -- (-0.221911cm, 0.136925cm);

\draw [forward edge] (-0.230077cm, 0.075091cm) -- (-0.200218cm, 0.087796cm);

\draw [forward edge] (-0.230077cm, 0.075091cm) -- (-0.196465cm, 0.106891cm);

\draw [forward edge] (-0.230077cm, 0.075091cm) -- (-0.172047cm, 0.092510cm);

\draw [forward edge] (-0.200218cm, 0.087796cm) -- (-0.112521cm, 0.117282cm);

\draw [forward edge] (-0.202803cm, 0.067674cm) -- (-0.145193cm, 0.079652cm);

\draw [forward edge] (-0.229106cm, 0.106133cm) -- (-0.204926cm, 0.120058cm);

\draw [forward edge] (-0.229106cm, 0.106133cm) -- (-0.209474cm, 0.112399cm);

\draw [forward edge] (-0.229106cm, 0.106133cm) -- (-0.195770cm, 0.123276cm);

\draw [forward edge] (-0.229106cm, 0.106133cm) -- (-0.178046cm, 0.136494cm);

\draw [forward edge] (-0.229106cm, 0.106133cm) -- (-0.192907cm, 0.132780cm);

\draw [forward edge] (-0.352183cm, -0.008613cm) -- (-0.429507cm, -0.038052cm);

\draw [forward edge] (-0.352183cm, -0.008613cm) -- (-0.420219cm, -0.011819cm);

\draw [forward edge] (-0.352183cm, -0.008613cm) -- (-0.415221cm, -0.038015cm);

\draw [forward edge] (-0.368741cm, 0.030343cm) -- (-0.398500cm, 0.050554cm);

\draw [forward edge] (-0.368741cm, 0.030343cm) -- (-0.371526cm, 0.031760cm);

\draw [forward edge] (-0.368741cm, 0.030343cm) -- (-0.426846cm, 0.058985cm);

\draw [forward edge] (-0.371526cm, 0.031760cm) -- (-0.438018cm, 0.070687cm);

\draw [forward edge] (-0.389959cm, 0.056111cm) -- (-0.418454cm, 0.075556cm);

\draw [forward edge] (-0.389959cm, 0.056111cm) -- (-0.412666cm, 0.077332cm);

\draw [forward edge] (-0.389959cm, 0.056111cm) -- (-0.427342cm, 0.090330cm);

\draw [forward edge] (-0.339190cm, 0.040585cm) -- (-0.383236cm, 0.127758cm);

\draw [forward edge] (-0.339190cm, 0.040585cm) -- (-0.379741cm, 0.097441cm);

\draw [forward edge] (-0.339190cm, 0.040585cm) -- (-0.382452cm, 0.117840cm);

\draw [forward edge] (-0.357034cm, 0.000799cm) -- (-0.476246cm, -0.037839cm);

\draw [forward edge] (-0.357034cm, 0.000799cm) -- (-0.437843cm, 0.014581cm);

\draw [forward edge] (-0.357034cm, 0.000799cm) -- (-0.443547cm, 0.000278cm);

\draw [forward edge] (-0.357034cm, 0.000799cm) -- (-0.442893cm, 0.027824cm);

\draw [forward edge] (-0.357034cm, 0.000799cm) -- (-0.422525cm, 0.023740cm);

\draw [forward edge] (-0.357034cm, 0.000799cm) -- (-0.395398cm, -0.004800cm);

\draw [forward edge] (-0.339143cm, 0.026696cm) -- (-0.384057cm, 0.069276cm);

\draw [forward edge] (-0.398174cm, 0.035665cm) -- (-0.481833cm, 0.064443cm);

\draw [forward edge] (-0.398174cm, 0.035665cm) -- (-0.489070cm, 0.066318cm);

\draw [forward edge] (-0.398174cm, 0.035665cm) -- (-0.486908cm, 0.073305cm);

\draw [forward edge] (-0.319437cm, 0.034419cm) -- (-0.352851cm, 0.110951cm);

\draw [forward edge] (-0.319437cm, 0.034419cm) -- (-0.331387cm, 0.063000cm);

\draw [forward edge] (-0.319437cm, 0.034419cm) -- (-0.330489cm, 0.095598cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.275067cm, 0.016607cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.386798cm, -0.061511cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.305621cm, 0.006830cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.385613cm, -0.189785cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.398174cm, 0.035665cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.304722cm, -0.033582cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.293830cm, 0.034994cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.482954cm, -0.042693cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.461695cm, -0.054742cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.460273cm, 0.026098cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.282577cm, -0.057202cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.123326cm, 0.015980cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.311800cm, -0.041708cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.214114cm, -0.004717cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.241788cm, -0.034464cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.312975cm, -0.033282cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.298200cm, 0.027120cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.198667cm, 0.020876cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.368741cm, 0.030343cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.280221cm, -0.054700cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.467196cm, 0.006047cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.224214cm, -0.025247cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.352183cm, -0.008613cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.234060cm, -0.019363cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.180177cm, 0.009429cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.339190cm, 0.040585cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.371387cm, -0.057922cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.389959cm, 0.056111cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.398712cm, -0.052742cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.263872cm, -0.007975cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.357034cm, 0.000799cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.288529cm, -0.063432cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.249551cm, -0.045898cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.298499cm, 0.037564cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.339143cm, 0.026696cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.236589cm, -0.068258cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.274282cm, 0.030166cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.263915cm, 0.014562cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.319437cm, 0.034419cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.289292cm, -0.072485cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.316688cm, 0.047431cm);

\draw [forward edge] (-0.300000cm, 0.000000cm) -- (-0.302656cm, -0.004479cm);

\draw [forward edge] (-0.275067cm, 0.016607cm) -- (-0.183457cm, 0.056346cm);

\draw [forward edge] (-0.275067cm, 0.016607cm) -- (-0.166021cm, 0.036270cm);

\draw [forward edge] (-0.305621cm, 0.006830cm) -- (-0.354776cm, 0.092085cm);

\draw [forward edge] (-0.293830cm, 0.034994cm) -- (-0.245664cm, 0.111184cm);

\draw [forward edge] (-0.293830cm, 0.034994cm) -- (-0.229106cm, 0.106133cm);

\draw [forward edge] (-0.293830cm, 0.034994cm) -- (-0.265439cm, 0.102726cm);

\draw [forward edge] (-0.298499cm, 0.037564cm) -- (-0.290262cm, 0.069103cm);

\draw [forward edge] (-0.274282cm, 0.030166cm) -- (-0.230077cm, 0.075091cm);

\draw [forward edge] (-0.274282cm, 0.030166cm) -- (-0.234064cm, 0.054233cm);

\draw [forward edge] (-0.316688cm, 0.047431cm) -- (-0.328717cm, 0.107282cm);

\draw [forward edge] (-0.316688cm, 0.047431cm) -- (-0.319296cm, 0.062942cm);

\draw [forward edge] (-0.234064cm, 0.054233cm) -- (-0.167358cm, 0.073785cm);

\draw [forward edge] (-0.234064cm, 0.054233cm) -- (-0.202803cm, 0.067674cm);

\draw [forward edge] (-0.234064cm, 0.054233cm) -- (-0.146653cm, 0.092846cm);

\draw [forward edge] (-0.290262cm, 0.069103cm) -- (-0.274059cm, 0.143761cm);

\draw [forward edge] (-0.290262cm, 0.069103cm) -- (-0.273205cm, 0.123538cm);

\draw [forward edge] (-0.290262cm, 0.069103cm) -- (-0.274331cm, 0.140480cm);

\draw [forward edge] (0.230262cm, 0.274968cm) -- (0.188538cm, 0.216873cm);

\draw [forward edge] (0.230262cm, 0.274968cm) -- (0.200798cm, 0.246349cm);

\draw [forward edge] (0.188538cm, 0.216873cm) -- (0.173715cm, 0.210491cm);

\draw [forward edge] (0.310610cm, 0.270505cm) -- (0.264984cm, 0.147891cm);

\draw [forward edge] (0.338148cm, 0.234490cm) -- (0.246166cm, 0.053714cm);

\draw [forward edge] (0.338148cm, 0.234490cm) -- (0.336850cm, 0.218173cm);

\draw [forward edge] (0.336850cm, 0.218173cm) -- (0.330944cm, 0.169471cm);

\draw [forward edge] (0.336850cm, 0.218173cm) -- (0.333194cm, 0.193354cm);

\draw [forward edge] (0.293070cm, 0.247165cm) -- (0.268429cm, 0.184758cm);

\draw [forward edge] (0.293070cm, 0.247165cm) -- (0.247531cm, 0.174712cm);

\draw [forward edge] (0.293070cm, 0.247165cm) -- (0.268722cm, 0.188495cm);

\draw [forward edge] (0.268429cm, 0.184758cm) -- (0.247155cm, 0.138303cm);

\draw [forward edge] (0.268429cm, 0.184758cm) -- (0.221402cm, 0.127561cm);

\draw [forward edge] (0.268429cm, 0.184758cm) -- (0.238380cm, 0.132258cm);

\draw [forward edge] (0.247531cm, 0.174712cm) -- (0.204645cm, 0.141297cm);

\draw [forward edge] (0.247531cm, 0.174712cm) -- (0.204463cm, 0.149668cm);

\draw [forward edge] (0.268722cm, 0.188495cm) -- (0.239374cm, 0.154786cm);

\draw [forward edge] (0.249482cm, 0.222227cm) -- (0.195750cm, 0.168051cm);

\draw [forward edge] (0.333194cm, 0.193354cm) -- (0.282886cm, 0.116963cm);

\draw [forward edge] (0.333194cm, 0.193354cm) -- (0.292785cm, 0.115030cm);

\draw [forward edge] (0.333194cm, 0.193354cm) -- (0.319848cm, 0.144592cm);

\draw [forward edge] (0.251383cm, 0.268928cm) -- (0.209591cm, 0.219625cm);

\draw [forward edge] (0.251383cm, 0.268928cm) -- (0.213848cm, 0.212727cm);

\draw [forward edge] (0.251383cm, 0.268928cm) -- (0.249683cm, 0.259060cm);

\draw [forward edge] (0.251383cm, 0.268928cm) -- (0.228852cm, 0.242507cm);

\draw [forward edge] (0.249683cm, 0.259060cm) -- (0.223169cm, 0.216154cm);

\draw [forward edge] (0.249683cm, 0.259060cm) -- (0.237921cm, 0.229282cm);

\draw [forward edge] (0.323055cm, 0.215263cm) -- (0.271342cm, 0.146185cm);

\draw [forward edge] (0.271342cm, 0.146185cm) -- (0.239426cm, 0.121964cm);

\draw [forward edge] (0.302546cm, 0.288388cm) -- (0.293070cm, 0.247165cm);

\draw [forward edge] (0.334372cm, 0.246512cm) -- (0.323055cm, 0.215263cm);

\draw [forward edge] (0.334372cm, 0.246512cm) -- (0.320264cm, 0.204499cm);

\draw [forward edge] (0.334372cm, 0.246512cm) -- (0.320194cm, 0.201413cm);

\draw [forward edge] (0.334372cm, 0.246512cm) -- (0.332158cm, 0.230461cm);

\draw [forward edge] (0.320264cm, 0.204499cm) -- (0.278917cm, 0.145516cm);

\draw [forward edge] (0.320264cm, 0.204499cm) -- (0.281156cm, 0.145315cm);

\draw [forward edge] (0.304362cm, 0.316024cm) -- (0.302546cm, 0.288388cm);

\draw [forward edge] (0.353661cm, 0.235756cm) -- (0.344239cm, 0.203533cm);

\draw [forward edge] (0.353661cm, 0.235756cm) -- (0.342863cm, 0.165340cm);

\draw [forward edge] (0.353661cm, 0.235756cm) -- (0.348009cm, 0.212355cm);

\draw [forward edge] (0.360742cm, 0.241851cm) -- (0.354086cm, 0.182959cm);

\draw [forward edge] (0.278917cm, 0.145516cm) -- (0.237047cm, 0.109969cm);

\draw [forward edge] (0.281156cm, 0.145315cm) -- (0.250460cm, 0.116006cm);

\draw [forward edge] (0.281156cm, 0.145315cm) -- (0.245330cm, 0.099407cm);

\draw [forward edge] (0.336957cm, 0.276258cm) -- (0.334372cm, 0.246512cm);

\draw [forward edge] (0.337579cm, 0.278248cm) -- (0.338148cm, 0.234490cm);

\draw [forward edge] (0.337579cm, 0.278248cm) -- (0.339739cm, 0.263417cm);

\draw [forward edge] (0.281169cm, 0.324479cm) -- (0.257924cm, 0.225799cm);

\draw [forward edge] (0.281169cm, 0.324479cm) -- (0.268154cm, 0.236767cm);

\draw [forward edge] (0.281169cm, 0.324479cm) -- (0.273733cm, 0.296255cm);

\draw [forward edge] (0.273733cm, 0.296255cm) -- (0.249482cm, 0.222227cm);

\draw [forward edge] (0.273733cm, 0.296255cm) -- (0.258655cm, 0.252181cm);

\draw [forward edge] (0.273733cm, 0.296255cm) -- (0.257129cm, 0.245852cm);

\draw [forward edge] (0.369064cm, 0.243380cm) -- (0.369857cm, 0.191447cm);

\draw [forward edge] (0.375882cm, 0.252201cm) -- (0.372353cm, 0.201855cm);

\draw [forward edge] (0.282886cm, 0.116963cm) -- (0.271591cm, 0.104467cm);

\draw [forward edge] (0.292785cm, 0.115030cm) -- (0.247030cm, 0.072350cm);

\draw [forward edge] (0.319848cm, 0.144592cm) -- (0.303360cm, 0.113821cm);

\draw [forward edge] (0.319848cm, 0.144592cm) -- (0.311241cm, 0.123509cm);

\draw [forward edge] (0.257129cm, 0.245852cm) -- (0.220154cm, 0.196958cm);

\draw [forward edge] (0.223169cm, 0.216154cm) -- (0.186142cm, 0.181356cm);

\draw [forward edge] (0.186142cm, 0.181356cm) -- (0.178062cm, 0.177875cm);

\draw [forward edge] (0.239374cm, 0.154786cm) -- (0.221705cm, 0.142516cm);

\draw [forward edge] (0.348009cm, 0.212355cm) -- (0.327547cm, 0.145878cm);

\draw [forward edge] (0.348009cm, 0.212355cm) -- (0.319786cm, 0.135313cm);

\draw [forward edge] (0.307302cm, 0.312844cm) -- (0.310610cm, 0.270505cm);

\draw [forward edge] (0.198364cm, 0.351340cm) -- (0.188679cm, 0.299937cm);

\draw [forward edge] (0.198364cm, 0.351340cm) -- (0.140877cm, 0.138242cm);

\draw [forward edge] (0.188679cm, 0.299937cm) -- (0.149455cm, 0.260028cm);

\draw [forward edge] (0.188679cm, 0.299937cm) -- (0.136779cm, 0.261945cm);

\draw [forward edge] (0.188679cm, 0.299937cm) -- (0.174889cm, 0.254121cm);

\draw [forward edge] (0.186713cm, 0.320838cm) -- (0.166984cm, 0.117471cm);

\draw [forward edge] (0.153871cm, 0.321108cm) -- (0.126201cm, 0.281300cm);

\draw [forward edge] (0.200673cm, 0.267368cm) -- (0.183948cm, 0.257294cm);

\draw [forward edge] (0.200673cm, 0.267368cm) -- (0.167872cm, 0.243725cm);

\draw [forward edge] (0.200673cm, 0.267368cm) -- (0.178210cm, 0.245730cm);

\draw [forward edge] (0.200673cm, 0.267368cm) -- (0.169864cm, 0.248379cm);

\draw [forward edge] (0.178210cm, 0.245730cm) -- (0.157558cm, 0.232008cm);

\draw [forward edge] (0.178210cm, 0.245730cm) -- (0.156899cm, 0.236313cm);

\draw [forward edge] (0.157855cm, 0.339521cm) -- (0.153871cm, 0.321108cm);

\draw [forward edge] (0.171810cm, 0.351891cm) -- (0.175001cm, 0.313852cm);

\draw [forward edge] (0.269413cm, 0.389222cm) -- (0.283175cm, 0.363530cm);

\draw [forward edge] (0.269413cm, 0.389222cm) -- (0.276066cm, 0.371727cm);

\draw [forward edge] (0.283175cm, 0.363530cm) -- (0.292549cm, 0.333313cm);

\draw [forward edge] (0.276066cm, 0.371727cm) -- (0.277747cm, 0.366447cm);

\draw [forward edge] (0.238560cm, 0.329858cm) -- (0.230262cm, 0.274968cm);

\draw [forward edge] (0.238560cm, 0.329858cm) -- (0.200673cm, 0.267368cm);

\draw [forward edge] (0.292549cm, 0.333313cm) -- (0.276985cm, 0.239272cm);

\draw [forward edge] (0.292549cm, 0.333313cm) -- (0.291098cm, 0.261451cm);

\draw [forward edge] (0.253233cm, 0.347576cm) -- (0.259659cm, 0.329164cm);

\draw [forward edge] (0.259659cm, 0.329164cm) -- (0.251383cm, 0.268928cm);

\draw [forward edge] (0.281794cm, 0.391713cm) -- (0.304362cm, 0.316024cm);

\draw [forward edge] (0.281794cm, 0.391713cm) -- (0.310773cm, 0.343095cm);

\draw [forward edge] (0.281794cm, 0.391713cm) -- (0.307302cm, 0.312844cm);

\draw [forward edge] (0.277747cm, 0.366447cm) -- (0.281169cm, 0.324479cm);

\draw [forward edge] (0.229019cm, 0.379783cm) -- (0.238560cm, 0.329858cm);

\draw [forward edge] (0.476337cm, 0.180201cm) -- (0.495985cm, -0.015009cm);

\draw [forward edge] (0.476337cm, 0.180201cm) -- (0.468181cm, 0.089426cm);

\draw [forward edge] (0.476337cm, 0.180201cm) -- (0.486921cm, 0.014410cm);

\draw [forward edge] (0.402645cm, 0.238126cm) -- (0.401424cm, 0.205703cm);

\draw [forward edge] (0.401424cm, 0.205703cm) -- (0.384781cm, 0.108136cm);

\draw [forward edge] (0.401424cm, 0.205703cm) -- (0.386184cm, 0.116668cm);

\draw [forward edge] (0.414254cm, 0.186856cm) -- (0.397295cm, 0.074763cm);

\draw [forward edge] (0.414254cm, 0.186856cm) -- (0.376467cm, 0.058318cm);

\draw [forward edge] (0.414254cm, 0.186856cm) -- (0.403585cm, 0.086983cm);

\draw [forward edge] (0.405261cm, 0.248173cm) -- (0.414254cm, 0.186856cm);

\draw [forward edge] (0.391642cm, 0.214895cm) -- (0.388682cm, 0.179658cm);

\draw [forward edge] (0.377573cm, 0.139664cm) -- (0.351724cm, 0.078630cm);

\draw [forward edge] (0.388682cm, 0.179658cm) -- (0.381993cm, 0.156802cm);

\draw [forward edge] (0.388682cm, 0.179658cm) -- (0.377573cm, 0.139664cm);

\draw [forward edge] (0.431425cm, 0.157176cm) -- (0.418861cm, 0.106664cm);

\draw [forward edge] (0.327547cm, 0.145878cm) -- (0.311821cm, 0.112339cm);

\draw [forward edge] (0.327547cm, 0.145878cm) -- (0.315410cm, 0.124598cm);

\draw [forward edge] (0.386184cm, 0.116668cm) -- (0.346363cm, 0.050600cm);

\draw [forward edge] (0.386184cm, 0.116668cm) -- (0.380350cm, 0.092515cm);

\draw [forward edge] (0.386184cm, 0.116668cm) -- (0.355385cm, 0.056429cm);

\draw [forward edge] (0.369857cm, 0.191447cm) -- (0.349406cm, 0.101270cm);

\draw [forward edge] (0.349406cm, 0.101270cm) -- (0.308680cm, 0.060499cm);

\draw [forward edge] (0.349406cm, 0.101270cm) -- (0.302179cm, 0.048882cm);

\draw [forward edge] (0.349406cm, 0.101270cm) -- (0.312268cm, 0.044930cm);

\draw [forward edge] (0.308680cm, 0.060499cm) -- (0.284004cm, 0.037360cm);

\draw [forward edge] (0.311821cm, 0.112339cm) -- (0.273565cm, 0.055015cm);

\draw [forward edge] (0.311821cm, 0.112339cm) -- (0.282514cm, 0.050923cm);

\draw [forward edge] (0.311821cm, 0.112339cm) -- (0.282981cm, 0.073809cm);

\draw [forward edge] (0.311821cm, 0.112339cm) -- (0.295815cm, 0.091856cm);

\draw [forward edge] (0.311821cm, 0.112339cm) -- (0.269688cm, 0.045063cm);

\draw [forward edge] (0.315410cm, 0.124598cm) -- (0.300649cm, 0.101496cm);

\draw [forward edge] (0.300649cm, 0.101496cm) -- (0.257605cm, 0.056520cm);

\draw [forward edge] (0.282981cm, 0.073809cm) -- (0.259683cm, 0.050695cm);

\draw [forward edge] (0.303360cm, 0.113821cm) -- (0.279161cm, 0.086311cm);

\draw [forward edge] (0.303360cm, 0.113821cm) -- (0.271205cm, 0.071640cm);

\draw [forward edge] (0.110096cm, 0.398270cm) -- (0.126639cm, 0.356425cm);

\draw [forward edge] (0.110096cm, 0.398270cm) -- (0.128293cm, 0.353427cm);

\draw [forward edge] (0.110096cm, 0.398270cm) -- (0.124746cm, 0.342235cm);

\draw [forward edge] (0.128293cm, 0.353427cm) -- (0.132009cm, 0.331014cm);

\draw [forward edge] (0.124746cm, 0.342235cm) -- (0.125115cm, 0.338699cm);

\draw [forward edge] (0.109504cm, 0.410124cm) -- (0.133821cm, 0.351317cm);

\draw [forward edge] (0.091083cm, 0.427657cm) -- (0.110096cm, 0.398270cm);

\draw [forward edge] (0.219069cm, 0.462416cm) -- (0.269413cm, 0.389222cm);

\draw [forward edge] (0.219069cm, 0.462416cm) -- (0.281794cm, 0.391713cm);

\draw [forward edge] (0.199069cm, 0.427660cm) -- (0.229019cm, 0.379783cm);

\draw [forward edge] (0.199069cm, 0.427660cm) -- (0.218384cm, 0.364995cm);

\draw [forward edge] (0.190786cm, 0.480511cm) -- (0.234554cm, 0.474016cm);

\draw [forward edge] (0.190786cm, 0.480511cm) -- (0.207344cm, 0.474920cm);

\draw [forward edge] (0.190786cm, 0.480511cm) -- (0.229213cm, 0.481768cm);

\draw [forward edge] (0.190786cm, 0.480511cm) -- (0.219069cm, 0.462416cm);

\draw [forward edge] (0.190786cm, 0.480511cm) -- (0.216463cm, 0.479996cm);

\draw [forward edge] (0.217632cm, 0.428785cm) -- (0.253233cm, 0.347576cm);

\draw [forward edge] (0.217632cm, 0.428785cm) -- (0.261251cm, 0.357621cm);

\draw [forward edge] (0.164374cm, 0.458599cm) -- (0.199069cm, 0.427660cm);

\draw [forward edge] (0.183427cm, 0.465409cm) -- (0.217632cm, 0.428785cm);

\draw [forward edge] (0.151117cm, 0.455463cm) -- (0.164013cm, 0.434314cm);

\draw [forward edge] (0.101805cm, 0.463513cm) -- (0.137203cm, 0.430285cm);

\draw [forward edge] (0.137203cm, 0.430285cm) -- (0.162248cm, 0.385134cm);

\draw [forward edge] (0.137203cm, 0.430285cm) -- (0.168947cm, 0.375432cm);

\draw [forward edge] (0.127299cm, 0.411508cm) -- (0.145357cm, 0.363297cm);

\draw [forward edge] (0.111760cm, 0.439570cm) -- (0.132900cm, 0.406157cm);

\draw [forward edge] (0.166498cm, 0.425612cm) -- (0.187575cm, 0.386410cm);

\draw [forward edge] (0.132900cm, 0.406157cm) -- (0.146112cm, 0.384110cm);

\draw [forward edge] (0.187575cm, 0.386410cm) -- (0.198364cm, 0.351340cm);

\draw [forward edge] (0.187575cm, 0.386410cm) -- (0.186713cm, 0.320838cm);

\draw [forward edge] (0.150478cm, 0.358959cm) -- (0.142931cm, 0.315374cm);

\draw [forward edge] (0.146112cm, 0.384110cm) -- (0.157855cm, 0.339521cm);

\draw [forward edge] (0.146112cm, 0.384110cm) -- (0.150478cm, 0.358959cm);

\draw [forward edge] (0.145357cm, 0.363297cm) -- (0.143690cm, 0.325192cm);

\draw [forward edge] (0.162248cm, 0.385134cm) -- (0.171810cm, 0.351891cm);

\draw [solution] (-0.300000cm, 0.000000cm) -- (-0.339190cm, 0.040585cm);

\draw [solution] (-0.339190cm, 0.040585cm) -- (-0.383236cm, 0.127758cm);

\draw [solution] (-0.383236cm, 0.127758cm) -- (-0.384898cm, 0.133342cm);

\draw [solution] (-0.384898cm, 0.133342cm) -- (-0.390280cm, 0.191884cm);

\draw [solution] (-0.390280cm, 0.191884cm) -- (-0.389607cm, 0.234544cm);

\draw [solution] (-0.389607cm, 0.234544cm) -- (-0.374956cm, 0.307503cm);

\draw [solution] (-0.374956cm, 0.307503cm) -- (-0.345195cm, 0.376460cm);

\draw [solution] (-0.345195cm, 0.376460cm) -- (-0.288553cm, 0.440822cm);

\draw [solution] (-0.288553cm, 0.440822cm) -- (-0.273808cm, 0.452068cm);

\draw [solution] (-0.273808cm, 0.452068cm) -- (-0.234228cm, 0.478622cm);

\draw [solution] (-0.234228cm, 0.478622cm) -- (-0.141824cm, 0.498476cm);

\draw [solution] (-0.141824cm, 0.498476cm) -- (-0.074184cm, 0.494136cm);

\draw [solution] (-0.074184cm, 0.494136cm) -- (0.023482cm, 0.497354cm);

\draw [solution] (0.023482cm, 0.497354cm) -- (0.118515cm, 0.498261cm);

\draw [solution] (0.118515cm, 0.498261cm) -- (0.190786cm, 0.480511cm);

\draw [solution] (0.190786cm, 0.480511cm) -- (0.234554cm, 0.474016cm);

\draw [solution] (0.234554cm, 0.474016cm) -- (0.299902cm, 0.444642cm);

\draw [solution] (0.299902cm, 0.444642cm) -- (0.344761cm, 0.388962cm);

\draw [solution] (0.344761cm, 0.388962cm) -- (0.370498cm, 0.347668cm);

\draw [solution] (0.370498cm, 0.347668cm) -- (0.398531cm, 0.278827cm);

\draw [solution] (0.398531cm, 0.278827cm) -- (0.402645cm, 0.238126cm);

\draw [solution] (0.402645cm, 0.238126cm) -- (0.401424cm, 0.205703cm);

\draw [solution] (0.401424cm, 0.205703cm) -- (0.386184cm, 0.116668cm);

\draw [solution] (0.386184cm, 0.116668cm) -- (0.346363cm, 0.050600cm);

\draw [solution] (0.346363cm, 0.050600cm) -- (0.300000cm, 0.000000cm);

\node (start-0.3000000.000000) [start] at (-0.300000, 0.000000) {};

\node (goal) [goal] at (0.300000, 0.000000) {};
\end{tikzpicture}%

==> figures/5-experimental-results/abstract_problems/results/wall_gap_clearance_r16.tex <==
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=0.95\textwidth,
  height=\successplotheight,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=SuccessAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  xmin=0.00862356,
  xmax=30,
  ymin=0,
  ymax=100,
  xmode=log,
  xlabel={{\empty}},
  xlabel style={font=\footnotesize},
  xticklabel={{\empty}},
  xticklabel style={font=\footnotesize},
  ylabel={Success [\%]},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  ytick={0,25,50,75,100},
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=1.5,
  color=espblack,
  mark=none,
  const plot,
  name path={ijrr2020RRTConnectSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00862356 & 1\\
0.0117614 & 2\\
0.0149091 & 3\\
0.0180501 & 4\\
0.0191145 & 5\\
0.0191819 & 6\\
0.0202183 & 7\\
0.0212099 & 8\\
0.0222666 & 9\\
0.0223048 & 10\\
0.0233099 & 11\\
0.0243636 & 12\\
0.0264632 & 13\\
0.0265006 & 14\\
0.0265019 & 15\\
0.0265123 & 16\\
0.0265166 & 17\\
0.0265729 & 18\\
0.0286197 & 19\\
0.0286342 & 20\\
0.0286614 & 21\\
0.0307384 & 22\\
0.0318235 & 23\\
0.0328686 & 24\\
0.0339744 & 25\\
0.0369435 & 26\\
0.0370758 & 27\\
0.0402281 & 28\\
0.0412186 & 29\\
0.0423464 & 30\\
0.0423504 & 31\\
0.0454785 & 32\\
0.0476075 & 33\\
0.0486258 & 34\\
0.0486416 & 35\\
0.0508342 & 36\\
0.0517851 & 37\\
0.0518589 & 38\\
0.0518884 & 39\\
0.0528621 & 40\\
0.0550346 & 41\\
0.0582225 & 42\\
0.0592239 & 43\\
0.0602295 & 44\\
0.0614252 & 45\\
0.0634337 & 46\\
0.0644416 & 47\\
0.0644549 & 48\\
0.0655424 & 49\\
0.0665228 & 50\\
0.0665869 & 51\\
0.0676321 & 52\\
0.0676488 & 53\\
0.0677263 & 54\\
0.069757 & 55\\
0.0698012 & 56\\
0.0719183 & 57\\
0.0729789 & 58\\
0.073989 & 59\\
0.0740022 & 60\\
0.0740904 & 61\\
0.075034 & 62\\
0.075053 & 63\\
0.0760758 & 64\\
0.078174 & 65\\
0.0781815 & 66\\
0.0791604 & 67\\
0.0792685 & 68\\
0.081339 & 69\\
0.0855276 & 70\\
0.0865077 & 71\\
0.0885971 & 72\\
0.088671 & 73\\
0.0898024 & 74\\
0.0919651 & 75\\
0.092947 & 76\\
0.0961156 & 77\\
0.0992471 & 78\\
0.100292 & 79\\
0.101336 & 80\\
0.104573 & 81\\
0.107753 & 82\\
0.109875 & 83\\
0.113039 & 84\\
0.113929 & 85\\
0.114022 & 86\\
0.116153 & 87\\
0.11832 & 88\\
0.120265 & 89\\
0.123497 & 90\\
0.126681 & 91\\
0.128814 & 92\\
0.137344 & 93\\
0.139438 & 94\\
0.144625 & 95\\
0.144727 & 96\\
0.154191 & 97\\
0.160449 & 98\\
0.175196 & 99\\
0.252352 & 100\\
198.68 & 100\\
};

\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
8.74272 & 1\\
13.4176 & 2\\
16.1611 & 3\\
16.3278 & 4\\
21.828 & 5\\
28.691 & 6\\
198.68 & 6\\
};

\addplot [
  line width=1.5,
  color=esplightpurple,
  mark="none",
  const plot,
  name path={ijrr2020LBTRRTSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
1.14434 & 1\\
1.66316 & 2\\
2.29392 & 3\\
2.87807 & 4\\
4.38278 & 5\\
5.89971 & 6\\
7.06693 & 7\\
9.14907 & 8\\
9.7129 & 9\\
10.3937 & 10\\
10.662 & 11\\
11.5106 & 12\\
13.4266 & 13\\
17.4621 & 14\\
17.6438 & 15\\
17.9013 & 16\\
18.1237 & 17\\
18.2624 & 18\\
18.3314 & 19\\
19.019 & 20\\
19.0936 & 21\\
19.4601 & 22\\
20.8294 & 23\\
22.2396 & 24\\
22.5823 & 25\\
24.6891 & 26\\
25.0049 & 27\\
25.8521 & 28\\
26.5056 & 29\\
26.5875 & 30\\
27.6253 & 31\\
28.5337 & 32\\
29.3704 & 33\\
198.68 & 33\\
};

\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.115395 & 1\\
0.120928 & 2\\
0.143179 & 3\\
0.161947 & 4\\
0.183104 & 5\\
0.192606 & 6\\
0.193082 & 7\\
0.19927 & 8\\
0.203586 & 9\\
0.208544 & 10\\
0.219877 & 11\\
0.238322 & 12\\
0.253347 & 13\\
0.270135 & 14\\
0.274458 & 15\\
0.276667 & 16\\
0.2801 & 17\\
0.303163 & 18\\
0.322016 & 19\\
0.345473 & 20\\
0.347322 & 21\\
0.350523 & 22\\
0.356547 & 23\\
0.376679 & 24\\
0.388524 & 25\\
0.419183 & 26\\
0.424004 & 27\\
0.439572 & 28\\
0.46041 & 29\\
0.480419 & 30\\
0.501071 & 31\\
0.502982 & 32\\
0.507299 & 33\\
0.523635 & 34\\
0.526046 & 35\\
0.527113 & 36\\
0.541018 & 37\\
0.547673 & 38\\
0.575002 & 39\\
0.576098 & 40\\
0.604446 & 41\\
0.615448 & 42\\
0.644183 & 43\\
0.654772 & 44\\
0.692678 & 45\\
0.695188 & 46\\
0.71233 & 47\\
0.734975 & 48\\
0.738725 & 49\\
0.744157 & 50\\
0.75571 & 51\\
0.788663 & 52\\
0.831106 & 53\\
0.852665 & 54\\
0.859659 & 55\\
0.862144 & 56\\
0.87595 & 57\\
0.93381 & 58\\
0.96713 & 59\\
0.975308 & 60\\
1.01754 & 61\\
1.0185 & 62\\
1.06355 & 63\\
1.11969 & 64\\
1.13617 & 65\\
1.14253 & 66\\
1.16056 & 67\\
1.1629 & 68\\
1.19849 & 69\\
1.1991 & 70\\
1.22569 & 71\\
1.23277 & 72\\
1.26427 & 73\\
1.2674 & 74\\
1.397 & 75\\
1.39946 & 76\\
1.41507 & 77\\
1.42573 & 78\\
1.43983 & 79\\
1.45348 & 80\\
1.45509 & 81\\
1.45759 & 82\\
1.52506 & 83\\
1.68365 & 84\\
1.69212 & 85\\
1.88419 & 86\\
2.04736 & 87\\
2.11243 & 88\\
2.2314 & 89\\
2.29194 & 90\\
2.32286 & 91\\
2.54899 & 92\\
2.5966 & 93\\
2.67251 & 94\\
2.93589 & 95\\
3.06388 & 96\\
3.16588 & 97\\
3.25948 & 98\\
3.58149 & 99\\
5.58596 & 100\\
198.68 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar10Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
2.91927 & 1\\
3.15381 & 2\\
3.15767 & 3\\
3.16121 & 4\\
3.18861 & 5\\
3.27079 & 6\\
3.27187 & 7\\
3.30777 & 8\\
3.36862 & 9\\
3.3782 & 10\\
3.41186 & 11\\
3.44965 & 12\\
3.46461 & 13\\
3.46881 & 14\\
3.54021 & 15\\
3.56105 & 16\\
3.56192 & 17\\
3.56872 & 18\\
3.59082 & 19\\
3.59189 & 20\\
3.59387 & 21\\
3.60969 & 22\\
3.6171 & 23\\
3.62034 & 24\\
3.6229 & 25\\
3.62869 & 26\\
3.64032 & 27\\
3.64532 & 28\\
3.65926 & 29\\
3.66984 & 30\\
3.69699 & 31\\
3.70042 & 32\\
3.71283 & 33\\
3.71375 & 34\\
3.72453 & 35\\
3.72654 & 36\\
3.72969 & 37\\
3.74332 & 38\\
3.74551 & 39\\
3.78122 & 40\\
3.78836 & 41\\
3.80136 & 42\\
3.80318 & 43\\
3.8053 & 44\\
3.81016 & 45\\
3.82769 & 46\\
3.83192 & 47\\
3.83729 & 48\\
3.85235 & 49\\
3.8782 & 50\\
3.87907 & 51\\
3.89919 & 52\\
3.90542 & 53\\
3.91547 & 54\\
3.91616 & 55\\
3.93529 & 56\\
3.93704 & 57\\
3.97818 & 58\\
4.00116 & 59\\
4.03704 & 60\\
4.04346 & 61\\
4.04358 & 62\\
4.0436 & 63\\
4.04656 & 64\\
4.05605 & 65\\
4.06142 & 66\\
4.09391 & 67\\
4.15495 & 68\\
198.68 & 68\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar50Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
198.68 & 0\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar100Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
198.68 & 0\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar500Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
198.68 & 0\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar1000Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
198.68 & 0\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar5000Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
198.68 & 0\\
};

\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
2.92919 & 1\\
2.97324 & 2\\
3.10937 & 3\\
3.2724 & 4\\
3.31054 & 5\\
3.31134 & 6\\
3.33025 & 7\\
3.37504 & 8\\
3.3834 & 9\\
3.46546 & 10\\
3.54322 & 11\\
3.57097 & 12\\
3.65259 & 13\\
3.78349 & 14\\
3.81195 & 15\\
3.87635 & 16\\
3.89901 & 17\\
3.91744 & 18\\
3.9264 & 19\\
3.96686 & 20\\
4.01063 & 21\\
4.03913 & 22\\
4.06185 & 23\\
4.07578 & 24\\
4.15459 & 25\\
4.16296 & 26\\
4.20312 & 27\\
4.2064 & 28\\
4.22474 & 29\\
4.23747 & 30\\
4.28215 & 31\\
4.29827 & 32\\
4.36018 & 33\\
4.3787 & 34\\
4.39118 & 35\\
4.39198 & 36\\
4.39252 & 37\\
4.43748 & 38\\
4.46422 & 39\\
4.48411 & 40\\
4.50193 & 41\\
4.5369 & 42\\
4.54522 & 43\\
4.56017 & 44\\
4.56315 & 45\\
4.56361 & 46\\
4.57903 & 47\\
4.59388 & 48\\
4.60642 & 49\\
4.63027 & 50\\
4.66792 & 51\\
4.67917 & 52\\
4.68315 & 53\\
4.68475 & 54\\
4.69856 & 55\\
4.71034 & 56\\
4.71165 & 57\\
4.72081 & 58\\
4.7419 & 59\\
4.7716 & 60\\
4.77386 & 61\\
4.78682 & 62\\
4.80723 & 63\\
4.81335 & 64\\
4.87238 & 65\\
4.88179 & 66\\
4.88341 & 67\\
4.89345 & 68\\
4.95303 & 69\\
4.95305 & 70\\
4.95398 & 71\\
4.9609 & 72\\
4.99032 & 73\\
5.04935 & 74\\
5.06615 & 75\\
5.09766 & 76\\
5.10966 & 77\\
5.13397 & 78\\
5.13817 & 79\\
5.18164 & 80\\
5.19429 & 81\\
5.19459 & 82\\
5.20582 & 83\\
5.32902 & 84\\
5.33346 & 85\\
5.35049 & 86\\
5.35398 & 87\\
5.3767 & 88\\
5.44829 & 89\\
5.51334 & 90\\
5.53049 & 91\\
5.54371 & 92\\
5.6145 & 93\\
5.6333 & 94\\
5.65374 & 95\\
5.68862 & 96\\
5.69482 & 97\\
5.70078 & 98\\
5.83471 & 99\\
5.83531 & 100\\
198.68 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
2.47758 & 1\\
2.69003 & 2\\
2.70559 & 3\\
3.21357 & 4\\
3.22882 & 5\\
3.4235 & 6\\
3.47261 & 7\\
3.5665 & 8\\
3.61326 & 9\\
3.61407 & 10\\
3.64101 & 11\\
3.683 & 12\\
3.72195 & 13\\
3.77982 & 14\\
3.80541 & 15\\
3.80861 & 16\\
3.85119 & 17\\
3.85134 & 18\\
3.89628 & 19\\
3.90093 & 20\\
3.92457 & 21\\
3.9444 & 22\\
3.96907 & 23\\
4.04879 & 24\\
4.05463 & 25\\
4.12378 & 26\\
4.18281 & 27\\
4.19662 & 28\\
4.27741 & 29\\
4.28031 & 30\\
4.2883 & 31\\
4.30913 & 32\\
4.33667 & 33\\
4.35066 & 34\\
4.38766 & 35\\
4.39139 & 36\\
4.44295 & 37\\
4.46577 & 38\\
4.46865 & 39\\
4.51928 & 40\\
4.55881 & 41\\
4.56338 & 42\\
4.5677 & 43\\
4.59239 & 44\\
4.59965 & 45\\
4.6147 & 46\\
4.61772 & 47\\
4.62819 & 48\\
4.64252 & 49\\
4.65475 & 50\\
4.6549 & 51\\
4.69436 & 52\\
4.70356 & 53\\
4.70363 & 54\\
4.70428 & 55\\
4.74378 & 56\\
4.76278 & 57\\
4.77336 & 58\\
4.79115 & 59\\
4.80314 & 60\\
4.81686 & 61\\
4.85039 & 62\\
4.85067 & 63\\
4.87317 & 64\\
4.88735 & 65\\
4.92044 & 66\\
4.94259 & 67\\
4.96107 & 68\\
4.99499 & 69\\
5.00827 & 70\\
5.01664 & 71\\
5.03204 & 72\\
5.0432 & 73\\
5.05375 & 74\\
5.056 & 75\\
5.08225 & 76\\
5.08239 & 77\\
5.11032 & 78\\
5.1153 & 79\\
5.12353 & 80\\
5.12686 & 81\\
5.13076 & 82\\
5.18698 & 83\\
5.19584 & 84\\
5.1969 & 85\\
5.26624 & 86\\
5.287 & 87\\
5.30018 & 88\\
5.30123 & 89\\
5.30651 & 90\\
5.31725 & 91\\
5.38071 & 92\\
5.41415 & 93\\
5.47257 & 94\\
5.5539 & 95\\
5.72283 & 96\\
5.76801 & 97\\
5.89844 & 98\\
5.90551 & 99\\
5.98814 & 100\\
198.68 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.804056 & 1\\
0.824204 & 2\\
0.919905 & 3\\
0.972179 & 4\\
0.994884 & 5\\
1.04616 & 6\\
1.06026 & 7\\
1.11722 & 8\\
1.14588 & 9\\
1.15103 & 10\\
1.15606 & 11\\
1.15764 & 12\\
1.17519 & 13\\
1.18097 & 14\\
1.18163 & 15\\
1.19311 & 16\\
1.22492 & 17\\
1.23246 & 18\\
1.2346 & 19\\
1.23639 & 20\\
1.24078 & 21\\
1.24485 & 22\\
1.26533 & 23\\
1.30831 & 24\\
1.32857 & 25\\
1.33582 & 26\\
1.36144 & 27\\
1.37288 & 28\\
1.39887 & 29\\
1.41196 & 30\\
1.42515 & 31\\
1.42554 & 32\\
1.4282 & 33\\
1.44458 & 34\\
1.44686 & 35\\
1.44921 & 36\\
1.47076 & 37\\
1.47539 & 38\\
1.48079 & 39\\
1.48922 & 40\\
1.50298 & 41\\
1.50877 & 42\\
1.52142 & 43\\
1.52603 & 44\\
1.53735 & 45\\
1.55453 & 46\\
1.55861 & 47\\
1.57742 & 48\\
1.57771 & 49\\
1.59295 & 50\\
1.60348 & 51\\
1.60916 & 52\\
1.62482 & 53\\
1.63381 & 54\\
1.6344 & 55\\
1.63886 & 56\\
1.67659 & 57\\
1.69068 & 58\\
1.69432 & 59\\
1.70433 & 60\\
1.71427 & 61\\
1.74326 & 62\\
1.75238 & 63\\
1.75499 & 64\\
1.7579 & 65\\
1.76012 & 66\\
1.7743 & 67\\
1.79287 & 68\\
1.80558 & 69\\
1.81543 & 70\\
1.81557 & 71\\
1.82179 & 72\\
1.83801 & 73\\
1.84677 & 74\\
1.85452 & 75\\
1.86765 & 76\\
1.87586 & 77\\
1.88267 & 78\\
1.89079 & 79\\
1.91037 & 80\\
1.91107 & 81\\
1.91246 & 82\\
1.92344 & 83\\
1.92655 & 84\\
1.93097 & 85\\
1.93525 & 86\\
1.9432 & 87\\
1.96794 & 88\\
1.99774 & 89\\
2.01596 & 90\\
2.03332 & 91\\
2.07483 & 92\\
2.09287 & 93\\
2.11163 & 94\\
2.18039 & 95\\
2.19874 & 96\\
2.21198 & 97\\
2.2464 & 98\\
2.26212 & 99\\
2.60496 & 100\\
198.68 & 100\\
};

\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0372546 & 1\\
0.0377022 & 2\\
0.0379035 & 3\\
0.03881 & 4\\
0.039162 & 5\\
0.039174 & 6\\
0.0393288 & 7\\
0.0401947 & 8\\
0.0403618 & 9\\
0.0409503 & 10\\
0.0422944 & 11\\
0.0424827 & 12\\
0.0424963 & 13\\
0.0427874 & 14\\
0.042822 & 15\\
0.0432034 & 16\\
0.0440337 & 17\\
0.0442783 & 18\\
0.0444445 & 19\\
0.0486694 & 20\\
0.0506458 & 21\\
0.0520986 & 22\\
0.0524595 & 23\\
0.0526238 & 24\\
0.0527885 & 25\\
0.0533532 & 26\\
0.0540569 & 27\\
0.0542379 & 28\\
0.0545736 & 29\\
0.0549707 & 30\\
0.05507 & 31\\
0.0559333 & 32\\
0.056138 & 33\\
0.056141 & 34\\
0.056849 & 35\\
0.0574089 & 36\\
0.0576883 & 37\\
0.0587289 & 38\\
0.0587356 & 39\\
0.0588911 & 40\\
0.0590395 & 41\\
0.0595287 & 42\\
0.0596373 & 43\\
0.0600751 & 44\\
0.0603336 & 45\\
0.0607296 & 46\\
0.0608105 & 47\\
0.0638041 & 48\\
0.0642097 & 49\\
0.0649728 & 50\\
0.0655143 & 51\\
0.0663101 & 52\\
0.0676592 & 53\\
0.0683417 & 54\\
0.0687934 & 55\\
0.068807 & 56\\
0.069295 & 57\\
0.0694814 & 58\\
0.0701358 & 59\\
0.0705222 & 60\\
0.0706206 & 61\\
0.0732266 & 62\\
0.0739975 & 63\\
0.0795865 & 64\\
0.0798533 & 65\\
0.081409 & 66\\
0.081969 & 67\\
0.0830042 & 68\\
0.0831883 & 69\\
0.083667 & 70\\
0.084227 & 71\\
0.0842932 & 72\\
0.0845287 & 73\\
0.0847458 & 74\\
0.0860578 & 75\\
0.0923643 & 76\\
0.0942426 & 77\\
0.0947479 & 78\\
0.0958704 & 79\\
0.0973627 & 80\\
0.0980849 & 81\\
0.0986299 & 82\\
0.0994331 & 83\\
0.112657 & 84\\
0.117502 & 85\\
0.124259 & 86\\
0.137111 & 87\\
0.169531 & 88\\
0.190633 & 89\\
0.205507 & 90\\
0.206435 & 91\\
0.206609 & 92\\
0.207802 & 93\\
0.229094 & 94\\
0.22964 & 95\\
0.251788 & 96\\
0.269257 & 97\\
0.270881 & 98\\
0.280656 & 99\\
0.467206 & 100\\
198.68 & 100\\
};

\end{axis}

\begin{axis} [
  width=0.95\textwidth,
  height=\costplotheight,
  at={($(SuccessAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersMedianCostAxis,
  anchor=north,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  axis line style={solid, black},
  xmin=0.00961737,
  xmax=30,
  ymax=210,
  xmode=log,
  xlabel={Computation time [s]},
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel={Cost},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
29.9999 & inf\\
30 & inf\\
};

\addplot [
  line width=1.5,
  color=esplightpurple,
  mark="none",
  const plot,
  name path={ijrr2020LBTRRTMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
29.9999 & inf\\
30 & inf\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.7558 & 743.047\\
1.1196 & 743.047\\
1.1197 & 247.682\\
1.1361 & 247.682\\
1.1362 & 98.1388\\
1.1425 & 98.1388\\
1.1426 & 83.0023\\
1.1605 & 83.0023\\
1.1606 & 80.6976\\
1.1628 & 80.6976\\
1.1629 & 69.2026\\
1.1984 & 69.2026\\
1.1985 & 61.6203\\
1.1991 & 61.6203\\
1.1992 & 58.0018\\
1.2256 & 58.0018\\
1.2257 & 49.6788\\
1.2327 & 49.6788\\
1.2328 & 49.4259\\
1.2642 & 49.4259\\
1.2643 & 47.3108\\
1.2674 & 47.3108\\
1.2675 & 46.277\\
1.397 & 46.277\\
1.3971 & 44.6965\\
1.3994 & 44.6965\\
1.3995 & 43.0502\\
1.415 & 43.0502\\
1.4151 & 42.9942\\
1.455 & 42.9942\\
1.4551 & 42.1521\\
1.525 & 42.1521\\
1.5251 & 41.9807\\
1.6836 & 41.9807\\
1.6837 & 40.7265\\
1.6921 & 40.7265\\
1.6922 & 39.7488\\
1.6984 & 39.7488\\
1.6985 & 36.8551\\
1.7549 & 36.8551\\
1.755 & 36.5703\\
1.8133 & 36.5703\\
1.8134 & 34.2896\\
1.8194 & 34.2896\\
1.8195 & 34.1516\\
2.0473 & 34.1516\\
2.0474 & 33.9296\\
2.1124 & 33.9296\\
2.1125 & 33.2953\\
2.2314 & 33.2953\\
2.2315 & 32.8346\\
2.2919 & 32.8346\\
2.292 & 32.7375\\
2.3725 & 32.7375\\
2.3726 & 32.2116\\
2.3727 & 31.9508\\
2.5482 & 31.9508\\
2.5483 & 31.8741\\
2.5484 & 31.3416\\
2.5489 & 31.3416\\
2.549 & 30.7138\\
2.5524 & 30.7138\\
2.5525 & 30.6333\\
2.6725 & 30.6333\\
2.6726 & 30.1624\\
2.7129 & 30.1624\\
2.713 & 29.6975\\
2.7612 & 29.6975\\
2.7613 & 28.9223\\
2.8558 & 28.9223\\
2.8559 & 28.8044\\
3.2582 & 28.8044\\
3.2583 & 28.783\\
3.271 & 28.783\\
3.2711 & 28.3179\\
3.4666 & 28.3179\\
3.4667 & 28.1256\\
3.4982 & 28.1256\\
3.4983 & 27.6131\\
3.5176 & 27.6131\\
3.5177 & 27.149\\
3.5781 & 27.149\\
3.5782 & 26.4495\\
3.6776 & 26.4495\\
3.6777 & 26.2861\\
3.7149 & 26.2861\\
3.715 & 26.2583\\
3.8776 & 26.2583\\
3.8777 & 26.0318\\
3.9968 & 26.0318\\
3.9969 & 25.5417\\
4.0155 & 25.5417\\
4.0156 & 25.2967\\
4.0289 & 25.2967\\
4.029 & 25.2904\\
4.0338 & 25.2904\\
4.0339 & 25.1739\\
4.2156 & 25.1739\\
4.2157 & 25.1237\\
4.2423 & 25.1237\\
4.2424 & 24.9413\\
4.3238 & 24.9413\\
4.3239 & 24.8828\\
4.3355 & 24.8828\\
4.3356 & 24.7986\\
4.341 & 24.7986\\
4.3411 & 24.7805\\
4.359 & 24.7805\\
4.3591 & 24.6799\\
4.4649 & 24.6799\\
4.465 & 24.6463\\
4.5588 & 24.6463\\
4.5589 & 24.586\\
4.7355 & 24.586\\
4.7356 & 24.2586\\
4.7688 & 24.2586\\
4.7689 & 24.1552\\
4.769 & 23.9703\\
4.7889 & 23.9703\\
4.789 & 23.9118\\
4.8024 & 23.9118\\
4.8025 & 23.8722\\
5.0351 & 23.8722\\
5.0352 & 23.7913\\
5.0472 & 23.7913\\
5.0473 & 23.7089\\
5.0903 & 23.7089\\
5.0904 & 23.4882\\
5.1545 & 23.4882\\
5.1546 & 23.3829\\
5.239 & 23.3829\\
5.2391 & 23.3595\\
5.3877 & 23.3595\\
5.3878 & 23.1474\\
5.3879 & 23.0902\\
5.5859 & 23.0902\\
5.586 & 23.0636\\
5.5993 & 23.0636\\
5.5994 & 22.886\\
5.7289 & 22.886\\
5.729 & 22.7231\\
5.8317 & 22.7231\\
5.8318 & 22.6349\\
5.8825 & 22.6349\\
5.8826 & 22.4635\\
5.8964 & 22.4635\\
5.8965 & 22.4091\\
6.0631 & 22.4091\\
6.0632 & 22.3554\\
6.1399 & 22.3554\\
6.14 & 22.2184\\
6.268 & 22.2184\\
6.2681 & 22.1289\\
6.2742 & 22.1289\\
6.2743 & 21.8802\\
6.4034 & 21.8802\\
6.4035 & 21.8502\\
6.5739 & 21.8502\\
6.574 & 21.8042\\
6.6817 & 21.8042\\
6.6818 & 21.3859\\
7.0084 & 21.3859\\
7.0085 & 21.0428\\
7.059 & 21.0428\\
7.0591 & 21.0311\\
7.0816 & 21.0311\\
7.0817 & 20.8443\\
7.1264 & 20.8443\\
7.1265 & 20.8306\\
7.1488 & 20.8306\\
7.1489 & 20.8137\\
7.1541 & 20.8137\\
7.1542 & 20.6945\\
7.3589 & 20.6945\\
7.359 & 20.6847\\
7.389 & 20.6847\\
7.3891 & 20.6446\\
7.522 & 20.6446\\
7.5221 & 20.6095\\
7.6056 & 20.6095\\
7.6057 & 20.505\\
7.6128 & 20.505\\
7.6129 & 20.4372\\
7.8298 & 20.4372\\
7.8299 & 20.0132\\
8.1271 & 20.0132\\
8.1272 & 19.9864\\
8.675 & 19.9864\\
8.6751 & 19.9092\\
8.83 & 19.9092\\
8.8301 & 19.8807\\
8.9104 & 19.8807\\
8.9105 & 19.8076\\
9.0371 & 19.8076\\
9.0372 & 19.8044\\
9.0972 & 19.8044\\
9.0973 & 19.716\\
9.3747 & 19.716\\
9.3748 & 19.5838\\
9.4379 & 19.5838\\
9.438 & 19.5678\\
9.7459 & 19.5678\\
9.746 & 19.5561\\
9.9742 & 19.5561\\
9.9743 & 19.4992\\
9.9744 & 19.4321\\
10.2285 & 19.4321\\
10.2286 & 19.3958\\
10.7651 & 19.3958\\
10.7652 & 19.3658\\
10.79 & 19.3658\\
10.7901 & 19.2208\\
10.8579 & 19.2208\\
10.858 & 19.2133\\
11.0695 & 19.2133\\
11.0696 & 19.1911\\
11.0697 & 19.1275\\
11.3475 & 19.1275\\
11.3476 & 19.1019\\
11.6896 & 19.1019\\
11.6897 & 18.8956\\
11.7666 & 18.8956\\
11.7667 & 18.8842\\
11.9351 & 18.8842\\
11.9352 & 18.8286\\
12.0071 & 18.8286\\
12.0072 & 18.7638\\
12.3836 & 18.7638\\
12.3837 & 18.7368\\
12.5007 & 18.7368\\
12.5008 & 18.6853\\
12.5564 & 18.6853\\
12.5565 & 18.6698\\
12.9092 & 18.6698\\
12.9093 & 18.6359\\
12.9548 & 18.6359\\
12.9549 & 18.548\\
13.1092 & 18.548\\
13.1093 & 18.5309\\
13.363 & 18.5309\\
13.3631 & 18.4982\\
13.5506 & 18.4982\\
13.5507 & 18.4271\\
13.907 & 18.4271\\
13.9071 & 18.3952\\
14.7229 & 18.3952\\
14.723 & 18.3424\\
15.9642 & 18.3424\\
15.9643 & 18.3351\\
16.2475 & 18.3351\\
16.2476 & 18.2386\\
16.6236 & 18.2386\\
16.6237 & 18.2319\\
16.6238 & 18.0682\\
16.7172 & 18.0682\\
16.7173 & 18.0246\\
17.014 & 18.0246\\
17.0141 & 17.98\\
17.0442 & 17.98\\
17.0443 & 17.973\\
17.4177 & 17.973\\
17.4178 & 17.8915\\
17.5779 & 17.8915\\
17.578 & 17.8834\\
17.6468 & 17.8834\\
17.6469 & 17.8801\\
17.8147 & 17.8801\\
17.8148 & 17.8787\\
17.8183 & 17.8787\\
17.8184 & 17.8756\\
19.1025 & 17.8756\\
19.1026 & 17.8002\\
20.4852 & 17.8002\\
20.4853 & 17.7671\\
22.2132 & 17.7671\\
22.2133 & 17.7302\\
23.034 & 17.7302\\
23.0341 & 17.7279\\
23.0851 & 17.7279\\
23.0852 & 17.688\\
23.3848 & 17.688\\
23.3849 & 17.6183\\
23.4473 & 17.6183\\
23.4474 & 17.565\\
23.7097 & 17.565\\
23.7098 & 17.5323\\
24.3202 & 17.5323\\
24.3203 & 17.5105\\
24.5652 & 17.5105\\
24.5653 & 17.4937\\
24.5728 & 17.4937\\
24.5729 & 17.4895\\
24.9642 & 17.4895\\
24.9643 & 17.4638\\
25.4758 & 17.4638\\
25.4759 & 17.4601\\
27.6983 & 17.4601\\
27.6984 & 17.453\\
28.0187 & 17.453\\
28.0188 & 17.3541\\
28.8769 & 17.3541\\
28.877 & 17.3337\\
28.956 & 17.3337\\
28.9561 & 17.3233\\
29.1317 & 17.3233\\
29.1318 & 17.3057\\
29.9999 & 17.3057\\
30 & 17.3057\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.7558 & 43.0502\\
0.7572 & 43.0502\\
0.7573 & 42.455\\
0.7886 & 42.455\\
0.7887 & 40.7265\\
0.8055 & 40.7265\\
0.8056 & 36.8551\\
0.8311 & 36.8551\\
0.8312 & 36.5703\\
0.8526 & 36.5703\\
0.8527 & 36.1158\\
0.8759 & 36.1158\\
0.876 & 35.9724\\
0.9338 & 35.9724\\
0.9339 & 34.3938\\
1.0185 & 34.3938\\
1.0186 & 34.1516\\
1.0529 & 34.1516\\
1.053 & 33.9331\\
1.0635 & 33.9331\\
1.0636 & 32.8346\\
1.1425 & 32.8346\\
1.1426 & 32.1523\\
1.1628 & 32.1523\\
1.1629 & 31.6105\\
1.1724 & 31.6105\\
1.1725 & 29.9179\\
1.1984 & 29.9179\\
1.1985 & 29.6975\\
1.1991 & 29.6975\\
1.1992 & 28.8616\\
1.2327 & 28.8616\\
1.2328 & 28.8044\\
1.2789 & 28.8044\\
1.279 & 28.3179\\
1.2842 & 28.3179\\
1.2843 & 27.7297\\
1.3773 & 27.7297\\
1.3774 & 27.149\\
1.415 & 27.149\\
1.4151 & 26.9606\\
1.525 & 26.9606\\
1.5251 & 26.7926\\
1.5796 & 26.7926\\
1.5797 & 26.3305\\
1.6921 & 26.3305\\
1.6922 & 26.2861\\
1.6985 & 26.2861\\
1.6986 & 26.1808\\
1.755 & 26.1808\\
1.7551 & 26.1082\\
1.8374 & 26.1082\\
1.8375 & 26.1063\\
1.847 & 26.1063\\
1.8471 & 26.0571\\
1.8689 & 26.0571\\
1.869 & 25.8417\\
1.9812 & 25.8417\\
1.9813 & 25.57\\
2.0303 & 25.57\\
2.0304 & 25.5417\\
2.1476 & 25.5417\\
2.1477 & 25.1771\\
2.2919 & 25.1771\\
2.292 & 25.1739\\
2.3726 & 25.1739\\
2.3727 & 24.9587\\
2.5141 & 24.9587\\
2.5142 & 24.9413\\
2.5483 & 24.9413\\
2.5484 & 24.7809\\
2.6118 & 24.7809\\
2.6119 & 24.7805\\
2.6725 & 24.7805\\
2.6726 & 23.9118\\
2.7613 & 23.9118\\
2.7614 & 23.5176\\
2.8558 & 23.5176\\
2.8559 & 23.5028\\
2.9557 & 23.5028\\
2.9558 & 23.4289\\
3.2407 & 23.4289\\
3.2408 & 23.1412\\
3.2416 & 23.1412\\
3.2417 & 23.0902\\
3.2419 & 23.0902\\
3.242 & 23.0737\\
3.2711 & 23.0737\\
3.2712 & 23.0267\\
3.3056 & 23.0267\\
3.3057 & 22.886\\
3.449 & 22.886\\
3.4491 & 22.7231\\
3.4943 & 22.7231\\
3.4944 & 22.6914\\
3.5468 & 22.6914\\
3.5469 & 22.4091\\
3.6493 & 22.4091\\
3.6494 & 22.3537\\
3.7149 & 22.3537\\
3.715 & 22.1289\\
3.8778 & 22.1289\\
3.8779 & 21.8802\\
3.9969 & 21.8802\\
3.997 & 21.8502\\
4.029 & 21.8502\\
4.0291 & 21.5698\\
4.1136 & 21.5698\\
4.1137 & 21.5545\\
4.2424 & 21.5545\\
4.2425 & 21.5183\\
4.3238 & 21.5183\\
4.3239 & 21.4683\\
4.3356 & 21.4683\\
4.3357 & 21.4678\\
4.341 & 21.4678\\
4.3411 & 21.0428\\
4.359 & 21.0428\\
4.3591 & 21.0311\\
4.7355 & 21.0311\\
4.7356 & 20.8443\\
4.789 & 20.8443\\
4.7891 & 20.8306\\
4.8963 & 20.8306\\
4.8964 & 20.6446\\
4.9271 & 20.6446\\
4.9272 & 20.1405\\
4.9682 & 20.1405\\
4.9683 & 20.1297\\
5.0473 & 20.1297\\
5.0474 & 20.1119\\
5.0575 & 20.1119\\
5.0576 & 20.0132\\
5.0904 & 20.0132\\
5.0905 & 19.9864\\
5.1455 & 19.9864\\
5.1456 & 19.9768\\
5.1546 & 19.9768\\
5.1547 & 19.8819\\
5.361 & 19.8819\\
5.3611 & 19.8426\\
5.5629 & 19.8426\\
5.563 & 19.8044\\
5.5859 & 19.8044\\
5.586 & 19.8001\\
5.5993 & 19.8001\\
5.5994 & 19.7942\\
5.5995 & 19.716\\
5.8826 & 19.716\\
5.8827 & 19.5561\\
6.1027 & 19.5561\\
6.1028 & 19.4321\\
6.14 & 19.4321\\
6.1401 & 19.3958\\
6.2681 & 19.3958\\
6.2682 & 19.3648\\
6.2742 & 19.3648\\
6.2743 & 19.2093\\
6.612 & 19.2093\\
6.6121 & 18.8286\\
6.6345 & 18.8286\\
6.6346 & 18.7638\\
6.6817 & 18.7638\\
6.6818 & 18.7368\\
7.0591 & 18.7368\\
7.0592 & 18.7263\\
7.1265 & 18.7263\\
7.1266 & 18.6698\\
7.1542 & 18.6698\\
7.1543 & 18.6615\\
7.4062 & 18.6615\\
7.4063 & 18.6359\\
7.6057 & 18.6359\\
7.6058 & 18.4982\\
7.6129 & 18.4982\\
7.613 & 18.4643\\
7.9446 & 18.4643\\
7.9447 & 18.446\\
7.9812 & 18.446\\
7.9813 & 18.4449\\
7.9939 & 18.4449\\
7.994 & 18.434\\
8.2491 & 18.434\\
8.2492 & 18.4271\\
8.675 & 18.4271\\
8.6751 & 18.3424\\
8.83 & 18.3424\\
8.8301 & 18.3351\\
9.0372 & 18.3351\\
9.0373 & 18.2386\\
9.3747 & 18.2386\\
9.3748 & 18.2377\\
9.4379 & 18.2377\\
9.438 & 18.0682\\
9.8913 & 18.0682\\
9.8914 & 17.8915\\
9.9744 & 17.8915\\
9.9745 & 17.8801\\
10.2285 & 17.8801\\
10.2286 & 17.8756\\
10.79 & 17.8756\\
10.7901 & 17.8705\\
11.3476 & 17.8705\\
11.3477 & 17.7302\\
11.6361 & 17.7302\\
11.6362 & 17.688\\
11.7667 & 17.688\\
11.7668 & 17.663\\
11.9352 & 17.663\\
11.9353 & 17.565\\
12.1277 & 17.565\\
12.1278 & 17.4961\\
12.5565 & 17.4961\\
12.5566 & 17.4937\\
12.666 & 17.4937\\
12.6661 & 17.4895\\
12.9093 & 17.4895\\
12.9094 & 17.4845\\
12.9549 & 17.4845\\
12.955 & 17.4638\\
13.1322 & 17.4638\\
13.1323 & 17.4601\\
13.907 & 17.4601\\
13.9071 & 17.3337\\
14.2894 & 17.3337\\
14.2895 & 17.3233\\
14.4157 & 17.3233\\
14.4158 & 17.3224\\
14.723 & 17.3224\\
14.7231 & 17.3057\\
15.9642 & 17.3057\\
15.9643 & 17.2207\\
16.7173 & 17.2207\\
16.7174 & 17.2153\\
17.0442 & 17.2153\\
17.0443 & 17.2144\\
17.4177 & 17.2144\\
17.4178 & 17.2102\\
17.5779 & 17.2102\\
17.578 & 17.1917\\
17.6468 & 17.1917\\
17.6469 & 17.1854\\
17.9801 & 17.1854\\
17.9802 & 17.0859\\
19.6477 & 17.0859\\
19.6478 & 17.0352\\
21.312 & 17.0352\\
21.3121 & 17.0287\\
21.3122 & 17.0244\\
21.5389 & 17.0244\\
21.539 & 16.9905\\
21.5832 & 16.9905\\
21.5833 & 16.9471\\
21.7273 & 16.9471\\
21.7274 & 16.9009\\
23.3848 & 16.9009\\
23.3849 & 16.8474\\
23.4473 & 16.8474\\
23.4474 & 16.7917\\
23.4475 & 16.789\\
24.3203 & 16.789\\
24.3204 & 16.7553\\
24.3316 & 16.7553\\
24.3317 & 16.7431\\
24.6989 & 16.7431\\
24.699 & 16.7371\\
24.7439 & 16.7371\\
24.744 & 16.7194\\
25.4338 & 16.7194\\
25.4339 & 16.6808\\
25.434 & 16.6803\\
26.4322 & 16.6803\\
26.4323 & 16.6626\\
27.6985 & 16.6626\\
27.6986 & 16.6039\\
27.9699 & 16.6039\\
27.97 & 16.5802\\
28.0188 & 16.5802\\
28.0189 & 16.5719\\
28.877 & 16.5719\\
28.8771 & 16.5356\\
28.9561 & 16.5356\\
28.9562 & 16.4609\\
29.4931 & 16.4609\\
29.4932 & 16.3741\\
29.5342 & 16.3741\\
29.5343 & 16.3593\\
29.9999 & 16.3593\\
30 & 16.3593\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020LazyPRMstarMedianCostEvolutionUpperConfidence and ijrr2020LazyPRMstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.7557 & inf\\
0.7558 & 172.911\\
0.7886 & 172.911\\
0.7887 & 89.4182\\
0.8311 & 89.4182\\
0.8312 & 74.9501\\
0.8526 & 74.9501\\
0.8527 & 65.4115\\
0.8596 & 65.4115\\
0.8597 & 59.5545\\
0.8759 & 59.5545\\
0.876 & 56.9124\\
0.9338 & 56.9124\\
0.9339 & 56.1134\\
0.9588 & 56.1134\\
0.9589 & 54.8699\\
0.9671 & 54.8699\\
0.9672 & 51.7639\\
0.9753 & 51.7639\\
0.9754 & 49.5523\\
1.0175 & 49.5523\\
1.0176 & 47.0612\\
1.0185 & 47.0612\\
1.0186 & 44.6879\\
1.0635 & 44.6879\\
1.0636 & 43.8647\\
1.1361 & 43.8647\\
1.1362 & 43.0222\\
1.1425 & 43.0222\\
1.1426 & 42.7246\\
1.1605 & 42.7246\\
1.1606 & 42.3035\\
1.1628 & 42.3035\\
1.1629 & 42.0664\\
1.1723 & 42.0664\\
1.1724 & 41.3536\\
1.1926 & 41.3536\\
1.1927 & 38.7908\\
1.1984 & 38.7908\\
1.1985 & 36.7127\\
1.1991 & 36.7127\\
1.1992 & 35.7304\\
1.2256 & 35.7304\\
1.2257 & 34.8099\\
1.2327 & 34.8099\\
1.2328 & 34.6898\\
1.2642 & 34.6898\\
1.2643 & 34.5219\\
1.2674 & 34.5219\\
1.2675 & 34.2727\\
1.2841 & 34.2727\\
1.2842 & 34.0424\\
1.3539 & 34.0424\\
1.354 & 34.0308\\
1.3772 & 34.0308\\
1.3773 & 33.6837\\
1.397 & 33.6837\\
1.3971 & 33.1459\\
1.3994 & 33.1459\\
1.3995 & 33.0649\\
1.415 & 33.0649\\
1.4151 & 32.786\\
1.455 & 32.786\\
1.4551 & 32.3442\\
1.525 & 32.3442\\
1.5251 & 31.3323\\
1.5583 & 31.3323\\
1.5584 & 30.6736\\
1.5795 & 30.6736\\
1.5796 & 30.1654\\
1.6921 & 30.1654\\
1.6922 & 29.4706\\
1.6985 & 29.4706\\
1.6986 & 29.083\\
1.755 & 29.083\\
1.7551 & 28.8919\\
1.8134 & 28.8919\\
1.8135 & 28.833\\
1.847 & 28.833\\
1.8471 & 28.789\\
1.8689 & 28.789\\
1.869 & 28.5458\\
2.0303 & 28.5458\\
2.0304 & 28.0238\\
2.0473 & 28.0238\\
2.0474 & 27.664\\
2.1476 & 27.664\\
2.1477 & 27.3737\\
2.2919 & 27.3737\\
2.292 & 27.0935\\
2.3726 & 27.0935\\
2.3727 & 26.9993\\
2.5483 & 26.9993\\
2.5484 & 26.9593\\
2.5489 & 26.9593\\
2.549 & 26.8753\\
2.5525 & 26.8753\\
2.5526 & 26.5615\\
2.6725 & 26.5615\\
2.6726 & 26.3083\\
2.7129 & 26.3083\\
2.713 & 26.2722\\
2.7612 & 26.2722\\
2.7613 & 26.2195\\
2.8558 & 26.2195\\
2.8559 & 26.1189\\
2.9557 & 26.1189\\
2.9558 & 26.0444\\
3.1843 & 26.0444\\
3.1844 & 25.9367\\
3.1847 & 25.9367\\
3.1848 & 25.865\\
3.1849 & 25.8188\\
3.2407 & 25.8188\\
3.2408 & 25.6759\\
3.2416 & 25.6759\\
3.2417 & 25.5488\\
3.271 & 25.5488\\
3.2711 & 25.3578\\
3.3056 & 25.3578\\
3.3057 & 25.0576\\
3.3454 & 25.0576\\
3.3455 & 24.87\\
3.4489 & 24.87\\
3.449 & 24.7898\\
3.4943 & 24.7898\\
3.4944 & 24.7807\\
3.4983 & 24.7807\\
3.4984 & 24.7134\\
3.5177 & 24.7134\\
3.5178 & 24.4524\\
3.7149 & 24.4524\\
3.715 & 24.0852\\
3.7578 & 24.0852\\
3.7579 & 23.8103\\
3.8777 & 23.8103\\
3.8778 & 23.6058\\
3.9969 & 23.6058\\
3.997 & 23.4428\\
4.0155 & 23.4428\\
4.0156 & 23.262\\
4.0289 & 23.262\\
4.029 & 23.1157\\
4.1135 & 23.1157\\
4.1136 & 23.0769\\
4.2423 & 23.0769\\
4.2424 & 23.0452\\
4.3238 & 23.0452\\
4.3239 & 22.9564\\
4.3355 & 22.9564\\
4.3356 & 22.8046\\
4.341 & 22.8046\\
4.3411 & 22.679\\
4.359 & 22.679\\
4.3591 & 22.522\\
4.7355 & 22.522\\
4.7356 & 22.3822\\
4.7889 & 22.3822\\
4.789 & 22.2422\\
4.927 & 22.2422\\
4.9271 & 22.0046\\
5.0472 & 22.0046\\
5.0473 & 21.8652\\
5.0904 & 21.8652\\
5.0905 & 21.71\\
5.1454 & 21.71\\
5.1455 & 21.687\\
5.1546 & 21.687\\
5.1547 & 21.496\\
5.3609 & 21.496\\
5.361 & 21.2556\\
5.5859 & 21.2556\\
5.586 & 21.037\\
5.5993 & 21.037\\
5.5994 & 20.9377\\
5.7289 & 20.9377\\
5.729 & 20.8375\\
5.8317 & 20.8375\\
5.8318 & 20.7626\\
5.8826 & 20.7626\\
5.8827 & 20.6696\\
5.8964 & 20.6696\\
5.8965 & 20.5636\\
5.8966 & 20.5409\\
6.0631 & 20.5409\\
6.0632 & 20.5234\\
6.1026 & 20.5234\\
6.1027 & 20.5111\\
6.1028 & 20.3109\\
6.14 & 20.3109\\
6.1401 & 20.1572\\
6.2681 & 20.1572\\
6.2682 & 20.0715\\
6.2742 & 20.0715\\
6.2743 & 19.9998\\
6.6119 & 19.9998\\
6.612 & 19.9816\\
6.6817 & 19.9816\\
6.6818 & 19.9097\\
7.059 & 19.9097\\
7.0591 & 19.8357\\
7.1264 & 19.8357\\
7.1265 & 19.8166\\
7.1541 & 19.8166\\
7.1542 & 19.8023\\
7.3589 & 19.8023\\
7.359 & 19.7581\\
7.4714 & 19.7581\\
7.4715 & 19.7489\\
7.4716 & 19.6499\\
7.5221 & 19.6499\\
7.5222 & 19.5758\\
7.6056 & 19.5758\\
7.6057 & 19.5705\\
7.6058 & 19.562\\
7.6077 & 19.562\\
7.6078 & 19.4941\\
7.6128 & 19.4941\\
7.6129 & 19.4766\\
7.613 & 19.414\\
7.8299 & 19.414\\
7.83 & 19.3808\\
7.9446 & 19.3808\\
7.9447 & 19.2895\\
7.9938 & 19.2895\\
7.9939 & 19.2237\\
7.994 & 19.1704\\
8.2491 & 19.1704\\
8.2492 & 19.1147\\
8.675 & 19.1147\\
8.6751 & 18.9988\\
8.83 & 18.9988\\
8.8301 & 18.8621\\
9.0372 & 18.8621\\
9.0373 & 18.7962\\
9.0973 & 18.7962\\
9.0974 & 18.7503\\
9.3747 & 18.7503\\
9.3748 & 18.7315\\
9.4379 & 18.7315\\
9.438 & 18.698\\
9.746 & 18.698\\
9.7461 & 18.6529\\
9.9743 & 18.6529\\
9.9744 & 18.5834\\
10.2285 & 18.5834\\
10.2286 & 18.5146\\
10.3713 & 18.5146\\
10.3714 & 18.4716\\
10.7652 & 18.4716\\
10.7653 & 18.4395\\
10.79 & 18.4395\\
10.7901 & 18.4306\\
10.8579 & 18.4306\\
10.858 & 18.4112\\
11.0696 & 18.4112\\
11.0697 & 18.3688\\
11.3476 & 18.3688\\
11.3477 & 18.3387\\
11.7666 & 18.3387\\
11.7667 & 18.2868\\
11.9351 & 18.2868\\
11.9352 & 18.2381\\
12.2188 & 18.2381\\
12.2189 & 18.1928\\
12.3836 & 18.1928\\
12.3837 & 18.108\\
12.5565 & 18.108\\
12.5566 & 18.0206\\
12.6659 & 18.0206\\
12.666 & 17.9323\\
12.9093 & 17.9323\\
12.9094 & 17.8875\\
12.9549 & 17.8875\\
12.955 & 17.8818\\
13.1093 & 17.8818\\
13.1094 & 17.8794\\
13.1321 & 17.8794\\
13.1322 & 17.8772\\
13.363 & 17.8772\\
13.3631 & 17.873\\
13.4005 & 17.873\\
13.4006 & 17.8188\\
13.907 & 17.8188\\
13.9071 & 17.7486\\
14.723 & 17.7486\\
14.7231 & 17.7091\\
15.9642 & 17.7091\\
15.9643 & 17.6755\\
16.7173 & 17.6755\\
16.7174 & 17.614\\
17.014 & 17.614\\
17.0141 & 17.5377\\
17.0442 & 17.5377\\
17.0443 & 17.5033\\
17.4177 & 17.5033\\
17.4178 & 17.4949\\
17.5779 & 17.4949\\
17.578 & 17.4916\\
17.6468 & 17.4916\\
17.6469 & 17.4766\\
17.8147 & 17.4766\\
17.8148 & 17.4619\\
19.1025 & 17.4619\\
19.1026 & 17.4566\\
19.6401 & 17.4566\\
19.6402 & 17.4214\\
19.6403 & 17.4198\\
19.6476 & 17.4198\\
19.6477 & 17.3601\\
20.4852 & 17.3601\\
20.4853 & 17.3285\\
21.5389 & 17.3285\\
21.539 & 17.3229\\
21.5831 & 17.3229\\
21.5832 & 17.3145\\
23.3848 & 17.3145\\
23.3849 & 17.296\\
23.4473 & 17.296\\
23.4474 & 17.2535\\
23.7097 & 17.2535\\
23.7098 & 17.218\\
24.3203 & 17.218\\
24.3204 & 17.2127\\
24.3315 & 17.2127\\
24.3316 & 17.201\\
24.5652 & 17.201\\
24.5653 & 17.1886\\
24.5729 & 17.1886\\
24.573 & 17.1535\\
24.9643 & 17.1535\\
24.9644 & 17.1125\\
25.4759 & 17.1125\\
25.476 & 17.0822\\
27.6984 & 17.0822\\
27.6985 & 17.0166\\
27.9699 & 17.0166\\
27.97 & 16.9666\\
28.0187 & 16.9666\\
28.0188 & 16.9539\\
28.8769 & 16.9539\\
28.877 & 16.8973\\
28.9561 & 16.8973\\
28.9562 & 16.8182\\
29.493 & 16.8182\\
29.4931 & 16.7808\\
29.9999 & 16.7808\\
30 & 16.7808\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
4.668 & 743.047\\
4.8133 & 743.047\\
4.8134 & 53.7683\\
4.8723 & 53.7683\\
4.8724 & 44.149\\
4.8817 & 44.149\\
4.8818 & 43.0012\\
4.8834 & 43.0012\\
4.8835 & 41.8497\\
4.8934 & 41.8497\\
4.8935 & 40.321\\
4.9511 & 40.321\\
4.9512 & 38.1964\\
4.953 & 38.1964\\
4.9531 & 32.6265\\
4.9539 & 32.6265\\
4.954 & 32.5378\\
4.9609 & 32.5378\\
4.961 & 29.2355\\
4.9903 & 29.2355\\
4.9904 & 28.8153\\
5.0559 & 28.8153\\
5.056 & 27.8683\\
5.0661 & 27.8683\\
5.0662 & 27.3794\\
5.0665 & 27.3794\\
5.0666 & 26.8836\\
5.0976 & 26.8836\\
5.0977 & 26.8381\\
5.1096 & 26.8381\\
5.1097 & 26.3853\\
5.1339 & 26.3853\\
5.134 & 25.6873\\
5.1816 & 25.6873\\
5.1817 & 25.6844\\
5.1942 & 25.6844\\
5.1943 & 24.8105\\
5.2889 & 24.8105\\
5.289 & 24.3692\\
5.329 & 24.3692\\
5.3291 & 24.1898\\
5.3293 & 24.1898\\
5.3294 & 24.0762\\
5.3334 & 24.0762\\
5.3335 & 23.8631\\
5.3504 & 23.8631\\
5.3505 & 23.7284\\
5.3526 & 23.7284\\
5.3527 & 23.5178\\
5.3539 & 23.5178\\
5.354 & 22.921\\
5.4461 & 22.921\\
5.4462 & 22.8419\\
5.4482 & 22.8419\\
5.4483 & 22.7548\\
5.505 & 22.7548\\
5.5051 & 22.7293\\
5.5056 & 22.7293\\
5.5057 & 22.5663\\
5.5058 & 22.495\\
5.6582 & 22.495\\
5.6583 & 22.3574\\
5.6733 & 22.3574\\
5.6734 & 22.329\\
5.6886 & 22.329\\
5.6887 & 22.166\\
5.7007 & 22.166\\
5.7008 & 22.0755\\
5.7188 & 22.0755\\
5.7189 & 21.8503\\
5.7347 & 21.8503\\
5.7348 & 21.834\\
5.7471 & 21.834\\
5.7472 & 21.7229\\
5.7473 & 21.694\\
5.8347 & 21.694\\
5.8348 & 21.6329\\
5.8353 & 21.6329\\
5.8354 & 21.629\\
5.8586 & 21.629\\
5.8587 & 21.6289\\
5.9102 & 21.6289\\
5.9103 & 21.5411\\
6.2041 & 21.5411\\
6.2042 & 21.5195\\
7.0644 & 21.5195\\
7.0645 & 21.4718\\
7.4375 & 21.4718\\
7.4376 & 21.4506\\
7.4523 & 21.4506\\
7.4524 & 21.4042\\
7.9177 & 21.4042\\
7.9178 & 21.3826\\
7.9888 & 21.3826\\
7.9889 & 21.2814\\
8.893 & 21.2814\\
8.8931 & 21.2266\\
9.1798 & 21.2266\\
9.1799 & 21.1178\\
9.18 & 21.0155\\
9.4541 & 21.0155\\
9.4542 & 20.9851\\
9.7369 & 20.9851\\
9.737 & 20.9681\\
10.731 & 20.9681\\
10.7311 & 20.9266\\
10.8293 & 20.9266\\
10.8294 & 20.8839\\
11.4292 & 20.8839\\
11.4293 & 20.8775\\
11.4969 & 20.8775\\
11.497 & 20.8139\\
11.7945 & 20.8139\\
11.7946 & 20.6952\\
11.795 & 20.6952\\
11.7951 & 20.6391\\
12.5024 & 20.6391\\
12.5025 & 20.1555\\
12.5785 & 20.1555\\
12.5786 & 20.1001\\
12.6449 & 20.1001\\
12.645 & 20.0834\\
12.6451 & 20.0352\\
12.7161 & 20.0352\\
12.7162 & 20.0198\\
12.7163 & 20.005\\
12.7221 & 20.005\\
12.7222 & 19.9921\\
12.7497 & 19.9921\\
12.7498 & 19.9819\\
12.7849 & 19.9819\\
12.785 & 19.8566\\
12.8235 & 19.8566\\
12.8236 & 19.7731\\
12.8286 & 19.7731\\
12.8287 & 19.7368\\
12.9801 & 19.7368\\
12.9802 & 19.7307\\
14.4054 & 19.7307\\
14.4055 & 19.6096\\
14.9164 & 19.6096\\
14.9165 & 19.4167\\
14.9166 & 19.3441\\
14.9402 & 19.3441\\
14.9403 & 19.2721\\
21.8775 & 19.2721\\
21.8776 & 19.1095\\
21.9288 & 19.1095\\
21.9289 & 19.0898\\
22.0386 & 19.0898\\
22.0387 & 18.9666\\
22.112 & 18.9666\\
22.1121 & 18.803\\
22.2619 & 18.803\\
22.262 & 18.7986\\
22.6684 & 18.7986\\
22.6685 & 18.7102\\
22.8829 & 18.7102\\
22.883 & 18.6305\\
22.9797 & 18.6305\\
22.9798 & 18.6194\\
23.1444 & 18.6194\\
23.1445 & 18.5514\\
23.6613 & 18.5514\\
23.6614 & 18.5185\\
23.6949 & 18.5185\\
23.695 & 18.4112\\
24.5773 & 18.4112\\
24.5774 & 18.3017\\
25.3604 & 18.3017\\
25.3605 & 18.2997\\
29.9999 & 18.2997\\
30 & 18.2997\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
4.668 & 24.0889\\
4.6791 & 24.0889\\
4.6792 & 23.8631\\
4.6831 & 23.8631\\
4.6832 & 23.5178\\
4.7116 & 23.5178\\
4.7117 & 22.8419\\
4.7716 & 22.8419\\
4.7717 & 22.7548\\
4.7868 & 22.7548\\
4.7869 & 22.5077\\
4.8072 & 22.5077\\
4.8073 & 22.495\\
4.8934 & 22.495\\
4.8935 & 22.0755\\
4.9183 & 22.0755\\
4.9184 & 21.5411\\
4.953 & 21.5411\\
4.9531 & 21.2814\\
4.9903 & 21.2814\\
4.9904 & 20.9536\\
4.9957 & 20.9536\\
4.9958 & 20.9082\\
5.0559 & 20.9082\\
5.056 & 20.8839\\
5.1942 & 20.8839\\
5.1943 & 20.6952\\
5.3334 & 20.6952\\
5.3335 & 20.6001\\
5.3504 & 20.6001\\
5.3505 & 20.1555\\
5.4867 & 20.1555\\
5.4868 & 20.0352\\
5.5051 & 20.0352\\
5.5052 & 19.9819\\
5.5056 & 19.9819\\
5.5057 & 19.7892\\
5.5326 & 19.7892\\
5.5327 & 19.7731\\
5.6886 & 19.7731\\
5.6887 & 19.7307\\
5.7007 & 19.7307\\
5.7008 & 19.6675\\
5.8353 & 19.6675\\
5.8354 & 19.6057\\
5.9672 & 19.6057\\
5.9673 & 19.5692\\
5.9674 & 19.4975\\
7.3729 & 19.4975\\
7.373 & 19.38\\
7.62 & 19.38\\
7.6201 & 19.2074\\
9.0926 & 19.2074\\
9.0927 & 19.1095\\
9.7369 & 19.1095\\
9.737 & 19.0734\\
10.0445 & 19.0734\\
10.0446 & 18.893\\
10.4093 & 18.893\\
10.4094 & 18.6305\\
10.4153 & 18.6305\\
10.4154 & 18.5514\\
10.7311 & 18.5514\\
10.7312 & 18.4334\\
10.8294 & 18.4334\\
10.8295 & 18.3025\\
11.4293 & 18.3025\\
11.4294 & 18.3022\\
11.7946 & 18.3022\\
11.7947 & 18.0326\\
11.86 & 18.0326\\
11.8601 & 18.026\\
12.0752 & 18.026\\
12.0753 & 17.9908\\
12.3608 & 17.9908\\
12.3609 & 17.8835\\
12.7889 & 17.8835\\
12.789 & 17.8618\\
12.8288 & 17.8618\\
12.8289 & 17.8487\\
13.3832 & 17.8487\\
13.3833 & 17.8368\\
14.3874 & 17.8368\\
14.3875 & 17.8308\\
14.9402 & 17.8308\\
14.9403 & 17.7209\\
18.6047 & 17.7209\\
18.6048 & 17.6872\\
20.2588 & 17.6872\\
20.2589 & 17.5245\\
20.947 & 17.5245\\
20.9471 & 17.5008\\
21.007 & 17.5008\\
21.0071 & 17.4623\\
21.4495 & 17.4623\\
21.4496 & 17.4506\\
21.4799 & 17.4506\\
21.48 & 17.3986\\
21.9289 & 17.3986\\
21.929 & 17.3502\\
22.9467 & 17.3502\\
22.9468 & 17.3489\\
22.9469 & 17.3346\\
23.1445 & 17.3346\\
23.1446 & 17.2211\\
23.695 & 17.2211\\
23.6951 & 17.1748\\
24.5773 & 17.1748\\
24.5774 & 17.1561\\
25.3605 & 17.1561\\
25.3606 & 17.0933\\
29.9999 & 17.0933\\
30 & 17.0933\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020BITstarMedianCostEvolutionUpperConfidence and ijrr2020BITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
4.6679 & inf\\
4.668 & 48.4089\\
4.6791 & 48.4089\\
4.6792 & 43.0253\\
4.6831 & 43.0253\\
4.6832 & 42.4254\\
4.6847 & 42.4254\\
4.6848 & 41.0853\\
4.6985 & 41.0853\\
4.6986 & 40.2369\\
4.7103 & 40.2369\\
4.7104 & 39.1746\\
4.7116 & 39.1746\\
4.7117 & 38.1161\\
4.7208 & 38.1161\\
4.7209 & 33.7304\\
4.7419 & 33.7304\\
4.742 & 29.3302\\
4.7494 & 29.3302\\
4.7495 & 28.7788\\
4.7716 & 28.7788\\
4.7717 & 28.0952\\
4.7868 & 28.0952\\
4.7869 & 27.3759\\
4.8072 & 27.3759\\
4.8073 & 26.8008\\
4.8133 & 26.8008\\
4.8134 & 26.5516\\
4.8817 & 26.5516\\
4.8818 & 26.0363\\
4.8934 & 26.0363\\
4.8935 & 25.6858\\
4.9262 & 25.6858\\
4.9263 & 25.3023\\
4.9264 & 25.2475\\
4.953 & 25.2475\\
4.9531 & 23.9816\\
4.9539 & 23.9816\\
4.954 & 23.8751\\
4.9609 & 23.8751\\
4.961 & 23.7137\\
4.9903 & 23.7137\\
4.9904 & 23.541\\
4.9956 & 23.541\\
4.9957 & 23.4527\\
5.0559 & 23.4527\\
5.056 & 23.2121\\
5.0661 & 23.2121\\
5.0662 & 22.9392\\
5.0666 & 22.9392\\
5.0667 & 22.7984\\
5.0921 & 22.7984\\
5.0922 & 22.7421\\
5.0976 & 22.7421\\
5.0977 & 22.6185\\
5.103 & 22.6185\\
5.1031 & 22.5014\\
5.1942 & 22.5014\\
5.1943 & 22.4262\\
5.2013 & 22.4262\\
5.2014 & 22.3432\\
5.2423 & 22.3432\\
5.2424 & 22.3167\\
5.2425 & 22.2475\\
5.329 & 22.2475\\
5.3291 & 22.1216\\
5.3293 & 22.1216\\
5.3294 & 22.0763\\
5.3334 & 22.0763\\
5.3335 & 21.8848\\
5.3504 & 21.8848\\
5.3505 & 21.6635\\
5.3527 & 21.6635\\
5.3528 & 21.6309\\
5.3539 & 21.6309\\
5.354 & 21.585\\
5.4462 & 21.585\\
5.4463 & 21.4112\\
5.4482 & 21.4112\\
5.4483 & 21.366\\
5.4866 & 21.366\\
5.4867 & 21.2498\\
5.5051 & 21.2498\\
5.5052 & 21.1168\\
5.5056 & 21.1168\\
5.5057 & 20.9897\\
5.6886 & 20.9897\\
5.6887 & 20.9588\\
5.7007 & 20.9588\\
5.7008 & 20.9309\\
5.8347 & 20.9309\\
5.8348 & 20.896\\
5.8353 & 20.896\\
5.8354 & 20.8526\\
5.9671 & 20.8526\\
5.9672 & 20.8176\\
6.2041 & 20.8176\\
6.2042 & 20.7546\\
6.6103 & 20.7546\\
6.6104 & 20.6706\\
7.251 & 20.6706\\
7.2511 & 20.6425\\
7.3728 & 20.6425\\
7.3729 & 20.6196\\
7.4524 & 20.6196\\
7.4525 & 20.5476\\
9.4541 & 20.5476\\
9.4542 & 20.5167\\
9.4543 & 20.3253\\
9.7369 & 20.3253\\
9.737 & 20.1278\\
10.0444 & 20.1278\\
10.0445 & 20.0677\\
10.3967 & 20.0677\\
10.3968 & 20.0201\\
10.4092 & 20.0201\\
10.4093 & 19.9935\\
10.7311 & 19.9935\\
10.7312 & 19.8855\\
10.8294 & 19.8855\\
10.8295 & 19.7811\\
11.2626 & 19.7811\\
11.2627 & 19.755\\
11.4292 & 19.755\\
11.4293 & 19.7338\\
11.4482 & 19.7338\\
11.4483 & 19.6141\\
11.497 & 19.6141\\
11.4971 & 19.3848\\
11.7945 & 19.3848\\
11.7946 & 19.3217\\
11.7947 & 19.2398\\
11.86 & 19.2398\\
11.8601 & 19.1585\\
11.8636 & 19.1585\\
11.8637 & 19.0915\\
12.5785 & 19.0915\\
12.5786 & 19.0816\\
12.645 & 19.0816\\
12.6451 & 18.8751\\
12.7222 & 18.8751\\
12.7223 & 18.8412\\
12.7497 & 18.8412\\
12.7498 & 18.6935\\
12.7889 & 18.6935\\
12.789 & 18.6715\\
12.8287 & 18.6715\\
12.8288 & 18.6484\\
12.9802 & 18.6484\\
12.9803 & 18.6249\\
13.46 & 18.6249\\
13.4601 & 18.5854\\
14.3874 & 18.5854\\
14.3875 & 18.5349\\
14.6801 & 18.5349\\
14.6802 & 18.4105\\
14.9402 & 18.4105\\
14.9403 & 18.3011\\
18.6047 & 18.3011\\
18.6048 & 18.2906\\
20.2588 & 18.2906\\
20.2589 & 18.2352\\
20.947 & 18.2352\\
20.9471 & 18.1108\\
21.007 & 18.1108\\
21.0071 & 18.1078\\
21.1987 & 18.1078\\
21.1988 & 18.0844\\
21.1989 & 18.0087\\
21.4494 & 18.0087\\
21.4495 & 17.9885\\
21.9288 & 17.9885\\
21.9289 & 17.9349\\
23.1445 & 17.9349\\
23.1446 & 17.8727\\
23.6613 & 17.8727\\
23.6614 & 17.856\\
23.6949 & 17.856\\
23.695 & 17.8435\\
24.5773 & 17.8435\\
24.5774 & 17.8338\\
25.3604 & 17.8338\\
25.3605 & 17.7999\\
25.3606 & 17.7758\\
29.9999 & 17.7758\\
30 & 17.7758\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
4.6549 & 743.047\\
4.8731 & 743.047\\
4.8732 & 47.8994\\
4.8873 & 47.8994\\
4.8874 & 46.7076\\
4.9204 & 46.7076\\
4.9205 & 39.8526\\
4.9425 & 39.8526\\
4.9426 & 34.4229\\
4.961 & 34.4229\\
4.9611 & 31.9787\\
4.9949 & 31.9787\\
4.995 & 29.7601\\
5.0082 & 29.7601\\
5.0083 & 28.4279\\
5.0166 & 28.4279\\
5.0167 & 28.103\\
5.0173 & 28.103\\
5.0174 & 27.5031\\
5.0175 & 27.2594\\
5.0261 & 27.2594\\
5.0262 & 26.8624\\
5.0432 & 26.8624\\
5.0433 & 26.8413\\
5.0537 & 26.8413\\
5.0538 & 26.6673\\
5.0822 & 26.6673\\
5.0823 & 26.6184\\
5.0824 & 26.4969\\
5.1152 & 26.4969\\
5.1153 & 26.3296\\
5.1235 & 26.3296\\
5.1236 & 25.8054\\
5.1268 & 25.8054\\
5.1269 & 25.4464\\
5.1509 & 25.4464\\
5.151 & 24.8427\\
5.1568 & 24.8427\\
5.1569 & 24.2153\\
5.1869 & 24.2153\\
5.187 & 23.9973\\
5.1958 & 23.9973\\
5.1959 & 23.879\\
5.1968 & 23.879\\
5.1969 & 23.6826\\
5.2498 & 23.6826\\
5.2499 & 23.3015\\
5.2561 & 23.3015\\
5.2562 & 22.9595\\
5.2563 & 22.9054\\
5.3025 & 22.9054\\
5.3026 & 22.7528\\
5.3172 & 22.7528\\
5.3173 & 22.4991\\
5.3224 & 22.4991\\
5.3225 & 22.4086\\
5.3703 & 22.4086\\
5.3704 & 22.3641\\
5.3724 & 22.3641\\
5.3725 & 22.3555\\
5.3807 & 22.3555\\
5.3808 & 22.3526\\
5.3866 & 22.3526\\
5.3867 & 22.1988\\
5.4183 & 22.1988\\
5.4184 & 22.1314\\
5.546 & 22.1314\\
5.5461 & 22.1069\\
5.5462 & 21.8765\\
5.6532 & 21.8765\\
5.6533 & 21.7316\\
6.1938 & 21.7316\\
6.1939 & 21.7178\\
6.2168 & 21.7178\\
6.2169 & 21.7119\\
6.3647 & 21.7119\\
6.3648 & 21.6893\\
6.3649 & 21.6756\\
6.4547 & 21.6756\\
6.4548 & 21.6468\\
6.7598 & 21.6468\\
6.7599 & 21.4237\\
6.9751 & 21.4237\\
6.9752 & 21.0768\\
9.3128 & 21.0768\\
9.3129 & 20.9706\\
10.5754 & 20.9706\\
10.5755 & 20.868\\
11.8921 & 20.868\\
11.8922 & 20.8397\\
11.9941 & 20.8397\\
11.9942 & 20.8014\\
12.3392 & 20.8014\\
12.3393 & 20.682\\
12.3834 & 20.682\\
12.3835 & 20.5456\\
12.4731 & 20.5456\\
12.4732 & 20.517\\
12.5945 & 20.517\\
12.5946 & 20.4949\\
12.6587 & 20.4949\\
12.6588 & 20.4714\\
12.8002 & 20.4714\\
12.8003 & 20.4627\\
12.8074 & 20.4627\\
12.8075 & 20.3514\\
12.8154 & 20.3514\\
12.8155 & 20.3089\\
12.953 & 20.3089\\
12.9531 & 20.2288\\
13.0457 & 20.2288\\
13.0458 & 20.1303\\
13.2301 & 20.1303\\
13.2302 & 20.0769\\
13.3933 & 20.0769\\
13.3934 & 20.0562\\
13.6712 & 20.0562\\
13.6713 & 19.9336\\
13.7293 & 19.9336\\
13.7294 & 19.8897\\
14.0577 & 19.8897\\
14.0578 & 19.8243\\
14.0579 & 19.7083\\
14.2971 & 19.7083\\
14.2972 & 19.547\\
14.7645 & 19.547\\
14.7646 & 19.5355\\
14.9959 & 19.5355\\
14.996 & 19.4668\\
15.1956 & 19.4668\\
15.1957 & 19.4662\\
15.6375 & 19.4662\\
15.6376 & 19.4405\\
15.7671 & 19.4405\\
15.7672 & 19.3473\\
17.2454 & 19.3473\\
17.2455 & 19.3051\\
18.7026 & 19.3051\\
18.7027 & 19.2876\\
22.8138 & 19.2876\\
22.8139 & 19.2821\\
25.1463 & 19.2821\\
25.1464 & 19.2518\\
25.5491 & 19.2518\\
25.5492 & 19.1966\\
26.0751 & 19.1966\\
26.0752 & 19.0388\\
26.0753 & 18.9352\\
26.1444 & 18.9352\\
26.1445 & 18.8929\\
26.1602 & 18.8929\\
26.1603 & 18.79\\
27.4988 & 18.79\\
27.4989 & 18.7743\\
27.5654 & 18.7743\\
27.5655 & 18.6605\\
27.9869 & 18.6605\\
27.987 & 18.6528\\
27.9909 & 18.6528\\
27.991 & 18.5977\\
28.1457 & 18.5977\\
28.1458 & 18.5138\\
28.1755 & 18.5138\\
28.1756 & 18.4972\\
28.3275 & 18.4972\\
28.3276 & 18.4119\\
28.3843 & 18.4119\\
28.3844 & 18.251\\
28.6307 & 18.251\\
28.6308 & 18.0843\\
29.1088 & 18.0843\\
29.1089 & 18.0389\\
29.9999 & 18.0389\\
30 & 18.0389\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
4.6549 & 24.8427\\
4.7035 & 24.8427\\
4.7036 & 24.5508\\
4.7042 & 24.5508\\
4.7043 & 24.2153\\
4.7251 & 24.2153\\
4.7252 & 24.1882\\
4.7253 & 23.7049\\
4.7347 & 23.7049\\
4.7348 & 23.0532\\
4.753 & 23.0532\\
4.7531 & 22.7528\\
4.7733 & 22.7528\\
4.7734 & 22.6585\\
4.8347 & 22.6585\\
4.8348 & 22.4134\\
4.8503 & 22.4134\\
4.8504 & 22.3641\\
4.8506 & 22.3641\\
4.8507 & 22.3555\\
4.8596 & 22.3555\\
4.8597 & 21.4237\\
4.8873 & 21.4237\\
4.8874 & 20.8397\\
4.9276 & 20.8397\\
4.9277 & 20.8014\\
4.9425 & 20.8014\\
4.9426 & 20.6426\\
4.961 & 20.6426\\
4.9611 & 20.4949\\
4.9949 & 20.4949\\
4.995 & 20.2538\\
5.0082 & 20.2538\\
5.0083 & 20.0769\\
5.0822 & 20.0769\\
5.0823 & 20.0698\\
5.0824 & 19.9099\\
5.1968 & 19.9099\\
5.1969 & 19.8074\\
5.2498 & 19.8074\\
5.2499 & 19.6664\\
5.3867 & 19.6664\\
5.3868 & 19.4405\\
5.4184 & 19.4405\\
5.4185 & 19.3051\\
5.6533 & 19.3051\\
5.6534 & 19.2821\\
6.2169 & 19.2821\\
6.217 & 19.2029\\
8.4157 & 19.2029\\
8.4158 & 19.0784\\
9.3128 & 19.0784\\
9.3129 & 19.0503\\
10.0906 & 19.0503\\
10.0907 & 18.8777\\
10.4812 & 18.8777\\
10.4813 & 18.8218\\
10.7329 & 18.8218\\
10.733 & 18.8215\\
11.5637 & 18.8215\\
11.5638 & 18.79\\
11.8922 & 18.79\\
11.8923 & 18.7743\\
12.1115 & 18.7743\\
12.1116 & 18.7539\\
12.2177 & 18.7539\\
12.2178 & 18.6605\\
12.3431 & 18.6605\\
12.3432 & 18.6063\\
12.3835 & 18.6063\\
12.3836 & 18.5977\\
12.4732 & 18.5977\\
12.4733 & 18.4241\\
12.5945 & 18.4241\\
12.5946 & 18.251\\
12.6588 & 18.251\\
12.6589 & 18.2034\\
12.6762 & 18.2034\\
12.6763 & 18.1582\\
12.7676 & 18.1582\\
12.7677 & 18.0843\\
12.8514 & 18.0843\\
12.8515 & 18.0502\\
12.9531 & 18.0502\\
12.9532 & 17.9461\\
13.0457 & 17.9461\\
13.0458 & 17.9361\\
13.0901 & 17.9361\\
13.0902 & 17.8629\\
13.6713 & 17.8629\\
13.6714 & 17.6422\\
13.7293 & 17.6422\\
13.7294 & 17.6147\\
13.9028 & 17.6147\\
13.9029 & 17.5544\\
14.3295 & 17.5544\\
14.3296 & 17.5235\\
14.3871 & 17.5235\\
14.3872 & 17.4515\\
14.6634 & 17.4515\\
14.6635 & 17.4421\\
14.7646 & 17.4421\\
14.7647 & 17.428\\
15.7672 & 17.428\\
15.7673 & 17.4277\\
22.8139 & 17.4277\\
22.814 & 17.4005\\
24.2197 & 17.4005\\
24.2198 & 17.3861\\
25.4775 & 17.3861\\
25.4776 & 17.3797\\
25.5081 & 17.3797\\
25.5082 & 17.3626\\
26.1603 & 17.3626\\
26.1604 & 17.2965\\
27.6946 & 17.2965\\
27.6947 & 17.2072\\
27.7908 & 17.2072\\
27.7909 & 17.1679\\
27.791 & 17.1535\\
28.3843 & 17.1535\\
28.3844 & 17.1447\\
28.6307 & 17.1447\\
28.6308 & 17.1203\\
29.2078 & 17.1203\\
29.2079 & 17.1065\\
29.9999 & 17.1065\\
30 & 17.1065\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020ABITstarMedianCostEvolutionUpperConfidence and ijrr2020ABITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
4.6548 & inf\\
4.6549 & 41.5159\\
4.6943 & 41.5159\\
4.6944 & 34.7777\\
4.7035 & 34.7777\\
4.7036 & 33.2008\\
4.7037 & 31.0441\\
4.7042 & 31.0441\\
4.7043 & 29.9348\\
4.7251 & 29.9348\\
4.7252 & 29.094\\
4.7627 & 29.094\\
4.7628 & 28.014\\
4.7733 & 28.014\\
4.7734 & 27.5989\\
4.8031 & 27.5989\\
4.8032 & 27.4285\\
4.8363 & 27.4285\\
4.8364 & 27.0609\\
4.8503 & 27.0609\\
4.8504 & 26.7404\\
4.8506 & 26.7404\\
4.8507 & 26.4803\\
4.8731 & 26.4803\\
4.8732 & 26.4195\\
4.8873 & 26.4195\\
4.8874 & 25.8943\\
4.9204 & 25.8943\\
4.9205 & 25.4444\\
4.9275 & 25.4444\\
4.9276 & 25.1446\\
4.9425 & 25.1446\\
4.9426 & 24.529\\
4.961 & 24.529\\
4.9611 & 23.9914\\
4.9949 & 23.9914\\
4.995 & 23.4364\\
5.0027 & 23.4364\\
5.0028 & 22.9291\\
5.0082 & 22.9291\\
5.0083 & 22.5831\\
5.0301 & 22.5831\\
5.0302 & 22.4844\\
5.0303 & 22.411\\
5.0432 & 22.411\\
5.0433 & 22.3864\\
5.0822 & 22.3864\\
5.0823 & 22.3598\\
5.0824 & 22.2456\\
5.1083 & 22.2456\\
5.1084 & 22.2441\\
5.1152 & 22.2441\\
5.1153 & 22.1672\\
5.1268 & 22.1672\\
5.1269 & 22.1335\\
5.1869 & 22.1335\\
5.187 & 21.9246\\
5.1872 & 21.9246\\
5.1873 & 21.6605\\
5.1968 & 21.6605\\
5.1969 & 21.5135\\
5.2498 & 21.5135\\
5.2499 & 21.1972\\
5.3025 & 21.1972\\
5.3026 & 20.9193\\
5.3172 & 20.9193\\
5.3173 & 20.8538\\
5.3704 & 20.8538\\
5.3705 & 20.8205\\
5.3807 & 20.8205\\
5.3808 & 20.7703\\
5.3867 & 20.7703\\
5.3868 & 20.6909\\
5.4184 & 20.6909\\
5.4185 & 20.5941\\
5.4838 & 20.5941\\
5.4839 & 20.5203\\
5.5077 & 20.5203\\
5.5078 & 20.4019\\
5.6532 & 20.4019\\
5.6533 & 20.3095\\
5.6534 & 20.3048\\
6.0258 & 20.3048\\
6.0259 & 20.2813\\
6.2168 & 20.2813\\
6.2169 & 20.2512\\
6.217 & 20.2413\\
9.3128 & 20.2413\\
9.3129 & 20.1529\\
10.0905 & 20.1529\\
10.0906 & 20.0733\\
11.8567 & 20.0733\\
11.8568 & 20.063\\
11.8921 & 20.063\\
11.8922 & 19.9831\\
11.9942 & 19.9831\\
11.9943 & 19.8998\\
12.3834 & 19.8998\\
12.3835 & 19.8486\\
12.4731 & 19.8486\\
12.4732 & 19.7259\\
12.4733 & 19.6714\\
12.5945 & 19.6714\\
12.5946 & 19.488\\
12.6587 & 19.488\\
12.6588 & 19.3728\\
12.7501 & 19.3728\\
12.7502 & 19.2936\\
12.7675 & 19.2936\\
12.7676 & 19.1325\\
12.953 & 19.1325\\
12.9531 & 18.938\\
13.0457 & 18.938\\
13.0458 & 18.8853\\
13.09 & 18.8853\\
13.0901 & 18.8415\\
13.2302 & 18.8415\\
13.2303 & 18.7822\\
13.6712 & 18.7822\\
13.6713 & 18.7174\\
13.7293 & 18.7174\\
13.7294 & 18.6334\\
14.0578 & 18.6334\\
14.0579 & 18.602\\
14.2971 & 18.602\\
14.2972 & 18.5557\\
14.7646 & 18.5557\\
14.7647 & 18.4724\\
14.8664 & 18.4724\\
14.8665 & 18.4346\\
14.8666 & 18.3824\\
15.7671 & 18.3824\\
15.7672 & 18.3472\\
15.7673 & 18.2272\\
22.8139 & 18.2272\\
22.814 & 18.1438\\
24.2195 & 18.1438\\
24.2196 & 18.0793\\
24.801 & 18.0793\\
24.8011 & 18.0623\\
25.1464 & 18.0623\\
25.1465 & 17.9981\\
25.5493 & 17.9981\\
25.5494 & 17.9925\\
25.9691 & 17.9925\\
25.9692 & 17.9662\\
25.9693 & 17.9411\\
26.1603 & 17.9411\\
26.1604 & 17.9187\\
27.4988 & 17.9187\\
27.4989 & 17.8611\\
27.5654 & 17.8611\\
27.5655 & 17.8083\\
27.6946 & 17.8083\\
27.6947 & 17.7249\\
27.987 & 17.7249\\
27.9871 & 17.6481\\
28.3843 & 17.6481\\
28.3844 & 17.5983\\
28.6307 & 17.5983\\
28.6308 & 17.5077\\
29.1088 & 17.5077\\
29.1089 & 17.4908\\
29.9999 & 17.4908\\
30 & 17.4908\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
1.6035 & 743.047\\
1.7549 & 743.047\\
1.755 & 56.5199\\
1.7578 & 56.5199\\
1.7579 & 43.1905\\
1.7601 & 43.1905\\
1.7602 & 40.4262\\
1.7742 & 40.4262\\
1.7743 & 38.0488\\
1.7837 & 38.0488\\
1.7838 & 35.1217\\
1.7928 & 35.1217\\
1.7929 & 34.6454\\
1.8055 & 34.6454\\
1.8056 & 33.4331\\
1.8154 & 33.4331\\
1.8155 & 32.428\\
1.8217 & 32.428\\
1.8218 & 31.9767\\
1.8235 & 31.9767\\
1.8236 & 31.3144\\
1.8518 & 31.3144\\
1.8519 & 30.408\\
1.8545 & 30.408\\
1.8546 & 29.4057\\
1.8676 & 29.4057\\
1.8677 & 27.8244\\
1.8963 & 27.8244\\
1.8964 & 27.8187\\
1.907 & 27.8187\\
1.9071 & 26.7688\\
1.9075 & 26.7688\\
1.9076 & 26.575\\
1.9103 & 26.575\\
1.9104 & 26.2452\\
1.9108 & 26.2452\\
1.9109 & 26.0467\\
1.9124 & 26.0467\\
1.9125 & 25.9095\\
1.9203 & 25.9095\\
1.9204 & 25.7085\\
1.9216 & 25.7085\\
1.9217 & 25.5618\\
1.9234 & 25.5618\\
1.9235 & 25.3287\\
1.9265 & 25.3287\\
1.9266 & 25.0461\\
1.9309 & 25.0461\\
1.931 & 25.0157\\
1.9432 & 25.0157\\
1.9433 & 24.9929\\
1.9758 & 24.9929\\
1.9759 & 24.9103\\
1.9838 & 24.9103\\
1.9839 & 24.7398\\
1.992 & 24.7398\\
1.9921 & 24.7037\\
1.9977 & 24.7037\\
1.9978 & 24.6356\\
2.0134 & 24.6356\\
2.0135 & 24.3651\\
2.0166 & 24.3651\\
2.0167 & 24.2966\\
2.0436 & 24.2966\\
2.0437 & 24.2517\\
2.2621 & 24.2517\\
2.2622 & 24.0312\\
2.3362 & 24.0312\\
2.3363 & 23.9567\\
2.4266 & 23.9567\\
2.4267 & 23.8918\\
2.4571 & 23.8918\\
2.4572 & 23.8268\\
2.6822 & 23.8268\\
2.6823 & 23.5986\\
3.2395 & 23.5986\\
3.2396 & 23.5856\\
3.4909 & 23.5856\\
3.491 & 23.5792\\
3.8394 & 23.5792\\
3.8395 & 23.3262\\
3.9814 & 23.3262\\
3.9815 & 23.2804\\
4.6156 & 23.2804\\
4.6157 & 23.2644\\
4.8106 & 23.2644\\
4.8107 & 23.158\\
5.1959 & 23.158\\
5.196 & 23.1136\\
5.2144 & 23.1136\\
5.2145 & 23.0913\\
5.2641 & 23.0913\\
5.2642 & 23.0322\\
5.2876 & 23.0322\\
5.2877 & 22.6526\\
5.3134 & 22.6526\\
5.3135 & 22.1294\\
5.4433 & 22.1294\\
5.4434 & 22.1137\\
5.5259 & 22.1137\\
5.526 & 22.0831\\
5.5876 & 22.0831\\
5.5877 & 21.9854\\
5.5878 & 21.9057\\
5.6517 & 21.9057\\
5.6518 & 21.9001\\
5.6519 & 21.8367\\
5.8464 & 21.8367\\
5.8465 & 21.7877\\
5.8466 & 21.7478\\
5.8623 & 21.7478\\
5.8624 & 21.6261\\
6.0911 & 21.6261\\
6.0912 & 21.6165\\
6.0913 & 21.5379\\
6.1429 & 21.5379\\
6.143 & 21.2391\\
6.4359 & 21.2391\\
6.436 & 21.2224\\
6.466 & 21.2224\\
6.4661 & 21.1925\\
6.4939 & 21.1925\\
6.494 & 21.17\\
6.7402 & 21.17\\
6.7403 & 21.1636\\
6.7844 & 21.1636\\
6.7845 & 21.0684\\
6.8036 & 21.0684\\
6.8037 & 20.996\\
6.9359 & 20.996\\
6.936 & 20.7033\\
6.9605 & 20.7033\\
6.9606 & 20.6976\\
7.0731 & 20.6976\\
7.0732 & 20.6568\\
7.1319 & 20.6568\\
7.132 & 20.6562\\
7.3574 & 20.6562\\
7.3575 & 20.341\\
7.6514 & 20.341\\
7.6515 & 20.3201\\
9.4437 & 20.3201\\
9.4438 & 20.2971\\
9.5763 & 20.2971\\
9.5764 & 20.1178\\
10.2795 & 20.1178\\
10.2796 & 19.9883\\
10.5482 & 19.9883\\
10.5483 & 19.962\\
11.5924 & 19.962\\
11.5925 & 19.9417\\
11.7831 & 19.9417\\
11.7832 & 19.9186\\
11.8087 & 19.9186\\
11.8088 & 19.8984\\
11.9117 & 19.8984\\
11.9118 & 19.7446\\
12.4358 & 19.7446\\
12.4359 & 19.7372\\
12.4513 & 19.7372\\
12.4514 & 19.7295\\
12.479 & 19.7295\\
12.4791 & 19.7252\\
12.4807 & 19.7252\\
12.4808 & 19.6664\\
12.5806 & 19.6664\\
12.5807 & 19.6582\\
12.5952 & 19.6582\\
12.5953 & 19.6284\\
13.0392 & 19.6284\\
13.0393 & 19.6069\\
13.4513 & 19.6069\\
13.4514 & 19.4749\\
13.4976 & 19.4749\\
13.4977 & 19.4085\\
13.5471 & 19.4085\\
13.5472 & 19.4035\\
13.8418 & 19.4035\\
13.8419 & 19.3914\\
13.842 & 19.2544\\
13.8971 & 19.2544\\
13.8972 & 19.2398\\
14.1778 & 19.2398\\
14.1779 & 19.2239\\
14.4943 & 19.2239\\
14.4944 & 19.1791\\
14.6606 & 19.1791\\
14.6607 & 19.1215\\
16.9276 & 19.1215\\
16.9277 & 19.1087\\
18.421 & 19.1087\\
18.4211 & 19.0668\\
18.7857 & 19.0668\\
18.7858 & 19.0493\\
19.9605 & 19.0493\\
19.9606 & 19.0275\\
20.471 & 19.0275\\
20.4711 & 19.0029\\
20.682 & 19.0029\\
20.6821 & 18.9229\\
22.2091 & 18.9229\\
22.2092 & 18.8749\\
22.4597 & 18.8749\\
22.4598 & 18.8686\\
23.5587 & 18.8686\\
23.5588 & 18.8656\\
25.0103 & 18.8656\\
25.0104 & 18.8624\\
25.188 & 18.8624\\
25.1881 & 18.8493\\
28.5702 & 18.8493\\
28.5703 & 18.8436\\
28.5781 & 18.8436\\
28.5782 & 18.8175\\
29.9923 & 18.8175\\
29.9924 & 18.8164\\
29.9999 & 18.8164\\
30 & 18.8164\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
1.6035 & 24.7037\\
1.6054 & 24.7037\\
1.6055 & 24.5296\\
1.6091 & 24.5296\\
1.6092 & 24.2517\\
1.6248 & 24.2517\\
1.6249 & 24.1597\\
1.6343 & 24.1597\\
1.6344 & 23.9567\\
1.6388 & 23.9567\\
1.6389 & 23.7887\\
1.6765 & 23.7887\\
1.6766 & 23.6303\\
1.6906 & 23.6303\\
1.6907 & 23.6259\\
1.7432 & 23.6259\\
1.7433 & 23.5792\\
1.7549 & 23.5792\\
1.755 & 23.2804\\
1.7578 & 23.2804\\
1.7579 & 23.2701\\
1.7942 & 23.2701\\
1.7943 & 23.0322\\
1.8299 & 23.0322\\
1.83 & 22.6526\\
1.836 & 22.6526\\
1.8361 & 22.1294\\
1.8848 & 22.1294\\
1.8849 & 22.0831\\
1.8922 & 22.0831\\
1.8923 & 22.0047\\
1.9077 & 22.0047\\
1.9078 & 21.6292\\
1.9309 & 21.6292\\
1.931 & 21.6261\\
1.9504 & 21.6261\\
1.9505 & 21.2249\\
2.0134 & 21.2249\\
2.0135 & 21.2224\\
2.1374 & 21.2224\\
2.1375 & 21.1019\\
2.1376 & 21.0684\\
2.252 & 21.0684\\
2.2521 & 20.8149\\
2.2522 & 20.6976\\
2.3947 & 20.6976\\
2.3948 & 20.4975\\
2.3949 & 20.4601\\
3.1248 & 20.4601\\
3.1249 & 20.3201\\
3.2396 & 20.3201\\
3.2397 & 20.2439\\
3.3203 & 20.2439\\
3.3204 & 20.1178\\
3.8677 & 20.1178\\
3.8678 & 20.035\\
3.9814 & 20.035\\
3.9815 & 19.9883\\
4.2489 & 19.9883\\
4.249 & 19.962\\
4.5496 & 19.962\\
4.5497 & 19.9417\\
4.8107 & 19.9417\\
4.8108 & 19.902\\
5.1317 & 19.902\\
5.1318 & 19.8844\\
5.1959 & 19.8844\\
5.196 & 19.8328\\
5.2144 & 19.8328\\
5.2145 & 19.7964\\
5.2607 & 19.7964\\
5.2608 & 19.7252\\
5.2866 & 19.7252\\
5.2867 & 19.5935\\
5.2868 & 19.5795\\
5.2877 & 19.5795\\
5.2878 & 19.4785\\
5.3232 & 19.4785\\
5.3233 & 19.4599\\
5.6518 & 19.4599\\
5.6519 & 19.4073\\
5.8465 & 19.4073\\
5.8466 & 19.3277\\
5.922 & 19.3277\\
5.9221 & 19.2544\\
6.0581 & 19.2544\\
6.0582 & 19.1791\\
6.0766 & 19.1791\\
6.0767 & 19.0029\\
6.3384 & 19.0029\\
6.3385 & 18.9699\\
6.4919 & 18.9699\\
6.492 & 18.8652\\
6.6769 & 18.8652\\
6.677 & 18.8436\\
6.9359 & 18.8436\\
6.936 & 18.6617\\
7.3576 & 18.6617\\
7.3577 & 18.6277\\
10.2796 & 18.6277\\
10.2797 & 18.622\\
11.4605 & 18.622\\
11.4606 & 18.6025\\
11.5924 & 18.6025\\
11.5925 & 18.5866\\
11.8088 & 18.5866\\
11.8089 & 18.5045\\
12.198 & 18.5045\\
12.1981 & 18.4378\\
12.4808 & 18.4378\\
12.4809 & 18.4021\\
13.5191 & 18.4021\\
13.5192 & 18.1734\\
14.6606 & 18.1734\\
14.6607 & 18.1389\\
15.5762 & 18.1389\\
15.5763 & 18.089\\
15.5764 & 18.0181\\
16.9277 & 18.0181\\
16.9278 & 17.9936\\
18.4211 & 17.9936\\
18.4212 & 17.9787\\
20.9137 & 17.9787\\
20.9138 & 17.9174\\
24.0857 & 17.9174\\
24.0858 & 17.819\\
25.1881 & 17.819\\
25.1882 & 17.7709\\
28.5702 & 17.7709\\
28.5703 & 17.7416\\
28.5782 & 17.7416\\
28.5783 & 17.6272\\
29.9999 & 17.6272\\
30 & 17.6272\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020AITstarMedianCostEvolutionUpperConfidence and ijrr2020AITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
1.6034 & inf\\
1.6035 & 48.473\\
1.6091 & 48.473\\
1.6092 & 39.2375\\
1.6248 & 39.2375\\
1.6249 & 36.3471\\
1.6338 & 36.3471\\
1.6339 & 34.3074\\
1.6343 & 34.3074\\
1.6344 & 33.1986\\
1.6388 & 33.1986\\
1.6389 & 32.0705\\
1.6683 & 32.0705\\
1.6684 & 31.9186\\
1.6685 & 31.8449\\
1.6765 & 31.8449\\
1.6766 & 30.5594\\
1.6906 & 30.5594\\
1.6907 & 29.3003\\
1.6943 & 29.3003\\
1.6944 & 28.5068\\
1.7432 & 28.5068\\
1.7433 & 27.332\\
1.7549 & 27.332\\
1.755 & 26.446\\
1.7578 & 26.446\\
1.7579 & 25.8776\\
1.7742 & 25.8776\\
1.7743 & 25.809\\
1.7838 & 25.809\\
1.7839 & 25.5186\\
1.7942 & 25.5186\\
1.7943 & 25.0162\\
1.8055 & 25.0162\\
1.8056 & 24.6167\\
1.8298 & 24.6167\\
1.8299 & 24.4474\\
1.8519 & 24.4474\\
1.852 & 24.3084\\
1.8847 & 24.3084\\
1.8848 & 24.2057\\
1.8921 & 24.2057\\
1.8922 & 24.1042\\
1.9076 & 24.1042\\
1.9077 & 23.8727\\
1.9103 & 23.8727\\
1.9104 & 23.7095\\
1.9234 & 23.7095\\
1.9235 & 23.608\\
1.9309 & 23.608\\
1.931 & 23.5841\\
1.9432 & 23.5841\\
1.9433 & 23.5809\\
1.9503 & 23.5809\\
1.9504 & 23.4298\\
1.9758 & 23.4298\\
1.9759 & 23.2724\\
1.9838 & 23.2724\\
1.9839 & 23.2112\\
2.0134 & 23.2112\\
2.0135 & 23.144\\
2.1374 & 23.144\\
2.1375 & 23.1218\\
2.1449 & 23.1218\\
2.145 & 23.0729\\
2.2519 & 23.0729\\
2.252 & 22.8476\\
2.4266 & 22.8476\\
2.4267 & 22.6578\\
2.4571 & 22.6578\\
2.4572 & 22.391\\
2.6822 & 22.391\\
2.6823 & 22.1905\\
3.2395 & 22.1905\\
3.2396 & 22.1062\\
3.3203 & 22.1062\\
3.3204 & 22.0439\\
3.5455 & 22.0439\\
3.5456 & 21.9552\\
3.8395 & 21.9552\\
3.8396 & 21.8712\\
3.8676 & 21.8712\\
3.8677 & 21.733\\
3.9814 & 21.733\\
3.9815 & 21.6277\\
4.8107 & 21.6277\\
4.8108 & 21.582\\
5.1316 & 21.582\\
5.1317 & 21.3801\\
5.1959 & 21.3801\\
5.196 & 21.193\\
5.2144 & 21.193\\
5.2145 & 21.116\\
5.2606 & 21.116\\
5.2607 & 20.9211\\
5.2608 & 20.883\\
5.2877 & 20.883\\
5.2878 & 20.5789\\
5.3134 & 20.5789\\
5.3135 & 20.3901\\
5.3232 & 20.3901\\
5.3233 & 20.2189\\
5.526 & 20.2189\\
5.5261 & 20.0764\\
5.6518 & 20.0764\\
5.6519 & 20.0116\\
5.8465 & 20.0116\\
5.8466 & 19.9751\\
5.9219 & 19.9751\\
5.922 & 19.9518\\
6.4919 & 19.9518\\
6.492 & 19.9301\\
6.7844 & 19.9301\\
6.7845 & 19.9103\\
6.9359 & 19.9103\\
6.936 & 19.8196\\
6.9606 & 19.8196\\
6.9607 & 19.7333\\
7.1319 & 19.7333\\
7.132 & 19.7273\\
7.3575 & 19.7273\\
7.3576 & 19.5669\\
7.3738 & 19.5669\\
7.3739 & 19.3681\\
7.6515 & 19.3681\\
7.6516 & 19.2911\\
8.0877 & 19.2911\\
8.0878 & 19.2391\\
9.2463 & 19.2391\\
9.2464 & 19.2318\\
10.2796 & 19.2318\\
10.2797 & 19.2015\\
10.5483 & 19.2015\\
10.5484 & 19.1503\\
11.5924 & 19.1503\\
11.5925 & 19.0941\\
11.8088 & 19.0941\\
11.8089 & 19.058\\
12.4358 & 19.058\\
12.4359 & 19.0261\\
12.479 & 19.0261\\
12.4791 & 18.9629\\
12.4808 & 18.9629\\
12.4809 & 18.8958\\
12.5807 & 18.8958\\
12.5808 & 18.8669\\
13.4976 & 18.8669\\
13.4977 & 18.8572\\
14.1741 & 18.8572\\
14.1742 & 18.8464\\
14.4123 & 18.8464\\
14.4124 & 18.835\\
14.4125 & 18.83\\
14.6606 & 18.83\\
14.6607 & 18.8038\\
15.4338 & 18.8038\\
15.4339 & 18.7775\\
16.9276 & 18.7775\\
16.9277 & 18.7137\\
16.9278 & 18.7002\\
18.421 & 18.7002\\
18.4211 & 18.6563\\
18.4212 & 18.6541\\
19.9605 & 18.6541\\
19.9606 & 18.6371\\
20.471 & 18.6371\\
20.4711 & 18.6072\\
20.682 & 18.6072\\
20.6821 & 18.6044\\
20.6822 & 18.5477\\
20.9137 & 18.5477\\
20.9138 & 18.5082\\
21.2971 & 18.5082\\
21.2972 & 18.4868\\
22.2091 & 18.4868\\
22.2092 & 18.4807\\
22.2093 & 18.4636\\
22.3881 & 18.4636\\
22.3882 & 18.4601\\
23.234 & 18.4601\\
23.2341 & 18.4564\\
24.0857 & 18.4564\\
24.0858 & 18.4459\\
25.188 & 18.4459\\
25.1881 & 18.4105\\
28.5702 & 18.4105\\
28.5703 & 18.3687\\
28.5781 & 18.3687\\
28.5782 & 18.307\\
29.9999 & 18.307\\
30 & 18.307\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0656 & 743.047\\
0.0795 & 743.047\\
0.0796 & 171.702\\
0.0798 & 171.702\\
0.0799 & 111.48\\
0.0814 & 111.48\\
0.0815 & 97.0859\\
0.0819 & 97.0859\\
0.082 & 95.5514\\
0.083 & 95.5514\\
0.0831 & 89.9418\\
0.0832 & 87.1469\\
0.0836 & 87.1469\\
0.0837 & 78.0813\\
0.0842 & 78.0813\\
0.0843 & 74.8491\\
0.0845 & 74.8491\\
0.0846 & 67.9293\\
0.086 & 67.9293\\
0.0861 & 48.1166\\
0.0942 & 48.1166\\
0.0943 & 46.2025\\
0.0947 & 46.2025\\
0.0948 & 43.9913\\
0.0986 & 43.9913\\
0.0987 & 43.7394\\
0.1126 & 43.7394\\
0.1127 & 42.4598\\
0.1242 & 42.4598\\
0.1243 & 42.3066\\
0.1371 & 42.3066\\
0.1372 & 39.7334\\
0.1695 & 39.7334\\
0.1696 & 39.7277\\
0.1906 & 39.7277\\
0.1907 & 38.1498\\
0.229 & 38.1498\\
0.2291 & 37.8465\\
0.2296 & 37.8465\\
0.2297 & 37.6559\\
0.2517 & 37.6559\\
0.2518 & 37.3149\\
0.3874 & 37.3149\\
0.3875 & 36.9065\\
0.4218 & 36.9065\\
0.4219 & 36.5515\\
0.4528 & 36.5515\\
0.4529 & 36.4655\\
0.5088 & 36.4655\\
0.5089 & 36.2596\\
0.5549 & 36.2596\\
0.555 & 36.0478\\
0.8412 & 36.0478\\
0.8413 & 36.0102\\
0.8593 & 36.0102\\
0.8594 & 35.7554\\
0.8809 & 35.7554\\
0.881 & 35.2505\\
0.8942 & 35.2505\\
0.8943 & 35.0295\\
0.9053 & 35.0295\\
0.9054 & 34.998\\
0.995 & 34.998\\
0.9951 & 34.2282\\
1.0302 & 34.2282\\
1.0303 & 33.8238\\
1.1005 & 33.8238\\
1.1006 & 33.665\\
1.1763 & 33.665\\
1.1764 & 33.4651\\
1.2549 & 33.4651\\
1.255 & 33.4167\\
1.2857 & 33.4167\\
1.2858 & 33.3577\\
1.2859 & 33.3436\\
1.3408 & 33.3436\\
1.3409 & 33.2747\\
1.3944 & 33.2747\\
1.3945 & 33.0244\\
1.4459 & 33.0244\\
1.446 & 32.9408\\
1.5102 & 32.9408\\
1.5103 & 32.7854\\
1.5104 & 32.6376\\
1.5199 & 32.6376\\
1.52 & 32.1022\\
1.5201 & 31.6954\\
1.5344 & 31.6954\\
1.5345 & 31.0654\\
1.6146 & 31.0654\\
1.6147 & 30.907\\
1.6443 & 30.907\\
1.6444 & 30.8346\\
1.6503 & 30.8346\\
1.6504 & 30.2298\\
1.6584 & 30.2298\\
1.6585 & 29.3168\\
1.7442 & 29.3168\\
1.7443 & 29.1489\\
1.8133 & 29.1489\\
1.8134 & 28.3534\\
1.8161 & 28.3534\\
1.8162 & 28.1036\\
1.8312 & 28.1036\\
1.8313 & 28.0946\\
1.8336 & 28.0946\\
1.8337 & 28.0652\\
1.8463 & 28.0652\\
1.8464 & 27.8677\\
1.8512 & 27.8677\\
1.8513 & 27.8534\\
1.8588 & 27.8534\\
1.8589 & 27.5575\\
1.9933 & 27.5575\\
1.9934 & 27.349\\
2.0046 & 27.349\\
2.0047 & 27.1332\\
2.0048 & 27.0645\\
2.0187 & 27.0645\\
2.0188 & 26.7585\\
2.0257 & 26.7585\\
2.0258 & 26.1432\\
2.0401 & 26.1432\\
2.0402 & 25.904\\
2.0794 & 25.904\\
2.0795 & 25.8676\\
2.101 & 25.8676\\
2.1011 & 25.7911\\
2.1097 & 25.7911\\
2.1098 & 25.5978\\
2.1234 & 25.5978\\
2.1235 & 25.5972\\
2.2002 & 25.5972\\
2.2003 & 25.2866\\
2.237 & 25.2866\\
2.2371 & 25.1137\\
2.2699 & 25.1137\\
2.27 & 25.067\\
2.2717 & 25.067\\
2.2718 & 25.0661\\
2.3701 & 25.0661\\
2.3702 & 25.0412\\
2.3707 & 25.0412\\
2.3708 & 24.9662\\
2.3709 & 24.9351\\
2.3773 & 24.9351\\
2.3774 & 24.7988\\
2.4642 & 24.7988\\
2.4643 & 24.7419\\
2.5026 & 24.7419\\
2.5027 & 24.1006\\
2.5028 & 24.0894\\
2.5968 & 24.0894\\
2.5969 & 24.0062\\
2.7941 & 24.0062\\
2.7942 & 23.9374\\
2.8497 & 23.9374\\
2.8498 & 23.8806\\
2.9644 & 23.8806\\
2.9645 & 23.692\\
3.0524 & 23.692\\
3.0525 & 23.572\\
3.4939 & 23.572\\
3.494 & 23.5445\\
3.5091 & 23.5445\\
3.5092 & 23.4288\\
3.6292 & 23.4288\\
3.6293 & 23.3482\\
3.6294 & 23.2665\\
4.0618 & 23.2665\\
4.0619 & 23.1783\\
4.062 & 23.1179\\
4.2734 & 23.1179\\
4.2735 & 23.0693\\
4.928 & 23.0693\\
4.9281 & 22.9157\\
5.1813 & 22.9157\\
5.1814 & 22.9041\\
5.5945 & 22.9041\\
5.5946 & 22.8805\\
5.6347 & 22.8805\\
5.6348 & 22.6892\\
5.8376 & 22.6892\\
5.8377 & 22.546\\
5.9644 & 22.546\\
5.9645 & 22.516\\
6.1245 & 22.516\\
6.1246 & 22.1857\\
6.3179 & 22.1857\\
6.318 & 22.1769\\
6.3764 & 22.1769\\
6.3765 & 21.9264\\
6.4138 & 21.9264\\
6.4139 & 21.8418\\
6.4628 & 21.8418\\
6.4629 & 21.8214\\
6.6177 & 21.8214\\
6.6178 & 21.7414\\
6.6388 & 21.7414\\
6.6389 & 21.7167\\
6.7572 & 21.7167\\
6.7573 & 21.7024\\
6.944 & 21.7024\\
6.9441 & 21.6327\\
6.946 & 21.6327\\
6.9461 & 21.5807\\
7.0557 & 21.5807\\
7.0558 & 21.5414\\
7.2595 & 21.5414\\
7.2596 & 21.3676\\
7.3029 & 21.3676\\
7.303 & 21.3393\\
7.3055 & 21.3393\\
7.3056 & 21.3351\\
7.3278 & 21.3351\\
7.3279 & 21.2973\\
7.4116 & 21.2973\\
7.4117 & 21.2761\\
8.6076 & 21.2761\\
8.6077 & 21.2708\\
9.7973 & 21.2708\\
9.7974 & 21.1639\\
10.5397 & 21.1639\\
10.5398 & 21.1241\\
10.5922 & 21.1241\\
10.5923 & 21.1021\\
11.4507 & 21.1021\\
11.4508 & 21.0177\\
11.6043 & 21.0177\\
11.6044 & 20.9733\\
11.8064 & 20.9733\\
11.8065 & 20.8375\\
11.9221 & 20.8375\\
11.9222 & 20.7899\\
12.4886 & 20.7899\\
12.4887 & 20.7735\\
12.6149 & 20.7735\\
12.615 & 20.7547\\
12.8162 & 20.7547\\
12.8163 & 20.5818\\
12.9523 & 20.5818\\
12.9524 & 20.512\\
13.3299 & 20.512\\
13.33 & 20.3649\\
13.4434 & 20.3649\\
13.4435 & 20.3604\\
13.6803 & 20.3604\\
13.6804 & 20.3603\\
13.7207 & 20.3603\\
13.7208 & 20.3026\\
13.7756 & 20.3026\\
13.7757 & 20.2804\\
14.1102 & 20.2804\\
14.1103 & 20.1268\\
14.2255 & 20.1268\\
14.2256 & 20.1041\\
15.0087 & 20.1041\\
15.0088 & 20.0645\\
15.1366 & 20.0645\\
15.1367 & 19.9868\\
15.2438 & 19.9868\\
15.2439 & 19.9725\\
15.3996 & 19.9725\\
15.3997 & 19.7932\\
15.4196 & 19.7932\\
15.4197 & 19.7657\\
15.8158 & 19.7657\\
15.8159 & 19.7292\\
16.3106 & 19.7292\\
16.3107 & 19.6244\\
16.648 & 19.6244\\
16.6481 & 19.5816\\
19.6272 & 19.5816\\
19.6273 & 19.4694\\
21.6566 & 19.4694\\
21.6567 & 19.4143\\
22.4637 & 19.4143\\
22.4638 & 19.411\\
23.9541 & 19.411\\
23.9542 & 19.3909\\
24.8617 & 19.3909\\
24.8618 & 19.3557\\
25.1176 & 19.3557\\
25.1177 & 19.2828\\
25.806 & 19.2828\\
25.8061 & 19.2348\\
26.9627 & 19.2348\\
26.9628 & 19.134\\
27.0214 & 19.134\\
27.0215 & 18.9786\\
27.0471 & 18.9786\\
27.0472 & 18.9602\\
27.0585 & 18.9602\\
27.0586 & 18.8935\\
27.5846 & 18.8935\\
27.5847 & 18.8675\\
28.6639 & 18.8675\\
28.664 & 18.8458\\
28.7565 & 18.8458\\
28.7566 & 18.8432\\
28.8435 & 18.8432\\
28.8436 & 18.7594\\
28.9767 & 18.7594\\
28.9768 & 18.6799\\
28.9769 & 18.6587\\
29.5693 & 18.6587\\
29.5694 & 18.6586\\
29.9999 & 18.6586\\
30 & 18.6586\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0656 & 36.4655\\
0.0676 & 36.4655\\
0.0677 & 35.7554\\
0.0683 & 35.7554\\
0.0684 & 35.2781\\
0.0701 & 35.2781\\
0.0702 & 34.5334\\
0.0706 & 34.5334\\
0.0707 & 34.4886\\
0.0732 & 34.4886\\
0.0733 & 33.7994\\
0.0739 & 33.7994\\
0.074 & 33.2747\\
0.0795 & 33.2747\\
0.0796 & 33.1017\\
0.0798 & 33.1017\\
0.0799 & 33.0244\\
0.0814 & 33.0244\\
0.0815 & 32.9408\\
0.083 & 32.9408\\
0.0831 & 32.6376\\
0.0832 & 32.5408\\
0.0842 & 32.5408\\
0.0843 & 30.2298\\
0.086 & 30.2298\\
0.0861 & 29.9344\\
0.0986 & 29.9344\\
0.0987 & 29.2292\\
0.1258 & 29.2292\\
0.1259 & 29.1489\\
0.1506 & 29.1489\\
0.1507 & 28.921\\
0.1906 & 28.921\\
0.1907 & 28.4675\\
0.4114 & 28.4675\\
0.4115 & 28.3534\\
0.4219 & 28.3534\\
0.422 & 28.0652\\
0.4528 & 28.0652\\
0.4529 & 27.8677\\
0.6404 & 27.8677\\
0.6405 & 27.8534\\
0.7744 & 27.8534\\
0.7745 & 27.4053\\
0.8043 & 27.4053\\
0.8044 & 27.0645\\
1.0807 & 27.0645\\
1.0808 & 27.0195\\
1.1006 & 27.0195\\
1.1007 & 26.7585\\
1.1477 & 26.7585\\
1.1478 & 26.5567\\
1.1818 & 26.5567\\
1.1819 & 26.4854\\
1.2005 & 26.4854\\
1.2006 & 25.9759\\
1.2549 & 25.9759\\
1.255 & 25.9528\\
1.3944 & 25.9528\\
1.3945 & 25.904\\
1.4456 & 25.904\\
1.4457 & 25.7911\\
1.5037 & 25.7911\\
1.5038 & 25.2913\\
1.5201 & 25.2913\\
1.5202 & 25.1169\\
1.5236 & 25.1169\\
1.5237 & 24.7419\\
1.5343 & 24.7419\\
1.5344 & 24.6813\\
1.57 & 24.6813\\
1.5701 & 24.0894\\
1.5863 & 24.0894\\
1.5864 & 23.9374\\
1.6147 & 23.9374\\
1.6148 & 23.5445\\
1.6415 & 23.5445\\
1.6416 & 23.54\\
1.6444 & 23.54\\
1.6445 & 23.4288\\
1.6879 & 23.4288\\
1.688 & 23.2003\\
1.7326 & 23.2003\\
1.7327 & 23.1722\\
1.7443 & 23.1722\\
1.7444 & 22.9988\\
1.7607 & 22.9988\\
1.7608 & 22.9157\\
1.7869 & 22.9157\\
1.787 & 22.42\\
1.7871 & 22.2926\\
1.8313 & 22.2926\\
1.8314 & 22.2805\\
2.0257 & 22.2805\\
2.0258 & 22.2687\\
2.0795 & 22.2687\\
2.0796 & 22.2678\\
2.1471 & 22.2678\\
2.1472 & 22.1822\\
2.2032 & 22.1822\\
2.2033 & 21.9847\\
2.237 & 21.9847\\
2.2371 & 21.8889\\
2.27 & 21.8889\\
2.2701 & 21.8418\\
2.3415 & 21.8418\\
2.3416 & 21.7332\\
2.3702 & 21.7332\\
2.3703 & 21.7024\\
2.3708 & 21.7024\\
2.3709 & 21.6876\\
2.3929 & 21.6876\\
2.393 & 21.645\\
2.9183 & 21.645\\
2.9184 & 21.6327\\
3.3321 & 21.6327\\
3.3322 & 21.4491\\
3.395 & 21.4491\\
3.3951 & 21.3717\\
3.494 & 21.3717\\
3.4941 & 21.2973\\
3.5046 & 21.2973\\
3.5047 & 21.1901\\
3.6294 & 21.1901\\
3.6295 & 21.0177\\
3.7703 & 21.0177\\
3.7704 & 20.9733\\
5.1814 & 20.9733\\
5.1815 & 20.9486\\
5.5502 & 20.9486\\
5.5503 & 20.8183\\
5.5611 & 20.8183\\
5.5612 & 20.7735\\
5.6347 & 20.7735\\
5.6348 & 20.7547\\
5.8377 & 20.7547\\
5.8378 & 20.5818\\
5.8795 & 20.5818\\
5.8796 & 20.551\\
5.9644 & 20.551\\
5.9645 & 20.512\\
6.0623 & 20.512\\
6.0624 & 20.4891\\
6.0952 & 20.4891\\
6.0953 & 20.4374\\
6.2756 & 20.4374\\
6.2757 & 20.3056\\
6.3766 & 20.3056\\
6.3767 & 20.3026\\
6.4139 & 20.3026\\
6.414 & 20.2466\\
6.4457 & 20.2466\\
6.4458 & 20.2454\\
6.4556 & 20.2454\\
6.4557 & 20.2136\\
6.5297 & 20.2136\\
6.5298 & 20.1041\\
6.592 & 20.1041\\
6.5921 & 20.0064\\
6.6222 & 20.0064\\
6.6223 & 19.7657\\
6.6388 & 19.7657\\
6.6389 & 19.7487\\
6.6796 & 19.7487\\
6.6797 & 19.638\\
6.7753 & 19.638\\
6.7754 & 19.6244\\
6.9004 & 19.6244\\
6.9005 & 19.6228\\
6.9006 & 19.5863\\
6.9441 & 19.5863\\
6.9442 & 19.411\\
7.6118 & 19.411\\
7.6119 & 19.3494\\
7.6312 & 19.3494\\
7.6313 & 19.2134\\
7.6314 & 19.1838\\
10.5397 & 19.1838\\
10.5398 & 19.1821\\
11.4415 & 19.1821\\
11.4416 & 19.077\\
11.6044 & 19.077\\
11.6045 & 19.0644\\
11.6477 & 19.0644\\
11.6478 & 19.0395\\
11.9222 & 19.0395\\
11.9223 & 18.9786\\
12.2704 & 18.9786\\
12.2705 & 18.9602\\
12.4886 & 18.9602\\
12.4887 & 18.8935\\
12.8163 & 18.8935\\
12.8164 & 18.8458\\
13.3299 & 18.8458\\
13.33 & 18.8432\\
13.6804 & 18.8432\\
13.6805 & 18.8352\\
13.7882 & 18.8352\\
13.7883 & 18.7594\\
13.9018 & 18.7594\\
13.9019 & 18.7443\\
14.1103 & 18.7443\\
14.1104 & 18.7332\\
14.1419 & 18.7332\\
14.142 & 18.704\\
14.1421 & 18.676\\
14.8455 & 18.676\\
14.8456 & 18.6163\\
14.8457 & 18.5628\\
15.1366 & 18.5628\\
15.1367 & 18.5301\\
15.1368 & 18.2373\\
15.2439 & 18.2373\\
15.244 & 18.2275\\
15.4197 & 18.2275\\
15.4198 & 18.196\\
16.2034 & 18.196\\
16.2035 & 18.1851\\
16.3106 & 18.1851\\
16.3107 & 18.0475\\
16.5299 & 18.0475\\
16.53 & 18.0245\\
19.3953 & 18.0245\\
19.3954 & 17.946\\
19.3955 & 17.9409\\
21.6567 & 17.9409\\
21.6568 & 17.7534\\
21.6881 & 17.7534\\
21.6882 & 17.6719\\
24.2905 & 17.6719\\
24.2906 & 17.5583\\
25.024 & 17.5583\\
25.0241 & 17.5465\\
25.0242 & 17.5444\\
25.1177 & 17.5444\\
25.1178 & 17.4399\\
26.4949 & 17.4399\\
26.495 & 17.4196\\
27.0214 & 17.4196\\
27.0215 & 17.3515\\
27.0586 & 17.3515\\
27.0587 & 17.3403\\
28.2037 & 17.3403\\
28.2038 & 17.3139\\
28.2039 & 17.2683\\
28.6639 & 17.2683\\
28.664 & 17.1406\\
29.5694 & 17.1406\\
29.5695 & 17.1357\\
29.9999 & 17.1357\\
30 & 17.1357\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020EITstarMedianCostEvolutionUpperConfidence and ijrr2020EITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0655 & inf\\
0.0656 & 141.591\\
0.0663 & 141.591\\
0.0664 & 104.283\\
0.0676 & 104.283\\
0.0677 & 96.3186\\
0.0683 & 96.3186\\
0.0684 & 92.7466\\
0.0687 & 92.7466\\
0.0688 & 88.5444\\
0.0689 & 81.0352\\
0.0692 & 81.0352\\
0.0693 & 76.5023\\
0.0694 & 76.5023\\
0.0695 & 74.8863\\
0.0701 & 74.8863\\
0.0702 & 71.3892\\
0.0705 & 71.3892\\
0.0706 & 58.0229\\
0.0707 & 47.1595\\
0.0732 & 47.1595\\
0.0733 & 45.0969\\
0.0739 & 45.0969\\
0.074 & 43.8654\\
0.0795 & 43.8654\\
0.0796 & 41.7364\\
0.0798 & 41.7364\\
0.0799 & 38.9416\\
0.0814 & 38.9416\\
0.0815 & 37.5282\\
0.0819 & 37.5282\\
0.082 & 36.729\\
0.083 & 36.729\\
0.0831 & 36.5085\\
0.0832 & 36.2567\\
0.0842 & 36.2567\\
0.0843 & 35.8828\\
0.0845 & 35.8828\\
0.0846 & 35.5167\\
0.086 & 35.5167\\
0.0861 & 35.2643\\
0.0986 & 35.2643\\
0.0987 & 34.8919\\
0.1371 & 34.8919\\
0.1372 & 34.3808\\
0.1906 & 34.3808\\
0.1907 & 33.869\\
0.2159 & 33.869\\
0.216 & 33.4695\\
0.2161 & 33.3923\\
0.2258 & 33.3923\\
0.2259 & 33.1882\\
0.3874 & 33.1882\\
0.3875 & 33.0936\\
0.4218 & 33.0936\\
0.4219 & 33.0549\\
0.4528 & 33.0549\\
0.4529 & 32.9826\\
0.6403 & 32.9826\\
0.6404 & 32.7892\\
0.7691 & 32.7892\\
0.7692 & 32.7837\\
0.7693 & 32.5288\\
0.8042 & 32.5288\\
0.8043 & 32.2611\\
0.8413 & 32.2611\\
0.8414 & 31.8988\\
0.881 & 31.8988\\
0.8811 & 31.6599\\
0.8943 & 31.6599\\
0.8944 & 31.482\\
0.995 & 31.482\\
0.9951 & 31.262\\
0.9952 & 30.8829\\
1.0806 & 30.8829\\
1.0807 & 30.6546\\
1.0808 & 30.328\\
1.1006 & 30.328\\
1.1007 & 30.0821\\
1.1817 & 30.0821\\
1.1818 & 29.5416\\
1.2549 & 29.5416\\
1.255 & 28.7511\\
1.27 & 28.7511\\
1.2701 & 28.224\\
1.3944 & 28.224\\
1.3945 & 28.0799\\
1.5037 & 28.0799\\
1.5038 & 27.9665\\
1.5201 & 27.9665\\
1.5202 & 27.8606\\
1.5235 & 27.8606\\
1.5236 & 27.7055\\
1.5699 & 27.7055\\
1.57 & 27.5313\\
1.5701 & 27.4532\\
1.5863 & 27.4532\\
1.5864 & 27.2068\\
1.6147 & 27.2068\\
1.6148 & 26.9115\\
1.6444 & 26.9115\\
1.6445 & 26.3672\\
1.6503 & 26.3672\\
1.6504 & 25.9643\\
1.6585 & 25.9643\\
1.6586 & 25.9284\\
1.6878 & 25.9284\\
1.6879 & 25.8475\\
1.7324 & 25.8475\\
1.7325 & 25.6186\\
1.7326 & 25.5412\\
1.7442 & 25.5412\\
1.7443 & 25.5332\\
1.7444 & 25.2041\\
1.7587 & 25.2041\\
1.7588 & 25.2034\\
1.7589 & 25.2025\\
1.7606 & 25.2025\\
1.7607 & 24.9278\\
1.8133 & 24.9278\\
1.8134 & 24.904\\
1.8162 & 24.904\\
1.8163 & 24.7116\\
1.8312 & 24.7116\\
1.8313 & 24.6493\\
1.9329 & 24.6493\\
1.933 & 24.3963\\
1.9331 & 24.3533\\
1.9755 & 24.3533\\
1.9756 & 24.3235\\
1.9757 & 24.0478\\
2.0257 & 24.0478\\
2.0258 & 23.9718\\
2.0387 & 23.9718\\
2.0388 & 23.7547\\
2.0794 & 23.7547\\
2.0795 & 23.5582\\
2.237 & 23.5582\\
2.2371 & 23.5083\\
2.2699 & 23.5083\\
2.27 & 23.4505\\
2.2718 & 23.4505\\
2.2719 & 23.3145\\
2.3701 & 23.3145\\
2.3702 & 23.2365\\
2.3703 & 23.1348\\
2.3708 & 23.1348\\
2.3709 & 23.034\\
2.3773 & 23.034\\
2.3774 & 22.9573\\
2.4643 & 22.9573\\
2.4644 & 22.8843\\
2.8497 & 22.8843\\
2.8498 & 22.8785\\
2.9183 & 22.8785\\
2.9184 & 22.7711\\
2.9644 & 22.7711\\
2.9645 & 22.6026\\
3.0505 & 22.6026\\
3.0506 & 22.5503\\
3.1276 & 22.5503\\
3.1277 & 22.4927\\
3.3321 & 22.4927\\
3.3322 & 22.3811\\
3.395 & 22.3811\\
3.3951 & 22.2807\\
3.4939 & 22.2807\\
3.494 & 22.2682\\
3.5091 & 22.2682\\
3.5092 & 22.2546\\
3.5093 & 22.2224\\
3.5968 & 22.2224\\
3.5969 & 22.2206\\
3.597 & 22.1817\\
3.5971 & 22.1813\\
3.6293 & 22.1813\\
3.6294 & 22.0808\\
3.7471 & 22.0808\\
3.7472 & 22.0368\\
3.7473 & 21.9368\\
4.6554 & 21.9368\\
4.6555 & 21.8654\\
4.8491 & 21.8654\\
4.8492 & 21.8316\\
5.1813 & 21.8316\\
5.1814 & 21.7821\\
5.1815 & 21.7773\\
5.3147 & 21.7773\\
5.3148 & 21.7716\\
5.3149 & 21.7483\\
5.4766 & 21.7483\\
5.4767 & 21.7373\\
5.561 & 21.7373\\
5.5611 & 21.7178\\
5.5945 & 21.7178\\
5.5946 & 21.6737\\
5.6347 & 21.6737\\
5.6348 & 21.6389\\
5.7737 & 21.6389\\
5.7738 & 21.6383\\
5.7739 & 21.6067\\
5.8376 & 21.6067\\
5.8377 & 21.5611\\
5.8795 & 21.5611\\
5.8796 & 21.4382\\
5.9644 & 21.4382\\
5.9645 & 21.3162\\
6.0623 & 21.3162\\
6.0624 & 21.2437\\
6.3765 & 21.2437\\
6.3766 & 21.177\\
6.4138 & 21.177\\
6.4139 & 21.133\\
6.4456 & 21.133\\
6.4457 & 21.0599\\
6.5919 & 21.0599\\
6.592 & 20.9955\\
6.6388 & 20.9955\\
6.6389 & 20.8734\\
6.6796 & 20.8734\\
6.6797 & 20.7641\\
6.926 & 20.7641\\
6.9261 & 20.6682\\
6.944 & 20.6682\\
6.9441 & 20.5469\\
7.3055 & 20.5469\\
7.3056 & 20.5417\\
7.5213 & 20.5417\\
7.5214 & 20.5288\\
7.5215 & 20.4538\\
7.5216 & 20.4385\\
8.2038 & 20.4385\\
8.2039 & 20.4147\\
8.204 & 20.3857\\
8.6077 & 20.3857\\
8.6078 & 20.3626\\
9.7974 & 20.3626\\
9.7975 & 20.333\\
10.5397 & 20.333\\
10.5398 & 20.3041\\
10.5923 & 20.3041\\
10.5924 & 20.2746\\
11.4414 & 20.2746\\
11.4415 & 20.2301\\
11.4508 & 20.2301\\
11.4509 & 20.1589\\
11.6044 & 20.1589\\
11.6045 & 20.0727\\
11.8065 & 20.0727\\
11.8066 & 20.0069\\
11.9221 & 20.0069\\
11.9222 & 19.9105\\
12.2704 & 19.9105\\
12.2705 & 19.807\\
12.4886 & 19.807\\
12.4887 & 19.695\\
12.8162 & 19.695\\
12.8163 & 19.6729\\
12.8164 & 19.5648\\
13.3299 & 19.5648\\
13.33 & 19.4581\\
13.673 & 19.4581\\
13.6731 & 19.401\\
13.6803 & 19.401\\
13.6804 & 19.3701\\
13.7882 & 19.3701\\
13.7883 & 19.2666\\
13.9018 & 19.2666\\
13.9019 & 19.183\\
13.9602 & 19.183\\
13.9603 & 19.1581\\
14.1102 & 19.1581\\
14.1103 & 19.118\\
14.1104 & 19.1171\\
15.1366 & 19.1171\\
15.1367 & 19.0886\\
15.2438 & 19.0886\\
15.2439 & 19.0707\\
15.3996 & 19.0707\\
15.3997 & 19.0519\\
15.4197 & 19.0519\\
15.4198 & 19.009\\
16.2034 & 19.009\\
16.2035 & 18.9694\\
16.3106 & 18.9694\\
16.3107 & 18.9268\\
16.5299 & 18.9268\\
16.53 & 18.8697\\
16.6481 & 18.8697\\
16.6482 & 18.8566\\
16.8035 & 18.8566\\
16.8036 & 18.8445\\
18.3962 & 18.8445\\
18.3963 & 18.8252\\
18.3964 & 18.8013\\
19.3953 & 18.8013\\
19.3954 & 18.7519\\
21.6567 & 18.7519\\
21.6568 & 18.7102\\
22.4638 & 18.7102\\
22.4639 & 18.6674\\
24.8617 & 18.6674\\
24.8618 & 18.6457\\
24.8619 & 18.6108\\
25.1177 & 18.6108\\
25.1178 & 18.5093\\
25.3571 & 18.5093\\
25.3572 & 18.4498\\
25.5909 & 18.4498\\
25.591 & 18.4009\\
25.8714 & 18.4009\\
25.8715 & 18.3347\\
25.8716 & 18.2928\\
27.0214 & 18.2928\\
27.0215 & 18.2118\\
27.0586 & 18.2118\\
27.0587 & 18.1906\\
28.6639 & 18.1906\\
28.664 & 18.1048\\
29.5693 & 18.1048\\
29.5694 & 18.0095\\
29.9999 & 18.0095\\
30 & 18.0095\\
};

\addplot [
  line width=1,
  color=espblack,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0665548 & 31.9254\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0518589 & 31.9254\\
0.0760758 & 31.9254\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0665548 & 28.9272\\
0.0665548 & 35.0539\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=esplightpurple,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020LBTRRTMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esplightpurple,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020LBTRRTMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esplightpurple,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020LBTRRTMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.749934 & 32.5099\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.547673 & 32.5099\\
1.11969 & 32.5099\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.749934 & 28.3179\\
0.749934 & 37.5288\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
3.87864 & 35.4494\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
3.74332 & 35.4494\\
4.04656 & 35.4494\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
3.87864 & 30.1269\\
3.87864 & 53.3696\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
4.6491 & 22.6781\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
4.43748 & 22.6781\\
4.81335 & 22.6781\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
4.6491 & 20.8839\\
4.6491 & 24.6937\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
4.65482 & 22.8237\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
4.46577 & 22.8237\\
4.87317 & 22.8237\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
4.65482 & 20.8014\\
4.65482 & 26.0634\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
1.59822 & 24.4474\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.47539 & 24.4474\\
1.75499 & 24.4474\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.59822 & 23.2644\\
1.59822 & 26.661\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0652436 & 33.7322\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0587289 & 33.7322\\
0.0795865 & 33.7322\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0652436 & 29.1489\\
0.0652436 & 37.3149\\
};

\end{axis}

\end{tikzpicture}%

==> figures/5-experimental-results/abstract_problems/results/wall_gap_clearance_r2.tex <==
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=0.95\textwidth,
  height=\successplotheight,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=SuccessAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  axis line style={solid, black},
  xmin=0.00564214,
  xmax=1.02663,
  ymin=0,
  ymax=100,
  xmode=log,
  xlabel={{\empty}},
  xlabel style={font=\footnotesize},
  xticklabel={{\empty}},
  xticklabel style={font=\footnotesize},
  ylabel={Success [\%]},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  ytick={0,25,50,75,100},
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=1.5,
  color=espblack,
  mark=none,
  const plot,
  name path={ijrr2020RRTConnectSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00559666 & 1\\
0.00648866 & 2\\
0.00692423 & 3\\
0.00722133 & 4\\
0.00722623 & 5\\
0.00771928 & 6\\
0.00811905 & 7\\
0.00819931 & 8\\
0.00821189 & 9\\
0.00835752 & 10\\
0.00839133 & 11\\
0.00871293 & 12\\
0.00887267 & 13\\
0.00930251 & 14\\
0.00935772 & 15\\
0.00957703 & 16\\
0.00978071 & 17\\
0.00988575 & 18\\
0.0100263 & 19\\
0.0100413 & 20\\
0.0102117 & 21\\
0.0104023 & 22\\
0.0104269 & 23\\
0.0104537 & 24\\
0.010546 & 25\\
0.0106491 & 26\\
0.0107556 & 27\\
0.0107614 & 28\\
0.0108216 & 29\\
0.0109093 & 30\\
0.0109176 & 31\\
0.0112751 & 32\\
0.011394 & 33\\
0.0115521 & 34\\
0.0120718 & 35\\
0.0120875 & 36\\
0.0122213 & 37\\
0.01231 & 38\\
0.0124879 & 39\\
0.0126482 & 40\\
0.0126569 & 41\\
0.012819 & 42\\
0.0129071 & 43\\
0.0130498 & 44\\
0.0131693 & 45\\
0.013176 & 46\\
0.0133601 & 47\\
0.0138371 & 48\\
0.0139232 & 49\\
0.013943 & 50\\
0.0143566 & 51\\
0.0145609 & 52\\
0.0146627 & 53\\
0.0148744 & 54\\
0.0151575 & 55\\
0.015158 & 56\\
0.015343 & 57\\
0.0155761 & 58\\
0.0156098 & 59\\
0.016076 & 60\\
0.0161451 & 61\\
0.0162083 & 62\\
0.0162182 & 63\\
0.0162563 & 64\\
0.0163202 & 65\\
0.0165229 & 66\\
0.0167642 & 67\\
0.0168621 & 68\\
0.0169794 & 69\\
0.0170724 & 70\\
0.01722 & 71\\
0.0176484 & 72\\
0.0176816 & 73\\
0.0177662 & 74\\
0.0181401 & 75\\
0.0182721 & 76\\
0.0184565 & 77\\
0.0186247 & 78\\
0.0186442 & 79\\
0.0188777 & 80\\
0.0189677 & 81\\
0.0190221 & 82\\
0.0193697 & 83\\
0.0193711 & 84\\
0.0196789 & 85\\
0.0198767 & 86\\
0.0202911 & 87\\
0.0207153 & 88\\
0.0208179 & 89\\
0.0209115 & 90\\
0.0217124 & 91\\
0.0217909 & 92\\
0.0223327 & 93\\
0.0223397 & 94\\
0.0224562 & 95\\
0.0230359 & 96\\
0.0233675 & 97\\
0.0240322 & 98\\
0.0275277 & 99\\
0.0311255 & 100\\
2.18331 & 100\\
};

\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0343094 & 1\\
0.0372245 & 2\\
0.0408292 & 3\\
0.0439311 & 4\\
0.0532028 & 5\\
0.0599366 & 6\\
0.0631198 & 7\\
0.0646627 & 8\\
0.0647846 & 9\\
0.06661 & 10\\
0.0729145 & 11\\
0.0769115 & 12\\
0.0877954 & 13\\
0.089498 & 14\\
0.0903752 & 15\\
0.0909041 & 16\\
0.0915561 & 17\\
0.0922008 & 18\\
0.099531 & 19\\
0.107642 & 20\\
0.108987 & 21\\
0.11673 & 22\\
0.13243 & 23\\
0.132597 & 24\\
0.132738 & 25\\
0.132817 & 26\\
0.134275 & 27\\
0.143507 & 28\\
0.150636 & 29\\
0.158959 & 30\\
0.161528 & 31\\
0.166869 & 32\\
0.169632 & 33\\
0.170398 & 34\\
0.172959 & 35\\
0.180914 & 36\\
0.182272 & 37\\
0.18961 & 38\\
0.192316 & 39\\
0.193624 & 40\\
0.203816 & 41\\
0.208561 & 42\\
0.213512 & 43\\
0.216257 & 44\\
0.216424 & 45\\
0.218426 & 46\\
0.218678 & 47\\
0.225722 & 48\\
0.227036 & 49\\
0.227379 & 50\\
0.237472 & 51\\
0.244782 & 52\\
0.24655 & 53\\
0.248415 & 54\\
0.251054 & 55\\
0.253561 & 56\\
0.259035 & 57\\
0.265466 & 58\\
0.266441 & 59\\
0.26923 & 60\\
0.269881 & 61\\
0.279154 & 62\\
0.302458 & 63\\
0.302779 & 64\\
0.303558 & 65\\
0.311002 & 66\\
0.311336 & 67\\
0.332362 & 68\\
0.340338 & 69\\
0.350353 & 70\\
0.353449 & 71\\
0.358617 & 72\\
0.360313 & 73\\
0.387337 & 74\\
0.391107 & 75\\
0.393462 & 76\\
0.411886 & 77\\
0.428849 & 78\\
0.437075 & 79\\
0.485171 & 80\\
0.533658 & 81\\
0.551929 & 82\\
0.571707 & 83\\
0.593922 & 84\\
0.611603 & 85\\
0.612293 & 86\\
0.6307 & 87\\
0.632423 & 88\\
0.655575 & 89\\
0.689133 & 90\\
0.739766 & 91\\
0.762585 & 92\\
0.886619 & 93\\
0.981771 & 94\\
2.18331 & 94\\
};

\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0295759 & 1\\
0.0382378 & 2\\
0.0466475 & 3\\
0.0504947 & 4\\
0.0508004 & 5\\
0.0510178 & 6\\
0.0542366 & 7\\
0.0570623 & 8\\
0.0597803 & 9\\
0.0606453 & 10\\
0.0620001 & 11\\
0.0677104 & 12\\
0.0753537 & 13\\
0.0785323 & 14\\
0.0824682 & 15\\
0.0856364 & 16\\
0.0944838 & 17\\
0.0972795 & 18\\
0.0989107 & 19\\
0.100187 & 20\\
0.105918 & 21\\
0.105931 & 22\\
0.113509 & 23\\
0.124994 & 24\\
0.126917 & 25\\
0.130508 & 26\\
0.134666 & 27\\
0.144667 & 28\\
0.145127 & 29\\
0.147445 & 30\\
0.151654 & 31\\
0.151786 & 32\\
0.155673 & 33\\
0.158352 & 34\\
0.161777 & 35\\
0.163255 & 36\\
0.168045 & 37\\
0.170118 & 38\\
0.173031 & 39\\
0.174177 & 40\\
0.179814 & 41\\
0.18638 & 42\\
0.193056 & 43\\
0.193962 & 44\\
0.194545 & 45\\
0.204388 & 46\\
0.205081 & 47\\
0.2085 & 48\\
0.219914 & 49\\
0.231944 & 50\\
0.233758 & 51\\
0.235639 & 52\\
0.240984 & 53\\
0.243599 & 54\\
0.245223 & 55\\
0.248864 & 56\\
0.255427 & 57\\
0.257404 & 58\\
0.257714 & 59\\
0.260774 & 60\\
0.263321 & 61\\
0.280853 & 62\\
0.300384 & 63\\
0.306886 & 64\\
0.308808 & 65\\
0.324422 & 66\\
0.32458 & 67\\
0.326853 & 68\\
0.330996 & 69\\
0.353522 & 70\\
0.384976 & 71\\
0.394374 & 72\\
0.403659 & 73\\
0.40908 & 74\\
0.412657 & 75\\
0.424405 & 76\\
0.450821 & 77\\
0.471989 & 78\\
0.474753 & 79\\
0.474976 & 80\\
0.482247 & 81\\
0.482427 & 82\\
0.49323 & 83\\
0.501344 & 84\\
0.51946 & 85\\
0.549222 & 86\\
0.601214 & 87\\
0.616532 & 88\\
0.620977 & 89\\
0.676644 & 90\\
0.722759 & 91\\
0.742725 & 92\\
0.748563 & 93\\
0.75314 & 94\\
0.792683 & 95\\
0.844777 & 96\\
0.85461 & 97\\
0.937967 & 98\\
1.03198 & 99\\
2.18331 & 99\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar10Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.866136 & 1\\
0.943115 & 2\\
0.95499 & 3\\
0.973608 & 4\\
0.986094 & 5\\
2.18331 & 5\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar50Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
2.18331 & 0\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar100Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
2.18331 & 0\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar500Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
2.18331 & 0\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar1000Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
2.18331 & 0\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar5000Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
2.18331 & 0\\
};

\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.135331 & 1\\
0.173272 & 2\\
0.18089 & 3\\
0.187914 & 4\\
0.189795 & 5\\
0.190793 & 6\\
0.191321 & 7\\
0.191802 & 8\\
0.193474 & 9\\
0.194482 & 10\\
0.194745 & 11\\
0.194907 & 12\\
0.198828 & 13\\
0.206439 & 14\\
0.206781 & 15\\
0.207902 & 16\\
0.217949 & 17\\
0.220225 & 18\\
0.222528 & 19\\
0.222622 & 20\\
0.226324 & 21\\
0.227237 & 22\\
0.228487 & 23\\
0.229788 & 24\\
0.231888 & 25\\
0.232295 & 26\\
0.23516 & 27\\
0.238829 & 28\\
0.239095 & 29\\
0.240432 & 30\\
0.240962 & 31\\
0.242511 & 32\\
0.243533 & 33\\
0.243537 & 34\\
0.245099 & 35\\
0.245966 & 36\\
0.246774 & 37\\
0.248736 & 38\\
0.249676 & 39\\
0.249822 & 40\\
0.250047 & 41\\
0.254479 & 42\\
0.254691 & 43\\
0.254986 & 44\\
0.255389 & 45\\
0.257123 & 46\\
0.258935 & 47\\
0.259267 & 48\\
0.259968 & 49\\
0.264996 & 50\\
0.265987 & 51\\
0.266203 & 52\\
0.266248 & 53\\
0.266849 & 54\\
0.268764 & 55\\
0.269123 & 56\\
0.269945 & 57\\
0.272374 & 58\\
0.273202 & 59\\
0.273731 & 60\\
0.274035 & 61\\
0.274123 & 62\\
0.27462 & 63\\
0.279954 & 64\\
0.284679 & 65\\
0.290361 & 66\\
0.292155 & 67\\
0.296239 & 68\\
0.296284 & 69\\
0.297626 & 70\\
0.304369 & 71\\
0.305215 & 72\\
0.306343 & 73\\
0.323212 & 74\\
0.3334 & 75\\
0.344718 & 76\\
0.350392 & 77\\
0.355853 & 78\\
0.364403 & 79\\
0.366699 & 80\\
0.374552 & 81\\
0.376588 & 82\\
0.378912 & 83\\
0.38348 & 84\\
0.391186 & 85\\
0.391443 & 86\\
0.409472 & 87\\
0.413199 & 88\\
0.416191 & 89\\
0.43175 & 90\\
0.433278 & 91\\
0.472582 & 92\\
0.512176 & 93\\
0.51935 & 94\\
0.564628 & 95\\
0.609088 & 96\\
0.648096 & 97\\
0.777041 & 98\\
0.822561 & 99\\
0.824166 & 100\\
2.18331 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.141869 & 1\\
0.156177 & 2\\
0.161096 & 3\\
0.190366 & 4\\
0.193984 & 5\\
0.199103 & 6\\
0.207985 & 7\\
0.208605 & 8\\
0.208789 & 9\\
0.214298 & 10\\
0.215186 & 11\\
0.218079 & 12\\
0.21881 & 13\\
0.220556 & 14\\
0.222488 & 15\\
0.224938 & 16\\
0.226934 & 17\\
0.232849 & 18\\
0.233502 & 19\\
0.234413 & 20\\
0.235471 & 21\\
0.239253 & 22\\
0.240323 & 23\\
0.241976 & 24\\
0.243079 & 25\\
0.243084 & 26\\
0.244442 & 27\\
0.245649 & 28\\
0.247402 & 29\\
0.2513 & 30\\
0.251456 & 31\\
0.251912 & 32\\
0.254927 & 33\\
0.255478 & 34\\
0.257574 & 35\\
0.264856 & 36\\
0.264888 & 37\\
0.265432 & 38\\
0.265957 & 39\\
0.266092 & 40\\
0.271157 & 41\\
0.271842 & 42\\
0.274359 & 43\\
0.274867 & 44\\
0.275182 & 45\\
0.277802 & 46\\
0.278146 & 47\\
0.278272 & 48\\
0.278409 & 49\\
0.278452 & 50\\
0.285465 & 51\\
0.287104 & 52\\
0.288305 & 53\\
0.290425 & 54\\
0.293236 & 55\\
0.294519 & 56\\
0.302029 & 57\\
0.302981 & 58\\
0.303114 & 59\\
0.308033 & 60\\
0.311201 & 61\\
0.31536 & 62\\
0.318665 & 63\\
0.33485 & 64\\
0.359598 & 65\\
0.372298 & 66\\
0.387131 & 67\\
0.390533 & 68\\
0.396985 & 69\\
0.399125 & 70\\
0.41483 & 71\\
0.427146 & 72\\
0.437688 & 73\\
0.439031 & 74\\
0.440756 & 75\\
0.441192 & 76\\
0.441566 & 77\\
0.441805 & 78\\
0.447079 & 79\\
0.448975 & 80\\
0.45626 & 81\\
0.46625 & 82\\
0.471164 & 83\\
0.473776 & 84\\
0.497387 & 85\\
0.510238 & 86\\
0.51972 & 87\\
0.562525 & 88\\
0.573619 & 89\\
0.592161 & 90\\
0.615364 & 91\\
0.658636 & 92\\
0.670514 & 93\\
0.67706 & 94\\
0.680743 & 95\\
0.723731 & 96\\
0.760452 & 97\\
0.771796 & 98\\
0.988717 & 99\\
2.18331 & 99\\
};

\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0472685 & 1\\
0.0485998 & 2\\
0.0486098 & 3\\
0.0493367 & 4\\
0.0495672 & 5\\
0.0503547 & 6\\
0.0504911 & 7\\
0.0511154 & 8\\
0.0524122 & 9\\
0.0566871 & 10\\
0.067355 & 11\\
0.0684982 & 12\\
0.0692125 & 13\\
0.0697255 & 14\\
0.0708433 & 15\\
0.0718174 & 16\\
0.0719673 & 17\\
0.0768343 & 18\\
0.0786951 & 19\\
0.0791353 & 20\\
0.0794595 & 21\\
0.0809377 & 22\\
0.0812808 & 23\\
0.0829491 & 24\\
0.0839816 & 25\\
0.0847768 & 26\\
0.0859535 & 27\\
0.0889762 & 28\\
0.0920471 & 29\\
0.0955582 & 30\\
0.0966438 & 31\\
0.0980052 & 32\\
0.0989149 & 33\\
0.102119 & 34\\
0.107309 & 35\\
0.109923 & 36\\
0.110075 & 37\\
0.113211 & 38\\
0.114191 & 39\\
0.116288 & 40\\
0.11643 & 41\\
0.118022 & 42\\
0.11821 & 43\\
0.120576 & 44\\
0.121299 & 45\\
0.121747 & 46\\
0.127718 & 47\\
0.129227 & 48\\
0.129372 & 49\\
0.129664 & 50\\
0.133236 & 51\\
0.133515 & 52\\
0.135638 & 53\\
0.13581 & 54\\
0.143273 & 55\\
0.147958 & 56\\
0.148744 & 57\\
0.152764 & 58\\
0.153125 & 59\\
0.154212 & 60\\
0.156528 & 61\\
0.157123 & 62\\
0.162319 & 63\\
0.164313 & 64\\
0.166849 & 65\\
0.171745 & 66\\
0.178663 & 67\\
0.178774 & 68\\
0.182426 & 69\\
0.203339 & 70\\
0.21105 & 71\\
0.232163 & 72\\
0.236085 & 73\\
0.240023 & 74\\
0.241238 & 75\\
0.248079 & 76\\
0.260875 & 77\\
0.263047 & 78\\
0.267769 & 79\\
0.269922 & 80\\
0.270632 & 81\\
0.281452 & 82\\
0.288619 & 83\\
0.290486 & 84\\
0.292883 & 85\\
0.307408 & 86\\
0.309169 & 87\\
0.309292 & 88\\
0.322199 & 89\\
0.355336 & 90\\
0.359266 & 91\\
0.40218 & 92\\
0.449845 & 93\\
0.469262 & 94\\
0.529111 & 95\\
0.563864 & 96\\
0.580143 & 97\\
0.591862 & 98\\
0.652265 & 99\\
0.695673 & 100\\
2.18331 & 100\\
};

\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0118405 & 1\\
0.011901 & 2\\
0.0119043 & 3\\
0.0121372 & 4\\
0.0125696 & 5\\
0.0131563 & 6\\
0.013381 & 7\\
0.0147542 & 8\\
0.0147739 & 9\\
0.0151319 & 10\\
0.0154495 & 11\\
0.0155522 & 12\\
0.0156396 & 13\\
0.0158729 & 14\\
0.0160331 & 15\\
0.016053 & 16\\
0.0163438 & 17\\
0.0164959 & 18\\
0.0165411 & 19\\
0.0166573 & 20\\
0.016981 & 21\\
0.0170026 & 22\\
0.0170631 & 23\\
0.0172196 & 24\\
0.0172309 & 25\\
0.0172354 & 26\\
0.0172453 & 27\\
0.0172557 & 28\\
0.0172872 & 29\\
0.017311 & 30\\
0.0174169 & 31\\
0.0174458 & 32\\
0.0177174 & 33\\
0.0178863 & 34\\
0.0181198 & 35\\
0.0182927 & 36\\
0.0183041 & 37\\
0.018329 & 38\\
0.0183471 & 39\\
0.0184721 & 40\\
0.0184973 & 41\\
0.0189212 & 42\\
0.0189524 & 43\\
0.0191022 & 44\\
0.019282 & 45\\
0.0193753 & 46\\
0.0194733 & 47\\
0.0196872 & 48\\
0.019837 & 49\\
0.0199688 & 50\\
0.0201058 & 51\\
0.0204015 & 52\\
0.0205087 & 53\\
0.0207756 & 54\\
0.0209143 & 55\\
0.0209215 & 56\\
0.0209302 & 57\\
0.021045 & 58\\
0.0210792 & 59\\
0.0212322 & 60\\
0.0213991 & 61\\
0.0214738 & 62\\
0.0215148 & 63\\
0.0217384 & 64\\
0.0220019 & 65\\
0.0221276 & 66\\
0.0224534 & 67\\
0.0225793 & 68\\
0.0225967 & 69\\
0.0227589 & 70\\
0.0230417 & 71\\
0.0231476 & 72\\
0.0234725 & 73\\
0.0235079 & 74\\
0.0237911 & 75\\
0.0238424 & 76\\
0.0241099 & 77\\
0.0242354 & 78\\
0.024299 & 79\\
0.0248063 & 80\\
0.0254405 & 81\\
0.0262473 & 82\\
0.0262728 & 83\\
0.0264741 & 84\\
0.0265388 & 85\\
0.0265596 & 86\\
0.0268457 & 87\\
0.0275015 & 88\\
0.0276357 & 89\\
0.0284299 & 90\\
0.0288414 & 91\\
0.0289763 & 92\\
0.0290072 & 93\\
0.0300611 & 94\\
0.0313087 & 95\\
0.0393053 & 96\\
0.0399695 & 97\\
0.0596017 & 98\\
0.139299 & 99\\
0.221642 & 100\\
2.18331 & 100\\
};

\end{axis}

\begin{axis} [
  width=0.95\textwidth,
  height=\costplotheight,
  at={($(SuccessAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersMedianCostAxis,
  anchor=north,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  axis line style={solid, black},
  xmin=0.00564214,
  xmax=1.02663,
  ymax=45,
  xmode=log,
  xlabel={Computation time [s]},
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel={Cost},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=0.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.2375 & 682.79\\
0.3027 & 682.79\\
0.3028 & 29.6602\\
0.3035 & 29.6602\\
0.3036 & 28.8677\\
0.311 & 28.8677\\
0.3111 & 19.811\\
0.3113 & 19.811\\
0.3114 & 19.2273\\
0.3323 & 19.2273\\
0.3324 & 18.4829\\
0.3503 & 18.4829\\
0.3504 & 18.3057\\
0.3534 & 18.3057\\
0.3535 & 16.8481\\
0.3586 & 16.8481\\
0.3587 & 15.4021\\
0.3603 & 15.4021\\
0.3604 & 14.274\\
0.3622 & 14.274\\
0.3623 & 13.8304\\
0.3873 & 13.8304\\
0.3874 & 13.6657\\
0.3911 & 13.6657\\
0.3912 & 13.1592\\
0.3934 & 13.1592\\
0.3935 & 12.4238\\
0.4118 & 12.4238\\
0.4119 & 12.2932\\
0.4288 & 12.2932\\
0.4289 & 11.5998\\
0.437 & 11.5998\\
0.4371 & 10.7821\\
0.4851 & 10.7821\\
0.4852 & 10.5518\\
0.5215 & 10.5518\\
0.5216 & 10.4786\\
0.5519 & 10.4786\\
0.552 & 10.4184\\
0.5717 & 10.4184\\
0.5718 & 10.3179\\
0.5939 & 10.3179\\
0.594 & 10.2647\\
0.5994 & 10.2647\\
0.5995 & 10.2578\\
0.5996 & 10.2441\\
0.5997 & 10.2439\\
0.6122 & 10.2439\\
0.6123 & 9.90438\\
0.6307 & 9.90438\\
0.6308 & 9.80265\\
0.6324 & 9.80265\\
0.6325 & 9.66772\\
0.638 & 9.66772\\
0.6381 & 9.66624\\
0.6382 & 9.52377\\
0.6555 & 9.52377\\
0.6556 & 9.40437\\
0.6891 & 9.40437\\
0.6892 & 9.38339\\
0.6999 & 9.38339\\
0.7 & 9.32928\\
0.7084 & 9.32928\\
0.7085 & 9.28736\\
0.7397 & 9.28736\\
0.7398 & 8.89621\\
0.7541 & 8.89621\\
0.7542 & 8.89287\\
0.7565 & 8.89287\\
0.7566 & 8.87499\\
0.7625 & 8.87499\\
0.7626 & 8.83714\\
0.783 & 8.83714\\
0.7831 & 8.83453\\
0.7968 & 8.83453\\
0.7969 & 8.81546\\
0.7973 & 8.81546\\
0.7974 & 8.80061\\
0.834 & 8.80061\\
0.8341 & 8.76398\\
0.8342 & 8.74374\\
0.8605 & 8.74374\\
0.8606 & 8.68885\\
0.8607 & 8.52677\\
0.8848 & 8.52677\\
0.8849 & 8.48851\\
0.8866 & 8.48851\\
0.8867 & 8.46051\\
0.9148 & 8.46051\\
0.9149 & 8.44289\\
0.9422 & 8.44289\\
0.9423 & 8.42751\\
0.9424 & 8.38427\\
0.9745 & 8.38427\\
0.9746 & 8.38363\\
0.9817 & 8.38363\\
0.9818 & 8.37414\\
0.987 & 8.37414\\
0.9871 & 8.32659\\
0.997 & 8.32659\\
0.9971 & 8.32599\\
0.9972 & 8.27419\\
0.9984 & 8.27419\\
0.9985 & 8.26413\\
0.9999 & 8.26413\\
1 & 8.26413\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.2375 & 13.0935\\
0.2438 & 13.0935\\
0.2439 & 12.996\\
0.2447 & 12.996\\
0.2448 & 12.3926\\
0.2465 & 12.3926\\
0.2466 & 12.2932\\
0.251 & 12.2932\\
0.2511 & 11.2827\\
0.2535 & 11.2827\\
0.2536 & 10.7821\\
0.259 & 10.7821\\
0.2591 & 10.7134\\
0.2603 & 10.7134\\
0.2604 & 10.6051\\
0.2654 & 10.6051\\
0.2655 & 10.4795\\
0.2692 & 10.4795\\
0.2693 & 10.4634\\
0.2698 & 10.4634\\
0.2699 & 10.3179\\
0.2791 & 10.3179\\
0.2792 & 9.99502\\
0.2937 & 9.99502\\
0.2938 & 9.97587\\
0.3024 & 9.97587\\
0.3025 & 9.79581\\
0.3035 & 9.79581\\
0.3036 & 9.64076\\
0.311 & 9.64076\\
0.3111 & 9.51452\\
0.325 & 9.51452\\
0.3251 & 9.49759\\
0.3252 & 9.48211\\
0.3323 & 9.48211\\
0.3324 & 9.42764\\
0.3427 & 9.42764\\
0.3428 & 9.35728\\
0.3429 & 9.24946\\
0.3437 & 9.24946\\
0.3438 & 9.2386\\
0.3441 & 9.2386\\
0.3442 & 9.17358\\
0.3503 & 9.17358\\
0.3504 & 9.13111\\
0.3534 & 9.13111\\
0.3535 & 9.09798\\
0.3574 & 9.09798\\
0.3575 & 9.08626\\
0.3603 & 9.08626\\
0.3604 & 9.07182\\
0.3607 & 9.07182\\
0.3608 & 9.05069\\
0.3609 & 9.03104\\
0.3613 & 9.03104\\
0.3614 & 9.0189\\
0.3873 & 9.0189\\
0.3874 & 9.00652\\
0.3888 & 9.00652\\
0.3889 & 8.99399\\
0.3911 & 8.99399\\
0.3912 & 8.9755\\
0.3934 & 8.9755\\
0.3935 & 8.94332\\
0.3986 & 8.94332\\
0.3987 & 8.91123\\
0.3988 & 8.90447\\
0.4272 & 8.90447\\
0.4273 & 8.83607\\
0.437 & 8.83607\\
0.4371 & 8.69565\\
0.4416 & 8.69565\\
0.4417 & 8.67918\\
0.4515 & 8.67918\\
0.4516 & 8.66656\\
0.4529 & 8.66656\\
0.453 & 8.62414\\
0.4531 & 8.54063\\
0.4587 & 8.54063\\
0.4588 & 8.52851\\
0.4851 & 8.52851\\
0.4852 & 8.50847\\
0.4886 & 8.50847\\
0.4887 & 8.44066\\
0.5437 & 8.44066\\
0.5438 & 8.43022\\
0.5439 & 8.39106\\
0.5519 & 8.39106\\
0.552 & 8.32589\\
0.5742 & 8.32589\\
0.5743 & 8.27939\\
0.5939 & 8.27939\\
0.594 & 8.21185\\
0.6015 & 8.21185\\
0.6016 & 8.17664\\
0.6122 & 8.17664\\
0.6123 & 8.17359\\
0.6307 & 8.17359\\
0.6308 & 8.0706\\
0.6633 & 8.0706\\
0.6634 & 8.06132\\
0.6891 & 8.06132\\
0.6892 & 8.06076\\
0.7 & 8.06076\\
0.7001 & 8.05417\\
0.7397 & 8.05417\\
0.7398 & 7.95678\\
0.7541 & 7.95678\\
0.7542 & 7.93585\\
0.7572 & 7.93585\\
0.7573 & 7.91546\\
0.7574 & 7.85961\\
0.7625 & 7.85961\\
0.7626 & 7.77217\\
0.8223 & 7.77217\\
0.8224 & 7.76159\\
0.8849 & 7.76159\\
0.885 & 7.75775\\
0.8866 & 7.75775\\
0.8867 & 7.7382\\
0.9 & 7.7382\\
0.9001 & 7.72614\\
0.9002 & 7.71825\\
0.9075 & 7.71825\\
0.9076 & 7.69383\\
0.9149 & 7.69383\\
0.915 & 7.6858\\
0.9151 & 7.6858\\
0.9152 & 7.68487\\
0.937 & 7.68487\\
0.9371 & 7.66193\\
0.9453 & 7.66193\\
0.9454 & 7.65238\\
0.987 & 7.65238\\
0.9871 & 7.64917\\
0.9886 & 7.64917\\
0.9887 & 7.6118\\
0.9999 & 7.6118\\
1 & 7.6118\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020InformedRRTstarMedianCostEvolutionUpperConfidence and ijrr2020InformedRRTstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.2374 & inf\\
0.2375 & 29.2639\\
0.2447 & 29.2639\\
0.2448 & 26.0343\\
0.2465 & 26.0343\\
0.2466 & 21.506\\
0.2484 & 21.506\\
0.2485 & 19.5192\\
0.251 & 19.5192\\
0.2511 & 18.8551\\
0.2512 & 18.8551\\
0.2513 & 18.3943\\
0.2535 & 18.3943\\
0.2536 & 17.5769\\
0.259 & 17.5769\\
0.2591 & 16.1836\\
0.2654 & 16.1836\\
0.2655 & 15.5028\\
0.2664 & 15.5028\\
0.2665 & 14.8953\\
0.2692 & 14.8953\\
0.2693 & 13.9849\\
0.2698 & 13.9849\\
0.2699 & 13.3796\\
0.2791 & 13.3796\\
0.2792 & 13.0447\\
0.3024 & 13.0447\\
0.3025 & 12.7099\\
0.3027 & 12.7099\\
0.3028 & 12.4082\\
0.3035 & 12.4082\\
0.3036 & 12.3429\\
0.3079 & 12.3429\\
0.308 & 12.3364\\
0.3081 & 12.3142\\
0.3082 & 12.309\\
0.311 & 12.309\\
0.3111 & 11.9568\\
0.3113 & 11.9568\\
0.3114 & 11.4516\\
0.3154 & 11.4516\\
0.3155 & 11.2825\\
0.3156 & 11.0324\\
0.3284 & 11.0324\\
0.3285 & 10.6308\\
0.3323 & 10.6308\\
0.3324 & 10.479\\
0.3436 & 10.479\\
0.3437 & 10.4037\\
0.344 & 10.4037\\
0.3441 & 10.3234\\
0.3503 & 10.3234\\
0.3504 & 10.2986\\
0.3534 & 10.2986\\
0.3535 & 10.2066\\
0.3603 & 10.2066\\
0.3604 & 10.1074\\
0.371 & 10.1074\\
0.3711 & 10.0573\\
0.3712 & 10.0379\\
0.3873 & 10.0379\\
0.3874 & 9.98545\\
0.3911 & 9.98545\\
0.3912 & 9.9453\\
0.3934 & 9.9453\\
0.3935 & 9.85527\\
0.3941 & 9.85527\\
0.3942 & 9.84117\\
0.3943 & 9.69746\\
0.4203 & 9.69746\\
0.4204 & 9.51399\\
0.4205 & 9.45392\\
0.4272 & 9.45392\\
0.4273 & 9.4176\\
0.437 & 9.4176\\
0.4371 & 9.35434\\
0.4851 & 9.35434\\
0.4852 & 9.25099\\
0.5157 & 9.25099\\
0.5158 & 9.25095\\
0.5159 & 9.24633\\
0.516 & 9.24394\\
0.5162 & 9.24394\\
0.5163 & 9.20691\\
0.5164 & 9.15894\\
0.5216 & 9.15894\\
0.5217 & 9.11455\\
0.5519 & 9.11455\\
0.552 & 9.04549\\
0.5572 & 9.04549\\
0.5573 & 9.04359\\
0.5574 & 9.04304\\
0.5717 & 9.04304\\
0.5718 & 8.96994\\
0.5741 & 8.96994\\
0.5742 & 8.95345\\
0.5743 & 8.95345\\
0.5744 & 8.92258\\
0.5745 & 8.90544\\
0.5763 & 8.90544\\
0.5764 & 8.90387\\
0.5765 & 8.89796\\
0.5766 & 8.89642\\
0.5809 & 8.89642\\
0.581 & 8.89385\\
0.5811 & 8.89246\\
0.5939 & 8.89246\\
0.594 & 8.88203\\
0.5955 & 8.88203\\
0.5956 & 8.8378\\
0.6038 & 8.8378\\
0.6039 & 8.8274\\
0.604 & 8.79797\\
0.6122 & 8.79797\\
0.6123 & 8.75894\\
0.6246 & 8.75894\\
0.6247 & 8.75362\\
0.6248 & 8.74741\\
0.6307 & 8.74741\\
0.6308 & 8.69376\\
0.6656 & 8.69376\\
0.6657 & 8.68079\\
0.6658 & 8.5956\\
0.6891 & 8.5956\\
0.6892 & 8.51735\\
0.6948 & 8.51735\\
0.6949 & 8.49509\\
0.7 & 8.49509\\
0.7001 & 8.4736\\
0.7235 & 8.4736\\
0.7236 & 8.46225\\
0.7397 & 8.46225\\
0.7398 & 8.41907\\
0.7541 & 8.41907\\
0.7542 & 8.37231\\
0.7545 & 8.37231\\
0.7546 & 8.34558\\
0.7547 & 8.33793\\
0.7625 & 8.33793\\
0.7626 & 8.31135\\
0.783 & 8.31135\\
0.7831 & 8.27676\\
0.7969 & 8.27676\\
0.797 & 8.23463\\
0.8127 & 8.23463\\
0.8128 & 8.20527\\
0.8222 & 8.20527\\
0.8223 & 8.18766\\
0.8382 & 8.18766\\
0.8383 & 8.14257\\
0.8384 & 8.12705\\
0.8849 & 8.12705\\
0.885 & 8.07291\\
0.8866 & 8.07291\\
0.8867 & 8.0678\\
0.8954 & 8.0678\\
0.8955 & 8.06401\\
0.9075 & 8.06401\\
0.9076 & 8.03647\\
0.9148 & 8.03647\\
0.9149 & 7.96139\\
0.915 & 7.95671\\
0.9432 & 7.95671\\
0.9433 & 7.93499\\
0.9675 & 7.93499\\
0.9676 & 7.93427\\
0.9677 & 7.93371\\
0.9763 & 7.93371\\
0.9764 & 7.91529\\
0.987 & 7.91529\\
0.9871 & 7.84651\\
0.9999 & 7.84651\\
1 & 7.84651\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.2338 & 682.79\\
0.3068 & 682.79\\
0.3069 & 133.298\\
0.3088 & 133.298\\
0.3089 & 106.032\\
0.3244 & 106.032\\
0.3245 & 39.7775\\
0.3246 & 38.592\\
0.3268 & 38.592\\
0.3269 & 38.2189\\
0.3309 & 38.2189\\
0.331 & 30.4213\\
0.3371 & 30.4213\\
0.3372 & 26.4565\\
0.3535 & 26.4565\\
0.3536 & 22.4535\\
0.3733 & 22.4535\\
0.3734 & 22.1566\\
0.3849 & 22.1566\\
0.385 & 21.8348\\
0.3943 & 21.8348\\
0.3944 & 21.0588\\
0.4036 & 21.0588\\
0.4037 & 20.3001\\
0.409 & 20.3001\\
0.4091 & 20.0419\\
0.4126 & 20.0419\\
0.4127 & 17.6505\\
0.4148 & 17.6505\\
0.4149 & 16.6239\\
0.415 & 16.4493\\
0.4244 & 16.4493\\
0.4245 & 16.3683\\
0.4508 & 16.3683\\
0.4509 & 16.0771\\
0.4567 & 16.0771\\
0.4568 & 15.9755\\
0.46 & 15.9755\\
0.4601 & 14.4093\\
0.4719 & 14.4093\\
0.472 & 14.3022\\
0.4747 & 14.3022\\
0.4748 & 14.1855\\
0.4749 & 14.1855\\
0.475 & 14.0956\\
0.48 & 14.0956\\
0.4801 & 13.7078\\
0.4822 & 13.7078\\
0.4823 & 13.1177\\
0.4824 & 13.1177\\
0.4825 & 13.0184\\
0.4905 & 13.0184\\
0.4906 & 12.8506\\
0.4932 & 12.8506\\
0.4933 & 11.7711\\
0.5013 & 11.7711\\
0.5014 & 11.6018\\
0.5096 & 11.6018\\
0.5097 & 11.4911\\
0.5098 & 11.4432\\
0.5159 & 11.4432\\
0.516 & 11.425\\
0.5194 & 11.425\\
0.5195 & 11.3946\\
0.5224 & 11.3946\\
0.5225 & 11.3869\\
0.5404 & 11.3869\\
0.5405 & 11.2037\\
0.5492 & 11.2037\\
0.5493 & 11.1936\\
0.5921 & 11.1936\\
0.5922 & 10.5275\\
0.6047 & 10.5275\\
0.6048 & 10.496\\
0.6209 & 10.496\\
0.621 & 10.4178\\
0.6283 & 10.4178\\
0.6284 & 10.3847\\
0.6721 & 10.3847\\
0.6722 & 10.2632\\
0.6766 & 10.2632\\
0.6767 & 10.2084\\
0.6773 & 10.2084\\
0.6774 & 10.1332\\
0.6775 & 10.0225\\
0.6823 & 10.0225\\
0.6824 & 9.98418\\
0.7028 & 9.98418\\
0.7029 & 9.86623\\
0.7111 & 9.86623\\
0.7112 & 9.78843\\
0.729 & 9.78843\\
0.7291 & 9.69321\\
0.7412 & 9.69321\\
0.7413 & 9.62815\\
0.7485 & 9.62815\\
0.7486 & 9.52898\\
0.7559 & 9.52898\\
0.756 & 9.52843\\
0.7926 & 9.52843\\
0.7927 & 9.27728\\
0.8372 & 9.27728\\
0.8373 & 9.15769\\
0.8435 & 9.15769\\
0.8436 & 9.11277\\
0.844 & 9.11277\\
0.8441 & 9.10651\\
0.8546 & 9.10651\\
0.8547 & 9.06308\\
0.8575 & 9.06308\\
0.8576 & 8.99447\\
0.8735 & 8.99447\\
0.8736 & 8.8369\\
0.8744 & 8.8369\\
0.8745 & 8.66046\\
0.9045 & 8.66046\\
0.9046 & 8.5569\\
0.9285 & 8.5569\\
0.9286 & 8.46635\\
0.9313 & 8.46635\\
0.9314 & 8.46178\\
0.9717 & 8.46178\\
0.9718 & 8.42503\\
0.9759 & 8.42503\\
0.976 & 8.42238\\
0.9932 & 8.42238\\
0.9933 & 8.42038\\
0.9934 & 8.40952\\
0.9999 & 8.40952\\
1 & 8.40952\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.2338 & 14.0567\\
0.2435 & 14.0567\\
0.2436 & 13.7802\\
0.2452 & 13.7802\\
0.2453 & 13.5517\\
0.2488 & 13.5517\\
0.2489 & 13.5204\\
0.2574 & 13.5204\\
0.2575 & 13.3791\\
0.2577 & 13.3791\\
0.2578 & 12.8506\\
0.2808 & 12.8506\\
0.2809 & 12.2671\\
0.2914 & 12.2671\\
0.2915 & 12.0454\\
0.2948 & 12.0454\\
0.2949 & 12.0214\\
0.3003 & 12.0214\\
0.3004 & 11.6018\\
0.3244 & 11.6018\\
0.3245 & 11.4432\\
0.3268 & 11.4432\\
0.3269 & 11.333\\
0.3309 & 11.333\\
0.331 & 11.1876\\
0.3606 & 11.1876\\
0.3607 & 11.0854\\
0.3719 & 11.0854\\
0.372 & 10.9298\\
0.39 & 10.9298\\
0.3901 & 10.8877\\
0.3943 & 10.8877\\
0.3944 & 10.8038\\
0.3955 & 10.8038\\
0.3956 & 10.4298\\
0.4036 & 10.4298\\
0.4037 & 10.3847\\
0.409 & 10.3847\\
0.4091 & 10.2632\\
0.4145 & 10.2632\\
0.4146 & 9.8883\\
0.4491 & 9.8883\\
0.4492 & 9.80191\\
0.4508 & 9.80191\\
0.4509 & 9.78772\\
0.4567 & 9.78772\\
0.4568 & 9.61491\\
0.4719 & 9.61491\\
0.472 & 9.54724\\
0.4749 & 9.54724\\
0.475 & 9.47942\\
0.4841 & 9.47942\\
0.4842 & 9.15879\\
0.4861 & 9.15879\\
0.4862 & 9.15769\\
0.4962 & 9.15769\\
0.4963 & 9.09879\\
0.5013 & 9.09879\\
0.5014 & 9.07521\\
0.5225 & 9.07521\\
0.5226 & 9.06272\\
0.5317 & 9.06272\\
0.5318 & 9.05021\\
0.5404 & 9.05021\\
0.5405 & 9.03882\\
0.5492 & 9.03882\\
0.5493 & 8.99447\\
0.5758 & 8.99447\\
0.5759 & 8.82702\\
0.576 & 8.79402\\
0.5774 & 8.79402\\
0.5775 & 8.76885\\
0.5813 & 8.76885\\
0.5814 & 8.71497\\
0.5823 & 8.71497\\
0.5824 & 8.7014\\
0.5922 & 8.7014\\
0.5923 & 8.68044\\
0.6047 & 8.68044\\
0.6048 & 8.625\\
0.6205 & 8.625\\
0.6206 & 8.46635\\
0.6284 & 8.46635\\
0.6285 & 8.46178\\
0.6341 & 8.46178\\
0.6342 & 8.43416\\
0.6379 & 8.43416\\
0.638 & 8.42621\\
0.6722 & 8.42621\\
0.6723 & 8.40952\\
0.6731 & 8.40952\\
0.6732 & 8.33891\\
0.729 & 8.33891\\
0.7291 & 8.31761\\
0.7412 & 8.31761\\
0.7413 & 8.25246\\
0.7485 & 8.25246\\
0.7486 & 8.22305\\
0.756 & 8.22305\\
0.7561 & 8.10428\\
0.759 & 8.10428\\
0.7591 & 8.09248\\
0.7901 & 8.09248\\
0.7902 & 8.05763\\
0.8061 & 8.05763\\
0.8062 & 8.0109\\
0.812 & 8.0109\\
0.8121 & 7.97836\\
0.8307 & 7.97836\\
0.8308 & 7.9777\\
0.8372 & 7.9777\\
0.8373 & 7.9732\\
0.8385 & 7.9732\\
0.8386 & 7.97112\\
0.844 & 7.97112\\
0.8441 & 7.96926\\
0.8489 & 7.96926\\
0.849 & 7.94387\\
0.8546 & 7.94387\\
0.8547 & 7.91486\\
0.8575 & 7.91486\\
0.8576 & 7.90731\\
0.8577 & 7.88492\\
0.8704 & 7.88492\\
0.8705 & 7.87743\\
0.8736 & 7.87743\\
0.8737 & 7.87087\\
0.8745 & 7.87087\\
0.8746 & 7.86667\\
0.9685 & 7.86667\\
0.9686 & 7.83422\\
0.9868 & 7.83422\\
0.9869 & 7.81988\\
0.9999 & 7.81988\\
1 & 7.81988\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020LazyPRMstarMedianCostEvolutionUpperConfidence and ijrr2020LazyPRMstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.2337 & inf\\
0.2338 & 38.9982\\
0.2409 & 38.9982\\
0.241 & 34.3201\\
0.2435 & 34.3201\\
0.2436 & 28.4389\\
0.2452 & 28.4389\\
0.2453 & 24.3065\\
0.2488 & 24.3065\\
0.2489 & 21.9957\\
0.2574 & 21.9957\\
0.2575 & 21.4468\\
0.2577 & 21.4468\\
0.2578 & 20.5503\\
0.2633 & 20.5503\\
0.2634 & 18.8462\\
0.2808 & 18.8462\\
0.2809 & 17.5235\\
0.3003 & 17.5235\\
0.3004 & 16.8824\\
0.3068 & 16.8824\\
0.3069 & 16.4088\\
0.3244 & 16.4088\\
0.3245 & 16.1719\\
0.3246 & 15.2829\\
0.3268 & 15.2829\\
0.3269 & 14.3899\\
0.3309 & 14.3899\\
0.331 & 14.1426\\
0.3733 & 14.1426\\
0.3734 & 13.9379\\
0.3849 & 13.9379\\
0.385 & 13.5797\\
0.3943 & 13.5797\\
0.3944 & 13.1988\\
0.3947 & 13.1988\\
0.3948 & 13.171\\
0.3949 & 13.0681\\
0.3955 & 13.0681\\
0.3956 & 12.9345\\
0.4036 & 12.9345\\
0.4037 & 12.448\\
0.409 & 12.448\\
0.4091 & 11.9082\\
0.4126 & 11.9082\\
0.4127 & 11.6864\\
0.4144 & 11.6864\\
0.4145 & 11.5225\\
0.4149 & 11.5225\\
0.415 & 11.3881\\
0.4319 & 11.3881\\
0.432 & 11.2683\\
0.4508 & 11.2683\\
0.4509 & 11.1173\\
0.4567 & 11.1173\\
0.4568 & 10.9804\\
0.4719 & 10.9804\\
0.472 & 10.9087\\
0.4747 & 10.9087\\
0.4748 & 10.8457\\
0.4749 & 10.8457\\
0.475 & 10.6656\\
0.4772 & 10.6656\\
0.4773 & 10.621\\
0.4774 & 10.5117\\
0.48 & 10.5117\\
0.4801 & 10.4629\\
0.4861 & 10.4629\\
0.4862 & 10.4072\\
0.4906 & 10.4072\\
0.4907 & 10.3239\\
0.4932 & 10.3239\\
0.4933 & 10.2358\\
0.5013 & 10.2358\\
0.5014 & 10.0887\\
0.5064 & 10.0887\\
0.5065 & 10.0614\\
0.5066 & 9.97658\\
0.516 & 9.97658\\
0.5161 & 9.92864\\
0.5194 & 9.92864\\
0.5195 & 9.88553\\
0.5224 & 9.88553\\
0.5225 & 9.8745\\
0.5404 & 9.8745\\
0.5405 & 9.83407\\
0.5492 & 9.83407\\
0.5493 & 9.79517\\
0.5757 & 9.79517\\
0.5758 & 9.74082\\
0.5773 & 9.74082\\
0.5774 & 9.66216\\
0.5822 & 9.66216\\
0.5823 & 9.5174\\
0.5824 & 9.51251\\
0.5922 & 9.51251\\
0.5923 & 9.27635\\
0.6047 & 9.27635\\
0.6048 & 9.15824\\
0.6209 & 9.15824\\
0.621 & 9.1321\\
0.6284 & 9.1321\\
0.6285 & 9.09086\\
0.6379 & 9.09086\\
0.638 & 9.07267\\
0.6722 & 9.07267\\
0.6723 & 9.02857\\
0.673 & 9.02857\\
0.6731 & 9.0064\\
0.6947 & 9.0064\\
0.6948 & 8.96819\\
0.6949 & 8.91075\\
0.7029 & 8.91075\\
0.703 & 8.83196\\
0.7111 & 8.83196\\
0.7112 & 8.80352\\
0.729 & 8.80352\\
0.7291 & 8.77444\\
0.7412 & 8.77444\\
0.7413 & 8.74191\\
0.7485 & 8.74191\\
0.7486 & 8.68771\\
0.756 & 8.68771\\
0.7561 & 8.64273\\
0.7584 & 8.64273\\
0.7585 & 8.59095\\
0.7589 & 8.59095\\
0.759 & 8.51162\\
0.79 & 8.51162\\
0.7901 & 8.46407\\
0.806 & 8.46407\\
0.8061 & 8.4594\\
0.8098 & 8.4594\\
0.8099 & 8.4544\\
0.81 & 8.44103\\
0.8372 & 8.44103\\
0.8373 & 8.41728\\
0.8436 & 8.41728\\
0.8437 & 8.41595\\
0.844 & 8.41595\\
0.8441 & 8.39431\\
0.8546 & 8.39431\\
0.8547 & 8.36581\\
0.8575 & 8.36581\\
0.8576 & 8.34572\\
0.8704 & 8.34572\\
0.8705 & 8.33695\\
0.8736 & 8.33695\\
0.8737 & 8.31858\\
0.8745 & 8.31858\\
0.8746 & 8.23159\\
0.8984 & 8.23159\\
0.8985 & 8.20448\\
0.9045 & 8.20448\\
0.9046 & 8.14662\\
0.9047 & 8.13264\\
0.9684 & 8.13264\\
0.9685 & 8.12542\\
0.9867 & 8.12542\\
0.9868 & 8.03377\\
0.9934 & 8.03377\\
0.9935 & 8.03271\\
0.9999 & 8.03271\\
1 & 8.03271\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.266 & 682.79\\
0.2799 & 682.79\\
0.28 & 24.681\\
0.2846 & 24.681\\
0.2847 & 23.6173\\
0.2921 & 23.6173\\
0.2922 & 21.9597\\
0.2962 & 21.9597\\
0.2963 & 20.0413\\
0.2976 & 20.0413\\
0.2977 & 19.7305\\
0.3043 & 19.7305\\
0.3044 & 17.6459\\
0.3052 & 17.6459\\
0.3053 & 15.4191\\
0.3063 & 15.4191\\
0.3064 & 15.2119\\
0.3232 & 15.2119\\
0.3233 & 15.0277\\
0.3333 & 15.0277\\
0.3334 & 14.3675\\
0.3503 & 14.3675\\
0.3504 & 13.9389\\
0.3548 & 13.9389\\
0.3549 & 13.0525\\
0.3558 & 13.0525\\
0.3559 & 12.9232\\
0.3628 & 12.9232\\
0.3629 & 12.5865\\
0.3666 & 12.5865\\
0.3667 & 12.1571\\
0.3765 & 12.1571\\
0.3766 & 12.1383\\
0.3789 & 12.1383\\
0.379 & 11.7917\\
0.3834 & 11.7917\\
0.3835 & 11.7726\\
0.3884 & 11.7726\\
0.3885 & 11.2556\\
0.3886 & 10.9273\\
0.3888 & 10.9273\\
0.3889 & 10.6445\\
0.3911 & 10.6445\\
0.3912 & 10.4784\\
0.3914 & 10.4784\\
0.3915 & 10.4673\\
0.3962 & 10.4673\\
0.3963 & 10.458\\
0.4131 & 10.458\\
0.4132 & 10.365\\
0.4161 & 10.365\\
0.4162 & 10.2599\\
0.4238 & 10.2599\\
0.4239 & 10.2152\\
0.4315 & 10.2152\\
0.4316 & 10.066\\
0.4317 & 10.066\\
0.4318 & 10.0023\\
0.4332 & 10.0023\\
0.4333 & 9.88661\\
0.4398 & 9.88661\\
0.4399 & 9.83255\\
0.441 & 9.83255\\
0.4411 & 9.81841\\
0.4579 & 9.81841\\
0.458 & 9.79005\\
0.4593 & 9.79005\\
0.4594 & 9.77662\\
0.4618 & 9.77662\\
0.4619 & 9.63061\\
0.4686 & 9.63061\\
0.4687 & 9.61001\\
0.479 & 9.61001\\
0.4791 & 9.59129\\
0.4797 & 9.59129\\
0.4798 & 9.57765\\
0.4895 & 9.57765\\
0.4896 & 9.16627\\
0.4932 & 9.16627\\
0.4933 & 9.16242\\
0.5249 & 9.16242\\
0.525 & 9.09405\\
0.5301 & 9.09405\\
0.5302 & 9.0871\\
0.5526 & 9.0871\\
0.5527 & 9.06845\\
0.5626 & 9.06845\\
0.5627 & 9.06258\\
0.5635 & 9.06258\\
0.5636 & 9.0565\\
0.5696 & 9.0565\\
0.5697 & 9.0415\\
0.5698 & 9.02505\\
0.5797 & 9.02505\\
0.5798 & 8.93794\\
0.5834 & 8.93794\\
0.5835 & 8.88713\\
0.5936 & 8.88713\\
0.5937 & 8.83208\\
0.6012 & 8.83208\\
0.6013 & 8.82474\\
0.6014 & 8.79286\\
0.609 & 8.79286\\
0.6091 & 8.74825\\
0.6103 & 8.74825\\
0.6104 & 8.71692\\
0.617 & 8.71692\\
0.6171 & 8.69234\\
0.6221 & 8.69234\\
0.6222 & 8.6791\\
0.6243 & 8.6791\\
0.6244 & 8.67199\\
0.6251 & 8.67199\\
0.6252 & 8.60614\\
0.6426 & 8.60614\\
0.6427 & 8.57584\\
0.6428 & 8.47212\\
0.6653 & 8.47212\\
0.6654 & 8.43787\\
0.6866 & 8.43787\\
0.6867 & 8.43628\\
0.6868 & 8.37638\\
0.688 & 8.37638\\
0.6881 & 8.37108\\
0.7 & 8.37108\\
0.7001 & 8.37105\\
0.7236 & 8.37105\\
0.7237 & 8.34731\\
0.725 & 8.34731\\
0.7251 & 8.31349\\
0.7428 & 8.31349\\
0.7429 & 8.30059\\
0.743 & 8.30026\\
0.7515 & 8.30026\\
0.7516 & 8.267\\
0.7522 & 8.267\\
0.7523 & 8.2561\\
0.7572 & 8.2561\\
0.7573 & 8.24486\\
0.7593 & 8.24486\\
0.7594 & 8.17056\\
0.7602 & 8.17056\\
0.7603 & 8.07729\\
0.7664 & 8.07729\\
0.7665 & 8.07013\\
0.7822 & 8.07013\\
0.7823 & 8.04506\\
0.7949 & 8.04506\\
0.795 & 8.02414\\
0.8058 & 8.02414\\
0.8059 & 7.9716\\
0.8142 & 7.9716\\
0.8143 & 7.9458\\
0.829 & 7.9458\\
0.8291 & 7.92325\\
0.8705 & 7.92325\\
0.8706 & 7.86732\\
0.9139 & 7.86732\\
0.914 & 7.8551\\
0.9182 & 7.8551\\
0.9183 & 7.84069\\
0.9272 & 7.84069\\
0.9273 & 7.82151\\
0.988 & 7.82151\\
0.9881 & 7.78287\\
0.9999 & 7.78287\\
1 & 7.78287\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.266 & 11.8496\\
0.2662 & 11.8496\\
0.2663 & 11.5084\\
0.2668 & 11.5084\\
0.2669 & 10.9765\\
0.2687 & 10.9765\\
0.2688 & 10.9433\\
0.2699 & 10.9433\\
0.27 & 10.7843\\
0.2723 & 10.7843\\
0.2724 & 10.6767\\
0.2737 & 10.6767\\
0.2738 & 10.659\\
0.274 & 10.659\\
0.2741 & 10.5141\\
0.2742 & 10.4784\\
0.2746 & 10.4784\\
0.2747 & 10.3708\\
0.2799 & 10.3708\\
0.28 & 10.1501\\
0.2846 & 10.1501\\
0.2847 & 10.1411\\
0.2848 & 10.0997\\
0.2849 & 10.0285\\
0.2962 & 10.0285\\
0.2963 & 9.91913\\
0.2997 & 9.91913\\
0.2998 & 9.87139\\
0.2999 & 9.77662\\
0.3043 & 9.77662\\
0.3044 & 9.52455\\
0.3063 & 9.52455\\
0.3064 & 9.48767\\
0.3232 & 9.48767\\
0.3233 & 9.45598\\
0.3333 & 9.45598\\
0.3334 & 9.32164\\
0.335 & 9.32164\\
0.3351 & 9.3097\\
0.3369 & 9.3097\\
0.337 & 9.30184\\
0.3371 & 9.23618\\
0.3558 & 9.23618\\
0.3559 & 9.09727\\
0.3834 & 9.09727\\
0.3835 & 9.0871\\
0.3847 & 9.0871\\
0.3848 & 9.04731\\
0.3914 & 9.04731\\
0.3915 & 9.04656\\
0.4112 & 9.04656\\
0.4113 & 9.01561\\
0.4131 & 9.01561\\
0.4132 & 9.00905\\
0.4155 & 9.00905\\
0.4156 & 8.94587\\
0.4165 & 8.94587\\
0.4166 & 8.93794\\
0.4203 & 8.93794\\
0.4204 & 8.88335\\
0.422 & 8.88335\\
0.4221 & 8.77005\\
0.4315 & 8.77005\\
0.4316 & 8.68981\\
0.4326 & 8.68981\\
0.4327 & 8.6839\\
0.441 & 8.6839\\
0.4411 & 8.55199\\
0.4426 & 8.55199\\
0.4427 & 8.48682\\
0.4525 & 8.48682\\
0.4526 & 8.42664\\
0.4594 & 8.42664\\
0.4595 & 8.36296\\
0.4641 & 8.36296\\
0.4642 & 8.3039\\
0.4792 & 8.3039\\
0.4793 & 8.28814\\
0.4854 & 8.28814\\
0.4855 & 8.27606\\
0.4895 & 8.27606\\
0.4896 & 8.23033\\
0.5033 & 8.23033\\
0.5034 & 8.13901\\
0.5058 & 8.13901\\
0.5059 & 8.13823\\
0.5068 & 8.13823\\
0.5069 & 8.10117\\
0.5099 & 8.10117\\
0.51 & 8.08597\\
0.5146 & 8.08597\\
0.5147 & 8.06855\\
0.5227 & 8.06855\\
0.5228 & 8.04141\\
0.5354 & 8.04141\\
0.5355 & 8.03365\\
0.5831 & 8.03365\\
0.5832 & 7.98289\\
0.6171 & 7.98289\\
0.6172 & 7.9716\\
0.6211 & 7.9716\\
0.6212 & 7.95225\\
0.6221 & 7.95225\\
0.6222 & 7.94661\\
0.6251 & 7.94661\\
0.6252 & 7.88999\\
0.6253 & 7.80808\\
0.6487 & 7.80808\\
0.6488 & 7.79787\\
0.6654 & 7.79787\\
0.6655 & 7.78713\\
0.671 & 7.78713\\
0.6711 & 7.78121\\
0.6712 & 7.78121\\
0.6713 & 7.7779\\
0.6855 & 7.7779\\
0.6856 & 7.72348\\
0.6872 & 7.72348\\
0.6873 & 7.72116\\
0.6881 & 7.72116\\
0.6882 & 7.68813\\
0.6929 & 7.68813\\
0.693 & 7.68192\\
0.7001 & 7.68192\\
0.7002 & 7.67024\\
0.7169 & 7.67024\\
0.717 & 7.63948\\
0.7174 & 7.63948\\
0.7175 & 7.63045\\
0.7402 & 7.63045\\
0.7403 & 7.62044\\
0.7523 & 7.62044\\
0.7524 & 7.59939\\
0.7573 & 7.59939\\
0.7574 & 7.56983\\
0.7665 & 7.56983\\
0.7666 & 7.55838\\
0.7673 & 7.55838\\
0.7674 & 7.55449\\
0.7758 & 7.55449\\
0.7759 & 7.55135\\
0.7957 & 7.55135\\
0.7958 & 7.53833\\
0.8047 & 7.53833\\
0.8048 & 7.53703\\
0.8059 & 7.53703\\
0.806 & 7.52128\\
0.8291 & 7.52128\\
0.8292 & 7.5098\\
0.8399 & 7.5098\\
0.84 & 7.49612\\
0.866 & 7.49612\\
0.8661 & 7.49586\\
0.8662 & 7.48503\\
0.8699 & 7.48503\\
0.87 & 7.48258\\
0.8706 & 7.48258\\
0.8707 & 7.47951\\
0.8748 & 7.47951\\
0.8749 & 7.47919\\
0.8974 & 7.47919\\
0.8975 & 7.47472\\
0.8976 & 7.47444\\
0.914 & 7.47444\\
0.9141 & 7.46813\\
0.9302 & 7.46813\\
0.9303 & 7.44237\\
0.9577 & 7.44237\\
0.9578 & 7.44177\\
0.9715 & 7.44177\\
0.9716 & 7.42959\\
0.9999 & 7.42959\\
1 & 7.42959\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020BITstarMedianCostEvolutionUpperConfidence and ijrr2020BITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.2659 & inf\\
0.266 & 24.1492\\
0.2662 & 24.1492\\
0.2663 & 20.3578\\
0.2668 & 20.3578\\
0.2669 & 19.8859\\
0.2687 & 19.8859\\
0.2688 & 18.6882\\
0.2691 & 18.6882\\
0.2692 & 16.5325\\
0.2699 & 16.5325\\
0.27 & 15.3351\\
0.2723 & 15.3351\\
0.2724 & 15.2314\\
0.2737 & 15.2314\\
0.2738 & 15.1198\\
0.274 & 15.1198\\
0.2741 & 14.6976\\
0.2742 & 14.0333\\
0.2745 & 14.0333\\
0.2746 & 13.9632\\
0.2747 & 13.1141\\
0.2799 & 13.1141\\
0.28 & 12.4087\\
0.2846 & 12.4087\\
0.2847 & 11.9989\\
0.2962 & 11.9989\\
0.2963 & 11.4599\\
0.3043 & 11.4599\\
0.3044 & 11.1773\\
0.3052 & 11.1773\\
0.3053 & 10.8638\\
0.3063 & 10.8638\\
0.3064 & 10.7305\\
0.3191 & 10.7305\\
0.3192 & 10.6679\\
0.3232 & 10.6679\\
0.3233 & 10.5687\\
0.3316 & 10.5687\\
0.3317 & 10.4246\\
0.3333 & 10.4246\\
0.3334 & 10.3679\\
0.3549 & 10.3679\\
0.355 & 10.3041\\
0.3558 & 10.3041\\
0.3559 & 10.2292\\
0.3645 & 10.2292\\
0.3646 & 10.184\\
0.3647 & 10.1782\\
0.3765 & 10.1782\\
0.3766 & 10.1035\\
0.3789 & 10.1035\\
0.379 & 10.0473\\
0.3834 & 10.0473\\
0.3835 & 10.0185\\
0.3846 & 10.0185\\
0.3847 & 10.0054\\
0.3876 & 10.0054\\
0.3877 & 9.88947\\
0.3885 & 9.88947\\
0.3886 & 9.70362\\
0.3911 & 9.70362\\
0.3912 & 9.61095\\
0.3914 & 9.61095\\
0.3915 & 9.55792\\
0.4112 & 9.55792\\
0.4113 & 9.52364\\
0.4131 & 9.52364\\
0.4132 & 9.48936\\
0.4154 & 9.48936\\
0.4155 & 9.38284\\
0.4202 & 9.38284\\
0.4203 & 9.34779\\
0.4204 & 9.31113\\
0.4219 & 9.31113\\
0.422 & 9.16434\\
0.4276 & 9.16434\\
0.4277 & 9.15406\\
0.4315 & 9.15406\\
0.4316 & 9.12061\\
0.4317 & 9.12061\\
0.4318 & 9.09963\\
0.441 & 9.09963\\
0.4411 & 9.09218\\
0.4425 & 9.09218\\
0.4426 & 9.0672\\
0.4525 & 9.0672\\
0.4526 & 9.04694\\
0.4593 & 9.04694\\
0.4594 & 9.01962\\
0.4619 & 9.01962\\
0.462 & 8.96927\\
0.464 & 8.96927\\
0.4641 & 8.94191\\
0.4741 & 8.94191\\
0.4742 & 8.87344\\
0.4743 & 8.86685\\
0.4791 & 8.86685\\
0.4792 & 8.79431\\
0.4798 & 8.79431\\
0.4799 & 8.7835\\
0.4895 & 8.7835\\
0.4896 & 8.77209\\
0.4902 & 8.77209\\
0.4903 & 8.72698\\
0.5032 & 8.72698\\
0.5033 & 8.64502\\
0.5067 & 8.64502\\
0.5068 & 8.60234\\
0.5069 & 8.58556\\
0.5098 & 8.58556\\
0.5099 & 8.5259\\
0.5156 & 8.5259\\
0.5157 & 8.50313\\
0.5226 & 8.50313\\
0.5227 & 8.47947\\
0.5354 & 8.47947\\
0.5355 & 8.44938\\
0.5496 & 8.44938\\
0.5497 & 8.38697\\
0.5711 & 8.38697\\
0.5712 & 8.37582\\
0.5713 & 8.3256\\
0.5831 & 8.3256\\
0.5832 & 8.29602\\
0.5872 & 8.29602\\
0.5873 & 8.29107\\
0.5874 & 8.28998\\
0.5927 & 8.28998\\
0.5928 & 8.26628\\
0.5974 & 8.26628\\
0.5975 & 8.2602\\
0.5976 & 8.21352\\
0.609 & 8.21352\\
0.6091 & 8.16506\\
0.6103 & 8.16506\\
0.6104 & 8.15274\\
0.6171 & 8.15274\\
0.6172 & 8.14206\\
0.621 & 8.14206\\
0.6211 & 8.1197\\
0.6221 & 8.1197\\
0.6222 & 8.09208\\
0.6251 & 8.09208\\
0.6252 & 8.07371\\
0.6303 & 8.07371\\
0.6304 & 8.06808\\
0.641 & 8.06808\\
0.6411 & 8.06128\\
0.6412 & 8.05759\\
0.6653 & 8.05759\\
0.6654 & 8.03936\\
0.6712 & 8.03936\\
0.6713 & 8.02029\\
0.6847 & 8.02029\\
0.6848 & 8.0132\\
0.6849 & 8.00827\\
0.6853 & 8.00827\\
0.6854 & 8.00593\\
0.6855 & 7.97724\\
0.6873 & 7.97724\\
0.6874 & 7.96193\\
0.6881 & 7.96193\\
0.6882 & 7.93775\\
0.6927 & 7.93775\\
0.6928 & 7.93449\\
0.6929 & 7.91302\\
0.7001 & 7.91302\\
0.7002 & 7.87894\\
0.7168 & 7.87894\\
0.7169 & 7.84496\\
0.7252 & 7.84496\\
0.7253 & 7.81884\\
0.7572 & 7.81884\\
0.7573 & 7.79805\\
0.7593 & 7.79805\\
0.7594 & 7.79017\\
0.7602 & 7.79017\\
0.7603 & 7.785\\
0.7665 & 7.785\\
0.7666 & 7.78101\\
0.7949 & 7.78101\\
0.795 & 7.77902\\
0.8059 & 7.77902\\
0.806 & 7.74799\\
0.8143 & 7.74799\\
0.8144 & 7.69831\\
0.829 & 7.69831\\
0.8291 & 7.67542\\
0.8338 & 7.67542\\
0.8339 & 7.67076\\
0.8414 & 7.67076\\
0.8415 & 7.66823\\
0.8416 & 7.6585\\
0.8417 & 7.65822\\
0.8706 & 7.65822\\
0.8707 & 7.64389\\
0.8746 & 7.64389\\
0.8747 & 7.62714\\
0.8748 & 7.61585\\
0.8999 & 7.61585\\
0.9 & 7.61552\\
0.9001 & 7.61407\\
0.9002 & 7.61364\\
0.9032 & 7.61364\\
0.9033 & 7.61091\\
0.9034 & 7.60847\\
0.9139 & 7.60847\\
0.914 & 7.56908\\
0.9191 & 7.56908\\
0.9192 & 7.55534\\
0.9213 & 7.55534\\
0.9214 & 7.54466\\
0.9302 & 7.54466\\
0.9303 & 7.53615\\
0.9658 & 7.53615\\
0.9659 & 7.53359\\
0.9999 & 7.53359\\
1 & 7.53359\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.2855 & 682.79\\
0.3348 & 682.79\\
0.3349 & 64.6688\\
0.3595 & 64.6688\\
0.3596 & 29.7557\\
0.3722 & 29.7557\\
0.3723 & 22.683\\
0.3871 & 22.683\\
0.3872 & 20.5122\\
0.3905 & 20.5122\\
0.3906 & 19.9164\\
0.3911 & 19.9164\\
0.3912 & 15.652\\
0.3969 & 15.652\\
0.397 & 13.924\\
0.3991 & 13.924\\
0.3992 & 13.1102\\
0.3998 & 13.1102\\
0.3999 & 12.5528\\
0.4266 & 12.5528\\
0.4267 & 11.3437\\
0.4271 & 11.3437\\
0.4272 & 10.6503\\
0.4319 & 10.6503\\
0.432 & 10.5734\\
0.4321 & 10.5681\\
0.439 & 10.5681\\
0.4391 & 10.4212\\
0.4407 & 10.4212\\
0.4408 & 10.3758\\
0.4411 & 10.3758\\
0.4412 & 9.89066\\
0.4415 & 9.89066\\
0.4416 & 9.82538\\
0.4418 & 9.82538\\
0.4419 & 9.79642\\
0.4489 & 9.79642\\
0.449 & 9.47612\\
0.4562 & 9.47612\\
0.4563 & 9.37097\\
0.4662 & 9.37097\\
0.4663 & 9.2393\\
0.4711 & 9.2393\\
0.4712 & 9.14277\\
0.4973 & 9.14277\\
0.4974 & 9.05652\\
0.4982 & 9.05652\\
0.4983 & 9.02892\\
0.4992 & 9.02892\\
0.4993 & 9.02154\\
0.5006 & 9.02154\\
0.5007 & 8.96875\\
0.5086 & 8.96875\\
0.5087 & 8.96646\\
0.5102 & 8.96646\\
0.5103 & 8.95839\\
0.5197 & 8.95839\\
0.5198 & 8.87806\\
0.5298 & 8.87806\\
0.5299 & 8.82239\\
0.5431 & 8.82239\\
0.5432 & 8.82011\\
0.5576 & 8.82011\\
0.5577 & 8.81997\\
0.5578 & 8.81345\\
0.5579 & 8.81014\\
0.5736 & 8.81014\\
0.5737 & 8.77459\\
0.5921 & 8.77459\\
0.5922 & 8.76467\\
0.6508 & 8.76467\\
0.6509 & 8.76249\\
0.6556 & 8.76249\\
0.6557 & 8.76064\\
0.6586 & 8.76064\\
0.6587 & 8.70575\\
0.66 & 8.70575\\
0.6601 & 8.69641\\
0.6677 & 8.69641\\
0.6678 & 8.68366\\
0.677 & 8.68366\\
0.6771 & 8.67003\\
0.6772 & 8.66278\\
0.679 & 8.66278\\
0.6791 & 8.59191\\
0.7053 & 8.59191\\
0.7054 & 8.56365\\
0.7072 & 8.56365\\
0.7073 & 8.55641\\
0.7143 & 8.55641\\
0.7144 & 8.52744\\
0.7234 & 8.52744\\
0.7235 & 8.50382\\
0.7266 & 8.50382\\
0.7267 & 8.46512\\
0.7312 & 8.46512\\
0.7313 & 8.46257\\
0.7325 & 8.46257\\
0.7326 & 8.40775\\
0.7402 & 8.40775\\
0.7403 & 8.30496\\
0.7408 & 8.30496\\
0.7409 & 8.28871\\
0.7486 & 8.28871\\
0.7487 & 8.2849\\
0.7488 & 8.28429\\
0.7828 & 8.28429\\
0.7829 & 8.26923\\
0.7922 & 8.26923\\
0.7923 & 8.24006\\
0.7924 & 8.24006\\
0.7925 & 8.2109\\
0.8099 & 8.2109\\
0.81 & 8.189\\
0.8207 & 8.189\\
0.8208 & 8.17603\\
0.8209 & 8.16884\\
0.822 & 8.16884\\
0.8221 & 8.1649\\
0.8546 & 8.1649\\
0.8547 & 8.15561\\
0.8928 & 8.15561\\
0.8929 & 8.15411\\
0.9061 & 8.15411\\
0.9062 & 8.09733\\
0.9273 & 8.09733\\
0.9274 & 8.08491\\
0.9319 & 8.08491\\
0.932 & 8.08004\\
0.9619 & 8.08004\\
0.962 & 8.0795\\
0.9621 & 8.04371\\
0.9622 & 8.03026\\
0.9625 & 8.03026\\
0.9626 & 7.98531\\
0.9887 & 7.98531\\
0.9888 & 7.96351\\
0.9999 & 7.96351\\
1 & 7.96351\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.2855 & 10.7845\\
0.2857 & 10.7845\\
0.2858 & 10.6676\\
0.2871 & 10.6676\\
0.2872 & 10.4106\\
0.2883 & 10.4106\\
0.2884 & 9.84563\\
0.2904 & 9.84563\\
0.2905 & 9.82538\\
0.2945 & 9.82538\\
0.2946 & 9.80292\\
0.2959 & 9.80292\\
0.296 & 9.74216\\
0.2987 & 9.74216\\
0.2988 & 9.54288\\
0.2995 & 9.54288\\
0.2996 & 9.51417\\
0.3029 & 9.51417\\
0.303 & 9.22466\\
0.3153 & 9.22466\\
0.3154 & 9.15444\\
0.3169 & 9.15444\\
0.317 & 9.10961\\
0.3186 & 9.10961\\
0.3187 & 9.10491\\
0.3274 & 9.10491\\
0.3275 & 9.08359\\
0.3279 & 9.08359\\
0.328 & 9.04957\\
0.3295 & 9.04957\\
0.3296 & 9.00591\\
0.3297 & 8.97724\\
0.3348 & 8.97724\\
0.3349 & 8.96182\\
0.3574 & 8.96182\\
0.3575 & 8.91979\\
0.3651 & 8.91979\\
0.3652 & 8.81713\\
0.3722 & 8.81713\\
0.3723 & 8.76618\\
0.3969 & 8.76618\\
0.397 & 8.76467\\
0.3971 & 8.76467\\
0.3972 & 8.70575\\
0.4266 & 8.70575\\
0.4267 & 8.68608\\
0.4271 & 8.68608\\
0.4272 & 8.68366\\
0.4347 & 8.68366\\
0.4348 & 8.67003\\
0.4356 & 8.67003\\
0.4357 & 8.63463\\
0.4415 & 8.63463\\
0.4416 & 8.59191\\
0.4454 & 8.59191\\
0.4455 & 8.55748\\
0.4466 & 8.55748\\
0.4467 & 8.49557\\
0.4562 & 8.49557\\
0.4563 & 8.49453\\
0.4599 & 8.49453\\
0.46 & 8.43579\\
0.4649 & 8.43579\\
0.465 & 8.4332\\
0.4662 & 8.4332\\
0.4663 & 8.39352\\
0.4725 & 8.39352\\
0.4726 & 8.38792\\
0.4809 & 8.38792\\
0.481 & 8.29505\\
0.4828 & 8.29505\\
0.4829 & 8.26789\\
0.483 & 8.2298\\
0.5102 & 8.2298\\
0.5103 & 8.18993\\
0.516 & 8.18993\\
0.5161 & 8.1649\\
0.5197 & 8.1649\\
0.5198 & 8.15452\\
0.5248 & 8.15452\\
0.5249 & 8.09733\\
0.5252 & 8.09733\\
0.5253 & 8.09234\\
0.5518 & 8.09234\\
0.5519 & 8.05993\\
0.5682 & 8.05993\\
0.5683 & 8.04778\\
0.5736 & 8.04778\\
0.5737 & 7.98906\\
0.5764 & 7.98906\\
0.5765 & 7.98732\\
0.5921 & 7.98732\\
0.5922 & 7.9718\\
0.5934 & 7.9718\\
0.5935 & 7.93635\\
0.6558 & 7.93635\\
0.6559 & 7.91589\\
0.6771 & 7.91589\\
0.6772 & 7.91175\\
0.6791 & 7.91175\\
0.6792 & 7.90928\\
0.6798 & 7.90928\\
0.6799 & 7.87667\\
0.7053 & 7.87667\\
0.7054 & 7.87458\\
0.7263 & 7.87458\\
0.7264 & 7.81849\\
0.7267 & 7.81849\\
0.7268 & 7.80847\\
0.7326 & 7.80847\\
0.7327 & 7.80731\\
0.7403 & 7.80731\\
0.7404 & 7.80246\\
0.7459 & 7.80246\\
0.746 & 7.79205\\
0.7487 & 7.79205\\
0.7488 & 7.76444\\
0.7592 & 7.76444\\
0.7593 & 7.76336\\
0.775 & 7.76336\\
0.7751 & 7.74659\\
0.7777 & 7.74659\\
0.7778 & 7.71843\\
0.7852 & 7.71843\\
0.7853 & 7.7176\\
0.7863 & 7.7176\\
0.7864 & 7.7056\\
0.7923 & 7.7056\\
0.7924 & 7.69737\\
0.8077 & 7.69737\\
0.8078 & 7.69568\\
0.8115 & 7.69568\\
0.8116 & 7.68526\\
0.8117 & 7.67875\\
0.8207 & 7.67875\\
0.8208 & 7.64741\\
0.8448 & 7.64741\\
0.8449 & 7.63651\\
0.8487 & 7.63651\\
0.8488 & 7.61431\\
0.8928 & 7.61431\\
0.8929 & 7.61131\\
0.9168 & 7.61131\\
0.9169 & 7.6025\\
0.9198 & 7.6025\\
0.9199 & 7.588\\
0.9364 & 7.588\\
0.9365 & 7.58634\\
0.9887 & 7.58634\\
0.9888 & 7.56127\\
0.9999 & 7.56127\\
1 & 7.56127\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020ABITstarMedianCostEvolutionUpperConfidence and ijrr2020ABITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.2854 & inf\\
0.2855 & 53.0607\\
0.2871 & 53.0607\\
0.2872 & 35.6042\\
0.2883 & 35.6042\\
0.2884 & 25.134\\
0.2904 & 25.134\\
0.2905 & 20.2143\\
0.2932 & 20.2143\\
0.2933 & 17.7842\\
0.2945 & 17.7842\\
0.2946 & 15.2422\\
0.302 & 15.2422\\
0.3021 & 14.2973\\
0.3029 & 14.2973\\
0.303 & 13.5423\\
0.308 & 13.5423\\
0.3081 & 13.2468\\
0.3112 & 13.2468\\
0.3113 & 11.9779\\
0.3153 & 11.9779\\
0.3154 & 10.7174\\
0.3168 & 10.7174\\
0.3169 & 10.6092\\
0.3186 & 10.6092\\
0.3187 & 10.4492\\
0.3273 & 10.4492\\
0.3274 & 10.2294\\
0.3278 & 10.2294\\
0.3279 & 10.0488\\
0.328 & 9.86814\\
0.3348 & 9.86814\\
0.3349 & 9.8355\\
0.348 & 9.8355\\
0.3481 & 9.81633\\
0.3482 & 9.81415\\
0.3722 & 9.81415\\
0.3723 & 9.77254\\
0.3871 & 9.77254\\
0.3872 & 9.71412\\
0.392 & 9.71412\\
0.3921 & 9.5811\\
0.3969 & 9.5811\\
0.397 & 9.42355\\
0.3971 & 9.42355\\
0.3972 & 9.26271\\
0.3999 & 9.26271\\
0.4 & 9.20977\\
0.405 & 9.20977\\
0.4051 & 9.1971\\
0.4052 & 9.17434\\
0.4223 & 9.17434\\
0.4224 & 9.16081\\
0.4266 & 9.16081\\
0.4267 & 9.04272\\
0.4271 & 9.04272\\
0.4272 & 9.00308\\
0.4293 & 9.00308\\
0.4294 & 8.99769\\
0.4347 & 8.99769\\
0.4348 & 8.96242\\
0.4415 & 8.96242\\
0.4416 & 8.94591\\
0.4418 & 8.94591\\
0.4419 & 8.92661\\
0.4454 & 8.92661\\
0.4455 & 8.89592\\
0.4466 & 8.89592\\
0.4467 & 8.85671\\
0.4528 & 8.85671\\
0.4529 & 8.80798\\
0.4555 & 8.80798\\
0.4556 & 8.80543\\
0.4557 & 8.79921\\
0.4558 & 8.79849\\
0.4562 & 8.79849\\
0.4563 & 8.77038\\
0.4662 & 8.77038\\
0.4663 & 8.76542\\
0.479 & 8.76542\\
0.4791 & 8.73521\\
0.4808 & 8.73521\\
0.4809 & 8.70108\\
0.4876 & 8.70108\\
0.4877 & 8.69004\\
0.4982 & 8.69004\\
0.4983 & 8.68221\\
0.5007 & 8.68221\\
0.5008 & 8.67539\\
0.5048 & 8.67539\\
0.5049 & 8.65233\\
0.5088 & 8.65233\\
0.5089 & 8.65215\\
0.5102 & 8.65215\\
0.5103 & 8.62252\\
0.5197 & 8.62252\\
0.5198 & 8.60116\\
0.5246 & 8.60116\\
0.5247 & 8.58772\\
0.5248 & 8.56072\\
0.5249 & 8.54846\\
0.5299 & 8.54846\\
0.53 & 8.51752\\
0.5432 & 8.51752\\
0.5433 & 8.45736\\
0.5473 & 8.45736\\
0.5474 & 8.43964\\
0.5475 & 8.41397\\
0.5518 & 8.41397\\
0.5519 & 8.39784\\
0.5736 & 8.39784\\
0.5737 & 8.36159\\
0.5748 & 8.36159\\
0.5749 & 8.34235\\
0.575 & 8.32011\\
0.5763 & 8.32011\\
0.5764 & 8.30427\\
0.5921 & 8.30427\\
0.5922 & 8.29208\\
0.6556 & 8.29208\\
0.6557 & 8.27491\\
0.6574 & 8.27491\\
0.6575 & 8.22912\\
0.677 & 8.22912\\
0.6771 & 8.17695\\
0.6772 & 8.16413\\
0.6791 & 8.16413\\
0.6792 & 8.15948\\
0.6821 & 8.15948\\
0.6822 & 8.14934\\
0.7053 & 8.14934\\
0.7054 & 8.13103\\
0.7235 & 8.13103\\
0.7236 & 8.12386\\
0.7262 & 8.12386\\
0.7263 & 8.11058\\
0.7264 & 8.10816\\
0.7266 & 8.10816\\
0.7267 & 8.09483\\
0.7313 & 8.09483\\
0.7314 & 8.07613\\
0.7325 & 8.07613\\
0.7326 & 8.04926\\
0.7403 & 8.04926\\
0.7404 & 8.01296\\
0.7487 & 8.01296\\
0.7488 & 7.98694\\
0.7506 & 7.98694\\
0.7507 & 7.9824\\
0.7591 & 7.9824\\
0.7592 & 7.96117\\
0.7593 & 7.95729\\
0.7696 & 7.95729\\
0.7697 & 7.94906\\
0.7698 & 7.94293\\
0.7711 & 7.94293\\
0.7712 & 7.92612\\
0.7776 & 7.92612\\
0.7777 & 7.92405\\
0.7922 & 7.92405\\
0.7923 & 7.91558\\
0.7924 & 7.91051\\
0.7925 & 7.89428\\
0.8221 & 7.89428\\
0.8222 & 7.87798\\
0.8448 & 7.87798\\
0.8449 & 7.84257\\
0.8486 & 7.84257\\
0.8487 & 7.80026\\
0.8546 & 7.80026\\
0.8547 & 7.77959\\
0.8739 & 7.77959\\
0.874 & 7.77857\\
0.8741 & 7.77771\\
0.883 & 7.77771\\
0.8831 & 7.75802\\
0.8928 & 7.75802\\
0.8929 & 7.74964\\
0.9125 & 7.74964\\
0.9126 & 7.74624\\
0.9197 & 7.74624\\
0.9198 & 7.72518\\
0.9233 & 7.72518\\
0.9234 & 7.70742\\
0.9887 & 7.70742\\
0.9888 & 7.70092\\
0.9999 & 7.70092\\
1 & 7.70092\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.1333 & 682.79\\
0.1643 & 682.79\\
0.1644 & 56.7941\\
0.1668 & 56.7941\\
0.1669 & 35.8237\\
0.1717 & 35.8237\\
0.1718 & 24.6209\\
0.1786 & 24.6209\\
0.1787 & 21.3638\\
0.1788 & 20.4235\\
0.1824 & 20.4235\\
0.1825 & 19.301\\
0.2033 & 19.301\\
0.2034 & 19.2107\\
0.2245 & 19.2107\\
0.2246 & 18.5818\\
0.2296 & 18.5818\\
0.2297 & 17.6161\\
0.2321 & 17.6161\\
0.2322 & 15.5192\\
0.236 & 15.5192\\
0.2361 & 14.5472\\
0.24 & 14.5472\\
0.2401 & 14.0002\\
0.2412 & 14.0002\\
0.2413 & 13.8609\\
0.246 & 13.8609\\
0.2461 & 13.7266\\
0.248 & 13.7266\\
0.2481 & 11.8497\\
0.2536 & 11.8497\\
0.2537 & 11.067\\
0.2608 & 11.067\\
0.2609 & 11.0462\\
0.263 & 11.0462\\
0.2631 & 10.9407\\
0.2693 & 10.9407\\
0.2694 & 10.8763\\
0.2699 & 10.8763\\
0.27 & 10.6855\\
0.2703 & 10.6855\\
0.2704 & 10.513\\
0.2706 & 10.513\\
0.2707 & 10.4863\\
0.2814 & 10.4863\\
0.2815 & 10.3647\\
0.2861 & 10.3647\\
0.2862 & 10.2893\\
0.2904 & 10.2893\\
0.2905 & 10.2684\\
0.2928 & 10.2684\\
0.2929 & 10.0873\\
0.3091 & 10.0873\\
0.3092 & 9.88846\\
0.3128 & 9.88846\\
0.3129 & 9.88645\\
0.313 & 9.88596\\
0.3166 & 9.88596\\
0.3167 & 9.88466\\
0.3221 & 9.88466\\
0.3222 & 9.67152\\
0.3271 & 9.67152\\
0.3272 & 9.49604\\
0.3349 & 9.49604\\
0.335 & 9.44233\\
0.3415 & 9.44233\\
0.3416 & 9.24297\\
0.3545 & 9.24297\\
0.3546 & 9.19573\\
0.3592 & 9.19573\\
0.3593 & 9.15201\\
0.3613 & 9.15201\\
0.3614 & 9.13709\\
0.3834 & 9.13709\\
0.3835 & 9.01184\\
0.3851 & 9.01184\\
0.3852 & 8.93516\\
0.3989 & 8.93516\\
0.399 & 8.89138\\
0.4062 & 8.89138\\
0.4063 & 8.81494\\
0.4137 & 8.81494\\
0.4138 & 8.81386\\
0.4303 & 8.81386\\
0.4304 & 8.81328\\
0.4357 & 8.81328\\
0.4358 & 8.77413\\
0.441 & 8.77413\\
0.4411 & 8.67955\\
0.4498 & 8.67955\\
0.4499 & 8.65373\\
0.4825 & 8.65373\\
0.4826 & 8.65002\\
0.4827 & 8.64029\\
0.4893 & 8.64029\\
0.4894 & 8.57877\\
0.4895 & 8.53502\\
0.5021 & 8.53502\\
0.5022 & 8.52677\\
0.5072 & 8.52677\\
0.5073 & 8.51658\\
0.5179 & 8.51658\\
0.518 & 8.51623\\
0.5319 & 8.51623\\
0.532 & 8.51174\\
0.5413 & 8.51174\\
0.5414 & 8.49496\\
0.5415 & 8.4764\\
0.5479 & 8.4764\\
0.548 & 8.43153\\
0.5842 & 8.43153\\
0.5843 & 8.38045\\
0.5938 & 8.38045\\
0.5939 & 8.3717\\
0.609 & 8.3717\\
0.6091 & 8.349\\
0.6353 & 8.349\\
0.6354 & 8.34299\\
0.6492 & 8.34299\\
0.6493 & 8.30167\\
0.6522 & 8.30167\\
0.6523 & 8.27582\\
0.6971 & 8.27582\\
0.6972 & 8.21555\\
0.6987 & 8.21555\\
0.6988 & 8.17319\\
0.7114 & 8.17319\\
0.7115 & 8.15842\\
0.7121 & 8.15842\\
0.7122 & 8.13107\\
0.7331 & 8.13107\\
0.7332 & 8.12515\\
0.7416 & 8.12515\\
0.7417 & 8.11301\\
0.7452 & 8.11301\\
0.7453 & 8.09158\\
0.7672 & 8.09158\\
0.7673 & 8.05276\\
0.7695 & 8.05276\\
0.7696 & 8.04726\\
0.7697 & 8.04161\\
0.7761 & 8.04161\\
0.7762 & 8.03783\\
0.8251 & 8.03783\\
0.8252 & 8.02488\\
0.8253 & 8.0014\\
0.8356 & 8.0014\\
0.8357 & 7.9746\\
0.8377 & 7.9746\\
0.8378 & 7.96496\\
0.8959 & 7.96496\\
0.896 & 7.94798\\
0.8961 & 7.94754\\
0.9337 & 7.94754\\
0.9338 & 7.93999\\
0.9532 & 7.93999\\
0.9533 & 7.9071\\
0.991 & 7.9071\\
0.9911 & 7.89344\\
0.9999 & 7.89344\\
1 & 7.89344\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.1333 & 13.0244\\
0.1335 & 13.0244\\
0.1336 & 11.8497\\
0.1356 & 11.8497\\
0.1357 & 11.5792\\
0.1358 & 11.5792\\
0.1359 & 11.234\\
0.1432 & 11.234\\
0.1433 & 10.9407\\
0.1487 & 10.9407\\
0.1488 & 10.5925\\
0.1527 & 10.5925\\
0.1528 & 10.4863\\
0.1531 & 10.4863\\
0.1532 & 10.0802\\
0.1571 & 10.0802\\
0.1572 & 9.99374\\
0.1662 & 9.99374\\
0.1663 & 9.61345\\
0.1668 & 9.61345\\
0.1669 & 9.55347\\
0.1717 & 9.55347\\
0.1718 & 9.53845\\
0.1733 & 9.53845\\
0.1734 & 9.53533\\
0.1786 & 9.53533\\
0.1787 & 9.44233\\
0.1895 & 9.44233\\
0.1896 & 9.38674\\
0.2059 & 9.38674\\
0.206 & 9.36909\\
0.2218 & 9.36909\\
0.2219 & 9.30238\\
0.2246 & 9.30238\\
0.2247 & 9.21598\\
0.2303 & 9.21598\\
0.2304 & 9.16306\\
0.2321 & 9.16306\\
0.2322 & 9.13855\\
0.2334 & 9.13855\\
0.2335 & 9.11078\\
0.2349 & 9.11078\\
0.235 & 9.10236\\
0.236 & 9.10236\\
0.2361 & 9.06096\\
0.24 & 9.06096\\
0.2401 & 8.93516\\
0.248 & 8.93516\\
0.2481 & 8.92462\\
0.2596 & 8.92462\\
0.2597 & 8.82088\\
0.263 & 8.82088\\
0.2631 & 8.7927\\
0.2699 & 8.7927\\
0.27 & 8.79075\\
0.2703 & 8.79075\\
0.2704 & 8.66121\\
0.2788 & 8.66121\\
0.2789 & 8.64137\\
0.2818 & 8.64137\\
0.2819 & 8.6287\\
0.2862 & 8.6287\\
0.2863 & 8.61059\\
0.2904 & 8.61059\\
0.2905 & 8.60256\\
0.2928 & 8.60256\\
0.2929 & 8.59042\\
0.2978 & 8.59042\\
0.2979 & 8.57305\\
0.298 & 8.55691\\
0.2993 & 8.55691\\
0.2994 & 8.51658\\
0.3025 & 8.51658\\
0.3026 & 8.51623\\
0.3053 & 8.51623\\
0.3054 & 8.49384\\
0.3091 & 8.49384\\
0.3092 & 8.49261\\
0.3127 & 8.49261\\
0.3128 & 8.41288\\
0.3221 & 8.41288\\
0.3222 & 8.36587\\
0.3249 & 8.36587\\
0.325 & 8.30238\\
0.3272 & 8.30238\\
0.3273 & 8.30184\\
0.3324 & 8.30184\\
0.3325 & 8.27582\\
0.3349 & 8.27582\\
0.335 & 8.23062\\
0.3416 & 8.23062\\
0.3417 & 8.19792\\
0.343 & 8.19792\\
0.3431 & 8.19568\\
0.3503 & 8.19568\\
0.3504 & 8.18508\\
0.3516 & 8.18508\\
0.3517 & 8.12747\\
0.3592 & 8.12747\\
0.3593 & 8.11469\\
0.3613 & 8.11469\\
0.3614 & 8.10563\\
0.3655 & 8.10563\\
0.3656 & 8.10496\\
0.3657 & 8.0841\\
0.379 & 8.0841\\
0.3791 & 8.05612\\
0.399 & 8.05612\\
0.3991 & 8.04743\\
0.4355 & 8.04743\\
0.4356 & 7.99958\\
0.4357 & 7.98819\\
0.4358 & 7.98819\\
0.4359 & 7.94754\\
0.4473 & 7.94754\\
0.4474 & 7.94607\\
0.4498 & 7.94607\\
0.4499 & 7.94277\\
0.4826 & 7.94277\\
0.4827 & 7.93546\\
0.5179 & 7.93546\\
0.518 & 7.9153\\
0.5223 & 7.9153\\
0.5224 & 7.89909\\
0.5225 & 7.88905\\
0.5276 & 7.88905\\
0.5277 & 7.85559\\
0.5301 & 7.85559\\
0.5302 & 7.82082\\
0.5319 & 7.82082\\
0.532 & 7.80567\\
0.5328 & 7.80567\\
0.5329 & 7.79686\\
0.548 & 7.79686\\
0.5481 & 7.7821\\
0.5483 & 7.7821\\
0.5484 & 7.77531\\
0.5842 & 7.77531\\
0.5843 & 7.7707\\
0.5938 & 7.7707\\
0.5939 & 7.74133\\
0.5959 & 7.74133\\
0.596 & 7.73972\\
0.5975 & 7.73972\\
0.5976 & 7.73815\\
0.5977 & 7.73554\\
0.609 & 7.73554\\
0.6091 & 7.72266\\
0.6492 & 7.72266\\
0.6493 & 7.71763\\
0.6653 & 7.71763\\
0.6654 & 7.71596\\
0.6818 & 7.71596\\
0.6819 & 7.71146\\
0.692 & 7.71146\\
0.6921 & 7.68482\\
0.7114 & 7.68482\\
0.7115 & 7.66386\\
0.7414 & 7.66386\\
0.7415 & 7.653\\
0.7452 & 7.653\\
0.7453 & 7.62082\\
0.7725 & 7.62082\\
0.7726 & 7.61174\\
0.7789 & 7.61174\\
0.779 & 7.61\\
0.7791 & 7.60907\\
0.8036 & 7.60907\\
0.8037 & 7.60864\\
0.8223 & 7.60864\\
0.8224 & 7.60524\\
0.8879 & 7.60524\\
0.888 & 7.59458\\
0.9532 & 7.59458\\
0.9533 & 7.57512\\
0.9697 & 7.57512\\
0.9698 & 7.56223\\
0.9859 & 7.56223\\
0.986 & 7.54537\\
0.9999 & 7.54537\\
1 & 7.54537\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020AITstarMedianCostEvolutionUpperConfidence and ijrr2020AITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.1332 & inf\\
0.1333 & 30.2223\\
0.1335 & 30.2223\\
0.1336 & 22.9923\\
0.1356 & 22.9923\\
0.1357 & 20.8937\\
0.1358 & 20.8937\\
0.1359 & 19.8623\\
0.1432 & 19.8623\\
0.1433 & 18.9414\\
0.1479 & 18.9414\\
0.148 & 18.9159\\
0.1487 & 18.9159\\
0.1488 & 18.3288\\
0.1527 & 18.3288\\
0.1528 & 17.8459\\
0.1531 & 17.8459\\
0.1532 & 16.6015\\
0.1565 & 16.6015\\
0.1566 & 15.0671\\
0.1571 & 15.0671\\
0.1572 & 14.4949\\
0.1623 & 14.4949\\
0.1624 & 14.1517\\
0.1643 & 14.1517\\
0.1644 & 13.7937\\
0.1668 & 13.7937\\
0.1669 & 13.3755\\
0.1717 & 13.3755\\
0.1718 & 12.4371\\
0.1786 & 12.4371\\
0.1787 & 11.7145\\
0.1788 & 11.26\\
0.1805 & 11.26\\
0.1806 & 11.1562\\
0.1807 & 11.0038\\
0.1824 & 11.0038\\
0.1825 & 10.8131\\
0.2033 & 10.8131\\
0.2034 & 10.7809\\
0.2058 & 10.7809\\
0.2059 & 10.5993\\
0.2218 & 10.5993\\
0.2219 & 10.4997\\
0.2246 & 10.4997\\
0.2247 & 10.4255\\
0.2297 & 10.4255\\
0.2298 & 10.327\\
0.2321 & 10.327\\
0.2322 & 10.1883\\
0.236 & 10.1883\\
0.2361 & 10.0405\\
0.24 & 10.0405\\
0.2401 & 9.9411\\
0.2412 & 9.9411\\
0.2413 & 9.75096\\
0.2462 & 9.75096\\
0.2463 & 9.64249\\
0.248 & 9.64249\\
0.2481 & 9.58346\\
0.263 & 9.58346\\
0.2631 & 9.5444\\
0.2647 & 9.5444\\
0.2648 & 9.54436\\
0.2649 & 9.54431\\
0.2654 & 9.54431\\
0.2655 & 9.53863\\
0.2656 & 9.48874\\
0.2694 & 9.48874\\
0.2695 & 9.43624\\
0.2699 & 9.43624\\
0.27 & 9.40568\\
0.2703 & 9.40568\\
0.2704 & 9.31209\\
0.2709 & 9.31209\\
0.271 & 9.27314\\
0.2711 & 9.23177\\
0.2787 & 9.23177\\
0.2788 & 9.20815\\
0.2818 & 9.20815\\
0.2819 & 9.17387\\
0.2862 & 9.17387\\
0.2863 & 9.14528\\
0.2904 & 9.14528\\
0.2905 & 9.12045\\
0.2928 & 9.12045\\
0.2929 & 9.08166\\
0.3052 & 9.08166\\
0.3053 & 8.99806\\
0.3091 & 8.99806\\
0.3092 & 8.92989\\
0.3126 & 8.92989\\
0.3127 & 8.92894\\
0.3128 & 8.92359\\
0.3139 & 8.92359\\
0.314 & 8.8955\\
0.3141 & 8.87172\\
0.3166 & 8.87172\\
0.3167 & 8.80679\\
0.3221 & 8.80679\\
0.3222 & 8.79172\\
0.3248 & 8.79172\\
0.3249 & 8.72322\\
0.3271 & 8.72322\\
0.3272 & 8.6617\\
0.3273 & 8.64755\\
0.3296 & 8.64755\\
0.3297 & 8.62598\\
0.3324 & 8.62598\\
0.3325 & 8.5985\\
0.3349 & 8.5985\\
0.335 & 8.58399\\
0.3416 & 8.58399\\
0.3417 & 8.55601\\
0.3429 & 8.55601\\
0.343 & 8.52351\\
0.3515 & 8.52351\\
0.3516 & 8.51641\\
0.3613 & 8.51641\\
0.3614 & 8.44105\\
0.3871 & 8.44105\\
0.3872 & 8.36162\\
0.399 & 8.36162\\
0.3991 & 8.34768\\
0.4336 & 8.34768\\
0.4337 & 8.34582\\
0.4358 & 8.34582\\
0.4359 & 8.3069\\
0.4411 & 8.3069\\
0.4412 & 8.30609\\
0.4498 & 8.30609\\
0.4499 & 8.27225\\
0.4701 & 8.27225\\
0.4702 & 8.2326\\
0.4703 & 8.23218\\
0.4825 & 8.23218\\
0.4826 & 8.1834\\
0.5074 & 8.1834\\
0.5075 & 8.16175\\
0.5179 & 8.16175\\
0.518 & 8.14583\\
0.53 & 8.14583\\
0.5301 & 8.14173\\
0.5319 & 8.14173\\
0.532 & 8.12927\\
0.5327 & 8.12927\\
0.5328 & 8.12884\\
0.5403 & 8.12884\\
0.5404 & 8.12853\\
0.5405 & 8.12204\\
0.548 & 8.12204\\
0.5481 & 8.09855\\
0.5843 & 8.09855\\
0.5844 & 8.06541\\
0.5938 & 8.06541\\
0.5939 & 8.04417\\
0.5958 & 8.04417\\
0.5959 & 8.02796\\
0.609 & 8.02796\\
0.6091 & 7.98092\\
0.6492 & 7.98092\\
0.6493 & 7.94515\\
0.6522 & 7.94515\\
0.6523 & 7.92904\\
0.6597 & 7.92904\\
0.6598 & 7.90453\\
0.6653 & 7.90453\\
0.6654 & 7.8914\\
0.6817 & 7.8914\\
0.6818 & 7.87467\\
0.6919 & 7.87467\\
0.692 & 7.87451\\
0.6929 & 7.87451\\
0.693 & 7.84647\\
0.6931 & 7.83952\\
0.6987 & 7.83952\\
0.6988 & 7.81456\\
0.7114 & 7.81456\\
0.7115 & 7.80126\\
0.724 & 7.80126\\
0.7241 & 7.7867\\
0.7242 & 7.7864\\
0.7452 & 7.7864\\
0.7453 & 7.77332\\
0.7492 & 7.77332\\
0.7493 & 7.76916\\
0.7673 & 7.76916\\
0.7674 & 7.76007\\
0.7675 & 7.75593\\
0.7676 & 7.75448\\
0.7724 & 7.75448\\
0.7725 & 7.73612\\
0.7785 & 7.73612\\
0.7786 & 7.72679\\
0.8035 & 7.72679\\
0.8036 & 7.72158\\
0.8901 & 7.72158\\
0.8902 & 7.72087\\
0.8903 & 7.71907\\
0.9137 & 7.71907\\
0.9138 & 7.71736\\
0.9353 & 7.71736\\
0.9354 & 7.70771\\
0.9445 & 7.70771\\
0.9446 & 7.70657\\
0.9447 & 7.7051\\
0.9532 & 7.7051\\
0.9533 & 7.69029\\
0.991 & 7.69029\\
0.9911 & 7.68173\\
0.9999 & 7.68173\\
1 & 7.68173\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0202 & 682.79\\
0.0217 & 682.79\\
0.0218 & 227.597\\
0.022 & 227.597\\
0.0221 & 119.247\\
0.0222 & 53.2458\\
0.0224 & 53.2458\\
0.0225 & 33.008\\
0.0226 & 29.9541\\
0.0227 & 29.9541\\
0.0228 & 29.7541\\
0.023 & 29.7541\\
0.0231 & 29.0011\\
0.0232 & 28.7183\\
0.0234 & 28.7183\\
0.0235 & 28.5439\\
0.0236 & 27.673\\
0.0237 & 27.673\\
0.0238 & 27.3476\\
0.0239 & 24.6671\\
0.0241 & 24.6671\\
0.0242 & 24.6342\\
0.0243 & 24.3123\\
0.0248 & 24.3123\\
0.0249 & 24.118\\
0.0254 & 24.118\\
0.0255 & 23.897\\
0.0262 & 23.897\\
0.0263 & 23.6882\\
0.0264 & 23.6882\\
0.0265 & 23.354\\
0.0266 & 22.9986\\
0.0268 & 22.9986\\
0.0269 & 22.0389\\
0.0275 & 22.0389\\
0.0276 & 21.7582\\
0.0277 & 20.8916\\
0.0284 & 20.8916\\
0.0285 & 20.5895\\
0.0288 & 20.5895\\
0.0289 & 20.3765\\
0.029 & 20.0058\\
0.0291 & 19.995\\
0.03 & 19.995\\
0.0301 & 19.2131\\
0.0358 & 19.2131\\
0.0359 & 19.1235\\
0.0393 & 19.1235\\
0.0394 & 19.0799\\
0.0441 & 19.0799\\
0.0442 & 18.7821\\
0.0443 & 18.5091\\
0.0485 & 18.5091\\
0.0486 & 18.4125\\
0.0532 & 18.4125\\
0.0533 & 18.3898\\
0.0534 & 18.3811\\
0.0551 & 18.3811\\
0.0552 & 18.3566\\
0.0565 & 18.3566\\
0.0566 & 17.8877\\
0.0658 & 17.8877\\
0.0659 & 17.6048\\
0.0706 & 17.6048\\
0.0707 & 16.9658\\
0.0749 & 16.9658\\
0.075 & 16.7846\\
0.0788 & 16.7846\\
0.0789 & 16.775\\
0.0805 & 16.775\\
0.0806 & 16.7169\\
0.0837 & 16.7169\\
0.0838 & 16.497\\
0.0839 & 16.3791\\
0.0855 & 16.3791\\
0.0856 & 16.3637\\
0.0862 & 16.3637\\
0.0863 & 15.8725\\
0.0947 & 15.8725\\
0.0948 & 15.8328\\
0.0949 & 15.6908\\
0.0955 & 15.6908\\
0.0956 & 15.4405\\
0.0968 & 15.4405\\
0.0969 & 15.0411\\
0.1042 & 15.0411\\
0.1043 & 14.9575\\
0.1092 & 14.9575\\
0.1093 & 14.6306\\
0.1141 & 14.6306\\
0.1142 & 14.5912\\
0.1148 & 14.5912\\
0.1149 & 14.5447\\
0.1184 & 14.5447\\
0.1185 & 14.3143\\
0.1188 & 14.3143\\
0.1189 & 14.0029\\
0.1193 & 14.0029\\
0.1194 & 13.9619\\
0.1255 & 13.9619\\
0.1256 & 13.3044\\
0.1275 & 13.3044\\
0.1276 & 13.2234\\
0.1297 & 13.2234\\
0.1298 & 13.1745\\
0.1322 & 13.1745\\
0.1323 & 12.7974\\
0.1327 & 12.7974\\
0.1328 & 12.6547\\
0.1336 & 12.6547\\
0.1337 & 12.4146\\
0.1341 & 12.4146\\
0.1342 & 12.3597\\
0.1343 & 12.3199\\
0.138 & 12.3199\\
0.1381 & 12.2814\\
0.1383 & 12.2814\\
0.1384 & 12.2236\\
0.1607 & 12.2236\\
0.1608 & 12.065\\
0.1694 & 12.065\\
0.1695 & 12.0188\\
0.1724 & 12.0188\\
0.1725 & 12.003\\
0.1726 & 11.9432\\
0.1877 & 11.9432\\
0.1878 & 11.7322\\
0.1911 & 11.7322\\
0.1912 & 11.4546\\
0.2012 & 11.4546\\
0.2013 & 11.3926\\
0.2025 & 11.3926\\
0.2026 & 11.2663\\
0.2027 & 10.8613\\
0.2174 & 10.8613\\
0.2175 & 10.8121\\
0.2229 & 10.8121\\
0.223 & 10.7033\\
0.2248 & 10.7033\\
0.2249 & 10.6826\\
0.2316 & 10.6826\\
0.2317 & 10.492\\
0.232 & 10.492\\
0.2321 & 10.3424\\
0.2376 & 10.3424\\
0.2377 & 10.3103\\
0.2436 & 10.3103\\
0.2437 & 10.3009\\
0.2458 & 10.3009\\
0.2459 & 10.2687\\
0.2542 & 10.2687\\
0.2543 & 10.2193\\
0.2568 & 10.2193\\
0.2569 & 10.1504\\
0.2573 & 10.1504\\
0.2574 & 10.1227\\
0.2669 & 10.1227\\
0.267 & 10.0941\\
0.2671 & 10.042\\
0.2691 & 10.042\\
0.2692 & 10.0282\\
0.2693 & 10.0224\\
0.2698 & 10.0224\\
0.2699 & 10.0188\\
0.2741 & 10.0188\\
0.2742 & 9.97553\\
0.2749 & 9.97553\\
0.275 & 9.90987\\
0.2778 & 9.90987\\
0.2779 & 9.89767\\
0.2808 & 9.89767\\
0.2809 & 9.84506\\
0.2824 & 9.84506\\
0.2825 & 9.8226\\
0.2881 & 9.8226\\
0.2882 & 9.7642\\
0.2889 & 9.7642\\
0.289 & 9.65123\\
0.2936 & 9.65123\\
0.2937 & 9.64034\\
0.2938 & 9.5995\\
0.2939 & 9.58887\\
0.3099 & 9.58887\\
0.31 & 9.57427\\
0.311 & 9.57427\\
0.3111 & 9.53328\\
0.3124 & 9.53328\\
0.3125 & 9.39708\\
0.3158 & 9.39708\\
0.3159 & 9.37398\\
0.321 & 9.37398\\
0.3211 & 9.353\\
0.3223 & 9.353\\
0.3224 & 9.29421\\
0.3267 & 9.29421\\
0.3268 & 9.25992\\
0.3552 & 9.25992\\
0.3553 & 9.18523\\
0.3612 & 9.18523\\
0.3613 & 9.16213\\
0.3876 & 9.16213\\
0.3877 & 9.09185\\
0.3878 & 9.07013\\
0.3887 & 9.07013\\
0.3888 & 9.04046\\
0.4048 & 9.04046\\
0.4049 & 9.03769\\
0.4073 & 9.03769\\
0.4074 & 8.96841\\
0.4323 & 8.96841\\
0.4324 & 8.92488\\
0.4436 & 8.92488\\
0.4437 & 8.92296\\
0.4438 & 8.92296\\
0.4439 & 8.91355\\
0.4518 & 8.91355\\
0.4519 & 8.90934\\
0.4797 & 8.90934\\
0.4798 & 8.8618\\
0.4813 & 8.8618\\
0.4814 & 8.8339\\
0.4959 & 8.8339\\
0.496 & 8.8272\\
0.5269 & 8.8272\\
0.527 & 8.79754\\
0.5473 & 8.79754\\
0.5474 & 8.77359\\
0.5522 & 8.77359\\
0.5523 & 8.75266\\
0.5558 & 8.75266\\
0.5559 & 8.74479\\
0.5571 & 8.74479\\
0.5572 & 8.71349\\
0.5691 & 8.71349\\
0.5692 & 8.69293\\
0.5748 & 8.69293\\
0.5749 & 8.6741\\
0.575 & 8.63605\\
0.5753 & 8.63605\\
0.5754 & 8.62431\\
0.5758 & 8.62431\\
0.5759 & 8.62237\\
0.5816 & 8.62237\\
0.5817 & 8.61881\\
0.5827 & 8.61881\\
0.5828 & 8.61364\\
0.5857 & 8.61364\\
0.5858 & 8.60529\\
0.5904 & 8.60529\\
0.5905 & 8.56349\\
0.6327 & 8.56349\\
0.6328 & 8.51611\\
0.635 & 8.51611\\
0.6351 & 8.5077\\
0.6423 & 8.5077\\
0.6424 & 8.49961\\
0.6571 & 8.49961\\
0.6572 & 8.48976\\
0.6608 & 8.48976\\
0.6609 & 8.47124\\
0.6633 & 8.47124\\
0.6634 & 8.46165\\
0.6642 & 8.46165\\
0.6643 & 8.41706\\
0.666 & 8.41706\\
0.6661 & 8.35496\\
0.6807 & 8.35496\\
0.6808 & 8.34425\\
0.7131 & 8.34425\\
0.7132 & 8.31653\\
0.7133 & 8.28055\\
0.7189 & 8.28055\\
0.719 & 8.25132\\
0.7209 & 8.25132\\
0.721 & 8.23866\\
0.7449 & 8.23866\\
0.745 & 8.22663\\
0.7451 & 8.20957\\
0.8205 & 8.20957\\
0.8206 & 8.16408\\
0.8428 & 8.16408\\
0.8429 & 8.16213\\
0.843 & 8.15292\\
0.8631 & 8.15292\\
0.8632 & 8.12158\\
0.918 & 8.12158\\
0.9181 & 8.03734\\
0.9548 & 8.03734\\
0.9549 & 8.03092\\
0.9915 & 8.03092\\
0.9916 & 8.01983\\
0.9999 & 8.01983\\
1 & 8.01983\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0202 & 24.5939\\
0.0204 & 24.5939\\
0.0205 & 24.3123\\
0.0206 & 24.118\\
0.0207 & 24.118\\
0.0208 & 23.897\\
0.0209 & 23.897\\
0.021 & 23.2556\\
0.0211 & 22.0389\\
0.0212 & 22.0389\\
0.0213 & 21.7582\\
0.0214 & 21.7582\\
0.0215 & 20.8916\\
0.0216 & 20.5895\\
0.0217 & 20.5895\\
0.0218 & 20.3765\\
0.022 & 20.3765\\
0.0221 & 19.995\\
0.0222 & 19.7576\\
0.0223 & 19.7576\\
0.0224 & 19.5547\\
0.0225 & 19.1235\\
0.0226 & 18.8248\\
0.0227 & 18.8248\\
0.0228 & 18.7821\\
0.023 & 18.7821\\
0.0231 & 18.3811\\
0.0232 & 18.0295\\
0.0234 & 18.0295\\
0.0235 & 17.8877\\
0.0236 & 17.245\\
0.0238 & 17.245\\
0.0239 & 17.1443\\
0.0241 & 17.1443\\
0.0242 & 16.8837\\
0.0243 & 16.7169\\
0.0248 & 16.7169\\
0.0249 & 16.6023\\
0.0262 & 16.6023\\
0.0263 & 15.1453\\
0.0265 & 15.1453\\
0.0266 & 14.7624\\
0.0268 & 14.7624\\
0.0269 & 14.6306\\
0.0276 & 14.6306\\
0.0277 & 14.4714\\
0.0288 & 14.4714\\
0.0289 & 14.3595\\
0.029 & 14.3595\\
0.0291 & 13.7471\\
0.0393 & 13.7471\\
0.0394 & 13.2642\\
0.0407 & 13.2642\\
0.0408 & 13.2466\\
0.0432 & 13.2466\\
0.0433 & 13.1817\\
0.0434 & 13.1817\\
0.0435 & 12.9497\\
0.0436 & 12.9414\\
0.0443 & 12.9414\\
0.0444 & 12.8342\\
0.0534 & 12.8342\\
0.0535 & 12.8202\\
0.0544 & 12.8202\\
0.0545 & 12.4431\\
0.0546 & 12.4146\\
0.0589 & 12.4146\\
0.059 & 12.2814\\
0.0707 & 12.2814\\
0.0708 & 12.2236\\
0.075 & 12.2236\\
0.0751 & 12.1506\\
0.0781 & 12.1506\\
0.0782 & 12.1094\\
0.0788 & 12.1094\\
0.0789 & 11.8372\\
0.0948 & 11.8372\\
0.0949 & 11.7322\\
0.0955 & 11.7322\\
0.0956 & 11.5345\\
0.0969 & 11.5345\\
0.097 & 11.508\\
0.1004 & 11.508\\
0.1005 & 11.4817\\
0.1009 & 11.4817\\
0.101 & 11.4698\\
0.1053 & 11.4698\\
0.1054 & 11.4559\\
0.1055 & 11.4546\\
0.1074 & 11.4546\\
0.1075 & 11.3963\\
0.1076 & 11.3926\\
0.1092 & 11.3926\\
0.1093 & 11.3552\\
0.1136 & 11.3552\\
0.1137 & 10.9645\\
0.1141 & 10.9645\\
0.1142 & 10.9356\\
0.1144 & 10.9356\\
0.1145 & 10.6954\\
0.1189 & 10.6954\\
0.119 & 10.58\\
0.1194 & 10.58\\
0.1195 & 10.4588\\
0.1201 & 10.4588\\
0.1202 & 10.3234\\
0.1219 & 10.3234\\
0.122 & 10.3009\\
0.1255 & 10.3009\\
0.1256 & 10.1504\\
0.1298 & 10.1504\\
0.1299 & 10.0768\\
0.1328 & 10.0768\\
0.1329 & 10.042\\
0.1371 & 10.042\\
0.1372 & 10.0224\\
0.138 & 10.0224\\
0.1381 & 9.92011\\
0.1384 & 9.92011\\
0.1385 & 9.8226\\
0.1467 & 9.8226\\
0.1468 & 9.78847\\
0.1538 & 9.78847\\
0.1539 & 9.77835\\
0.154 & 9.72529\\
0.1541 & 9.72021\\
0.1575 & 9.72021\\
0.1576 & 9.65259\\
0.1618 & 9.65259\\
0.1619 & 9.64086\\
0.1751 & 9.64086\\
0.1752 & 9.49282\\
0.1753 & 9.46371\\
0.1912 & 9.46371\\
0.1913 & 9.44636\\
0.1925 & 9.44636\\
0.1926 & 9.39708\\
0.2013 & 9.39708\\
0.2014 & 9.353\\
0.2085 & 9.353\\
0.2086 & 9.30909\\
0.2126 & 9.30909\\
0.2127 & 9.19782\\
0.2243 & 9.19782\\
0.2244 & 9.18941\\
0.2316 & 9.18941\\
0.2317 & 9.18523\\
0.2339 & 9.18523\\
0.234 & 9.16213\\
0.2356 & 9.16213\\
0.2357 & 9.14549\\
0.2459 & 9.14549\\
0.246 & 9.08403\\
0.2543 & 9.08403\\
0.2544 & 9.08271\\
0.256 & 9.08271\\
0.2561 & 9.07769\\
0.2568 & 9.07769\\
0.2569 & 9.04046\\
0.2582 & 9.04046\\
0.2583 & 9.03485\\
0.2698 & 9.03485\\
0.2699 & 9.01112\\
0.2749 & 9.01112\\
0.275 & 8.98479\\
0.2751 & 8.97416\\
0.2779 & 8.97416\\
0.278 & 8.93476\\
0.2808 & 8.93476\\
0.2809 & 8.9258\\
0.2825 & 8.9258\\
0.2826 & 8.92488\\
0.2877 & 8.92488\\
0.2878 & 8.90971\\
0.2882 & 8.90971\\
0.2883 & 8.88117\\
0.2906 & 8.88117\\
0.2907 & 8.8538\\
0.2943 & 8.8538\\
0.2944 & 8.79754\\
0.2948 & 8.79754\\
0.2949 & 8.77359\\
0.2966 & 8.77359\\
0.2967 & 8.75769\\
0.3099 & 8.75769\\
0.31 & 8.75274\\
0.311 & 8.75274\\
0.3111 & 8.74196\\
0.3125 & 8.74196\\
0.3126 & 8.7245\\
0.3154 & 8.7245\\
0.3155 & 8.6447\\
0.3211 & 8.6447\\
0.3212 & 8.62453\\
0.3267 & 8.62453\\
0.3268 & 8.57991\\
0.3309 & 8.57991\\
0.331 & 8.48976\\
0.3362 & 8.48976\\
0.3363 & 8.47124\\
0.3612 & 8.47124\\
0.3613 & 8.4563\\
0.3614 & 8.42594\\
0.3768 & 8.42594\\
0.3769 & 8.35697\\
0.4074 & 8.35697\\
0.4075 & 8.35516\\
0.4109 & 8.35516\\
0.411 & 8.35461\\
0.4111 & 8.35394\\
0.4324 & 8.35394\\
0.4325 & 8.34745\\
0.4439 & 8.34745\\
0.444 & 8.31346\\
0.4686 & 8.31346\\
0.4687 & 8.28257\\
0.4814 & 8.28257\\
0.4815 & 8.24511\\
0.496 & 8.24511\\
0.4961 & 8.1586\\
0.5223 & 8.1586\\
0.5224 & 8.15292\\
0.5572 & 8.15292\\
0.5573 & 8.08609\\
0.5686 & 8.08609\\
0.5687 & 8.07133\\
0.5702 & 8.07133\\
0.5703 & 8.05749\\
0.5759 & 8.05749\\
0.576 & 8.04992\\
0.5818 & 8.04992\\
0.5819 & 8.0321\\
0.5827 & 8.0321\\
0.5828 & 8.01094\\
0.5858 & 8.01094\\
0.5859 & 7.9788\\
0.5905 & 7.9788\\
0.5906 & 7.95675\\
0.6273 & 7.95675\\
0.6274 & 7.93096\\
0.631 & 7.93096\\
0.6311 & 7.88659\\
0.6312 & 7.86605\\
0.6328 & 7.86605\\
0.6329 & 7.81916\\
0.6351 & 7.81916\\
0.6352 & 7.81854\\
0.6407 & 7.81854\\
0.6408 & 7.80444\\
0.6424 & 7.80444\\
0.6425 & 7.79947\\
0.6745 & 7.79947\\
0.6746 & 7.7982\\
0.6935 & 7.7982\\
0.6936 & 7.79727\\
0.6937 & 7.78358\\
0.6974 & 7.78358\\
0.6975 & 7.76626\\
0.6976 & 7.76099\\
0.7035 & 7.76099\\
0.7036 & 7.74281\\
0.7256 & 7.74281\\
0.7257 & 7.74267\\
0.7274 & 7.74267\\
0.7275 & 7.72738\\
0.7302 & 7.72738\\
0.7303 & 7.72211\\
0.7439 & 7.72211\\
0.744 & 7.72103\\
0.7441 & 7.7086\\
0.745 & 7.7086\\
0.7451 & 7.70293\\
0.7495 & 7.70293\\
0.7496 & 7.69912\\
0.7497 & 7.69857\\
0.7862 & 7.69857\\
0.7863 & 7.69662\\
0.787 & 7.69662\\
0.7871 & 7.69123\\
0.8004 & 7.69123\\
0.8005 & 7.66958\\
0.81 & 7.66958\\
0.8101 & 7.66923\\
0.8105 & 7.66923\\
0.8106 & 7.66736\\
0.8107 & 7.66232\\
0.8206 & 7.66232\\
0.8207 & 7.6516\\
0.8345 & 7.6516\\
0.8346 & 7.65145\\
0.9181 & 7.65145\\
0.9182 & 7.64732\\
0.9604 & 7.64732\\
0.9605 & 7.63741\\
0.9806 & 7.63741\\
0.9807 & 7.63096\\
0.9999 & 7.63096\\
1 & 7.63096\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020EITstarMedianCostEvolutionUpperConfidence and ijrr2020EITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0201 & inf\\
0.0202 & 173.422\\
0.0204 & 173.422\\
0.0205 & 86.2463\\
0.0206 & 43.1269\\
0.0207 & 43.1269\\
0.0208 & 31.4866\\
0.0209 & 31.4866\\
0.021 & 28.8597\\
0.0211 & 28.1085\\
0.0212 & 28.1085\\
0.0213 & 27.5103\\
0.0214 & 27.5103\\
0.0215 & 26.0073\\
0.0216 & 24.6507\\
0.0217 & 24.6507\\
0.0218 & 24.6141\\
0.022 & 24.6141\\
0.0221 & 24.4531\\
0.0222 & 24.2151\\
0.0224 & 24.2151\\
0.0225 & 24.0075\\
0.0226 & 23.5211\\
0.0227 & 23.5211\\
0.0228 & 23.3048\\
0.023 & 23.3048\\
0.0231 & 23.1271\\
0.0232 & 22.5187\\
0.0234 & 22.5187\\
0.0235 & 21.8985\\
0.0236 & 21.3249\\
0.0238 & 21.3249\\
0.0239 & 20.7406\\
0.0241 & 20.7406\\
0.0242 & 20.483\\
0.0243 & 19.6041\\
0.0248 & 19.6041\\
0.0249 & 19.1683\\
0.0254 & 19.1683\\
0.0255 & 19.1017\\
0.0262 & 19.1017\\
0.0263 & 18.8034\\
0.0265 & 18.8034\\
0.0266 & 18.2053\\
0.0268 & 18.2053\\
0.0269 & 17.9586\\
0.0275 & 17.9586\\
0.0276 & 17.7463\\
0.0277 & 17.4249\\
0.0284 & 17.4249\\
0.0285 & 17.1947\\
0.0288 & 17.1947\\
0.0289 & 17.014\\
0.029 & 16.8294\\
0.0291 & 16.7459\\
0.03 & 16.7459\\
0.0301 & 16.6596\\
0.0393 & 16.6596\\
0.0394 & 16.4907\\
0.0406 & 16.4907\\
0.0407 & 16.3714\\
0.0412 & 16.3714\\
0.0413 & 16.1291\\
0.0414 & 16.0692\\
0.0442 & 16.0692\\
0.0443 & 15.6389\\
0.0446 & 15.6389\\
0.0447 & 15.5228\\
0.0448 & 15.2778\\
0.0481 & 15.2778\\
0.0482 & 15.2642\\
0.0483 & 15.1129\\
0.0484 & 15.0468\\
0.0486 & 15.0468\\
0.0487 & 14.9993\\
0.0533 & 14.9993\\
0.0534 & 14.8599\\
0.0551 & 14.8599\\
0.0552 & 14.6974\\
0.0588 & 14.6974\\
0.0589 & 14.6315\\
0.0616 & 14.6315\\
0.0617 & 14.5877\\
0.0658 & 14.5877\\
0.0659 & 14.5081\\
0.0706 & 14.5081\\
0.0707 & 14.3929\\
0.075 & 14.3929\\
0.0751 & 14.1818\\
0.078 & 14.1818\\
0.0781 & 14.0396\\
0.0787 & 14.0396\\
0.0788 & 14.0062\\
0.0789 & 13.6434\\
0.0806 & 13.6434\\
0.0807 & 13.2762\\
0.0862 & 13.2762\\
0.0863 & 13.2112\\
0.0955 & 13.2112\\
0.0956 & 13.0562\\
0.0968 & 13.0562\\
0.0969 & 12.7963\\
0.1004 & 12.7963\\
0.1005 & 12.6024\\
0.1021 & 12.6024\\
0.1022 & 12.4868\\
0.1023 & 12.4823\\
0.1043 & 12.4823\\
0.1044 & 12.348\\
0.1092 & 12.348\\
0.1093 & 12.2525\\
0.1136 & 12.2525\\
0.1137 & 12.1871\\
0.1141 & 12.1871\\
0.1142 & 12.13\\
0.1143 & 12.13\\
0.1144 & 11.9943\\
0.1188 & 11.9943\\
0.1189 & 11.872\\
0.1193 & 11.872\\
0.1194 & 11.8625\\
0.12 & 11.8625\\
0.1201 & 11.7962\\
0.1211 & 11.7962\\
0.1212 & 11.6413\\
0.1219 & 11.6413\\
0.122 & 11.5161\\
0.1222 & 11.5161\\
0.1223 & 11.4757\\
0.1255 & 11.4757\\
0.1256 & 11.4622\\
0.1298 & 11.4622\\
0.1299 & 11.4236\\
0.1322 & 11.4236\\
0.1323 & 11.3739\\
0.1328 & 11.3739\\
0.1329 & 11.3362\\
0.137 & 11.3362\\
0.1371 & 11.1409\\
0.138 & 11.1409\\
0.1381 & 10.95\\
0.1384 & 10.95\\
0.1385 & 10.8739\\
0.1466 & 10.8739\\
0.1467 & 10.7474\\
0.1538 & 10.7474\\
0.1539 & 10.6313\\
0.154 & 10.4612\\
0.1574 & 10.4612\\
0.1575 & 10.3329\\
0.1688 & 10.3329\\
0.1689 & 10.3122\\
0.1694 & 10.3122\\
0.1695 & 10.2931\\
0.1726 & 10.2931\\
0.1727 & 10.2412\\
0.175 & 10.2412\\
0.1751 & 10.1738\\
0.1752 & 10.1365\\
0.1912 & 10.1365\\
0.1913 & 10.0823\\
0.2013 & 10.0823\\
0.2014 & 10.0322\\
0.2027 & 10.0322\\
0.2028 & 10.0099\\
0.2085 & 10.0099\\
0.2086 & 9.98649\\
0.2102 & 9.98649\\
0.2103 & 9.96336\\
0.2104 & 9.9427\\
0.2122 & 9.9427\\
0.2123 & 9.86623\\
0.2126 & 9.86623\\
0.2127 & 9.80847\\
0.2174 & 9.80847\\
0.2175 & 9.78634\\
0.2242 & 9.78634\\
0.2243 & 9.77127\\
0.2316 & 9.77127\\
0.2317 & 9.70839\\
0.2377 & 9.70839\\
0.2378 & 9.65191\\
0.2436 & 9.65191\\
0.2437 & 9.64604\\
0.2459 & 9.64604\\
0.246 & 9.62034\\
0.2542 & 9.62034\\
0.2543 & 9.53177\\
0.2568 & 9.53177\\
0.2569 & 9.4304\\
0.2696 & 9.4304\\
0.2697 & 9.42791\\
0.2698 & 9.42519\\
0.2699 & 9.37504\\
0.2742 & 9.37504\\
0.2743 & 9.37213\\
0.2744 & 9.34766\\
0.2749 & 9.34766\\
0.275 & 9.33197\\
0.2779 & 9.33197\\
0.278 & 9.3198\\
0.2808 & 9.3198\\
0.2809 & 9.31353\\
0.2825 & 9.31353\\
0.2826 & 9.24716\\
0.284 & 9.24716\\
0.2841 & 9.21586\\
0.2842 & 9.17368\\
0.2877 & 9.17368\\
0.2878 & 9.12242\\
0.2881 & 9.12242\\
0.2882 & 9.10064\\
0.2883 & 9.0802\\
0.2942 & 9.0802\\
0.2943 & 9.05908\\
0.2947 & 9.05908\\
0.2948 & 9.03765\\
0.3099 & 9.03765\\
0.31 & 9.01091\\
0.311 & 9.01091\\
0.3111 & 8.98588\\
0.3124 & 8.98588\\
0.3125 & 8.97947\\
0.3153 & 8.97947\\
0.3154 & 8.95989\\
0.3159 & 8.95989\\
0.316 & 8.93487\\
0.3207 & 8.93487\\
0.3208 & 8.93028\\
0.3211 & 8.93028\\
0.3212 & 8.92534\\
0.3252 & 8.92534\\
0.3253 & 8.91251\\
0.3267 & 8.91251\\
0.3268 & 8.88097\\
0.3308 & 8.88097\\
0.3309 & 8.8578\\
0.333 & 8.8578\\
0.3331 & 8.84385\\
0.3441 & 8.84385\\
0.3442 & 8.81572\\
0.3612 & 8.81572\\
0.3613 & 8.78557\\
0.3767 & 8.78557\\
0.3768 & 8.76313\\
0.4074 & 8.76313\\
0.4075 & 8.74731\\
0.4324 & 8.74731\\
0.4325 & 8.73323\\
0.4327 & 8.73323\\
0.4328 & 8.7284\\
0.4329 & 8.70871\\
0.4438 & 8.70871\\
0.4439 & 8.67917\\
0.444 & 8.67917\\
0.4441 & 8.65505\\
0.4515 & 8.65505\\
0.4516 & 8.6522\\
0.4517 & 8.64037\\
0.4518 & 8.64037\\
0.4519 & 8.63142\\
0.453 & 8.63142\\
0.4531 & 8.62458\\
0.4537 & 8.62458\\
0.4538 & 8.61801\\
0.4685 & 8.61801\\
0.4686 & 8.60946\\
0.4813 & 8.60946\\
0.4814 & 8.5967\\
0.4959 & 8.5967\\
0.496 & 8.56611\\
0.5124 & 8.56611\\
0.5125 & 8.55267\\
0.5126 & 8.55211\\
0.5222 & 8.55211\\
0.5223 & 8.50294\\
0.5474 & 8.50294\\
0.5475 & 8.48357\\
0.5523 & 8.48357\\
0.5524 & 8.4743\\
0.5558 & 8.4743\\
0.5559 & 8.44415\\
0.5571 & 8.44415\\
0.5572 & 8.43275\\
0.5573 & 8.4067\\
0.5686 & 8.4067\\
0.5687 & 8.37665\\
0.5758 & 8.37665\\
0.5759 & 8.35221\\
0.5764 & 8.35221\\
0.5765 & 8.35061\\
0.5817 & 8.35061\\
0.5818 & 8.32886\\
0.5827 & 8.32886\\
0.5828 & 8.30598\\
0.5858 & 8.30598\\
0.5859 & 8.29375\\
0.5905 & 8.29375\\
0.5906 & 8.27563\\
0.6289 & 8.27563\\
0.629 & 8.27354\\
0.6291 & 8.27187\\
0.6327 & 8.27187\\
0.6328 & 8.20383\\
0.6351 & 8.20383\\
0.6352 & 8.16179\\
0.6416 & 8.16179\\
0.6417 & 8.1585\\
0.6423 & 8.1585\\
0.6424 & 8.13725\\
0.6443 & 8.13725\\
0.6444 & 8.10384\\
0.6454 & 8.10384\\
0.6455 & 8.07871\\
0.6634 & 8.07871\\
0.6635 & 8.06441\\
0.6643 & 8.06441\\
0.6644 & 8.05212\\
0.6647 & 8.05212\\
0.6648 & 8.04204\\
0.6744 & 8.04204\\
0.6745 & 8.03472\\
0.719 & 8.03472\\
0.7191 & 7.99443\\
0.7273 & 7.99443\\
0.7274 & 7.941\\
0.7449 & 7.941\\
0.745 & 7.88704\\
0.7697 & 7.88704\\
0.7698 & 7.84864\\
0.7806 & 7.84864\\
0.7807 & 7.84501\\
0.7808 & 7.84156\\
0.8004 & 7.84156\\
0.8005 & 7.8284\\
0.8101 & 7.8284\\
0.8102 & 7.82205\\
0.8103 & 7.82065\\
0.8206 & 7.82065\\
0.8207 & 7.81794\\
0.8346 & 7.81794\\
0.8347 & 7.80809\\
0.8493 & 7.80809\\
0.8494 & 7.80534\\
0.8495 & 7.79392\\
0.8689 & 7.79392\\
0.869 & 7.78101\\
0.9181 & 7.78101\\
0.9182 & 7.76417\\
0.9604 & 7.76417\\
0.9605 & 7.74913\\
0.9935 & 7.74913\\
0.9936 & 7.74882\\
0.9937 & 7.74874\\
0.9999 & 7.74874\\
1 & 7.74874\\
};

\addplot [
  line width=1,
  color=espblack,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0141498 & 17.3579\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.01231 & 17.3579\\
0.0162563 & 17.3579\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0141498 & 15.3561\\
0.0141498 & 22.3905\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.232426 & 9.35652\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.18961 & 9.35652\\
0.302779 & 9.35652\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.232426 & 8.69565\\
0.232426 & 10.7134\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.232851 & 10.9804\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.170118 & 10.9804\\
0.306886 & 10.9804\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.232851 & 9.78843\\
0.232851 & 12.2671\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.265491 & 10.1221\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.248736 & 10.1221\\
0.279954 & 10.1221\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.265491 & 9.41748\\
0.265491 & 11.076\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.281959 & 9.11071\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.265432 & 9.11071\\
0.33485 & 9.11071\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.281959 & 8.82011\\
0.281959 & 9.85615\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.13145 & 9.68385\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.113211 & 9.68385\\
0.164313 & 9.68385\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.13145 & 9.33696\\
0.13145 & 10.6584\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0200373 & 16.3714\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.018329 & 16.3714\\
0.0217384 & 16.3714\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0200373 & 13.7471\\
0.0200373 & 18.8248\\
};

\end{axis}

\end{tikzpicture}%

==> figures/5-experimental-results/abstract_problems/results/wall_gap_clearance_r8.tex <==
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=0.95\textwidth,
  height=\successplotheight,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=SuccessAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  axis line style={solid, black},
  xmin=0.00850006,
  xmax=5,
  ymin=0,
  ymax=100,
  xmode=log,
  xlabel={{\empty}},
  xlabel style={font=\footnotesize},
  xticklabel={{\empty}},
  xticklabel style={font=\footnotesize},
  ylabel={Success [\%]},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  ytick={0,25,50,75,100},
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=1.5,
  color=espblack,
  mark=none,
  const plot,
  name path={ijrr2020RRTConnectSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00862392 & 1\\
0.00960064 & 2\\
0.0106587 & 3\\
0.0117477 & 4\\
0.0117583 & 5\\
0.0148122 & 6\\
0.0148985 & 7\\
0.015927 & 8\\
0.0159681 & 9\\
0.0179943 & 10\\
0.0180563 & 11\\
0.0180972 & 12\\
0.0190904 & 13\\
0.0191037 & 14\\
0.0201259 & 15\\
0.020178 & 16\\
0.020198 & 17\\
0.0202003 & 18\\
0.0202014 & 19\\
0.0211377 & 20\\
0.0212279 & 21\\
0.0222673 & 22\\
0.0223264 & 23\\
0.0232996 & 24\\
0.0233046 & 25\\
0.0233082 & 26\\
0.0233253 & 27\\
0.0233439 & 28\\
0.0233592 & 29\\
0.0233643 & 30\\
0.0242905 & 31\\
0.0243218 & 32\\
0.0243895 & 33\\
0.0244168 & 34\\
0.0254391 & 35\\
0.0254813 & 36\\
0.0264432 & 37\\
0.0264701 & 38\\
0.0264942 & 39\\
0.0274159 & 40\\
0.0275071 & 41\\
0.0275557 & 42\\
0.0275739 & 43\\
0.0285082 & 44\\
0.0285638 & 45\\
0.0286156 & 46\\
0.0286707 & 47\\
0.0296147 & 48\\
0.0296618 & 49\\
0.0306098 & 50\\
0.0307286 & 51\\
0.031722 & 52\\
0.0317784 & 53\\
0.0327988 & 54\\
0.0328138 & 55\\
0.0338777 & 56\\
0.0349196 & 57\\
0.03493 & 58\\
0.0349324 & 59\\
0.0358639 & 60\\
0.0359148 & 61\\
0.0359741 & 62\\
0.0370495 & 63\\
0.0380179 & 64\\
0.0381068 & 65\\
0.039142 & 66\\
0.0401857 & 67\\
0.0401994 & 68\\
0.0412225 & 69\\
0.0412614 & 70\\
0.0422443 & 71\\
0.0433586 & 72\\
0.0433788 & 73\\
0.0444273 & 74\\
0.0453377 & 75\\
0.0454284 & 76\\
0.0464157 & 77\\
0.0464598 & 78\\
0.0464671 & 79\\
0.047557 & 80\\
0.0485934 & 81\\
0.0486415 & 82\\
0.0496498 & 83\\
0.0506554 & 84\\
0.050691 & 85\\
0.0507125 & 86\\
0.0517744 & 87\\
0.0518302 & 88\\
0.0527979 & 89\\
0.055985 & 90\\
0.0569891 & 91\\
0.0570101 & 92\\
0.0601077 & 93\\
0.0623201 & 94\\
0.0654734 & 95\\
0.0665487 & 96\\
0.0675877 & 97\\
0.0738453 & 98\\
0.0749414 & 99\\
0.0843592 & 100\\
31.7828 & 100\\
};

\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.127794 & 1\\
0.177375 & 2\\
0.219158 & 3\\
0.25577 & 4\\
0.261313 & 5\\
0.266753 & 6\\
0.278792 & 7\\
0.306538 & 8\\
0.307337 & 9\\
0.328821 & 10\\
0.335625 & 11\\
0.346553 & 12\\
0.377221 & 13\\
0.379677 & 14\\
0.399799 & 15\\
0.401842 & 16\\
0.406412 & 17\\
0.439519 & 18\\
0.440659 & 19\\
0.461615 & 20\\
0.463404 & 21\\
0.468854 & 22\\
0.519203 & 23\\
0.530405 & 24\\
0.558443 & 25\\
0.563533 & 26\\
0.572367 & 27\\
0.601937 & 28\\
0.607155 & 29\\
0.619866 & 30\\
0.622719 & 31\\
0.668021 & 32\\
0.685372 & 33\\
0.692184 & 34\\
0.702248 & 35\\
0.705923 & 36\\
0.716819 & 37\\
0.719074 & 38\\
0.746724 & 39\\
0.749128 & 40\\
0.753928 & 41\\
0.776873 & 42\\
0.777438 & 43\\
0.781025 & 44\\
0.812521 & 45\\
0.817327 & 46\\
0.824846 & 47\\
0.835349 & 48\\
0.840106 & 49\\
0.847095 & 50\\
0.878112 & 51\\
0.89017 & 52\\
0.907734 & 53\\
0.915855 & 54\\
0.918105 & 55\\
0.942401 & 56\\
0.946163 & 57\\
0.949039 & 58\\
0.949083 & 59\\
0.95055 & 60\\
0.961716 & 61\\
0.970069 & 62\\
1.00495 & 63\\
1.06173 & 64\\
1.06453 & 65\\
1.06893 & 66\\
1.09655 & 67\\
1.12778 & 68\\
1.13721 & 69\\
1.14799 & 70\\
1.1499 & 71\\
1.15755 & 72\\
1.17147 & 73\\
1.18184 & 74\\
1.2146 & 75\\
1.23387 & 76\\
1.26747 & 77\\
1.27084 & 78\\
1.2867 & 79\\
1.30302 & 80\\
1.30614 & 81\\
1.33656 & 82\\
1.34692 & 83\\
1.35203 & 84\\
1.35554 & 85\\
1.44364 & 86\\
1.47579 & 87\\
1.50897 & 88\\
1.51842 & 89\\
1.54394 & 90\\
1.59365 & 91\\
1.60265 & 92\\
1.69368 & 93\\
1.75775 & 94\\
1.78574 & 95\\
2.26898 & 96\\
2.28995 & 97\\
2.34586 & 98\\
2.49893 & 99\\
3.32669 & 100\\
31.7828 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0523153 & 1\\
0.0745078 & 2\\
0.104233 & 3\\
0.112322 & 4\\
0.120485 & 5\\
0.124407 & 6\\
0.125358 & 7\\
0.132094 & 8\\
0.139841 & 9\\
0.144124 & 10\\
0.148807 & 11\\
0.149911 & 12\\
0.159017 & 13\\
0.174227 & 14\\
0.174675 & 15\\
0.189579 & 16\\
0.201218 & 17\\
0.207642 & 18\\
0.207695 & 19\\
0.221562 & 20\\
0.222975 & 21\\
0.234509 & 22\\
0.245696 & 23\\
0.251625 & 24\\
0.258416 & 25\\
0.262969 & 26\\
0.289772 & 27\\
0.297533 & 28\\
0.30512 & 29\\
0.30794 & 30\\
0.311741 & 31\\
0.337006 & 32\\
0.338913 & 33\\
0.352499 & 34\\
0.375976 & 35\\
0.380255 & 36\\
0.38027 & 37\\
0.388247 & 38\\
0.393983 & 39\\
0.394673 & 40\\
0.409196 & 41\\
0.423425 & 42\\
0.42467 & 43\\
0.429533 & 44\\
0.431401 & 45\\
0.443713 & 46\\
0.444344 & 47\\
0.468508 & 48\\
0.473496 & 49\\
0.487017 & 50\\
0.490611 & 51\\
0.536112 & 52\\
0.554475 & 53\\
0.557632 & 54\\
0.571465 & 55\\
0.573014 & 56\\
0.591659 & 57\\
0.602151 & 58\\
0.604203 & 59\\
0.649182 & 60\\
0.660876 & 61\\
0.670323 & 62\\
0.691799 & 63\\
0.705486 & 64\\
0.705927 & 65\\
0.715766 & 66\\
0.718872 & 67\\
0.731856 & 68\\
0.73263 & 69\\
0.740289 & 70\\
0.742891 & 71\\
0.777136 & 72\\
0.782749 & 73\\
0.794242 & 74\\
0.801578 & 75\\
0.803606 & 76\\
0.804631 & 77\\
0.877098 & 78\\
0.934766 & 79\\
0.959743 & 80\\
1.02532 & 81\\
1.04477 & 82\\
1.05345 & 83\\
1.05627 & 84\\
1.06325 & 85\\
1.10578 & 86\\
1.14272 & 87\\
1.1733 & 88\\
1.17987 & 89\\
1.21504 & 90\\
1.36555 & 91\\
1.5656 & 92\\
1.73131 & 93\\
1.83916 & 94\\
1.95727 & 95\\
2.07181 & 96\\
2.25205 & 97\\
2.59325 & 98\\
2.72256 & 99\\
3.31049 & 100\\
31.7828 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar10Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
1.84541 & 1\\
1.8646 & 2\\
1.95831 & 3\\
1.96791 & 4\\
1.97675 & 5\\
1.97984 & 6\\
2.02428 & 7\\
2.04081 & 8\\
2.06305 & 9\\
2.07775 & 10\\
2.08436 & 11\\
2.08745 & 12\\
2.10837 & 13\\
2.12198 & 14\\
2.12831 & 15\\
2.15131 & 16\\
2.15255 & 17\\
2.15677 & 18\\
2.15977 & 19\\
2.16405 & 20\\
2.17813 & 21\\
2.17862 & 22\\
2.18073 & 23\\
2.18198 & 24\\
2.18466 & 25\\
2.18638 & 26\\
2.20202 & 27\\
2.20514 & 28\\
2.2103 & 29\\
2.2183 & 30\\
2.2189 & 31\\
2.22612 & 32\\
2.23543 & 33\\
2.23849 & 34\\
2.2631 & 35\\
2.27547 & 36\\
2.28044 & 37\\
2.28201 & 38\\
2.28943 & 39\\
2.2956 & 40\\
2.31115 & 41\\
2.31208 & 42\\
2.3142 & 43\\
2.31648 & 44\\
2.31654 & 45\\
2.31836 & 46\\
2.32379 & 47\\
2.33324 & 48\\
2.33348 & 49\\
2.33658 & 50\\
2.3387 & 51\\
2.34699 & 52\\
2.35246 & 53\\
2.35268 & 54\\
2.36044 & 55\\
2.36177 & 56\\
2.36592 & 57\\
2.37341 & 58\\
2.38575 & 59\\
2.40884 & 60\\
2.43527 & 61\\
2.45532 & 62\\
2.50696 & 63\\
2.51952 & 64\\
31.7828 & 64\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar50Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
31.7828 & 0\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar100Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
31.7828 & 0\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar500Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
31.7828 & 0\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar1000Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
31.7828 & 0\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar5000Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
31.7828 & 0\\
};

\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.936112 & 1\\
0.997106 & 2\\
1.05114 & 3\\
1.10771 & 4\\
1.12457 & 5\\
1.15998 & 6\\
1.16199 & 7\\
1.16564 & 8\\
1.18829 & 9\\
1.18897 & 10\\
1.19114 & 11\\
1.19844 & 12\\
1.20615 & 13\\
1.2104 & 14\\
1.21941 & 15\\
1.22639 & 16\\
1.22829 & 17\\
1.23186 & 18\\
1.23525 & 19\\
1.24505 & 20\\
1.26522 & 21\\
1.27349 & 22\\
1.28045 & 23\\
1.29383 & 24\\
1.29677 & 25\\
1.30473 & 26\\
1.31079 & 27\\
1.3109 & 28\\
1.31786 & 29\\
1.32148 & 30\\
1.32201 & 31\\
1.3236 & 32\\
1.334 & 33\\
1.33602 & 34\\
1.33713 & 35\\
1.36153 & 36\\
1.36168 & 37\\
1.3673 & 38\\
1.37171 & 39\\
1.37456 & 40\\
1.38037 & 41\\
1.38099 & 42\\
1.38778 & 43\\
1.39198 & 44\\
1.40159 & 45\\
1.40485 & 46\\
1.41088 & 47\\
1.42575 & 48\\
1.42623 & 49\\
1.43581 & 50\\
1.43591 & 51\\
1.43922 & 52\\
1.45595 & 53\\
1.45982 & 54\\
1.46128 & 55\\
1.46581 & 56\\
1.48406 & 57\\
1.48514 & 58\\
1.49114 & 59\\
1.49445 & 60\\
1.50205 & 61\\
1.50766 & 62\\
1.5106 & 63\\
1.51226 & 64\\
1.52817 & 65\\
1.52824 & 66\\
1.53592 & 67\\
1.53697 & 68\\
1.54325 & 69\\
1.54363 & 70\\
1.54738 & 71\\
1.56158 & 72\\
1.56635 & 73\\
1.58357 & 74\\
1.58903 & 75\\
1.59684 & 76\\
1.60397 & 77\\
1.60474 & 78\\
1.61187 & 79\\
1.61321 & 80\\
1.61915 & 81\\
1.62068 & 82\\
1.62272 & 83\\
1.62308 & 84\\
1.63004 & 85\\
1.63422 & 86\\
1.65025 & 87\\
1.6561 & 88\\
1.67899 & 89\\
1.68514 & 90\\
1.69111 & 91\\
1.69326 & 92\\
1.69627 & 93\\
1.71174 & 94\\
1.71728 & 95\\
1.72492 & 96\\
1.79819 & 97\\
1.87635 & 98\\
1.88858 & 99\\
1.98891 & 100\\
31.7828 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
1.05336 & 1\\
1.06568 & 2\\
1.12653 & 3\\
1.12745 & 4\\
1.12938 & 5\\
1.15103 & 6\\
1.1692 & 7\\
1.17702 & 8\\
1.20083 & 9\\
1.21748 & 10\\
1.21795 & 11\\
1.22748 & 12\\
1.23399 & 13\\
1.23575 & 14\\
1.23583 & 15\\
1.23722 & 16\\
1.23769 & 17\\
1.25621 & 18\\
1.26072 & 19\\
1.26845 & 20\\
1.28499 & 21\\
1.29393 & 22\\
1.29838 & 23\\
1.30299 & 24\\
1.30648 & 25\\
1.31088 & 26\\
1.3164 & 27\\
1.31943 & 28\\
1.31961 & 29\\
1.32115 & 30\\
1.32602 & 31\\
1.33161 & 32\\
1.33666 & 33\\
1.34565 & 34\\
1.34928 & 35\\
1.36018 & 36\\
1.36239 & 37\\
1.3662 & 38\\
1.37155 & 39\\
1.38033 & 40\\
1.38176 & 41\\
1.38713 & 42\\
1.39538 & 43\\
1.39799 & 44\\
1.39834 & 45\\
1.40975 & 46\\
1.41165 & 47\\
1.42311 & 48\\
1.42436 & 49\\
1.428 & 50\\
1.44642 & 51\\
1.44758 & 52\\
1.45183 & 53\\
1.46309 & 54\\
1.46447 & 55\\
1.47166 & 56\\
1.47486 & 57\\
1.47514 & 58\\
1.4792 & 59\\
1.4864 & 60\\
1.49107 & 61\\
1.49109 & 62\\
1.49526 & 63\\
1.49746 & 64\\
1.5067 & 65\\
1.50699 & 66\\
1.52017 & 67\\
1.52926 & 68\\
1.54718 & 69\\
1.55017 & 70\\
1.55213 & 71\\
1.56092 & 72\\
1.5647 & 73\\
1.56786 & 74\\
1.5846 & 75\\
1.59373 & 76\\
1.6025 & 77\\
1.61241 & 78\\
1.61933 & 79\\
1.623 & 80\\
1.62946 & 81\\
1.64517 & 82\\
1.65256 & 83\\
1.65927 & 84\\
1.66807 & 85\\
1.6774 & 86\\
1.67944 & 87\\
1.68246 & 88\\
1.69553 & 89\\
1.70075 & 90\\
1.7222 & 91\\
1.73903 & 92\\
1.74092 & 93\\
1.74305 & 94\\
1.75494 & 95\\
1.78593 & 96\\
1.78998 & 97\\
1.79232 & 98\\
1.82399 & 99\\
1.8391 & 100\\
31.7828 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.489683 & 1\\
0.547655 & 2\\
0.567429 & 3\\
0.567458 & 4\\
0.571195 & 5\\
0.585544 & 6\\
0.589387 & 7\\
0.597469 & 8\\
0.59904 & 9\\
0.60877 & 10\\
0.609849 & 11\\
0.619503 & 12\\
0.623204 & 13\\
0.625009 & 14\\
0.632526 & 15\\
0.640868 & 16\\
0.645279 & 17\\
0.666186 & 18\\
0.678815 & 19\\
0.693848 & 20\\
0.700889 & 21\\
0.71166 & 22\\
0.718089 & 23\\
0.726332 & 24\\
0.732277 & 25\\
0.740552 & 26\\
0.769349 & 27\\
0.775544 & 28\\
0.779907 & 29\\
0.784444 & 30\\
0.784465 & 31\\
0.789091 & 32\\
0.790266 & 33\\
0.791286 & 34\\
0.792001 & 35\\
0.792953 & 36\\
0.796437 & 37\\
0.799041 & 38\\
0.807887 & 39\\
0.809115 & 40\\
0.812396 & 41\\
0.821286 & 42\\
0.828327 & 43\\
0.831641 & 44\\
0.833155 & 45\\
0.841481 & 46\\
0.848043 & 47\\
0.848118 & 48\\
0.852307 & 49\\
0.859524 & 50\\
0.865 & 51\\
0.86636 & 52\\
0.874522 & 53\\
0.882831 & 54\\
0.900591 & 55\\
0.910839 & 56\\
0.916607 & 57\\
0.918412 & 58\\
0.922148 & 59\\
0.92288 & 60\\
0.923157 & 61\\
0.925218 & 62\\
0.925303 & 63\\
0.926498 & 64\\
0.927515 & 65\\
0.928112 & 66\\
0.932769 & 67\\
0.937399 & 68\\
0.942419 & 69\\
0.944531 & 70\\
0.947182 & 71\\
0.963641 & 72\\
0.964354 & 73\\
0.973946 & 74\\
0.978749 & 75\\
0.984624 & 76\\
0.987012 & 77\\
0.988705 & 78\\
0.991137 & 79\\
0.991337 & 80\\
0.992792 & 81\\
0.997332 & 82\\
0.999322 & 83\\
1.01394 & 84\\
1.02042 & 85\\
1.0263 & 86\\
1.03238 & 87\\
1.03256 & 88\\
1.04188 & 89\\
1.04265 & 90\\
1.05067 & 91\\
1.05816 & 92\\
1.09514 & 93\\
1.10473 & 94\\
1.11588 & 95\\
1.1216 & 96\\
1.12721 & 97\\
1.13378 & 98\\
1.22862 & 99\\
1.4224 & 100\\
31.7828 & 100\\
};

\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0198849 & 1\\
0.022073 & 2\\
0.0223908 & 3\\
0.0231419 & 4\\
0.0242712 & 5\\
0.0243909 & 6\\
0.0245187 & 7\\
0.0245796 & 8\\
0.0250986 & 9\\
0.0252009 & 10\\
0.0252355 & 11\\
0.0253281 & 12\\
0.0258089 & 13\\
0.0258878 & 14\\
0.0263426 & 15\\
0.0269475 & 16\\
0.0269516 & 17\\
0.0274934 & 18\\
0.0276374 & 19\\
0.0277763 & 20\\
0.0281089 & 21\\
0.0286249 & 22\\
0.0286618 & 23\\
0.0288939 & 24\\
0.0289223 & 25\\
0.0290097 & 26\\
0.029071 & 27\\
0.02947 & 28\\
0.0294714 & 29\\
0.0298164 & 30\\
0.0298879 & 31\\
0.0302037 & 32\\
0.0302504 & 33\\
0.0303741 & 34\\
0.0306362 & 35\\
0.0306586 & 36\\
0.0309278 & 37\\
0.0311732 & 38\\
0.0314143 & 39\\
0.0314189 & 40\\
0.0314964 & 41\\
0.0316257 & 42\\
0.0326148 & 43\\
0.0327143 & 44\\
0.0329337 & 45\\
0.032945 & 46\\
0.0335034 & 47\\
0.0335044 & 48\\
0.0337634 & 49\\
0.0342535 & 50\\
0.034356 & 51\\
0.0347547 & 52\\
0.0354712 & 53\\
0.0356729 & 54\\
0.0357235 & 55\\
0.0357732 & 56\\
0.0357915 & 57\\
0.0360297 & 58\\
0.0362143 & 59\\
0.0365607 & 60\\
0.0365659 & 61\\
0.0374554 & 62\\
0.0377699 & 63\\
0.0380632 & 64\\
0.0380699 & 65\\
0.0384167 & 66\\
0.0385222 & 67\\
0.0385674 & 68\\
0.0386944 & 69\\
0.038922 & 70\\
0.0389305 & 71\\
0.0394122 & 72\\
0.0397471 & 73\\
0.0403133 & 74\\
0.0403325 & 75\\
0.040659 & 76\\
0.0407641 & 77\\
0.0411738 & 78\\
0.0412232 & 79\\
0.0419786 & 80\\
0.0422437 & 81\\
0.0424088 & 82\\
0.0428856 & 83\\
0.0434007 & 84\\
0.0452833 & 85\\
0.0454607 & 86\\
0.0487418 & 87\\
0.0514123 & 88\\
0.0567392 & 89\\
0.0573296 & 90\\
0.0593439 & 91\\
0.0596189 & 92\\
0.0652761 & 93\\
0.0666096 & 94\\
0.071542 & 95\\
0.086901 & 96\\
0.0888722 & 97\\
0.0916473 & 98\\
0.0999838 & 99\\
0.361883 & 100\\
31.7828 & 100\\
};

\end{axis}

\begin{axis} [
  width=0.95\textwidth,
  height=\costplotheight,
  at={($(SuccessAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersMedianCostAxis,
  anchor=north,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  axis line style={solid, black},
  xmin=0.00850006,
  xmax=5,
  ymax=75,
  xmode=log,
  xlabel={Computation time [s]},
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel={Cost},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=0.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.8782 & 668.916\\
1.0617 & 668.916\\
1.0618 & 45.9284\\
1.0645 & 45.9284\\
1.0646 & 40.4633\\
1.0689 & 40.4633\\
1.069 & 39.5828\\
1.0965 & 39.5828\\
1.0966 & 39.4714\\
1.1277 & 39.4714\\
1.1278 & 37.7879\\
1.1372 & 37.7879\\
1.1373 & 32.845\\
1.1479 & 32.845\\
1.148 & 31.7425\\
1.1498 & 31.7425\\
1.1499 & 28.8611\\
1.1714 & 28.8611\\
1.1715 & 28.7093\\
1.1818 & 28.7093\\
1.1819 & 27.9449\\
1.2338 & 27.9449\\
1.2339 & 25.7978\\
1.2674 & 25.7978\\
1.2675 & 25.7046\\
1.2708 & 25.7046\\
1.2709 & 25.5328\\
1.2866 & 25.5328\\
1.2867 & 25.5265\\
1.3061 & 25.5265\\
1.3062 & 24.6957\\
1.3469 & 24.6957\\
1.347 & 23.7572\\
1.352 & 23.7572\\
1.3521 & 23.1901\\
1.3555 & 23.1901\\
1.3556 & 22.5312\\
1.3961 & 22.5312\\
1.3962 & 22.523\\
1.4436 & 22.523\\
1.4437 & 21.9731\\
1.4584 & 21.9731\\
1.4585 & 21.883\\
1.5184 & 21.883\\
1.5185 & 21.7665\\
1.5439 & 21.7665\\
1.544 & 21.6724\\
1.6026 & 21.6724\\
1.6027 & 21.3357\\
1.6616 & 21.3357\\
1.6617 & 21.0041\\
1.6936 & 21.0041\\
1.6937 & 20.52\\
1.7577 & 20.52\\
1.7578 & 20.381\\
1.8022 & 20.381\\
1.8023 & 20.3675\\
1.8497 & 20.3675\\
1.8498 & 20.3049\\
1.9644 & 20.3049\\
1.9645 & 20.2588\\
2.0835 & 20.2588\\
2.0836 & 20.2204\\
2.1593 & 20.2204\\
2.1594 & 20.0079\\
2.2327 & 20.0079\\
2.2328 & 19.523\\
2.4989 & 19.523\\
2.499 & 19.4534\\
2.5375 & 19.4534\\
2.5376 & 19.0414\\
2.5717 & 19.0414\\
2.5718 & 18.8906\\
2.6767 & 18.8906\\
2.6768 & 18.6711\\
2.8021 & 18.6711\\
2.8022 & 18.661\\
2.8811 & 18.661\\
2.8812 & 18.5611\\
2.9019 & 18.5611\\
2.902 & 18.3991\\
3.1384 & 18.3991\\
3.1385 & 18.2582\\
3.3266 & 18.2582\\
3.3267 & 18.183\\
3.4033 & 18.183\\
3.4034 & 18.1095\\
3.4292 & 18.1095\\
3.4293 & 17.709\\
3.4538 & 17.709\\
3.4539 & 17.4784\\
3.6888 & 17.4784\\
3.6889 & 17.4747\\
3.7117 & 17.4747\\
3.7118 & 17.4644\\
3.738 & 17.4644\\
3.7381 & 17.3756\\
3.9555 & 17.3756\\
3.9556 & 17.3131\\
4.0443 & 17.3131\\
4.0444 & 17.3046\\
4.0445 & 17.3046\\
4.0446 & 17.2567\\
4.2792 & 17.2567\\
4.2793 & 17.2176\\
4.7778 & 17.2176\\
4.7779 & 17.1694\\
4.8636 & 17.1694\\
4.8637 & 17.1455\\
4.8835 & 17.1455\\
4.8836 & 17.1008\\
4.8837 & 17.0561\\
4.9102 & 17.0561\\
4.9103 & 17.0403\\
4.9273 & 17.0403\\
4.9274 & 17.0263\\
4.9299 & 17.0263\\
4.93 & 16.9211\\
4.9999 & 16.9211\\
5 & 16.9211\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.8782 & 21.7665\\
0.8901 & 21.7665\\
0.8902 & 21.6724\\
0.9077 & 21.6724\\
0.9078 & 20.5099\\
0.9424 & 20.5099\\
0.9425 & 20.381\\
0.949 & 20.381\\
0.9491 & 20.1673\\
1.0617 & 20.1673\\
1.0618 & 20.1526\\
1.0645 & 20.1526\\
1.0646 & 19.9953\\
1.0689 & 19.9953\\
1.069 & 19.4624\\
1.1372 & 19.4624\\
1.1373 & 19.0414\\
1.1498 & 19.0414\\
1.1499 & 18.929\\
1.1714 & 18.929\\
1.1715 & 18.47\\
1.1818 & 18.47\\
1.1819 & 18.2582\\
1.2235 & 18.2582\\
1.2236 & 18.2035\\
1.2708 & 18.2035\\
1.2709 & 18.1785\\
1.2965 & 18.1785\\
1.2966 & 18.0608\\
1.2967 & 18.0545\\
1.352 & 18.0545\\
1.3521 & 17.9221\\
1.3555 & 17.9221\\
1.3556 & 17.5101\\
1.4585 & 17.5101\\
1.4586 & 17.3046\\
1.484 & 17.3046\\
1.4841 & 17.2567\\
1.6276 & 17.2567\\
1.6277 & 17.1455\\
1.7577 & 17.1455\\
1.7578 & 17.0741\\
1.8498 & 17.0741\\
1.8499 & 16.9211\\
1.8975 & 16.9211\\
1.8976 & 16.9151\\
1.9645 & 16.9151\\
1.9646 & 16.8099\\
2.1967 & 16.8099\\
2.1968 & 16.6221\\
2.2327 & 16.6221\\
2.2328 & 16.3903\\
2.3301 & 16.3903\\
2.3302 & 16.1914\\
2.4133 & 16.1914\\
2.4134 & 16.1658\\
2.732 & 16.1658\\
2.7321 & 16.032\\
2.7912 & 16.032\\
2.7913 & 15.9499\\
2.8022 & 15.9499\\
2.8023 & 15.7181\\
2.9019 & 15.7181\\
2.902 & 15.6003\\
3.0098 & 15.6003\\
3.0099 & 15.4857\\
3.01 & 15.2146\\
3.0133 & 15.2146\\
3.0134 & 15.1896\\
3.0833 & 15.1896\\
3.0834 & 15.1499\\
3.1385 & 15.1499\\
3.1386 & 15.0814\\
3.3266 & 15.0814\\
3.3267 & 15.0802\\
3.6675 & 15.0802\\
3.6676 & 15.0169\\
3.6888 & 15.0169\\
3.6889 & 15.0102\\
3.8817 & 15.0102\\
3.8818 & 14.9298\\
4.2664 & 14.9298\\
4.2665 & 14.9013\\
4.3075 & 14.9013\\
4.3076 & 14.8509\\
4.7868 & 14.8509\\
4.7869 & 14.8416\\
4.9102 & 14.8416\\
4.9103 & 14.797\\
4.9299 & 14.797\\
4.93 & 14.7668\\
4.9999 & 14.7668\\
5 & 14.7668\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020InformedRRTstarMedianCostEvolutionUpperConfidence and ijrr2020InformedRRTstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.8781 & inf\\
0.8782 & 40.023\\
0.8901 & 40.023\\
0.8902 & 39.5271\\
0.9077 & 39.5271\\
0.9078 & 38.6297\\
0.9158 & 38.6297\\
0.9159 & 36.1644\\
0.9181 & 36.1644\\
0.9182 & 33.1417\\
0.9424 & 33.1417\\
0.9425 & 30.3018\\
0.949 & 30.3018\\
0.9491 & 25.7512\\
0.9505 & 25.7512\\
0.9506 & 25.6187\\
0.9617 & 25.6187\\
0.9618 & 25.1143\\
1.0617 & 25.1143\\
1.0618 & 24.2264\\
1.0645 & 24.2264\\
1.0646 & 23.4736\\
1.0689 & 23.4736\\
1.069 & 22.8606\\
1.0965 & 22.8606\\
1.0966 & 22.2071\\
1.1372 & 22.2071\\
1.1373 & 21.8248\\
1.1498 & 21.8248\\
1.1499 & 21.7194\\
1.1714 & 21.7194\\
1.1715 & 21.504\\
1.1818 & 21.504\\
1.1819 & 21.2365\\
1.2674 & 21.2365\\
1.2675 & 21.0707\\
1.2708 & 21.0707\\
1.2709 & 20.757\\
1.2866 & 20.757\\
1.2867 & 20.4454\\
1.3061 & 20.4454\\
1.3062 & 20.3199\\
1.352 & 20.3199\\
1.3521 & 20.2131\\
1.3555 & 20.2131\\
1.3556 & 20.0876\\
1.4436 & 20.0876\\
1.4437 & 20.0016\\
1.4584 & 20.0016\\
1.4585 & 19.7244\\
1.484 & 19.7244\\
1.4841 & 19.2731\\
1.5439 & 19.2731\\
1.544 & 19.0672\\
1.6026 & 19.0672\\
1.6027 & 18.9852\\
1.6275 & 18.9852\\
1.6276 & 18.8081\\
1.6461 & 18.8081\\
1.6462 & 18.6792\\
1.6617 & 18.6792\\
1.6618 & 18.5706\\
1.6936 & 18.5706\\
1.6937 & 18.4661\\
1.7577 & 18.4661\\
1.7578 & 18.3602\\
1.8497 & 18.3602\\
1.8498 & 18.3098\\
1.8499 & 18.2308\\
1.8974 & 18.2308\\
1.8975 & 18.2206\\
1.9644 & 18.2206\\
1.9645 & 18.1187\\
1.9915 & 18.1187\\
1.9916 & 18.0486\\
1.9917 & 17.9883\\
2.1594 & 17.9883\\
2.1595 & 17.8748\\
2.1967 & 17.8748\\
2.1968 & 17.7683\\
2.2327 & 17.7683\\
2.2328 & 17.6359\\
2.33 & 17.6359\\
2.3301 & 17.5418\\
2.3302 & 17.5365\\
2.3592 & 17.5365\\
2.3593 & 17.4942\\
2.4132 & 17.4942\\
2.4133 & 17.4714\\
2.4989 & 17.4714\\
2.499 & 17.4696\\
2.7319 & 17.4696\\
2.732 & 17.3845\\
2.7911 & 17.3845\\
2.7912 & 17.2806\\
2.8021 & 17.2806\\
2.8022 & 17.2371\\
2.9019 & 17.2371\\
2.902 & 17.1815\\
3.0132 & 17.1815\\
3.0133 & 17.0333\\
3.1384 & 17.0333\\
3.1385 & 16.9181\\
3.3266 & 16.9181\\
3.3267 & 16.8625\\
3.4293 & 16.8625\\
3.4294 & 16.716\\
3.4539 & 16.716\\
3.454 & 16.5983\\
3.6888 & 16.5983\\
3.6889 & 16.4825\\
4.0444 & 16.4825\\
4.0445 & 16.2909\\
4.7778 & 16.2909\\
4.7779 & 16.2232\\
4.778 & 16.1117\\
4.8636 & 16.1117\\
4.8637 & 15.9999\\
4.8836 & 15.9999\\
4.8837 & 15.9213\\
4.9102 & 15.9213\\
4.9103 & 15.8265\\
4.9299 & 15.8265\\
4.93 & 15.7272\\
4.9999 & 15.7272\\
5 & 15.7272\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.4907 & 668.916\\
0.7054 & 668.916\\
0.7055 & 99.1727\\
0.7059 & 99.1727\\
0.706 & 87.1868\\
0.7157 & 87.1868\\
0.7158 & 67.1298\\
0.7188 & 67.1298\\
0.7189 & 62.9255\\
0.7318 & 62.9255\\
0.7319 & 58.4608\\
0.7326 & 58.4608\\
0.7327 & 50.3428\\
0.7402 & 50.3428\\
0.7403 & 46.2848\\
0.7428 & 46.2848\\
0.7429 & 46.212\\
0.76 & 46.212\\
0.7601 & 43.3725\\
0.7771 & 43.3725\\
0.7772 & 40.8581\\
0.7827 & 40.8581\\
0.7828 & 40.0097\\
0.7942 & 40.0097\\
0.7943 & 38.2555\\
0.8046 & 38.2555\\
0.8047 & 37.7699\\
0.8128 & 37.7699\\
0.8129 & 37.4612\\
0.813 & 31.5171\\
0.8142 & 31.5171\\
0.8143 & 29.6092\\
0.8364 & 29.6092\\
0.8365 & 29.4492\\
0.877 & 29.4492\\
0.8771 & 28.9137\\
0.9347 & 28.9137\\
0.9348 & 28.3328\\
0.9597 & 28.3328\\
0.9598 & 26.2291\\
0.9656 & 26.2291\\
0.9657 & 24.5125\\
1.0188 & 24.5125\\
1.0189 & 24.4781\\
1.0447 & 24.4781\\
1.0448 & 23.621\\
1.0562 & 23.621\\
1.0563 & 23.588\\
1.0632 & 23.588\\
1.0633 & 23.527\\
1.065 & 23.527\\
1.0651 & 23.1728\\
1.1057 & 23.1728\\
1.1058 & 23.0108\\
1.1499 & 23.0108\\
1.15 & 22.6602\\
1.1626 & 22.6602\\
1.1627 & 22.487\\
1.1733 & 22.487\\
1.1734 & 22.2026\\
1.1798 & 22.2026\\
1.1799 & 22.1826\\
1.1816 & 22.1826\\
1.1817 & 20.6877\\
1.213 & 20.6877\\
1.2131 & 20.6715\\
1.2137 & 20.6715\\
1.2138 & 20.458\\
1.215 & 20.458\\
1.2151 & 19.9646\\
1.4296 & 19.9646\\
1.4297 & 19.6907\\
1.4436 & 19.6907\\
1.4437 & 19.6141\\
1.4497 & 19.6141\\
1.4498 & 19.3771\\
1.4749 & 19.3771\\
1.475 & 19.3093\\
1.4896 & 19.3093\\
1.4897 & 19.1241\\
1.5119 & 19.1241\\
1.512 & 18.9072\\
1.5161 & 18.9072\\
1.5162 & 18.8214\\
1.5552 & 18.8214\\
1.5553 & 18.8083\\
1.5656 & 18.8083\\
1.5657 & 18.6513\\
1.6231 & 18.6513\\
1.6232 & 18.4297\\
1.6479 & 18.4297\\
1.648 & 18.3914\\
1.6481 & 18.1499\\
1.6482 & 18.0609\\
1.7096 & 18.0609\\
1.7097 & 18.0165\\
1.7617 & 18.0165\\
1.7618 & 17.9512\\
1.7619 & 17.8232\\
1.7795 & 17.8232\\
1.7796 & 17.7609\\
1.7847 & 17.7609\\
1.7848 & 17.6172\\
1.8315 & 17.6172\\
1.8316 & 17.4605\\
1.8317 & 17.3471\\
1.8391 & 17.3471\\
1.8392 & 17.2291\\
1.863 & 17.2291\\
1.8631 & 17.0347\\
1.8659 & 17.0347\\
1.866 & 16.951\\
1.879 & 16.951\\
1.8791 & 16.9468\\
2.131 & 16.9468\\
2.1311 & 16.7571\\
2.1314 & 16.7571\\
2.1315 & 16.7218\\
2.2395 & 16.7218\\
2.2396 & 16.3459\\
2.3303 & 16.3459\\
2.3304 & 16.0122\\
2.3914 & 16.0122\\
2.3915 & 15.9665\\
2.4104 & 15.9665\\
2.4105 & 15.9421\\
2.5178 & 15.9421\\
2.5179 & 15.8982\\
2.5401 & 15.8982\\
2.5402 & 15.8081\\
2.5783 & 15.8081\\
2.5784 & 15.7539\\
2.6988 & 15.7539\\
2.6989 & 15.7283\\
2.9534 & 15.7283\\
2.9535 & 15.4976\\
2.9652 & 15.4976\\
2.9653 & 15.4839\\
2.9679 & 15.4839\\
2.968 & 15.3548\\
2.9726 & 15.3548\\
2.9727 & 15.2651\\
3.0135 & 15.2651\\
3.0136 & 15.2568\\
3.0197 & 15.2568\\
3.0198 & 15.1989\\
3.1007 & 15.1989\\
3.1008 & 15.1265\\
3.1872 & 15.1265\\
3.1873 & 15.1128\\
3.4078 & 15.1128\\
3.4079 & 15.0839\\
3.4649 & 15.0839\\
3.465 & 14.7794\\
3.5374 & 14.7794\\
3.5375 & 14.6715\\
3.7525 & 14.6715\\
3.7526 & 14.5832\\
3.9082 & 14.5832\\
3.9083 & 14.5174\\
3.9204 & 14.5174\\
3.9205 & 14.4277\\
3.9373 & 14.4277\\
3.9374 & 14.3676\\
4.2275 & 14.3676\\
4.2276 & 14.3284\\
4.2334 & 14.3284\\
4.2335 & 14.2872\\
4.2336 & 14.2784\\
4.2917 & 14.2784\\
4.2918 & 14.2489\\
4.5778 & 14.2489\\
4.5779 & 14.1249\\
4.6194 & 14.1249\\
4.6195 & 13.8599\\
4.7839 & 13.8599\\
4.784 & 13.8575\\
4.8107 & 13.8575\\
4.8108 & 13.8206\\
4.9118 & 13.8206\\
4.9119 & 13.802\\
4.914 & 13.802\\
4.9141 & 13.7773\\
4.9999 & 13.7773\\
5 & 13.7773\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.4907 & 26.2291\\
0.5411 & 26.2291\\
0.5412 & 25.7899\\
0.5576 & 25.7899\\
0.5577 & 25.4807\\
0.5611 & 25.4807\\
0.5612 & 25.4382\\
0.5613 & 24.4781\\
0.5714 & 24.4781\\
0.5715 & 24.2673\\
0.573 & 24.2673\\
0.5731 & 23.6682\\
0.5916 & 23.6682\\
0.5917 & 23.588\\
0.6042 & 23.588\\
0.6043 & 23.393\\
0.6154 & 23.393\\
0.6155 & 22.6581\\
0.6703 & 22.6581\\
0.6704 & 22.2026\\
0.6917 & 22.2026\\
0.6918 & 21.6663\\
0.7059 & 21.6663\\
0.706 & 20.6715\\
0.7377 & 20.6715\\
0.7378 & 20.407\\
0.7428 & 20.407\\
0.7429 & 20.1807\\
0.7601 & 20.1807\\
0.7602 & 19.9646\\
0.7771 & 19.9646\\
0.7772 & 19.8503\\
0.7827 & 19.8503\\
0.7828 & 19.7975\\
0.8046 & 19.7975\\
0.8047 & 19.7966\\
0.8201 & 19.7966\\
0.8202 & 19.5238\\
0.8203 & 19.1654\\
0.8364 & 19.1654\\
0.8365 & 18.8525\\
0.877 & 18.8525\\
0.8771 & 18.8214\\
0.8875 & 18.8214\\
0.8876 & 18.8083\\
0.9347 & 18.8083\\
0.9348 & 18.8068\\
0.9438 & 18.8068\\
0.9439 & 18.6513\\
0.9597 & 18.6513\\
0.9598 & 18.1813\\
0.9657 & 18.1813\\
0.9658 & 18.0165\\
1.0358 & 18.0165\\
1.0359 & 17.6172\\
1.0562 & 17.6172\\
1.0563 & 17.1835\\
1.0632 & 17.1835\\
1.0633 & 17.0739\\
1.0825 & 17.0739\\
1.0826 & 17.07\\
1.1246 & 17.07\\
1.1247 & 17.0347\\
1.1353 & 17.0347\\
1.1354 & 17.0274\\
1.1499 & 17.0274\\
1.15 & 17.0267\\
1.1627 & 17.0267\\
1.1628 & 16.951\\
1.1791 & 16.951\\
1.1792 & 16.7571\\
1.1798 & 16.7571\\
1.1799 & 16.7218\\
1.1816 & 16.7218\\
1.1817 & 16.5854\\
1.213 & 16.5854\\
1.2131 & 16.4821\\
1.242 & 16.4821\\
1.2421 & 16.4542\\
1.2422 & 16.3753\\
1.2919 & 16.3753\\
1.292 & 16.0122\\
1.2991 & 16.0122\\
1.2992 & 16.0063\\
1.3405 & 16.0063\\
1.3406 & 15.9665\\
1.4297 & 15.9665\\
1.4298 & 15.8982\\
1.4437 & 15.8982\\
1.4438 & 15.8843\\
1.4498 & 15.8843\\
1.4499 & 15.7787\\
1.4749 & 15.7787\\
1.475 & 15.7539\\
1.5014 & 15.7539\\
1.5015 & 15.4723\\
1.5016 & 15.4037\\
1.5081 & 15.4037\\
1.5082 & 15.3562\\
1.5119 & 15.3562\\
1.512 & 15.3548\\
1.5161 & 15.3548\\
1.5162 & 15.3098\\
1.5373 & 15.3098\\
1.5374 & 15.1681\\
1.6369 & 15.1681\\
1.637 & 15.1521\\
1.6749 & 15.1521\\
1.675 & 15.1128\\
1.7097 & 15.1128\\
1.7098 & 15.1065\\
1.7618 & 15.1065\\
1.7619 & 14.7794\\
1.8391 & 14.7794\\
1.8392 & 14.7329\\
1.8631 & 14.7329\\
1.8632 & 14.4654\\
1.8659 & 14.4654\\
1.866 & 14.3284\\
1.8791 & 14.3284\\
1.8792 & 14.2784\\
1.9106 & 14.2784\\
1.9107 & 14.2662\\
1.9197 & 14.2662\\
1.9198 & 14.2645\\
1.9876 & 14.2645\\
1.9877 & 14.2489\\
1.9939 & 14.2489\\
1.994 & 14.1983\\
2.0018 & 14.1983\\
2.0019 & 14.1249\\
2.006 & 14.1249\\
2.0061 & 13.9757\\
2.1311 & 13.9757\\
2.1312 & 13.9667\\
2.1315 & 13.9667\\
2.1316 & 13.802\\
2.2395 & 13.802\\
2.2396 & 13.784\\
2.4105 & 13.784\\
2.4106 & 13.7773\\
2.7645 & 13.7773\\
2.7646 & 13.7406\\
2.8189 & 13.7406\\
2.819 & 13.5125\\
2.8191 & 13.5061\\
2.9507 & 13.5061\\
2.9508 & 13.5011\\
2.9535 & 13.5011\\
2.9536 & 13.38\\
2.9652 & 13.38\\
2.9653 & 13.3521\\
2.9654 & 13.3305\\
3.0522 & 13.3305\\
3.0523 & 13.2813\\
3.2107 & 13.2813\\
3.2108 & 13.1741\\
3.7526 & 13.1741\\
3.7527 & 13.1516\\
3.9034 & 13.1516\\
3.9035 & 13.1156\\
3.9205 & 13.1156\\
3.9206 & 13.0779\\
3.935 & 13.0779\\
3.9351 & 13.0418\\
3.9352 & 13.0202\\
4.2275 & 13.0202\\
4.2276 & 12.9809\\
4.3573 & 12.9809\\
4.3574 & 12.9516\\
4.914 & 12.9516\\
4.9141 & 12.9154\\
4.9999 & 12.9154\\
5 & 12.9154\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020LazyPRMstarMedianCostEvolutionUpperConfidence and ijrr2020LazyPRMstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.4906 & inf\\
0.4907 & 73.2943\\
0.5361 & 73.2943\\
0.5362 & 61.1637\\
0.5433 & 61.1637\\
0.5434 & 61.0932\\
0.5435 & 60.6932\\
0.5544 & 60.6932\\
0.5545 & 54.4018\\
0.5576 & 54.4018\\
0.5577 & 48.3138\\
0.5714 & 48.3138\\
0.5715 & 43.5714\\
0.573 & 43.5714\\
0.5731 & 40.4339\\
0.5916 & 40.4339\\
0.5917 & 39.537\\
0.6042 & 39.537\\
0.6043 & 38.6599\\
0.6608 & 38.6599\\
0.6609 & 38.0127\\
0.6626 & 38.0127\\
0.6627 & 35.5604\\
0.6628 & 34.6435\\
0.6703 & 34.6435\\
0.6704 & 30.5631\\
0.6917 & 30.5631\\
0.6918 & 28.6244\\
0.7054 & 28.6244\\
0.7055 & 27.2633\\
0.7059 & 27.2633\\
0.706 & 26.558\\
0.7188 & 26.558\\
0.7189 & 26.0095\\
0.7318 & 26.0095\\
0.7319 & 25.1512\\
0.7428 & 25.1512\\
0.7429 & 24.4953\\
0.76 & 24.4953\\
0.7601 & 24.3727\\
0.7761 & 24.3727\\
0.7762 & 24.3158\\
0.7763 & 24.0475\\
0.7771 & 24.0475\\
0.7772 & 23.7479\\
0.7827 & 23.7479\\
0.7828 & 23.6281\\
0.8046 & 23.6281\\
0.8047 & 23.5575\\
0.8143 & 23.5575\\
0.8144 & 23.2689\\
0.82 & 23.2689\\
0.8201 & 22.8345\\
0.8364 & 22.8345\\
0.8365 & 22.5725\\
0.877 & 22.5725\\
0.8771 & 22.3448\\
0.8874 & 22.3448\\
0.8875 & 22.1926\\
0.9347 & 22.1926\\
0.9348 & 22.1737\\
0.9437 & 22.1737\\
0.9438 & 21.4182\\
0.9538 & 21.4182\\
0.9539 & 20.5392\\
0.9597 & 20.5392\\
0.9598 & 20.1858\\
0.9657 & 20.1858\\
0.9658 & 19.881\\
1.0358 & 19.881\\
1.0359 & 19.7971\\
1.0562 & 19.7971\\
1.0563 & 19.7053\\
1.0632 & 19.7053\\
1.0633 & 19.3897\\
1.0651 & 19.3897\\
1.0652 & 19.1448\\
1.1245 & 19.1448\\
1.1246 & 19.0156\\
1.1499 & 19.0156\\
1.15 & 18.8643\\
1.1561 & 18.8643\\
1.1562 & 18.8149\\
1.1627 & 18.8149\\
1.1628 & 18.8076\\
1.1798 & 18.8076\\
1.1799 & 18.7425\\
1.1816 & 18.7425\\
1.1817 & 18.6647\\
1.213 & 18.6647\\
1.2131 & 18.3339\\
1.215 & 18.3339\\
1.2151 & 18.2231\\
1.2919 & 18.2231\\
1.292 & 17.8168\\
1.3404 & 17.8168\\
1.3405 & 17.4232\\
1.4296 & 17.4232\\
1.4297 & 17.1496\\
1.4436 & 17.1496\\
1.4437 & 17.0523\\
1.4498 & 17.0523\\
1.4499 & 17.0307\\
1.4749 & 17.0307\\
1.475 & 16.9888\\
1.5081 & 16.9888\\
1.5082 & 16.9154\\
1.5119 & 16.9154\\
1.512 & 16.8185\\
1.5161 & 16.8185\\
1.5162 & 16.7394\\
1.6071 & 16.7394\\
1.6072 & 16.6126\\
1.6073 & 16.367\\
1.6232 & 16.367\\
1.6233 & 16.0093\\
1.6368 & 16.0093\\
1.6369 & 15.9864\\
1.6748 & 15.9864\\
1.6749 & 15.9363\\
1.7097 & 15.9363\\
1.7098 & 15.9022\\
1.7618 & 15.9022\\
1.7619 & 15.8913\\
1.7796 & 15.8913\\
1.7797 & 15.8191\\
1.8391 & 15.8191\\
1.8392 & 15.7411\\
1.863 & 15.7411\\
1.8631 & 15.6534\\
1.8659 & 15.6534\\
1.866 & 15.5312\\
1.8791 & 15.5312\\
1.8792 & 15.4438\\
2.0018 & 15.4438\\
2.0019 & 15.3792\\
2.0059 & 15.3792\\
2.006 & 15.3323\\
2.1315 & 15.3323\\
2.1316 & 15.2113\\
2.2236 & 15.2113\\
2.2237 & 15.1144\\
2.2238 & 14.9461\\
2.2395 & 14.9461\\
2.2396 & 14.7255\\
2.4104 & 14.7255\\
2.4105 & 14.6315\\
2.4106 & 14.5\\
2.4135 & 14.5\\
2.4136 & 14.4608\\
2.7742 & 14.4608\\
2.7743 & 14.3058\\
2.913 & 14.3058\\
2.9131 & 14.2808\\
2.9507 & 14.2808\\
2.9508 & 14.2723\\
2.9535 & 14.2723\\
2.9536 & 14.2576\\
2.9652 & 14.2576\\
2.9653 & 14.2236\\
3.0136 & 14.2236\\
3.0137 & 14.1616\\
3.1007 & 14.1616\\
3.1008 & 14.0503\\
3.2105 & 14.0503\\
3.2106 & 14.0036\\
3.2107 & 13.9178\\
3.3437 & 13.9178\\
3.3438 & 13.8402\\
3.4078 & 13.8402\\
3.4079 & 13.8113\\
3.5375 & 13.8113\\
3.5376 & 13.793\\
3.6586 & 13.793\\
3.6587 & 13.7806\\
3.7526 & 13.7806\\
3.7527 & 13.7589\\
3.9034 & 13.7589\\
3.9035 & 13.7317\\
3.9083 & 13.7317\\
3.9084 & 13.6908\\
3.9205 & 13.6908\\
3.9206 & 13.6465\\
3.935 & 13.6465\\
3.9351 & 13.5701\\
4.1482 & 13.5701\\
4.1483 & 13.5036\\
4.2275 & 13.5036\\
4.2276 & 13.4625\\
4.2335 & 13.4625\\
4.2336 & 13.4019\\
4.3573 & 13.4019\\
4.3574 & 13.3913\\
4.571 & 13.3913\\
4.5711 & 13.3446\\
4.5779 & 13.3446\\
4.578 & 13.343\\
4.7839 & 13.343\\
4.784 & 13.3059\\
4.8108 & 13.3059\\
4.8109 & 13.2777\\
4.9118 & 13.2777\\
4.9119 & 13.2716\\
4.914 & 13.2716\\
4.9141 & 13.2557\\
4.9999 & 13.2557\\
5 & 13.2557\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
1.436 & 668.916\\
1.5122 & 668.916\\
1.5123 & 74.1296\\
1.5281 & 74.1296\\
1.5282 & 28.3265\\
1.5283 & 28.1937\\
1.5359 & 28.1937\\
1.536 & 25.1636\\
1.5369 & 25.1636\\
1.537 & 23.0117\\
1.5432 & 23.0117\\
1.5433 & 22.9039\\
1.5436 & 22.9039\\
1.5437 & 20.9262\\
1.5504 & 20.9262\\
1.5505 & 20.7204\\
1.5553 & 20.7204\\
1.5554 & 20.2678\\
1.5615 & 20.2678\\
1.5616 & 20.226\\
1.5663 & 20.226\\
1.5664 & 20.0992\\
1.589 & 20.0992\\
1.5891 & 19.9994\\
1.5892 & 19.7299\\
1.5894 & 19.7299\\
1.5895 & 19.1299\\
1.5933 & 19.1299\\
1.5934 & 18.6566\\
1.5968 & 18.6566\\
1.5969 & 18.6394\\
1.6001 & 18.6394\\
1.6002 & 18.4795\\
1.6011 & 18.4795\\
1.6012 & 18.4104\\
1.6089 & 18.4104\\
1.609 & 18.3455\\
1.6118 & 18.3455\\
1.6119 & 17.9606\\
1.6132 & 17.9606\\
1.6133 & 17.7682\\
1.6191 & 17.7682\\
1.6192 & 17.7539\\
1.6206 & 17.7539\\
1.6207 & 17.4654\\
1.6227 & 17.4654\\
1.6228 & 17.4428\\
1.6327 & 17.4428\\
1.6328 & 17.2666\\
1.6342 & 17.2666\\
1.6343 & 17.2395\\
1.6502 & 17.2395\\
1.6503 & 16.9314\\
1.6789 & 16.9314\\
1.679 & 16.9231\\
1.6832 & 16.9231\\
1.6833 & 16.8282\\
1.6851 & 16.8282\\
1.6852 & 16.7575\\
1.6911 & 16.7575\\
1.6912 & 16.741\\
1.6962 & 16.741\\
1.6963 & 16.6678\\
1.721 & 16.6678\\
1.7211 & 16.632\\
1.7363 & 16.632\\
1.7364 & 16.5918\\
1.7365 & 16.5514\\
1.8128 & 16.5514\\
1.8129 & 16.5353\\
1.82 & 16.5353\\
1.8201 & 16.5077\\
1.8374 & 16.5077\\
1.8375 & 16.485\\
1.8763 & 16.485\\
1.8764 & 16.2949\\
1.9891 & 16.2949\\
1.9892 & 16.2743\\
2.4551 & 16.2743\\
2.4552 & 16.2496\\
2.8202 & 16.2496\\
2.8203 & 16.1641\\
2.8292 & 16.1641\\
2.8293 & 15.9567\\
2.8294 & 15.782\\
2.8885 & 15.782\\
2.8886 & 15.6779\\
2.8973 & 15.6779\\
2.8974 & 15.4375\\
3.1045 & 15.4375\\
3.1046 & 15.3675\\
3.1181 & 15.3675\\
3.1182 & 15.3559\\
3.2787 & 15.3559\\
3.2788 & 15.2671\\
3.3331 & 15.2671\\
3.3332 & 15.2398\\
3.5587 & 15.2398\\
3.5588 & 15.1473\\
3.5936 & 15.1473\\
3.5937 & 14.9921\\
3.6016 & 14.9921\\
3.6017 & 14.9775\\
3.6168 & 14.9775\\
3.6169 & 14.931\\
3.6651 & 14.931\\
3.6652 & 14.923\\
3.6864 & 14.923\\
3.6865 & 14.5547\\
3.7045 & 14.5547\\
3.7046 & 14.4985\\
3.7128 & 14.4985\\
3.7129 & 14.4919\\
3.7897 & 14.4919\\
3.7898 & 14.4587\\
3.8004 & 14.4587\\
3.8005 & 14.3675\\
3.9425 & 14.3675\\
3.9426 & 14.2992\\
4.1659 & 14.2992\\
4.166 & 14.1448\\
4.222 & 14.1448\\
4.2221 & 14.0778\\
4.9081 & 14.0778\\
4.9082 & 14.0664\\
4.9999 & 14.0664\\
5 & 14.0664\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
1.436 & 19.1299\\
1.4492 & 19.1299\\
1.4493 & 18.9971\\
1.451 & 18.9971\\
1.4511 & 18.8633\\
1.4512 & 18.6394\\
1.4551 & 18.6394\\
1.4552 & 18.4795\\
1.4559 & 18.4795\\
1.456 & 18.3211\\
1.4598 & 18.3211\\
1.4599 & 18.2024\\
1.4612 & 18.2024\\
1.4613 & 17.9606\\
1.4658 & 17.9606\\
1.4659 & 17.8378\\
1.4851 & 17.8378\\
1.4852 & 17.6228\\
1.4944 & 17.6228\\
1.4945 & 16.9231\\
1.502 & 16.9231\\
1.5021 & 16.6678\\
1.5076 & 16.6678\\
1.5077 & 16.632\\
1.5105 & 16.632\\
1.5106 & 16.5353\\
1.5122 & 16.5353\\
1.5123 & 15.782\\
1.5282 & 15.782\\
1.5283 & 15.6779\\
1.5359 & 15.6779\\
1.536 & 15.5053\\
1.5418 & 15.5053\\
1.5419 & 15.4375\\
1.5432 & 15.4375\\
1.5433 & 15.4289\\
1.5505 & 15.4289\\
1.5506 & 15.3718\\
1.5554 & 15.3718\\
1.5555 & 15.3559\\
1.5869 & 15.3559\\
1.587 & 15.2398\\
1.5876 & 15.2398\\
1.5877 & 15.093\\
1.5878 & 15.0574\\
1.5892 & 15.0574\\
1.5893 & 14.923\\
1.6002 & 14.923\\
1.6003 & 14.7832\\
1.6015 & 14.7832\\
1.6016 & 14.7046\\
1.6017 & 14.6919\\
1.6132 & 14.6919\\
1.6133 & 14.6557\\
1.6191 & 14.6557\\
1.6192 & 14.5917\\
1.6206 & 14.5917\\
1.6207 & 14.5547\\
1.6342 & 14.5547\\
1.6343 & 14.5408\\
1.6502 & 14.5408\\
1.6503 & 14.4975\\
1.6545 & 14.4975\\
1.6546 & 14.2173\\
1.6833 & 14.2173\\
1.6834 & 14.1448\\
1.6962 & 14.1448\\
1.6963 & 14.105\\
1.781 & 14.105\\
1.7811 & 14.0664\\
1.7922 & 14.0664\\
1.7923 & 14.0273\\
1.8763 & 14.0273\\
1.8764 & 13.95\\
2.5203 & 13.95\\
2.5204 & 13.8934\\
2.8293 & 13.8934\\
2.8294 & 13.7941\\
2.8885 & 13.7941\\
2.8886 & 13.7745\\
2.8973 & 13.7745\\
2.8974 & 13.7475\\
2.9546 & 13.7475\\
2.9547 & 13.746\\
3.0697 & 13.746\\
3.0698 & 13.7311\\
3.1182 & 13.7311\\
3.1183 & 13.6384\\
3.2309 & 13.6384\\
3.231 & 13.6121\\
3.2311 & 13.4828\\
3.285 & 13.4828\\
3.2851 & 13.4759\\
3.3331 & 13.4759\\
3.3332 & 13.4478\\
3.4308 & 13.4478\\
3.4309 & 13.4075\\
3.5588 & 13.4075\\
3.5589 & 13.3777\\
3.5937 & 13.3777\\
3.5938 & 13.3712\\
3.6016 & 13.3712\\
3.6017 & 13.3688\\
3.6652 & 13.3688\\
3.6653 & 13.2593\\
3.6864 & 13.2593\\
3.6865 & 13.2522\\
3.7046 & 13.2522\\
3.7047 & 13.1616\\
3.7897 & 13.1616\\
3.7898 & 13.0579\\
3.8005 & 13.0579\\
3.8006 & 13.0403\\
3.8134 & 13.0403\\
3.8135 & 13.0265\\
3.9426 & 13.0265\\
3.9427 & 13.025\\
4.2142 & 13.025\\
4.2143 & 12.9402\\
4.2221 & 12.9402\\
4.2222 & 12.9172\\
4.9082 & 12.9172\\
4.9083 & 12.8548\\
4.9632 & 12.8548\\
4.9633 & 12.7925\\
4.9999 & 12.7925\\
5 & 12.7925\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020BITstarMedianCostEvolutionUpperConfidence and ijrr2020BITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
1.4359 & inf\\
1.436 & 51.228\\
1.4392 & 51.228\\
1.4393 & 28.2601\\
1.4559 & 28.2601\\
1.456 & 27.9588\\
1.4598 & 27.9588\\
1.4599 & 24.8308\\
1.4612 & 24.8308\\
1.4613 & 21.585\\
1.4658 & 21.585\\
1.4659 & 21.0793\\
1.484 & 21.0793\\
1.4841 & 20.8233\\
1.4851 & 20.8233\\
1.4852 & 20.6401\\
1.4944 & 20.6401\\
1.4945 & 20.4138\\
1.502 & 20.4138\\
1.5021 & 20.1835\\
1.5024 & 20.1835\\
1.5025 & 20.0493\\
1.5076 & 20.0493\\
1.5077 & 19.5647\\
1.5105 & 19.5647\\
1.5106 & 19.0635\\
1.5122 & 19.0635\\
1.5123 & 18.8182\\
1.5124 & 18.5594\\
1.5282 & 18.5594\\
1.5283 & 18.4125\\
1.5359 & 18.4125\\
1.536 & 18.3333\\
1.5417 & 18.3333\\
1.5418 & 18.2739\\
1.5432 & 18.2739\\
1.5433 & 18.0815\\
1.5436 & 18.0815\\
1.5437 & 17.8992\\
1.5496 & 17.8992\\
1.5497 & 17.5522\\
1.5505 & 17.5522\\
1.5506 & 17.099\\
1.5554 & 17.099\\
1.5555 & 16.9272\\
1.5868 & 16.9272\\
1.5869 & 16.8215\\
1.587 & 16.7955\\
1.5892 & 16.7955\\
1.5893 & 16.6499\\
1.5933 & 16.6499\\
1.5934 & 16.5836\\
1.6002 & 16.5836\\
1.6003 & 16.526\\
1.6118 & 16.526\\
1.6119 & 16.5228\\
1.6132 & 16.5228\\
1.6133 & 16.4058\\
1.6191 & 16.4058\\
1.6192 & 16.1849\\
1.6206 & 16.1849\\
1.6207 & 15.9285\\
1.6227 & 15.9285\\
1.6228 & 15.73\\
1.6342 & 15.73\\
1.6343 & 15.5916\\
1.6502 & 15.5916\\
1.6503 & 15.4714\\
1.6544 & 15.4714\\
1.6545 & 15.4332\\
1.6833 & 15.4332\\
1.6834 & 15.3924\\
1.6851 & 15.3924\\
1.6852 & 15.3509\\
1.6962 & 15.3509\\
1.6963 & 15.3065\\
1.7218 & 15.3065\\
1.7219 & 15.2534\\
1.7444 & 15.2534\\
1.7445 & 15.1936\\
1.8099 & 15.1936\\
1.81 & 15.099\\
1.8101 & 15.0391\\
1.8143 & 15.0391\\
1.8144 & 14.927\\
1.8763 & 14.927\\
1.8764 & 14.8434\\
1.8977 & 14.8434\\
1.8978 & 14.8075\\
2.8293 & 14.8075\\
2.8294 & 14.6738\\
2.8885 & 14.6738\\
2.8886 & 14.6052\\
2.8973 & 14.6052\\
2.8974 & 14.5478\\
3.1181 & 14.5478\\
3.1182 & 14.4542\\
3.222 & 14.4542\\
3.2221 & 14.3333\\
3.2697 & 14.3333\\
3.2698 & 14.222\\
3.285 & 14.222\\
3.2851 & 14.1113\\
3.3331 & 14.1113\\
3.3332 & 14.0721\\
3.4308 & 14.0721\\
3.4309 & 14.0468\\
3.5587 & 14.0468\\
3.5588 & 14.0113\\
3.5937 & 14.0113\\
3.5938 & 13.9948\\
3.6016 & 13.9948\\
3.6017 & 13.9721\\
3.6652 & 13.9721\\
3.6653 & 13.9217\\
3.6864 & 13.9217\\
3.6865 & 13.8438\\
3.7045 & 13.8438\\
3.7046 & 13.7701\\
3.7128 & 13.7701\\
3.7129 & 13.7386\\
3.7487 & 13.7386\\
3.7488 & 13.7354\\
3.7489 & 13.6598\\
3.7897 & 13.6598\\
3.7898 & 13.5675\\
3.8004 & 13.5675\\
3.8005 & 13.5159\\
3.9425 & 13.5159\\
3.9426 & 13.484\\
4.166 & 13.484\\
4.1661 & 13.4794\\
4.222 & 13.4794\\
4.2221 & 13.4619\\
4.9082 & 13.4619\\
4.9083 & 13.4276\\
4.9999 & 13.4276\\
5 & 13.4276\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
1.4465 & 668.916\\
1.4974 & 668.916\\
1.4975 & 29.1346\\
1.5067 & 29.1346\\
1.5068 & 27.7555\\
1.5069 & 27.7555\\
1.507 & 26.5459\\
1.5292 & 26.5459\\
1.5293 & 25.8941\\
1.5356 & 25.8941\\
1.5357 & 25.5029\\
1.5358 & 25.3913\\
1.5471 & 25.3913\\
1.5472 & 24.4446\\
1.5501 & 24.4446\\
1.5502 & 23.7422\\
1.5521 & 23.7422\\
1.5522 & 23.1998\\
1.5609 & 23.1998\\
1.561 & 20.9568\\
1.5647 & 20.9568\\
1.5648 & 20.7628\\
1.5678 & 20.7628\\
1.5679 & 20.5038\\
1.5846 & 20.5038\\
1.5847 & 20.1832\\
1.5937 & 20.1832\\
1.5938 & 20.1149\\
1.6025 & 20.1149\\
1.6026 & 20.0072\\
1.6053 & 20.0072\\
1.6054 & 19.1181\\
1.6124 & 19.1181\\
1.6125 & 18.8731\\
1.6193 & 18.8731\\
1.6194 & 18.6554\\
1.6209 & 18.6554\\
1.621 & 18.5454\\
1.6239 & 18.5454\\
1.624 & 18.3228\\
1.6241 & 18.287\\
1.6294 & 18.287\\
1.6295 & 18.2054\\
1.6525 & 18.2054\\
1.6526 & 17.8238\\
1.668 & 17.8238\\
1.6681 & 17.7254\\
1.6774 & 17.7254\\
1.6775 & 17.6997\\
1.6824 & 17.6997\\
1.6825 & 17.4186\\
1.7221 & 17.4186\\
1.7222 & 17.2982\\
1.7249 & 17.2982\\
1.725 & 17.1789\\
1.7377 & 17.1789\\
1.7378 & 17.1139\\
1.743 & 17.1139\\
1.7431 & 17.087\\
1.7549 & 17.087\\
1.755 & 17.0561\\
1.7584 & 17.0561\\
1.7585 & 16.9503\\
1.7859 & 16.9503\\
1.786 & 16.901\\
1.7899 & 16.901\\
1.79 & 16.7621\\
1.7903 & 16.7621\\
1.7904 & 16.6985\\
1.7923 & 16.6985\\
1.7924 & 16.6023\\
1.8064 & 16.6023\\
1.8065 & 16.4999\\
1.8632 & 16.4999\\
1.8633 & 16.2529\\
1.8842 & 16.2529\\
1.8843 & 16.246\\
1.8844 & 16.1504\\
1.902 & 16.1504\\
1.9021 & 16.0691\\
2.0839 & 16.0691\\
2.084 & 16.0541\\
2.2341 & 16.0541\\
2.2342 & 15.9971\\
2.2557 & 15.9971\\
2.2558 & 15.859\\
2.2559 & 15.8456\\
2.5043 & 15.8456\\
2.5044 & 15.7165\\
2.566 & 15.7165\\
2.5661 & 15.6701\\
2.9418 & 15.6701\\
2.9419 & 15.6052\\
2.9605 & 15.6052\\
2.9606 & 15.5971\\
3.1864 & 15.5971\\
3.1865 & 15.5784\\
3.2874 & 15.5784\\
3.2875 & 15.5638\\
3.3201 & 15.5638\\
3.3202 & 15.5402\\
3.3625 & 15.5402\\
3.3626 & 15.5378\\
3.3897 & 15.5378\\
3.3898 & 15.4859\\
3.4274 & 15.4859\\
3.4275 & 15.4412\\
3.5465 & 15.4412\\
3.5466 & 15.4073\\
3.597 & 15.4073\\
3.5971 & 15.3397\\
3.616 & 15.3397\\
3.6161 & 15.2876\\
3.6185 & 15.2876\\
3.6186 & 15.2526\\
3.6913 & 15.2526\\
3.6914 & 15.2445\\
3.6993 & 15.2445\\
3.6994 & 15.1381\\
3.7087 & 15.1381\\
3.7088 & 14.9721\\
3.7632 & 14.9721\\
3.7633 & 14.8632\\
3.7771 & 14.8632\\
3.7772 & 14.835\\
3.7822 & 14.835\\
3.7823 & 14.7596\\
3.7824 & 14.7309\\
3.8778 & 14.7309\\
3.8779 & 14.6131\\
3.8909 & 14.6131\\
3.891 & 14.6115\\
4.058 & 14.6115\\
4.0581 & 14.4798\\
4.0859 & 14.4798\\
4.086 & 14.4382\\
4.1785 & 14.4382\\
4.1786 & 14.4171\\
4.1787 & 14.3967\\
4.3874 & 14.3967\\
4.3875 & 14.3923\\
4.9999 & 14.3923\\
5 & 14.3923\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
1.4465 & 18.9469\\
1.4475 & 18.9469\\
1.4476 & 17.7615\\
1.4644 & 17.7615\\
1.4645 & 17.6997\\
1.4716 & 17.6997\\
1.4717 & 17.4186\\
1.4748 & 17.4186\\
1.4749 & 17.1139\\
1.4774 & 17.1139\\
1.4775 & 16.9799\\
1.4952 & 16.9799\\
1.4953 & 16.8392\\
1.4974 & 16.8392\\
1.4975 & 16.7621\\
1.5069 & 16.7621\\
1.507 & 16.6985\\
1.5172 & 16.6985\\
1.5173 & 16.4999\\
1.5234 & 16.4999\\
1.5235 & 16.4506\\
1.5272 & 16.4506\\
1.5273 & 16.4407\\
1.5274 & 16.2529\\
1.541 & 16.2529\\
1.5411 & 16.1504\\
1.5546 & 16.1504\\
1.5547 & 16.1171\\
1.5675 & 16.1171\\
1.5676 & 15.8456\\
1.5679 & 15.8456\\
1.568 & 15.8257\\
1.6054 & 15.8257\\
1.6055 & 15.7165\\
1.6124 & 15.7165\\
1.6125 & 15.6701\\
1.6193 & 15.6701\\
1.6194 & 15.6052\\
1.6209 & 15.6052\\
1.621 & 15.5971\\
1.6294 & 15.5971\\
1.6295 & 15.4073\\
1.668 & 15.4073\\
1.6681 & 15.3749\\
1.6774 & 15.3749\\
1.6775 & 15.3446\\
1.6824 & 15.3446\\
1.6825 & 15.1135\\
1.7157 & 15.1135\\
1.7158 & 15.0339\\
1.7221 & 15.0339\\
1.7222 & 14.8632\\
1.725 & 14.8632\\
1.7251 & 14.8628\\
1.7549 & 14.8628\\
1.755 & 14.7309\\
1.7923 & 14.7309\\
1.7924 & 14.7135\\
1.8064 & 14.7135\\
1.8065 & 14.6115\\
1.8332 & 14.6115\\
1.8333 & 14.6065\\
1.8632 & 14.6065\\
1.8633 & 14.5577\\
1.8793 & 14.5577\\
1.8794 & 14.5259\\
1.9021 & 14.5259\\
1.9022 & 14.5181\\
2.0781 & 14.5181\\
2.0782 & 14.5159\\
2.0783 & 14.514\\
2.08 & 14.514\\
2.0801 & 14.4798\\
2.2341 & 14.4798\\
2.2342 & 14.3945\\
2.4954 & 14.3945\\
2.4955 & 14.3923\\
2.566 & 14.3923\\
2.5661 & 14.3561\\
2.9419 & 14.3561\\
2.942 & 14.2955\\
2.9605 & 14.2955\\
2.9606 & 14.2874\\
3.0472 & 14.2874\\
3.0473 & 14.2604\\
3.0743 & 14.2604\\
3.0744 & 14.2465\\
3.1482 & 14.2465\\
3.1483 & 14.2156\\
3.1683 & 14.2156\\
3.1684 & 14.1047\\
3.1864 & 14.1047\\
3.1865 & 13.9694\\
3.2875 & 13.9694\\
3.2876 & 13.9171\\
3.3625 & 13.9171\\
3.3626 & 13.9053\\
3.3725 & 13.9053\\
3.3726 & 13.8791\\
3.3898 & 13.8791\\
3.3899 & 13.8702\\
3.5944 & 13.8702\\
3.5945 & 13.7384\\
3.6613 & 13.7384\\
3.6614 & 13.7363\\
3.6615 & 13.7141\\
3.6994 & 13.7141\\
3.6995 & 13.6431\\
3.7833 & 13.6431\\
3.7834 & 13.5978\\
3.813 & 13.5978\\
3.8131 & 13.5195\\
3.9134 & 13.5195\\
3.9135 & 13.4459\\
3.9136 & 13.4376\\
3.9913 & 13.4376\\
3.9914 & 13.4017\\
4.0479 & 13.4017\\
4.048 & 13.373\\
4.0481 & 13.3265\\
4.2992 & 13.3265\\
4.2993 & 13.303\\
4.3415 & 13.303\\
4.3416 & 13.2727\\
4.3673 & 13.2727\\
4.3674 & 13.2519\\
4.4957 & 13.2519\\
4.4958 & 13.2473\\
4.5689 & 13.2473\\
4.569 & 13.2257\\
4.7991 & 13.2257\\
4.7992 & 13.2075\\
4.9999 & 13.2075\\
5 & 13.2075\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020ABITstarMedianCostEvolutionUpperConfidence and ijrr2020ABITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
1.4464 & inf\\
1.4465 & 27.8403\\
1.4475 & 27.8403\\
1.4476 & 26.22\\
1.4518 & 26.22\\
1.4519 & 25.1693\\
1.463 & 25.1693\\
1.4631 & 24.0934\\
1.4644 & 24.0934\\
1.4645 & 22.416\\
1.4716 & 22.416\\
1.4717 & 20.9263\\
1.4748 & 20.9263\\
1.4749 & 20.6333\\
1.4773 & 20.6333\\
1.4774 & 20.3435\\
1.4863 & 20.3435\\
1.4864 & 20.149\\
1.4952 & 20.149\\
1.4953 & 20.061\\
1.4974 & 20.061\\
1.4975 & 19.9963\\
1.5027 & 19.9963\\
1.5028 & 19.8929\\
1.5069 & 19.8929\\
1.507 & 19.5177\\
1.5292 & 19.5177\\
1.5293 & 19.1766\\
1.5357 & 19.1766\\
1.5358 & 18.9956\\
1.5409 & 18.9956\\
1.541 & 18.7781\\
1.5411 & 18.6417\\
1.5434 & 18.6417\\
1.5435 & 18.6111\\
1.5436 & 18.1491\\
1.5437 & 18.1171\\
1.5471 & 18.1171\\
1.5472 & 17.7617\\
1.5501 & 17.7617\\
1.5502 & 17.5591\\
1.5545 & 17.5591\\
1.5546 & 17.2987\\
1.5609 & 17.2987\\
1.561 & 17.1464\\
1.5647 & 17.1464\\
1.5648 & 17.1005\\
1.5675 & 17.1005\\
1.5676 & 17.0715\\
1.5846 & 17.0715\\
1.5847 & 17.018\\
1.6054 & 17.018\\
1.6055 & 16.9651\\
1.6124 & 16.9651\\
1.6125 & 16.9257\\
1.6193 & 16.9257\\
1.6194 & 16.8315\\
1.6209 & 16.8315\\
1.621 & 16.7303\\
1.6294 & 16.7303\\
1.6295 & 16.6504\\
1.668 & 16.6504\\
1.6681 & 16.5524\\
1.6774 & 16.5524\\
1.6775 & 16.5012\\
1.6824 & 16.5012\\
1.6825 & 16.3764\\
1.6948 & 16.3764\\
1.6949 & 16.2017\\
1.7221 & 16.2017\\
1.7222 & 16.1098\\
1.725 & 16.1098\\
1.7251 & 15.9574\\
1.7377 & 15.9574\\
1.7378 & 15.8357\\
1.743 & 15.8357\\
1.7431 & 15.7711\\
1.7549 & 15.7711\\
1.755 & 15.6933\\
1.7585 & 15.6933\\
1.7586 & 15.6377\\
1.7798 & 15.6377\\
1.7799 & 15.6011\\
1.7923 & 15.6011\\
1.7924 & 15.5878\\
1.8064 & 15.5878\\
1.8065 & 15.5593\\
1.8331 & 15.5593\\
1.8332 & 15.4907\\
1.8632 & 15.4907\\
1.8633 & 15.4243\\
1.902 & 15.4243\\
1.9021 & 15.3475\\
1.9709 & 15.3475\\
1.971 & 15.3315\\
1.9711 & 15.2701\\
2.2341 & 15.2701\\
2.2342 & 15.2486\\
2.4151 & 15.2486\\
2.4152 & 15.179\\
2.5043 & 15.179\\
2.5044 & 15.1123\\
2.566 & 15.1123\\
2.5661 & 15.0416\\
2.9418 & 15.0416\\
2.9419 & 14.9406\\
2.942 & 14.9176\\
2.9605 & 14.9176\\
2.9606 & 14.863\\
3.0742 & 14.863\\
3.0743 & 14.7969\\
3.1864 & 14.7969\\
3.1865 & 14.6712\\
3.2875 & 14.6712\\
3.2876 & 14.609\\
3.3625 & 14.609\\
3.3626 & 14.5821\\
3.3725 & 14.5821\\
3.3726 & 14.5418\\
3.3898 & 14.5418\\
3.3899 & 14.5029\\
3.5826 & 14.5029\\
3.5827 & 14.4371\\
3.597 & 14.4371\\
3.5971 & 14.4163\\
3.6161 & 14.4163\\
3.6162 & 14.3934\\
3.6993 & 14.3934\\
3.6994 & 14.3742\\
3.7087 & 14.3742\\
3.7088 & 14.3218\\
3.7193 & 14.3218\\
3.7194 & 14.2739\\
3.7633 & 14.2739\\
3.7634 & 14.238\\
3.7833 & 14.238\\
3.7834 & 14.1826\\
3.8129 & 14.1826\\
3.813 & 14.1396\\
3.8131 & 14.1011\\
3.8779 & 14.1011\\
3.878 & 14.0396\\
3.891 & 14.0396\\
3.8911 & 13.9756\\
3.9014 & 13.9756\\
3.9015 & 13.9505\\
3.9134 & 13.9505\\
3.9135 & 13.9066\\
4.0083 & 13.9066\\
4.0084 & 13.8759\\
4.0479 & 13.8759\\
4.048 & 13.8043\\
4.086 & 13.8043\\
4.0861 & 13.743\\
4.2991 & 13.743\\
4.2992 & 13.7289\\
4.3414 & 13.7289\\
4.3415 & 13.6992\\
4.4955 & 13.6992\\
4.4956 & 13.6967\\
4.4957 & 13.661\\
4.7991 & 13.661\\
4.7992 & 13.6401\\
4.9999 & 13.6401\\
5 & 13.6401\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.8651 & 668.916\\
0.9264 & 668.916\\
0.9265 & 29.098\\
0.9275 & 29.098\\
0.9276 & 27.5584\\
0.9281 & 27.5584\\
0.9282 & 26.9669\\
0.9327 & 26.9669\\
0.9328 & 26.5076\\
0.9373 & 26.5076\\
0.9374 & 25.5894\\
0.9424 & 25.5894\\
0.9425 & 24.1273\\
0.9471 & 24.1273\\
0.9472 & 21.4503\\
0.9541 & 21.4503\\
0.9542 & 21.3716\\
0.9636 & 21.3716\\
0.9637 & 21.2913\\
0.9643 & 21.2913\\
0.9644 & 21.1276\\
0.9787 & 21.1276\\
0.9788 & 20.7298\\
0.9845 & 20.7298\\
0.9846 & 20.3168\\
0.987 & 20.3168\\
0.9871 & 19.6384\\
0.988 & 19.6384\\
0.9881 & 19.2045\\
0.9887 & 19.2045\\
0.9888 & 18.4946\\
0.9891 & 18.4946\\
0.9892 & 18.3577\\
0.9913 & 18.3577\\
0.9914 & 18.2721\\
0.9993 & 18.2721\\
0.9994 & 18.1104\\
1.0091 & 18.1104\\
1.0092 & 17.9443\\
1.0139 & 17.9443\\
1.014 & 17.8655\\
1.0204 & 17.8655\\
1.0205 & 17.8571\\
1.0262 & 17.8571\\
1.0263 & 17.289\\
1.0325 & 17.289\\
1.0326 & 17.0858\\
1.0426 & 17.0858\\
1.0427 & 17.0089\\
1.0791 & 17.0089\\
1.0792 & 16.9117\\
1.0936 & 16.9117\\
1.0937 & 16.8969\\
1.1047 & 16.8969\\
1.1048 & 16.4987\\
1.1411 & 16.4987\\
1.1412 & 16.4527\\
1.1883 & 16.4527\\
1.1884 & 16.4038\\
1.2286 & 16.4038\\
1.2287 & 16.2383\\
1.4187 & 16.2383\\
1.4188 & 16.0924\\
1.4678 & 16.0924\\
1.4679 & 16.0638\\
1.6681 & 16.0638\\
1.6682 & 15.9341\\
1.6872 & 15.9341\\
1.6873 & 15.9338\\
1.7528 & 15.9338\\
1.7529 & 15.897\\
1.753 & 15.7886\\
1.8934 & 15.7886\\
1.8935 & 15.712\\
1.9924 & 15.712\\
1.9925 & 15.7086\\
2.1508 & 15.7086\\
2.1509 & 15.5789\\
2.2607 & 15.5789\\
2.2608 & 15.5482\\
2.5244 & 15.5482\\
2.5245 & 15.412\\
2.5466 & 15.412\\
2.5467 & 15.231\\
2.6164 & 15.231\\
2.6165 & 15.2023\\
2.6253 & 15.2023\\
2.6254 & 15.0741\\
2.6747 & 15.0741\\
2.6748 & 15.0652\\
2.7573 & 15.0652\\
2.7574 & 14.9037\\
2.7625 & 14.9037\\
2.7626 & 14.8577\\
2.8031 & 14.8577\\
2.8032 & 14.8364\\
2.9418 & 14.8364\\
2.9419 & 14.7505\\
3.0214 & 14.7505\\
3.0215 & 14.6549\\
3.12 & 14.6549\\
3.1201 & 14.6136\\
3.1339 & 14.6136\\
3.134 & 14.5835\\
3.1708 & 14.5835\\
3.1709 & 14.58\\
3.1816 & 14.58\\
3.1817 & 14.4384\\
3.1929 & 14.4384\\
3.193 & 14.3506\\
3.2561 & 14.3506\\
3.2562 & 14.3381\\
3.2642 & 14.3381\\
3.2643 & 14.3262\\
3.2856 & 14.3262\\
3.2857 & 14.2734\\
3.3181 & 14.2734\\
3.3182 & 14.1863\\
3.3583 & 14.1863\\
3.3584 & 14.1543\\
3.4054 & 14.1543\\
3.4055 & 14.1468\\
3.4067 & 14.1468\\
3.4068 & 14.0088\\
3.4095 & 14.0088\\
3.4096 & 13.9407\\
3.4097 & 13.9326\\
3.4294 & 13.9326\\
3.4295 & 13.8854\\
3.5824 & 13.8854\\
3.5825 & 13.8569\\
3.7002 & 13.8569\\
3.7003 & 13.809\\
4.0257 & 13.809\\
4.0258 & 13.8067\\
4.1194 & 13.8067\\
4.1195 & 13.8023\\
4.2337 & 13.8023\\
4.2338 & 13.7899\\
4.9999 & 13.7899\\
5 & 13.7899\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.8651 & 18.4946\\
0.8663 & 18.4946\\
0.8664 & 18.1144\\
0.8745 & 18.1144\\
0.8746 & 18.1065\\
0.8798 & 18.1065\\
0.8799 & 17.8571\\
0.8812 & 17.8571\\
0.8813 & 16.9117\\
0.8866 & 16.9117\\
0.8867 & 16.5989\\
0.9108 & 16.5989\\
0.9109 & 16.4987\\
0.9216 & 16.4987\\
0.9217 & 16.4294\\
0.9221 & 16.4294\\
0.9222 & 16.4038\\
0.9231 & 16.4038\\
0.9232 & 16.3191\\
0.9253 & 16.3191\\
0.9254 & 16.2685\\
0.9264 & 16.2685\\
0.9265 & 16.2207\\
0.9275 & 16.2207\\
0.9276 & 15.9711\\
0.9373 & 15.9711\\
0.9374 & 15.8348\\
0.9424 & 15.8348\\
0.9425 & 15.8341\\
0.9448 & 15.8341\\
0.9449 & 15.7086\\
0.9542 & 15.7086\\
0.9543 & 15.7009\\
0.9564 & 15.7009\\
0.9565 & 15.5789\\
0.9626 & 15.5789\\
0.9627 & 15.231\\
0.9719 & 15.231\\
0.972 & 15.2023\\
0.987 & 15.2023\\
0.9871 & 15.183\\
0.9887 & 15.183\\
0.9888 & 15.0073\\
1.0091 & 15.0073\\
1.0092 & 14.7505\\
1.0139 & 14.7505\\
1.014 & 14.6827\\
1.0204 & 14.6827\\
1.0205 & 14.6549\\
1.0212 & 14.6549\\
1.0213 & 14.5155\\
1.0325 & 14.5155\\
1.0326 & 14.5059\\
1.0401 & 14.5059\\
1.0402 & 14.416\\
1.2451 & 14.416\\
1.2452 & 14.3381\\
1.2688 & 14.3381\\
1.2689 & 14.3169\\
1.4399 & 14.3169\\
1.44 & 14.2216\\
1.4679 & 14.2216\\
1.468 & 14.1929\\
1.5675 & 14.1929\\
1.5676 & 14.1863\\
1.8494 & 14.1863\\
1.8495 & 14.1848\\
1.8496 & 14.1739\\
1.8885 & 14.1739\\
1.8886 & 14.1468\\
1.8935 & 14.1468\\
1.8936 & 13.9326\\
2.2688 & 13.9326\\
2.2689 & 13.9017\\
2.5467 & 13.9017\\
2.5468 & 13.8854\\
2.6164 & 13.8854\\
2.6165 & 13.809\\
2.6254 & 13.809\\
2.6255 & 13.8067\\
2.6394 & 13.8067\\
2.6395 & 13.7899\\
2.6748 & 13.7899\\
2.6749 & 13.7854\\
2.7951 & 13.7854\\
2.7952 & 13.7624\\
2.7969 & 13.7624\\
2.797 & 13.7439\\
2.8032 & 13.7439\\
2.8033 & 13.4372\\
2.8749 & 13.4372\\
2.875 & 13.4312\\
2.9186 & 13.4312\\
2.9187 & 13.4305\\
3.0215 & 13.4305\\
3.0216 & 13.4267\\
3.041 & 13.4267\\
3.0411 & 13.413\\
3.0412 & 13.4002\\
3.0737 & 13.4002\\
3.0738 & 13.3527\\
3.1163 & 13.3527\\
3.1164 & 13.2863\\
3.1489 & 13.2863\\
3.149 & 13.272\\
3.1816 & 13.272\\
3.1817 & 13.2159\\
3.1901 & 13.2159\\
3.1902 & 13.1242\\
3.2562 & 13.1242\\
3.2563 & 13.0926\\
3.2565 & 13.0926\\
3.2566 & 13.0632\\
3.2642 & 13.0632\\
3.2643 & 13.0127\\
3.4068 & 13.0127\\
3.4069 & 13.0025\\
3.4294 & 13.0025\\
3.4295 & 12.9913\\
3.5558 & 12.9913\\
3.5559 & 12.8695\\
3.6864 & 12.8695\\
3.6865 & 12.8585\\
3.6965 & 12.8585\\
3.6966 & 12.8572\\
4.2338 & 12.8572\\
4.2339 & 12.8399\\
4.9999 & 12.8399\\
5 & 12.8399\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020AITstarMedianCostEvolutionUpperConfidence and ijrr2020AITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.865 & inf\\
0.8651 & 28.3282\\
0.8663 & 28.3282\\
0.8664 & 27.5502\\
0.8686 & 27.5502\\
0.8687 & 27.4038\\
0.8688 & 27.2627\\
0.8745 & 27.2627\\
0.8746 & 26.7373\\
0.8828 & 26.7373\\
0.8829 & 26.0485\\
0.9005 & 26.0485\\
0.9006 & 24.8584\\
0.9108 & 24.8584\\
0.9109 & 22.7495\\
0.9166 & 22.7495\\
0.9167 & 21.4209\\
0.9184 & 21.4209\\
0.9185 & 21.3315\\
0.9221 & 21.3315\\
0.9222 & 21.0105\\
0.9228 & 21.0105\\
0.9229 & 20.5487\\
0.9231 & 20.5487\\
0.9232 & 20.003\\
0.9252 & 20.003\\
0.9253 & 19.4215\\
0.9254 & 18.8496\\
0.9264 & 18.8496\\
0.9265 & 18.3045\\
0.9275 & 18.3045\\
0.9276 & 17.9858\\
0.9327 & 17.9858\\
0.9328 & 17.7997\\
0.9373 & 17.7997\\
0.9374 & 17.3756\\
0.9424 & 17.3756\\
0.9425 & 16.9603\\
0.9448 & 16.9603\\
0.9449 & 16.9043\\
0.9541 & 16.9043\\
0.9542 & 16.7479\\
0.9718 & 16.7479\\
0.9719 & 16.5488\\
0.987 & 16.5488\\
0.9871 & 16.464\\
0.9887 & 16.464\\
0.9888 & 16.4166\\
0.9993 & 16.4166\\
0.9994 & 16.3362\\
1.0091 & 16.3362\\
1.0092 & 16.2534\\
1.0139 & 16.2534\\
1.014 & 16.2295\\
1.0204 & 16.2295\\
1.0205 & 16.0959\\
1.0215 & 16.0959\\
1.0216 & 16.0952\\
1.0217 & 16.0013\\
1.0218 & 15.9526\\
1.0262 & 15.9526\\
1.0263 & 15.8844\\
1.0325 & 15.8844\\
1.0326 & 15.8344\\
1.04 & 15.8344\\
1.0401 & 15.7714\\
1.0791 & 15.7714\\
1.0792 & 15.6438\\
1.0858 & 15.6438\\
1.0859 & 15.6373\\
1.086 & 15.6117\\
1.0937 & 15.6117\\
1.0938 & 15.5636\\
1.1883 & 15.5636\\
1.1884 & 15.3896\\
1.2286 & 15.3896\\
1.2287 & 15.3869\\
1.2365 & 15.3869\\
1.2366 & 15.2692\\
1.2367 & 15.2242\\
1.2661 & 15.2242\\
1.2662 & 15.2099\\
1.3097 & 15.2099\\
1.3098 & 15.1382\\
1.3741 & 15.1382\\
1.3742 & 15.0722\\
1.3743 & 14.9889\\
1.4187 & 14.9889\\
1.4188 & 14.8701\\
1.4679 & 14.8701\\
1.468 & 14.8006\\
1.7529 & 14.8006\\
1.753 & 14.7577\\
1.8934 & 14.7577\\
1.8935 & 14.7166\\
1.9925 & 14.7166\\
1.9926 & 14.6688\\
2.0284 & 14.6688\\
2.0285 & 14.6343\\
2.2687 & 14.6343\\
2.2688 & 14.5985\\
2.5466 & 14.5985\\
2.5467 & 14.5818\\
2.6164 & 14.5818\\
2.6165 & 14.543\\
2.6254 & 14.543\\
2.6255 & 14.422\\
2.6748 & 14.422\\
2.6749 & 14.3275\\
2.7625 & 14.3275\\
2.7626 & 14.2952\\
2.795 & 14.2952\\
2.7951 & 14.2475\\
2.8032 & 14.2475\\
2.8033 & 14.2039\\
2.9185 & 14.2039\\
2.9186 & 14.1666\\
2.9419 & 14.1666\\
2.942 & 14.095\\
3.0128 & 14.095\\
3.0129 & 14.026\\
3.0214 & 14.026\\
3.0215 & 13.9707\\
3.0736 & 13.9707\\
3.0737 & 13.9456\\
3.0738 & 13.909\\
3.1162 & 13.909\\
3.1163 & 13.8472\\
3.12 & 13.8472\\
3.1201 & 13.8078\\
3.1276 & 13.8078\\
3.1277 & 13.7983\\
3.1816 & 13.7983\\
3.1817 & 13.7877\\
3.1929 & 13.7877\\
3.193 & 13.7787\\
3.21 & 13.7787\\
3.2101 & 13.7672\\
3.2415 & 13.7672\\
3.2416 & 13.7566\\
3.2417 & 13.7532\\
3.2561 & 13.7532\\
3.2562 & 13.7453\\
3.2563 & 13.7152\\
3.2564 & 13.7152\\
3.2565 & 13.6821\\
3.2642 & 13.6821\\
3.2643 & 13.5575\\
3.3182 & 13.5575\\
3.3183 & 13.4687\\
3.4067 & 13.4687\\
3.4068 & 13.4342\\
3.4294 & 13.4342\\
3.4295 & 13.429\\
3.5824 & 13.429\\
3.5825 & 13.4134\\
3.6864 & 13.4134\\
3.6865 & 13.3928\\
3.6965 & 13.3928\\
3.6966 & 13.3691\\
3.8843 & 13.3691\\
3.8844 & 13.3195\\
3.9676 & 13.3195\\
3.9677 & 13.2792\\
4.0258 & 13.2792\\
4.0259 & 13.2477\\
4.2337 & 13.2477\\
4.2338 & 13.2196\\
4.9999 & 13.2196\\
5 & 13.2196\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0344 & 668.916\\
0.038 & 668.916\\
0.0381 & 104.614\\
0.0384 & 104.614\\
0.0385 & 85.6219\\
0.0386 & 74.9853\\
0.0387 & 69.3719\\
0.0389 & 69.3719\\
0.039 & 61.8083\\
0.0394 & 61.8083\\
0.0395 & 60.1324\\
0.0397 & 60.1324\\
0.0398 & 59.6215\\
0.0403 & 59.6215\\
0.0404 & 52.3252\\
0.0406 & 52.3252\\
0.0407 & 52.2584\\
0.0408 & 51.1057\\
0.0411 & 51.1057\\
0.0412 & 49.4816\\
0.0413 & 48.816\\
0.0419 & 48.816\\
0.042 & 45.9505\\
0.0422 & 45.9505\\
0.0423 & 44.9299\\
0.0428 & 44.9299\\
0.0429 & 41.9402\\
0.0434 & 41.9402\\
0.0435 & 38.5092\\
0.0452 & 38.5092\\
0.0453 & 35.4239\\
0.0487 & 35.4239\\
0.0488 & 34.8659\\
0.0514 & 34.8659\\
0.0515 & 34.7094\\
0.0567 & 34.7094\\
0.0568 & 30.8486\\
0.0593 & 30.8486\\
0.0594 & 28.794\\
0.0652 & 28.794\\
0.0653 & 28.7636\\
0.0869 & 28.7636\\
0.087 & 28.3292\\
0.1638 & 28.3292\\
0.1639 & 27.9661\\
0.1862 & 27.9661\\
0.1863 & 27.9308\\
0.1866 & 27.9308\\
0.1867 & 27.747\\
0.1958 & 27.747\\
0.1959 & 26.8418\\
0.3293 & 26.8418\\
0.3294 & 26.6857\\
0.3555 & 26.6857\\
0.3556 & 26.5038\\
0.3618 & 26.5038\\
0.3619 & 25.9111\\
0.4308 & 25.9111\\
0.4309 & 25.5351\\
0.466 & 25.5351\\
0.4661 & 25.3329\\
0.4993 & 25.3329\\
0.4994 & 25.1031\\
0.4995 & 24.8115\\
0.5882 & 24.8115\\
0.5883 & 24.6117\\
0.6593 & 24.6117\\
0.6594 & 24.569\\
0.7017 & 24.569\\
0.7018 & 24.2445\\
0.7264 & 24.2445\\
0.7265 & 24.1063\\
0.7269 & 24.1063\\
0.727 & 23.751\\
0.7271 & 23.6057\\
0.7321 & 23.6057\\
0.7322 & 23.5667\\
0.7367 & 23.5667\\
0.7368 & 22.8147\\
0.7653 & 22.8147\\
0.7654 & 22.6863\\
0.7885 & 22.6863\\
0.7886 & 22.2729\\
0.794 & 22.2729\\
0.7941 & 21.9925\\
0.8129 & 21.9925\\
0.813 & 21.6492\\
0.8228 & 21.6492\\
0.8229 & 21.3807\\
0.828 & 21.3807\\
0.8281 & 21.0902\\
0.8365 & 21.0902\\
0.8366 & 20.5732\\
0.8459 & 20.5732\\
0.846 & 20.5079\\
0.8524 & 20.5079\\
0.8525 & 20.3468\\
0.8907 & 20.3468\\
0.8908 & 20.127\\
0.8943 & 20.127\\
0.8944 & 19.9117\\
0.9267 & 19.9117\\
0.9268 & 19.6812\\
0.9291 & 19.6812\\
0.9292 & 19.5605\\
0.9421 & 19.5605\\
0.9422 & 19.5349\\
0.9703 & 19.5349\\
0.9704 & 19.4392\\
0.9705 & 19.3543\\
0.9815 & 19.3543\\
0.9816 & 18.5978\\
0.9939 & 18.5978\\
0.994 & 18.4838\\
0.996 & 18.4838\\
0.9961 & 18.4641\\
1.0113 & 18.4641\\
1.0114 & 18.3907\\
1.0275 & 18.3907\\
1.0276 & 18.1959\\
1.0473 & 18.1959\\
1.0474 & 18.0968\\
1.0507 & 18.0968\\
1.0508 & 18.0738\\
1.0512 & 18.0738\\
1.0513 & 17.949\\
1.0828 & 17.949\\
1.0829 & 17.8108\\
1.0918 & 17.8108\\
1.0919 & 17.7111\\
1.092 & 17.4878\\
1.1244 & 17.4878\\
1.1245 & 17.3266\\
1.1338 & 17.3266\\
1.1339 & 17.0135\\
1.146 & 17.0135\\
1.1461 & 16.8661\\
1.1519 & 16.8661\\
1.152 & 16.706\\
1.1918 & 16.706\\
1.1919 & 16.4128\\
1.1942 & 16.4128\\
1.1943 & 16.3959\\
1.2582 & 16.3959\\
1.2583 & 16.3163\\
1.2617 & 16.3163\\
1.2618 & 16.2711\\
1.3533 & 16.2711\\
1.3534 & 16.1704\\
1.3608 & 16.1704\\
1.3609 & 16.1089\\
1.3967 & 16.1089\\
1.3968 & 16.0931\\
1.4301 & 16.0931\\
1.4302 & 15.9729\\
1.893 & 15.9729\\
1.8931 & 15.7532\\
2.065 & 15.7532\\
2.0651 & 15.7391\\
2.392 & 15.7391\\
2.3921 & 15.6885\\
2.461 & 15.6885\\
2.4611 & 15.6446\\
2.5314 & 15.6446\\
2.5315 & 15.6411\\
2.6365 & 15.6411\\
2.6366 & 15.5763\\
2.6666 & 15.5763\\
2.6667 & 15.5337\\
2.6668 & 15.5063\\
2.7033 & 15.5063\\
2.7034 & 15.4083\\
2.8109 & 15.4083\\
2.811 & 15.401\\
2.8266 & 15.401\\
2.8267 & 15.3472\\
2.8767 & 15.3472\\
2.8768 & 15.3318\\
2.9012 & 15.3318\\
2.9013 & 15.256\\
2.9993 & 15.256\\
2.9994 & 15.2313\\
3.0609 & 15.2313\\
3.061 & 15.2178\\
3.0901 & 15.2178\\
3.0902 & 15.1787\\
3.1505 & 15.1787\\
3.1506 & 15.1119\\
3.2099 & 15.1119\\
3.21 & 15.058\\
3.2124 & 15.058\\
3.2125 & 15.0531\\
3.2126 & 15.0394\\
3.2311 & 15.0394\\
3.2312 & 14.9541\\
3.2468 & 14.9541\\
3.2469 & 14.8976\\
3.3515 & 14.8976\\
3.3516 & 14.8915\\
3.3517 & 14.8709\\
3.3518 & 14.8661\\
3.3634 & 14.8661\\
3.3635 & 14.8392\\
3.4534 & 14.8392\\
3.4535 & 14.6975\\
3.5045 & 14.6975\\
3.5046 & 14.5312\\
3.542 & 14.5312\\
3.5421 & 14.3967\\
3.5769 & 14.3967\\
3.577 & 14.2651\\
3.6505 & 14.2651\\
3.6506 & 14.2189\\
3.7829 & 14.2189\\
3.783 & 14.2047\\
3.7882 & 14.2047\\
3.7883 & 14.1719\\
3.8486 & 14.1719\\
3.8487 & 14.1619\\
4.0129 & 14.1619\\
4.013 & 14.0415\\
4.0942 & 14.0415\\
4.0943 & 14.0303\\
4.1133 & 14.0303\\
4.1134 & 13.9951\\
4.131 & 13.9951\\
4.1311 & 13.976\\
4.7055 & 13.976\\
4.7056 & 13.9701\\
4.8189 & 13.9701\\
4.819 & 13.9484\\
4.9999 & 13.9484\\
5 & 13.9484\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0344 & 34.8659\\
0.0347 & 34.8659\\
0.0348 & 34.7094\\
0.0356 & 34.7094\\
0.0357 & 30.8486\\
0.0358 & 28.3292\\
0.0365 & 28.3292\\
0.0366 & 27.9308\\
0.0374 & 27.9308\\
0.0375 & 27.747\\
0.0377 & 27.747\\
0.0378 & 27.0259\\
0.038 & 27.0259\\
0.0381 & 26.8418\\
0.0384 & 26.8418\\
0.0385 & 26.5038\\
0.0386 & 25.5207\\
0.0387 & 24.5918\\
0.0389 & 24.5918\\
0.039 & 23.6226\\
0.0394 & 23.6226\\
0.0395 & 22.8147\\
0.0403 & 22.8147\\
0.0404 & 21.8164\\
0.0406 & 21.8164\\
0.0407 & 21.2463\\
0.0412 & 21.2463\\
0.0413 & 21.2046\\
0.0428 & 21.2046\\
0.0429 & 21.072\\
0.0434 & 21.072\\
0.0435 & 20.866\\
0.0452 & 20.866\\
0.0453 & 20.7749\\
0.0593 & 20.7749\\
0.0594 & 20.6925\\
0.0869 & 20.6925\\
0.087 & 20.1294\\
0.1427 & 20.1294\\
0.1428 & 19.9117\\
0.164 & 19.9117\\
0.1641 & 19.6812\\
0.1959 & 19.6812\\
0.196 & 19.5605\\
0.2276 & 19.5605\\
0.2277 & 19.5349\\
0.2647 & 19.5349\\
0.2648 & 19.3974\\
0.3043 & 19.3974\\
0.3044 & 19.3543\\
0.3096 & 19.3543\\
0.3097 & 18.9625\\
0.3098 & 18.7048\\
0.4149 & 18.7048\\
0.415 & 18.5978\\
0.4512 & 18.5978\\
0.4513 & 18.511\\
0.4846 & 18.511\\
0.4847 & 18.4784\\
0.4927 & 18.4784\\
0.4928 & 18.4641\\
0.5038 & 18.4641\\
0.5039 & 18.2675\\
0.504 & 18.1709\\
0.5183 & 18.1709\\
0.5184 & 18.0968\\
0.5274 & 18.0968\\
0.5275 & 17.9876\\
0.5813 & 17.9876\\
0.5814 & 17.8809\\
0.6574 & 17.8809\\
0.6575 & 17.8484\\
0.6576 & 17.8352\\
0.6593 & 17.8352\\
0.6594 & 17.8011\\
0.6871 & 17.8011\\
0.6872 & 17.5317\\
0.7017 & 17.5317\\
0.7018 & 17.33\\
0.7271 & 17.33\\
0.7272 & 16.8669\\
0.781 & 16.8669\\
0.7811 & 16.8661\\
0.7866 & 16.8661\\
0.7867 & 16.4604\\
0.794 & 16.4604\\
0.7941 & 16.4128\\
0.8092 & 16.4128\\
0.8093 & 16.3959\\
0.8129 & 16.3959\\
0.813 & 16.3163\\
0.828 & 16.3163\\
0.8281 & 16.2711\\
0.8305 & 16.2711\\
0.8306 & 16.244\\
0.8463 & 16.244\\
0.8464 & 16.1704\\
0.8612 & 16.1704\\
0.8613 & 16.122\\
0.9246 & 16.122\\
0.9247 & 15.8344\\
0.9248 & 15.7802\\
0.9267 & 15.7802\\
0.9268 & 15.7391\\
0.9318 & 15.7391\\
0.9319 & 15.7093\\
0.9422 & 15.7093\\
0.9423 & 15.6903\\
0.9557 & 15.6903\\
0.9558 & 15.6331\\
0.9657 & 15.6331\\
0.9658 & 15.6278\\
0.9659 & 15.5063\\
0.9854 & 15.5063\\
0.9855 & 15.477\\
0.9856 & 15.4755\\
1.0114 & 15.4755\\
1.0115 & 15.4083\\
1.0474 & 15.4083\\
1.0475 & 15.3107\\
1.0513 & 15.3107\\
1.0514 & 15.1787\\
1.0575 & 15.1787\\
1.0576 & 14.9541\\
1.0684 & 14.9541\\
1.0685 & 14.9214\\
1.1339 & 14.9214\\
1.134 & 14.8976\\
1.1461 & 14.8976\\
1.1462 & 14.8634\\
1.152 & 14.8634\\
1.1521 & 14.7318\\
1.1919 & 14.7318\\
1.192 & 14.7248\\
1.1969 & 14.7248\\
1.197 & 14.636\\
1.2583 & 14.636\\
1.2584 & 14.5312\\
1.2853 & 14.5312\\
1.2854 & 14.3967\\
1.3037 & 14.3967\\
1.3038 & 14.3868\\
1.5273 & 14.3868\\
1.5274 & 14.2939\\
1.6133 & 14.2939\\
1.6134 & 14.2189\\
1.8449 & 14.2189\\
1.845 & 14.2158\\
1.854 & 14.2158\\
1.8541 & 14.1634\\
1.8542 & 14.0804\\
1.9674 & 14.0804\\
1.9675 & 14.0727\\
1.9676 & 13.9793\\
2.0651 & 13.9793\\
2.0652 & 13.976\\
2.0817 & 13.976\\
2.0818 & 13.8979\\
2.3744 & 13.8979\\
2.3745 & 13.7865\\
2.461 & 13.7865\\
2.4611 & 13.7448\\
2.5921 & 13.7448\\
2.5922 & 13.7305\\
2.6366 & 13.7305\\
2.6367 & 13.7146\\
2.7034 & 13.7146\\
2.7035 & 13.6953\\
2.77 & 13.6953\\
2.7701 & 13.6684\\
2.8768 & 13.6684\\
2.8769 & 13.6315\\
3.061 & 13.6315\\
3.0611 & 13.6111\\
3.1989 & 13.6111\\
3.199 & 13.5994\\
3.1991 & 13.4902\\
3.2126 & 13.4902\\
3.2127 & 13.4654\\
3.2469 & 13.4654\\
3.247 & 13.445\\
3.2508 & 13.445\\
3.2509 & 13.3702\\
3.3523 & 13.3702\\
3.3524 & 13.3402\\
3.4135 & 13.3402\\
3.4136 & 13.333\\
3.4137 & 13.3226\\
3.4808 & 13.3226\\
3.4809 & 13.1945\\
3.4843 & 13.1945\\
3.4844 & 13.186\\
3.4845 & 13.1333\\
3.5735 & 13.1333\\
3.5736 & 13.1102\\
3.5791 & 13.1102\\
3.5792 & 12.9792\\
3.8486 & 12.9792\\
3.8487 & 12.8417\\
4.0005 & 12.8417\\
4.0006 & 12.7945\\
4.0007 & 12.7666\\
4.0942 & 12.7666\\
4.0943 & 12.7138\\
4.1311 & 12.7138\\
4.1312 & 12.7003\\
4.7056 & 12.7003\\
4.7057 & 12.6843\\
4.819 & 12.6843\\
4.8191 & 12.5982\\
4.9999 & 12.5982\\
5 & 12.5982\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020EITstarMedianCostEvolutionUpperConfidence and ijrr2020EITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0343 & inf\\
0.0344 & 108.793\\
0.0347 & 108.793\\
0.0348 & 95.118\\
0.0354 & 95.118\\
0.0355 & 80.3036\\
0.0356 & 80.3036\\
0.0357 & 68.766\\
0.0358 & 59.877\\
0.0362 & 59.877\\
0.0363 & 55.9733\\
0.0365 & 55.9733\\
0.0366 & 51.682\\
0.0374 & 51.682\\
0.0375 & 50.2936\\
0.0377 & 50.2936\\
0.0378 & 49.1488\\
0.038 & 49.1488\\
0.0381 & 46.873\\
0.0384 & 46.873\\
0.0385 & 43.4351\\
0.0386 & 36.6875\\
0.0387 & 34.7876\\
0.0389 & 34.7876\\
0.039 & 29.8213\\
0.0394 & 29.8213\\
0.0395 & 28.5616\\
0.0403 & 28.5616\\
0.0404 & 28.1477\\
0.0406 & 28.1477\\
0.0407 & 27.9485\\
0.0412 & 27.9485\\
0.0413 & 27.8389\\
0.0419 & 27.8389\\
0.042 & 27.3865\\
0.0422 & 27.3865\\
0.0423 & 26.9338\\
0.0428 & 26.9338\\
0.0429 & 26.6728\\
0.0434 & 26.6728\\
0.0435 & 26.2075\\
0.0452 & 26.2075\\
0.0453 & 25.7779\\
0.0487 & 25.7779\\
0.0488 & 25.5827\\
0.0514 & 25.5827\\
0.0515 & 25.0563\\
0.0567 & 25.0563\\
0.0568 & 24.7679\\
0.0593 & 24.7679\\
0.0594 & 24.3909\\
0.0869 & 24.3909\\
0.087 & 23.9063\\
0.1427 & 23.9063\\
0.1428 & 23.2187\\
0.1639 & 23.2187\\
0.164 & 22.4362\\
0.1959 & 22.4362\\
0.196 & 21.9371\\
0.2276 & 21.9371\\
0.2277 & 21.7827\\
0.2646 & 21.7827\\
0.2647 & 21.4976\\
0.2752 & 21.4976\\
0.2753 & 21.2255\\
0.3096 & 21.2255\\
0.3097 & 21.1474\\
0.4148 & 21.1474\\
0.4149 & 20.9781\\
0.5038 & 20.9781\\
0.5039 & 20.8205\\
0.511 & 20.8205\\
0.5111 & 20.7337\\
0.5274 & 20.7337\\
0.5275 & 20.5608\\
0.5326 & 20.5608\\
0.5327 & 20.5076\\
0.5328 & 20.1292\\
0.5812 & 20.1292\\
0.5813 & 19.7964\\
0.6593 & 19.7964\\
0.6594 & 19.6209\\
0.7017 & 19.6209\\
0.7018 & 19.5477\\
0.727 & 19.5477\\
0.7271 & 19.4446\\
0.781 & 19.4446\\
0.7811 & 19.3201\\
0.7886 & 19.3201\\
0.7887 & 19.2271\\
0.794 & 19.2271\\
0.7941 & 18.8831\\
0.8129 & 18.8831\\
0.813 & 18.531\\
0.828 & 18.531\\
0.8281 & 18.3175\\
0.8304 & 18.3175\\
0.8305 & 18.1674\\
0.8306 & 18.1338\\
0.8524 & 18.1338\\
0.8525 & 18.0028\\
0.8526 & 17.949\\
0.8611 & 17.949\\
0.8612 & 17.6664\\
0.8943 & 17.6664\\
0.8944 & 17.4308\\
0.9267 & 17.4308\\
0.9268 & 17.2262\\
0.9422 & 17.2262\\
0.9423 & 17.068\\
0.9556 & 17.068\\
0.9557 & 16.9398\\
0.9657 & 16.9398\\
0.9658 & 16.6898\\
0.9951 & 16.6898\\
0.9952 & 16.4869\\
0.9988 & 16.4869\\
0.9989 & 16.4636\\
0.999 & 16.4565\\
1.0114 & 16.4565\\
1.0115 & 16.4327\\
1.018 & 16.4327\\
1.0181 & 16.4044\\
1.0267 & 16.4044\\
1.0268 & 16.3879\\
1.0299 & 16.3879\\
1.03 & 16.3482\\
1.0473 & 16.3482\\
1.0474 & 16.3036\\
1.0512 & 16.3036\\
1.0513 & 16.281\\
1.0575 & 16.281\\
1.0576 & 16.2575\\
1.0828 & 16.2575\\
1.0829 & 16.2072\\
1.0993 & 16.2072\\
1.0994 & 16.145\\
1.1004 & 16.145\\
1.1005 & 16.1143\\
1.1244 & 16.1143\\
1.1245 & 16.0409\\
1.1338 & 16.0409\\
1.1339 & 15.856\\
1.134 & 15.7147\\
1.1461 & 15.7147\\
1.1462 & 15.612\\
1.152 & 15.612\\
1.1521 & 15.52\\
1.1778 & 15.52\\
1.1779 & 15.4675\\
1.1918 & 15.4675\\
1.1919 & 15.4185\\
1.1942 & 15.4185\\
1.1943 & 15.3701\\
1.2583 & 15.3701\\
1.2584 & 15.3213\\
1.2852 & 15.3213\\
1.2853 & 15.2834\\
1.3609 & 15.2834\\
1.361 & 15.2173\\
1.893 & 15.2173\\
1.8931 & 15.1184\\
2.0651 & 15.1184\\
2.0652 & 15.0061\\
2.3921 & 15.0061\\
2.3922 & 14.9258\\
2.461 & 14.9258\\
2.4611 & 14.8684\\
2.5314 & 14.8684\\
2.5315 & 14.7683\\
2.592 & 14.7683\\
2.5921 & 14.6143\\
2.6366 & 14.6143\\
2.6367 & 14.4639\\
2.7034 & 14.4639\\
2.7035 & 14.3078\\
2.8767 & 14.3078\\
2.8768 & 14.2173\\
2.9338 & 14.2173\\
2.9339 & 14.2118\\
3.061 & 14.2118\\
3.0611 & 14.1892\\
3.1506 & 14.1892\\
3.1507 & 14.1678\\
3.2099 & 14.1678\\
3.21 & 14.1669\\
3.2125 & 14.1669\\
3.2126 & 14.0549\\
3.2312 & 14.0549\\
3.2313 & 13.9872\\
3.2469 & 13.9872\\
3.247 & 13.9777\\
3.2508 & 13.9777\\
3.2509 & 13.937\\
3.3635 & 13.937\\
3.3636 & 13.8858\\
3.4917 & 13.8858\\
3.4918 & 13.8093\\
3.5046 & 13.8093\\
3.5047 & 13.7066\\
3.5505 & 13.7066\\
3.5506 & 13.7036\\
3.5507 & 13.6499\\
3.5734 & 13.6499\\
3.5735 & 13.6213\\
3.6914 & 13.6213\\
3.6915 & 13.6009\\
3.6916 & 13.5761\\
3.8063 & 13.5761\\
3.8064 & 13.5646\\
3.8065 & 13.535\\
3.8486 & 13.535\\
3.8487 & 13.5096\\
4.0942 & 13.5096\\
4.0943 & 13.4713\\
4.1133 & 13.4713\\
4.1134 & 13.4321\\
4.1311 & 13.4321\\
4.1312 & 13.3909\\
4.7055 & 13.3909\\
4.7056 & 13.3464\\
4.819 & 13.3464\\
4.8191 & 13.3112\\
4.9999 & 13.3112\\
5 & 13.3112\\
};

\addplot [
  line width=1,
  color=espblack,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0306692 & 20.8093\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0264701 & 20.8093\\
0.0380179 & 20.8093\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0306692 & 19.1015\\
0.0306692 & 23.9427\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.862603 & 19.4579\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.719074 & 19.4579\\
1.06173 & 19.4579\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.862603 & 17.4747\\
0.862603 & 21.883\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.488814 & 21.177\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.388247 & 21.177\\
0.705486 & 21.177\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.488814 & 18.9522\\
0.488814 & 25.1803\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
2.33764 & 26.3392\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
2.28201 & 26.3392\\
2.51952 & 26.3392\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
2.33764 & 18.5812\\
2.33764 & 222.972\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
1.43586 & 16.8262\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.3673 & 16.8262\\
1.51226 & 16.8262\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.43586 & 15.334\\
1.43586 & 18.9971\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
1.43721 & 17.0715\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.3662 & 17.0715\\
1.49746 & 17.0715\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.43721 & 16.0691\\
1.43721 & 18.5454\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.862262 & 17.8017\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.799041 & 17.8017\\
0.926498 & 17.8017\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.862262 & 15.8299\\
0.862262 & 19.2045\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0343047 & 23.9063\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0311732 & 23.9063\\
0.0380632 & 23.9063\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0343047 & 20.1294\\
0.0343047 & 27.9661\\
};

\end{axis}

\end{tikzpicture}%

==> figures/5-experimental-results/abstract_problems/results/wall_gap_legend.tex <==
\begin{tikzpicture}
\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  anchor=north,
  hide axis,
  xmajorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  xmin=0,
  xmax=10,
  ymin=0,
  ymax=10,
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel style={font=\footnotesize},
  yticklabel style={font=\footnotesize},
  legend style={anchor=south, legend cell align=left, legend columns=-1, at={(axis cs:5, 6)}, font=\small}
]
\addlegendimage{espblack, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{RRT-Connect}
\addlegendimage{esppurple, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{RRT*}
\addlegendimage{esplightpurple, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{LBT-RRT}
\addlegendimage{esplightred, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{LazyPRM*}
\addlegendimage{espyellow, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{FMT*}
\addlegendimage{espblue, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{BIT*}
\addlegendimage{esplightblue, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{ABIT*}
\addlegendimage{esplightgreen, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{AIT*}
\addlegendimage{espgreen, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{EIT*}
\end{axis}
\end{tikzpicture}

==> figures/5-experimental-results/abstract_problems/results/wall_gap_length_r16.tex <==
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=0.95\textwidth,
  height=\successplotheight,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=SuccessAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  xmin=0.00731766,
  xmax=30,
  ymin=0,
  ymax=100,
  xmode=log,
  xlabel={{\empty}},
  xlabel style={font=\footnotesize},
  xticklabel={{\empty}},
  xticklabel style={font=\footnotesize},
  ylabel={Success [\%]},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  ytick={0,25,50,75,100},
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=1.5,
  color=espblack,
  mark=none,
  const plot,
  name path={ijrr2020RRTConnectSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0117645 & 1\\
0.0138333 & 2\\
0.0169948 & 3\\
0.0181307 & 4\\
0.0191004 & 5\\
0.0191677 & 6\\
0.0212325 & 7\\
0.0222255 & 8\\
0.0233206 & 9\\
0.0276086 & 10\\
0.0286753 & 11\\
0.0296184 & 12\\
0.0297262 & 13\\
0.0306967 & 14\\
0.0307876 & 15\\
0.0318144 & 16\\
0.0337841 & 17\\
0.0338946 & 18\\
0.0360709 & 19\\
0.0413121 & 20\\
0.0423212 & 21\\
0.0423529 & 22\\
0.042417 & 23\\
0.046565 & 24\\
0.0475537 & 25\\
0.0475951 & 26\\
0.050605 & 27\\
0.0507893 & 28\\
0.051781 & 29\\
0.0517983 & 30\\
0.0518418 & 31\\
0.0527369 & 32\\
0.0528512 & 33\\
0.0528774 & 34\\
0.0528803 & 35\\
0.0538746 & 36\\
0.0560273 & 37\\
0.0571206 & 38\\
0.0592012 & 39\\
0.0613947 & 40\\
0.062405 & 41\\
0.0633626 & 42\\
0.064508 & 43\\
0.0650023 & 44\\
0.0655146 & 45\\
0.0666152 & 46\\
0.0687786 & 47\\
0.0707602 & 48\\
0.0718883 & 49\\
0.0728896 & 50\\
0.0749128 & 51\\
0.0750347 & 52\\
0.0771226 & 53\\
0.0771925 & 54\\
0.0782207 & 55\\
0.0834006 & 56\\
0.0834471 & 57\\
0.0845166 & 58\\
0.089508 & 59\\
0.0896477 & 60\\
0.0930137 & 61\\
0.094962 & 62\\
0.0949896 & 63\\
0.0951153 & 64\\
0.0961139 & 65\\
0.0972049 & 66\\
0.0982437 & 67\\
0.100153 & 68\\
0.102359 & 69\\
0.106673 & 70\\
0.109917 & 71\\
0.110895 & 72\\
0.111941 & 73\\
0.116033 & 74\\
0.116193 & 75\\
0.117245 & 76\\
0.122459 & 77\\
0.123438 & 78\\
0.123611 & 79\\
0.124696 & 80\\
0.125485 & 81\\
0.125581 & 82\\
0.125663 & 83\\
0.133085 & 84\\
0.133097 & 85\\
0.134161 & 86\\
0.138337 & 87\\
0.149974 & 88\\
0.15201 & 89\\
0.15626 & 90\\
0.158361 & 91\\
0.158379 & 92\\
0.160495 & 93\\
0.169988 & 94\\
0.182673 & 95\\
0.186805 & 96\\
0.199335 & 97\\
0.210095 & 98\\
0.213014 & 99\\
0.217408 & 100\\
65.4217 & 100\\
};

\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
1.085 & 1\\
2.05353 & 2\\
3.55301 & 3\\
4.31477 & 4\\
5.06271 & 5\\
5.35858 & 6\\
5.58612 & 7\\
5.70998 & 8\\
6.34009 & 9\\
6.58682 & 10\\
7.18407 & 11\\
7.36287 & 12\\
7.37342 & 13\\
10.5145 & 14\\
10.7329 & 15\\
11.4502 & 16\\
11.7272 & 17\\
12.7656 & 18\\
13.5394 & 19\\
14.0045 & 20\\
14.2547 & 21\\
18.443 & 22\\
19.8949 & 23\\
22.0154 & 24\\
22.9469 & 25\\
23.523 & 26\\
24.2317 & 27\\
25.0118 & 28\\
25.0463 & 29\\
25.4055 & 30\\
25.6108 & 31\\
25.6837 & 32\\
29.9375 & 33\\
65.4217 & 33\\
};

\addplot [
  line width=1.5,
  color=esplightpurple,
  mark=none,
  const plot,
  name path={ijrr2020LBTRRTSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
1.6465 & 1\\
4.82927 & 2\\
6.22365 & 3\\
7.16206 & 4\\
7.23711 & 5\\
7.98368 & 6\\
8.324 & 7\\
9.30286 & 8\\
9.44577 & 9\\
13.3818 & 10\\
14.9978 & 11\\
17.9624 & 12\\
18.408 & 13\\
19.3374 & 14\\
19.9963 & 15\\
20.5268 & 16\\
20.7475 & 17\\
21.1659 & 18\\
23.402 & 19\\
26.1107 & 20\\
26.5212 & 21\\
28.1115 & 22\\
29.4926 & 23\\
29.551 & 24\\
65.4217 & 24\\
};

\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00981571 & 1\\
0.0124124 & 2\\
0.0124491 & 3\\
0.0124564 & 4\\
0.0128947 & 5\\
0.0129789 & 6\\
0.0131475 & 7\\
0.0131744 & 8\\
0.0133231 & 9\\
0.0141107 & 10\\
0.0141219 & 11\\
0.0149492 & 12\\
0.0149622 & 13\\
0.0154272 & 14\\
0.015578 & 15\\
0.0156487 & 16\\
0.0157951 & 17\\
0.0161959 & 18\\
0.0163211 & 19\\
0.0166476 & 20\\
0.0167211 & 21\\
0.0168148 & 22\\
0.0168671 & 23\\
0.0172557 & 24\\
0.0175582 & 25\\
0.0180198 & 26\\
0.0182982 & 27\\
0.0183258 & 28\\
0.0183502 & 29\\
0.0187581 & 30\\
0.0187752 & 31\\
0.0189101 & 32\\
0.0190891 & 33\\
0.0191973 & 34\\
0.0193608 & 35\\
0.0195703 & 36\\
0.0196221 & 37\\
0.0196399 & 38\\
0.0197571 & 39\\
0.0200025 & 40\\
0.020018 & 41\\
0.0208539 & 42\\
0.0210391 & 43\\
0.0214866 & 44\\
0.0219417 & 45\\
0.0219433 & 46\\
0.0221179 & 47\\
0.0223654 & 48\\
0.0226859 & 49\\
0.0227505 & 50\\
0.022965 & 51\\
0.0230103 & 52\\
0.0241877 & 53\\
0.0244679 & 54\\
0.0248544 & 55\\
0.0255668 & 56\\
0.0258672 & 57\\
0.0261736 & 58\\
0.0261861 & 59\\
0.0266629 & 60\\
0.026665 & 61\\
0.0274884 & 62\\
0.0283048 & 63\\
0.0285717 & 64\\
0.0289067 & 65\\
0.0289245 & 66\\
0.0290294 & 67\\
0.0293878 & 68\\
0.0297731 & 69\\
0.029963 & 70\\
0.0301004 & 71\\
0.031294 & 72\\
0.0313305 & 73\\
0.0317031 & 74\\
0.0320179 & 75\\
0.0322176 & 76\\
0.0326113 & 77\\
0.0328059 & 78\\
0.0330938 & 79\\
0.0335345 & 80\\
0.033989 & 81\\
0.0342643 & 82\\
0.0345853 & 83\\
0.0346123 & 84\\
0.0346133 & 85\\
0.0354584 & 86\\
0.035885 & 87\\
0.036153 & 88\\
0.0373215 & 89\\
0.0444223 & 90\\
0.0494169 & 91\\
0.0500585 & 92\\
0.052163 & 93\\
0.0536931 & 94\\
0.0576572 & 95\\
0.05889 & 96\\
0.0598243 & 97\\
0.0613251 & 98\\
0.0636326 & 99\\
0.0941419 & 100\\
65.4217 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar10Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0170022 & 1\\
0.0402735 & 2\\
0.0423841 & 3\\
0.0432864 & 4\\
0.0433522 & 5\\
0.0433525 & 6\\
0.0433655 & 7\\
0.0434437 & 8\\
0.0434584 & 9\\
0.0444289 & 10\\
0.04443 & 11\\
0.0444885 & 12\\
0.0454179 & 13\\
0.0454584 & 14\\
0.0454622 & 15\\
0.0454664 & 16\\
0.0454878 & 17\\
0.0454906 & 18\\
0.0455075 & 19\\
0.0455117 & 20\\
0.0455148 & 21\\
0.0455161 & 22\\
0.0455551 & 23\\
0.0464769 & 24\\
0.0464782 & 25\\
0.0464932 & 26\\
0.0465404 & 27\\
0.0465525 & 28\\
0.0465603 & 29\\
0.046597 & 30\\
0.0466225 & 31\\
0.0466242 & 32\\
0.0475503 & 33\\
0.0476534 & 34\\
0.0476628 & 35\\
0.0485857 & 36\\
0.0485919 & 37\\
0.0486038 & 38\\
0.0486344 & 39\\
0.0486551 & 40\\
0.048706 & 41\\
0.0487075 & 42\\
0.0496018 & 43\\
0.0496784 & 44\\
0.049761 & 45\\
0.0507828 & 46\\
0.0517335 & 47\\
0.0518361 & 48\\
0.0518628 & 49\\
0.0528854 & 50\\
0.0529312 & 51\\
0.0550502 & 52\\
0.0560898 & 53\\
0.0592248 & 54\\
0.0592467 & 55\\
0.0601923 & 56\\
0.0612503 & 57\\
0.0613156 & 58\\
0.0613275 & 59\\
0.0624156 & 60\\
0.0644463 & 61\\
0.0676914 & 62\\
0.0706898 & 63\\
0.0708234 & 64\\
0.0739065 & 65\\
65.4217 & 65\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar50Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.186745 & 1\\
0.186899 & 2\\
0.18778 & 3\\
0.187895 & 4\\
0.188967 & 5\\
0.190001 & 6\\
0.190914 & 7\\
0.192084 & 8\\
0.192173 & 9\\
0.193131 & 10\\
0.19327 & 11\\
0.194138 & 12\\
0.194978 & 13\\
0.195127 & 14\\
0.195335 & 15\\
0.196176 & 16\\
0.19634 & 17\\
0.196404 & 18\\
0.197295 & 19\\
0.197362 & 20\\
0.197387 & 21\\
0.198391 & 22\\
0.198458 & 23\\
0.1994 & 24\\
0.200511 & 25\\
0.200523 & 26\\
0.201547 & 27\\
0.201608 & 28\\
0.20164 & 29\\
0.202634 & 30\\
0.202659 & 31\\
0.202666 & 32\\
0.202713 & 33\\
0.203601 & 34\\
0.203677 & 35\\
0.203689 & 36\\
0.203724 & 37\\
0.203748 & 38\\
0.203759 & 39\\
0.203769 & 40\\
0.204664 & 41\\
0.20474 & 42\\
0.204794 & 43\\
0.204808 & 44\\
0.204838 & 45\\
0.204849 & 46\\
0.205635 & 47\\
0.205656 & 48\\
0.205688 & 49\\
0.205823 & 50\\
0.205839 & 51\\
0.205878 & 52\\
0.206817 & 53\\
0.206818 & 54\\
0.206866 & 55\\
0.206887 & 56\\
0.206905 & 57\\
0.207799 & 58\\
0.207923 & 59\\
0.207978 & 60\\
0.208978 & 61\\
0.208982 & 62\\
0.209032 & 63\\
0.209096 & 64\\
0.209847 & 65\\
0.209935 & 66\\
0.210022 & 67\\
0.210037 & 68\\
0.210056 & 69\\
0.210091 & 70\\
0.210103 & 71\\
0.210119 & 72\\
0.212153 & 73\\
0.212187 & 74\\
0.212973 & 75\\
0.213273 & 76\\
0.213333 & 77\\
0.214239 & 78\\
0.215418 & 79\\
0.2162 & 80\\
0.21639 & 81\\
0.21736 & 82\\
0.217411 & 83\\
0.217444 & 84\\
0.218476 & 85\\
0.218565 & 86\\
0.219548 & 87\\
0.219646 & 88\\
0.220631 & 89\\
0.220685 & 90\\
0.221632 & 91\\
0.221646 & 92\\
0.221729 & 93\\
0.223697 & 94\\
0.223705 & 95\\
0.224776 & 96\\
0.225938 & 97\\
0.230168 & 98\\
0.232937 & 99\\
0.233096 & 100\\
65.4217 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar100Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.370435 & 1\\
0.373654 & 2\\
0.374561 & 3\\
0.374654 & 4\\
0.374677 & 5\\
0.376622 & 6\\
0.376683 & 7\\
0.376743 & 8\\
0.378765 & 9\\
0.379624 & 10\\
0.379986 & 11\\
0.384123 & 12\\
0.385152 & 13\\
0.38524 & 14\\
0.387119 & 15\\
0.388286 & 16\\
0.388309 & 17\\
0.388352 & 18\\
0.388364 & 19\\
0.38936 & 20\\
0.389376 & 21\\
0.389378 & 22\\
0.389429 & 23\\
0.389437 & 24\\
0.389443 & 25\\
0.390489 & 26\\
0.39129 & 27\\
0.391473 & 28\\
0.391477 & 29\\
0.392483 & 30\\
0.39331 & 31\\
0.393607 & 32\\
0.393614 & 33\\
0.393628 & 34\\
0.393665 & 35\\
0.394601 & 36\\
0.394624 & 37\\
0.394626 & 38\\
0.394664 & 39\\
0.394744 & 40\\
0.395673 & 41\\
0.395754 & 42\\
0.395773 & 43\\
0.395791 & 44\\
0.396449 & 45\\
0.396657 & 46\\
0.39667 & 47\\
0.396779 & 48\\
0.396797 & 49\\
0.396854 & 50\\
0.397743 & 51\\
0.39776 & 52\\
0.397889 & 53\\
0.398578 & 54\\
0.398773 & 55\\
0.399633 & 56\\
0.399654 & 57\\
0.399841 & 58\\
0.399943 & 59\\
0.39998 & 60\\
0.400012 & 61\\
0.400932 & 62\\
0.401723 & 63\\
0.403086 & 64\\
0.403099 & 65\\
0.403143 & 66\\
0.404041 & 67\\
0.404146 & 68\\
0.404164 & 69\\
0.405048 & 70\\
0.405225 & 71\\
0.406103 & 72\\
0.406248 & 73\\
0.40627 & 74\\
0.407087 & 75\\
0.408279 & 76\\
0.408422 & 77\\
0.409187 & 78\\
0.409452 & 79\\
0.41024 & 80\\
0.410336 & 81\\
0.410389 & 82\\
0.410478 & 83\\
0.411284 & 84\\
0.411335 & 85\\
0.411411 & 86\\
0.411528 & 87\\
0.411577 & 88\\
0.411606 & 89\\
0.411679 & 90\\
0.412528 & 91\\
0.41377 & 92\\
0.41454 & 93\\
0.416844 & 94\\
0.417737 & 95\\
0.422076 & 96\\
0.42314 & 97\\
0.426321 & 98\\
0.427233 & 99\\
0.442002 & 100\\
65.4217 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar500Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
2.35795 & 1\\
2.35816 & 2\\
2.37727 & 3\\
2.38764 & 4\\
2.39718 & 5\\
2.4075 & 6\\
2.41078 & 7\\
2.41078 & 8\\
2.415 & 9\\
2.41814 & 10\\
2.42126 & 11\\
2.42128 & 12\\
2.42314 & 13\\
2.42434 & 14\\
2.42452 & 15\\
2.42459 & 16\\
2.42638 & 17\\
2.42647 & 18\\
2.42661 & 19\\
2.42772 & 20\\
2.42862 & 21\\
2.43078 & 22\\
2.43079 & 23\\
2.43392 & 24\\
2.436 & 25\\
2.43679 & 26\\
2.43701 & 27\\
2.43715 & 28\\
2.43932 & 29\\
2.44243 & 30\\
2.44246 & 31\\
2.44338 & 32\\
2.44347 & 33\\
2.44448 & 34\\
2.44528 & 35\\
2.44661 & 36\\
2.4467 & 37\\
2.44762 & 38\\
2.44774 & 39\\
2.4487 & 40\\
2.44978 & 41\\
2.45188 & 42\\
2.45205 & 43\\
2.45272 & 44\\
2.45292 & 45\\
2.45391 & 46\\
2.45393 & 47\\
2.45581 & 48\\
2.45719 & 49\\
2.45934 & 50\\
2.46021 & 51\\
2.46031 & 52\\
2.46032 & 53\\
2.46113 & 54\\
2.46143 & 55\\
2.46318 & 56\\
2.46322 & 57\\
2.46337 & 58\\
2.46353 & 59\\
2.46454 & 60\\
2.46744 & 61\\
2.46823 & 62\\
2.46856 & 63\\
2.47178 & 64\\
2.47187 & 65\\
2.47413 & 66\\
2.47713 & 67\\
2.47719 & 68\\
2.47825 & 69\\
2.48115 & 70\\
2.48125 & 71\\
2.4814 & 72\\
2.48248 & 73\\
2.48256 & 74\\
2.48457 & 75\\
2.48457 & 76\\
2.48555 & 77\\
2.48749 & 78\\
2.48894 & 79\\
2.49068 & 80\\
2.49384 & 81\\
2.49498 & 82\\
2.497 & 83\\
2.49815 & 84\\
2.49912 & 85\\
2.50233 & 86\\
2.50442 & 87\\
2.50541 & 88\\
2.50558 & 89\\
2.50622 & 90\\
2.5068 & 91\\
2.51197 & 92\\
2.5148 & 93\\
2.51802 & 94\\
2.52033 & 95\\
2.52964 & 96\\
2.53382 & 97\\
2.53689 & 98\\
2.53995 & 99\\
2.54049 & 100\\
65.4217 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar1000Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
10.1029 & 1\\
10.1956 & 2\\
10.2863 & 3\\
10.4403 & 4\\
10.4518 & 5\\
10.574 & 6\\
10.5921 & 7\\
10.7487 & 8\\
10.7815 & 9\\
10.8132 & 10\\
10.8822 & 11\\
10.9088 & 12\\
11.009 & 13\\
11.0127 & 14\\
11.0185 & 15\\
11.0363 & 16\\
11.0592 & 17\\
11.0949 & 18\\
11.0985 & 19\\
11.1478 & 20\\
11.2023 & 21\\
11.2181 & 22\\
11.2678 & 23\\
11.2687 & 24\\
11.2688 & 25\\
11.2697 & 26\\
11.3027 & 27\\
11.3204 & 28\\
11.3976 & 29\\
11.4271 & 30\\
11.4423 & 31\\
11.4537 & 32\\
11.4571 & 33\\
11.4596 & 34\\
11.4666 & 35\\
11.4688 & 36\\
11.4726 & 37\\
11.4749 & 38\\
11.4996 & 39\\
11.5045 & 40\\
11.5096 & 41\\
11.5198 & 42\\
11.5201 & 43\\
11.5307 & 44\\
11.5365 & 45\\
11.5469 & 46\\
11.5525 & 47\\
11.569 & 48\\
11.5854 & 49\\
11.588 & 50\\
11.5978 & 51\\
11.5985 & 52\\
11.6032 & 53\\
11.6034 & 54\\
11.6742 & 55\\
11.6763 & 56\\
11.6792 & 57\\
11.6815 & 58\\
11.6843 & 59\\
11.695 & 60\\
11.6967 & 61\\
11.6992 & 62\\
11.6993 & 63\\
11.7025 & 64\\
11.7054 & 65\\
11.7125 & 66\\
11.7147 & 67\\
11.7262 & 68\\
11.7319 & 69\\
11.7362 & 70\\
11.7495 & 71\\
11.7634 & 72\\
11.7636 & 73\\
11.773 & 74\\
11.7749 & 75\\
11.779 & 76\\
11.7885 & 77\\
11.7973 & 78\\
11.7992 & 79\\
11.8023 & 80\\
11.8106 & 81\\
11.815 & 82\\
11.8329 & 83\\
11.854 & 84\\
11.8983 & 85\\
11.8991 & 86\\
11.906 & 87\\
11.9126 & 88\\
11.9371 & 89\\
11.9392 & 90\\
11.9425 & 91\\
11.9561 & 92\\
11.9639 & 93\\
11.9655 & 94\\
12.0111 & 95\\
12.0172 & 96\\
12.1506 & 97\\
12.1699 & 98\\
12.3408 & 99\\
12.451 & 100\\
65.4217 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar5000Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
65.4217 & 0\\
};

\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0210594 & 1\\
0.0293154 & 2\\
0.0298562 & 3\\
0.030916 & 4\\
0.0310182 & 5\\
0.0321221 & 6\\
0.0326916 & 7\\
0.0330049 & 8\\
0.0333048 & 9\\
0.0338404 & 10\\
0.0341289 & 11\\
0.0349336 & 12\\
0.0352723 & 13\\
0.0356554 & 14\\
0.036826 & 15\\
0.0369689 & 16\\
0.0369894 & 17\\
0.0373423 & 18\\
0.037653 & 19\\
0.0379635 & 20\\
0.0380297 & 21\\
0.038189 & 22\\
0.0382208 & 23\\
0.03859 & 24\\
0.0387333 & 25\\
0.0393685 & 26\\
0.0397854 & 27\\
0.0398038 & 28\\
0.0398723 & 29\\
0.0400131 & 30\\
0.0406603 & 31\\
0.0424306 & 32\\
0.0424941 & 33\\
0.0429595 & 34\\
0.0436935 & 35\\
0.0440337 & 36\\
0.0443364 & 37\\
0.0445336 & 38\\
0.045244 & 39\\
0.0455043 & 40\\
0.0459435 & 41\\
0.0465399 & 42\\
0.0474346 & 43\\
0.0486748 & 44\\
0.0495765 & 45\\
0.05005 & 46\\
0.050235 & 47\\
0.0506553 & 48\\
0.0506812 & 49\\
0.0513446 & 50\\
0.0538268 & 51\\
0.0546569 & 52\\
0.0547374 & 53\\
0.0548185 & 54\\
0.0561516 & 55\\
0.0562011 & 56\\
0.0562337 & 57\\
0.0566444 & 58\\
0.0569622 & 59\\
0.0578693 & 60\\
0.0596407 & 61\\
0.0603102 & 62\\
0.0626986 & 63\\
0.0656509 & 64\\
0.0667483 & 65\\
0.0673663 & 66\\
0.0688636 & 67\\
0.0692645 & 68\\
0.0697805 & 69\\
0.0705239 & 70\\
0.0716433 & 71\\
0.0717568 & 72\\
0.0754627 & 73\\
0.0757828 & 74\\
0.0764445 & 75\\
0.0770279 & 76\\
0.0786222 & 77\\
0.0786353 & 78\\
0.0796349 & 79\\
0.086829 & 80\\
0.0907115 & 81\\
0.0915822 & 82\\
0.0939869 & 83\\
0.095626 & 84\\
0.0976904 & 85\\
0.0979813 & 86\\
0.105173 & 87\\
0.109249 & 88\\
0.115041 & 89\\
0.118918 & 90\\
0.124717 & 91\\
0.125194 & 92\\
0.127537 & 93\\
0.12812 & 94\\
0.128145 & 95\\
0.131466 & 96\\
0.132536 & 97\\
0.136091 & 98\\
0.137236 & 99\\
0.146447 & 100\\
65.4217 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00931252 & 1\\
0.00997257 & 2\\
0.00999147 & 3\\
0.0101008 & 4\\
0.0101206 & 5\\
0.0101872 & 6\\
0.0102164 & 7\\
0.0105128 & 8\\
0.0105518 & 9\\
0.0111572 & 10\\
0.0117104 & 11\\
0.0120865 & 12\\
0.0122191 & 13\\
0.0123112 & 14\\
0.0124254 & 15\\
0.0126255 & 16\\
0.0129145 & 17\\
0.0131045 & 18\\
0.0132257 & 19\\
0.0134224 & 20\\
0.0134261 & 21\\
0.0136822 & 22\\
0.0139781 & 23\\
0.0143004 & 24\\
0.014611 & 25\\
0.0147713 & 26\\
0.0150373 & 27\\
0.0152706 & 28\\
0.015612 & 29\\
0.0156335 & 30\\
0.015756 & 31\\
0.0159373 & 32\\
0.0162198 & 33\\
0.0169017 & 34\\
0.0169535 & 35\\
0.0174868 & 36\\
0.0179116 & 37\\
0.0180279 & 38\\
0.0181621 & 39\\
0.0182201 & 40\\
0.0183353 & 41\\
0.0184507 & 42\\
0.0187331 & 43\\
0.0206502 & 44\\
0.0206667 & 45\\
0.0207473 & 46\\
0.0209053 & 47\\
0.0209247 & 48\\
0.0209542 & 49\\
0.0210567 & 50\\
0.0211785 & 51\\
0.0218162 & 52\\
0.0235321 & 53\\
0.0243027 & 54\\
0.0244988 & 55\\
0.0245096 & 56\\
0.0253599 & 57\\
0.0264103 & 58\\
0.0269922 & 59\\
0.027615 & 60\\
0.0281784 & 61\\
0.0282002 & 62\\
0.028328 & 63\\
0.0284861 & 64\\
0.02873 & 65\\
0.0289003 & 66\\
0.0289724 & 67\\
0.0291822 & 68\\
0.0309076 & 69\\
0.0328386 & 70\\
0.0328437 & 71\\
0.0331007 & 72\\
0.0332954 & 73\\
0.0333299 & 74\\
0.0344723 & 75\\
0.0344903 & 76\\
0.0363729 & 77\\
0.0368532 & 78\\
0.0369643 & 79\\
0.0421868 & 80\\
0.042201 & 81\\
0.042641 & 82\\
0.0432481 & 83\\
0.0435535 & 84\\
0.0464415 & 85\\
0.0478632 & 86\\
0.0498473 & 87\\
0.0511623 & 88\\
0.052178 & 89\\
0.0524282 & 90\\
0.052602 & 91\\
0.0549523 & 92\\
0.0550541 & 93\\
0.055633 & 94\\
0.0578742 & 95\\
0.0584568 & 96\\
0.0597651 & 97\\
0.0624089 & 98\\
0.0642909 & 99\\
0.0689842 & 100\\
65.4217 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.018949 & 1\\
0.0197106 & 2\\
0.0229131 & 3\\
0.0254293 & 4\\
0.0255631 & 5\\
0.0260694 & 6\\
0.0264052 & 7\\
0.0269941 & 8\\
0.0270252 & 9\\
0.0275864 & 10\\
0.0277369 & 11\\
0.0278998 & 12\\
0.028079 & 13\\
0.0281512 & 14\\
0.0282139 & 15\\
0.0287828 & 16\\
0.0289021 & 17\\
0.0291197 & 18\\
0.0294173 & 19\\
0.0294905 & 20\\
0.0296505 & 21\\
0.0303438 & 22\\
0.0306254 & 23\\
0.03144 & 24\\
0.0316913 & 25\\
0.0317993 & 26\\
0.0320325 & 27\\
0.032783 & 28\\
0.0328677 & 29\\
0.0329734 & 30\\
0.0332659 & 31\\
0.0334969 & 32\\
0.035137 & 33\\
0.0367842 & 34\\
0.0384531 & 35\\
0.0414396 & 36\\
0.0450246 & 37\\
0.0459787 & 38\\
0.0460507 & 39\\
0.0463417 & 40\\
0.0477718 & 41\\
0.0492683 & 42\\
0.0493945 & 43\\
0.0508526 & 44\\
0.0508751 & 45\\
0.053894 & 46\\
0.0562129 & 47\\
0.0577226 & 48\\
0.058334 & 49\\
0.059684 & 50\\
0.0600717 & 51\\
0.0602272 & 52\\
0.0612454 & 53\\
0.0613733 & 54\\
0.0616842 & 55\\
0.0636793 & 56\\
0.0639818 & 57\\
0.0686434 & 58\\
0.0692699 & 59\\
0.0695753 & 60\\
0.0703691 & 61\\
0.0707059 & 62\\
0.0708498 & 63\\
0.071744 & 64\\
0.0717595 & 65\\
0.0725105 & 66\\
0.0746366 & 67\\
0.0747187 & 68\\
0.0760416 & 69\\
0.0762458 & 70\\
0.0767538 & 71\\
0.0777756 & 72\\
0.0779333 & 73\\
0.0780176 & 74\\
0.0788421 & 75\\
0.0792626 & 76\\
0.0817119 & 77\\
0.0819877 & 78\\
0.0821301 & 79\\
0.0827783 & 80\\
0.0831655 & 81\\
0.0834731 & 82\\
0.084345 & 83\\
0.0845436 & 84\\
0.0859188 & 85\\
0.085952 & 86\\
0.0861628 & 87\\
0.0867542 & 88\\
0.0868394 & 89\\
0.0886562 & 90\\
0.0917228 & 91\\
0.0936944 & 92\\
0.0955544 & 93\\
0.0956236 & 94\\
0.0984544 & 95\\
0.10745 & 96\\
0.116482 & 97\\
0.116932 & 98\\
0.12487 & 99\\
0.139805 & 100\\
65.4217 & 100\\
};

\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00731766 & 1\\
0.00739209 & 2\\
0.0095538 & 3\\
0.0101399 & 4\\
0.0103534 & 5\\
0.0104116 & 6\\
0.0107236 & 7\\
0.0108483 & 8\\
0.0109775 & 9\\
0.0113527 & 10\\
0.0115122 & 11\\
0.0116262 & 12\\
0.0118737 & 13\\
0.0118886 & 14\\
0.0120272 & 15\\
0.0120633 & 16\\
0.012249 & 17\\
0.0126985 & 18\\
0.0127038 & 19\\
0.0129742 & 20\\
0.013415 & 21\\
0.013504 & 22\\
0.0139986 & 23\\
0.0141041 & 24\\
0.0141362 & 25\\
0.0143214 & 26\\
0.0145174 & 27\\
0.0146011 & 28\\
0.0146876 & 29\\
0.0148971 & 30\\
0.0149557 & 31\\
0.0150673 & 32\\
0.0150991 & 33\\
0.0151923 & 34\\
0.0153498 & 35\\
0.0156928 & 36\\
0.0164662 & 37\\
0.0165686 & 38\\
0.017042 & 39\\
0.0171855 & 40\\
0.0176782 & 41\\
0.0178535 & 42\\
0.0180434 & 43\\
0.0182548 & 44\\
0.0183647 & 45\\
0.0185644 & 46\\
0.0186823 & 47\\
0.0188888 & 48\\
0.018895 & 49\\
0.0189692 & 50\\
0.0193477 & 51\\
0.0195749 & 52\\
0.0199272 & 53\\
0.0202376 & 54\\
0.0205049 & 55\\
0.0210095 & 56\\
0.0211428 & 57\\
0.0213032 & 58\\
0.022106 & 59\\
0.0222436 & 60\\
0.0226025 & 61\\
0.0227004 & 62\\
0.0227851 & 63\\
0.0231242 & 64\\
0.0239235 & 65\\
0.0244157 & 66\\
0.0245743 & 67\\
0.0254689 & 68\\
0.0265236 & 69\\
0.027101 & 70\\
0.0271839 & 71\\
0.0273384 & 72\\
0.0276936 & 73\\
0.0277128 & 74\\
0.0283477 & 75\\
0.0297589 & 76\\
0.0302743 & 77\\
0.0313169 & 78\\
0.0316764 & 79\\
0.0333291 & 80\\
0.0338744 & 81\\
0.0343121 & 82\\
0.0351107 & 83\\
0.0354337 & 84\\
0.036597 & 85\\
0.0376315 & 86\\
0.0381677 & 87\\
0.0406741 & 88\\
0.0409033 & 89\\
0.041633 & 90\\
0.0434026 & 91\\
0.0438789 & 92\\
0.0456684 & 93\\
0.0470657 & 94\\
0.0477846 & 95\\
0.0489507 & 96\\
0.0512317 & 97\\
0.051341 & 98\\
0.0551763 & 99\\
0.0634335 & 100\\
65.4217 & 100\\
};

\end{axis}

\begin{axis} [
  width=0.95\textwidth,
  height=\costplotheight,
  at={($(SuccessAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersMedianCostAxis,
  anchor=north,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  axis line style={solid, black},
  xmin=0.00725349,
  xmax=30,
  ymax=6.95959,
  xmode=log,
  xlabel={Computation time [s]},
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel={Cost},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
29.9999 & inf\\
30 & inf\\
};

\addplot [
  line width=1.5,
  color=esplightpurple,
  mark=none,
  const plot,
  name path={ijrr2020LBTRRTMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
29.9999 & inf\\
30 & inf\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.023 & 20.8788\\
0.0285 & 20.8788\\
0.0286 & 5.52893\\
0.0289 & 5.52893\\
0.029 & 5.28658\\
0.0291 & 5.0321\\
0.0293 & 5.0321\\
0.0294 & 4.65836\\
0.0297 & 4.65836\\
0.0298 & 4.42867\\
0.0299 & 4.42867\\
0.03 & 4.42751\\
0.0301 & 4.42751\\
0.0302 & 4.37845\\
0.0312 & 4.37845\\
0.0313 & 4.36152\\
0.0314 & 4.22221\\
0.0317 & 4.22221\\
0.0318 & 4.13262\\
0.032 & 4.13262\\
0.0321 & 4.11202\\
0.0322 & 4.11202\\
0.0323 & 4.1092\\
0.0324 & 4.1092\\
0.0325 & 4.10389\\
0.0326 & 4.10389\\
0.0327 & 4.03096\\
0.033 & 4.03096\\
0.0331 & 4.0246\\
0.0334 & 4.0246\\
0.0335 & 4.01642\\
0.0339 & 4.01642\\
0.034 & 4.00224\\
0.0341 & 4.00224\\
0.0342 & 3.99268\\
0.0345 & 3.99268\\
0.0346 & 3.99245\\
0.0347 & 3.99193\\
0.0354 & 3.99193\\
0.0355 & 3.98526\\
0.0356 & 3.96431\\
0.0358 & 3.96431\\
0.0359 & 3.94859\\
0.0361 & 3.94859\\
0.0362 & 3.94369\\
0.0373 & 3.94369\\
0.0374 & 3.93949\\
0.0378 & 3.93949\\
0.0379 & 3.9295\\
0.0382 & 3.9295\\
0.0383 & 3.91026\\
0.0399 & 3.91026\\
0.04 & 3.868\\
0.0401 & 3.82366\\
0.0403 & 3.82366\\
0.0404 & 3.81942\\
0.0408 & 3.81942\\
0.0409 & 3.77441\\
0.0414 & 3.77441\\
0.0415 & 3.76212\\
0.0428 & 3.76212\\
0.0429 & 3.74447\\
0.043 & 3.73264\\
0.0431 & 3.7322\\
0.0459 & 3.7322\\
0.046 & 3.70846\\
0.0467 & 3.70846\\
0.0468 & 3.67606\\
0.0494 & 3.67606\\
0.0495 & 3.66465\\
0.0501 & 3.66465\\
0.0502 & 3.61367\\
0.0511 & 3.61367\\
0.0512 & 3.60877\\
0.053 & 3.60877\\
0.0531 & 3.59504\\
0.0532 & 3.57607\\
0.0553 & 3.57607\\
0.0554 & 3.56714\\
0.0562 & 3.56714\\
0.0563 & 3.55025\\
0.0573 & 3.55025\\
0.0574 & 3.54758\\
0.0592 & 3.54758\\
0.0593 & 3.53617\\
0.0608 & 3.53617\\
0.0609 & 3.53505\\
0.0613 & 3.53505\\
0.0614 & 3.51824\\
0.0636 & 3.51824\\
0.0637 & 3.51799\\
0.0662 & 3.51799\\
0.0663 & 3.50117\\
0.0664 & 3.49935\\
0.0697 & 3.49935\\
0.0698 & 3.49692\\
0.0701 & 3.49692\\
0.0702 & 3.48384\\
0.0705 & 3.48384\\
0.0706 & 3.4765\\
0.0708 & 3.4765\\
0.0709 & 3.46785\\
0.0744 & 3.46785\\
0.0745 & 3.46689\\
0.0788 & 3.46689\\
0.0789 & 3.46328\\
0.0803 & 3.46328\\
0.0804 & 3.45906\\
0.0805 & 3.4583\\
0.0824 & 3.4583\\
0.0825 & 3.44726\\
0.0839 & 3.44726\\
0.084 & 3.4309\\
0.0898 & 3.4309\\
0.0899 & 3.4291\\
0.09 & 3.4291\\
0.0901 & 3.41359\\
0.0908 & 3.41359\\
0.0909 & 3.4076\\
0.0917 & 3.4076\\
0.0918 & 3.40037\\
0.0925 & 3.40037\\
0.0926 & 3.39816\\
0.0937 & 3.39816\\
0.0938 & 3.39334\\
0.0941 & 3.39334\\
0.0942 & 3.38409\\
0.0957 & 3.38409\\
0.0958 & 3.38383\\
0.0971 & 3.38383\\
0.0972 & 3.38166\\
0.0981 & 3.38166\\
0.0982 & 3.37861\\
0.0995 & 3.37861\\
0.0996 & 3.36283\\
0.1009 & 3.36283\\
0.101 & 3.35927\\
0.1014 & 3.35927\\
0.1015 & 3.35232\\
0.1066 & 3.35232\\
0.1067 & 3.33659\\
0.1092 & 3.33659\\
0.1093 & 3.33009\\
0.1096 & 3.33009\\
0.1097 & 3.31937\\
0.111 & 3.31937\\
0.1111 & 3.31511\\
0.1121 & 3.31511\\
0.1122 & 3.31219\\
0.1139 & 3.31219\\
0.114 & 3.27886\\
0.1152 & 3.27886\\
0.1153 & 3.27865\\
0.1212 & 3.27865\\
0.1213 & 3.27158\\
0.1235 & 3.27158\\
0.1236 & 3.26287\\
0.1238 & 3.26287\\
0.1239 & 3.24773\\
0.124 & 3.24546\\
0.1252 & 3.24546\\
0.1253 & 3.24501\\
0.1307 & 3.24501\\
0.1308 & 3.18321\\
0.1329 & 3.18321\\
0.133 & 3.16923\\
0.1349 & 3.16923\\
0.135 & 3.16872\\
0.1403 & 3.16872\\
0.1404 & 3.14403\\
0.1422 & 3.14403\\
0.1423 & 3.13903\\
0.1424 & 3.12946\\
0.1437 & 3.12946\\
0.1438 & 3.12804\\
0.1439 & 3.12037\\
0.144 & 3.11982\\
0.1451 & 3.11982\\
0.1452 & 3.1166\\
0.1483 & 3.1166\\
0.1484 & 3.10107\\
0.1514 & 3.10107\\
0.1515 & 3.09668\\
0.1524 & 3.09668\\
0.1525 & 3.09589\\
0.1563 & 3.09589\\
0.1564 & 3.09465\\
0.1566 & 3.09465\\
0.1567 & 3.08848\\
0.1604 & 3.08848\\
0.1605 & 3.08023\\
0.161 & 3.08023\\
0.1611 & 3.07557\\
0.1653 & 3.07557\\
0.1654 & 3.07077\\
0.1747 & 3.07077\\
0.1748 & 3.06365\\
0.1784 & 3.06365\\
0.1785 & 3.06073\\
0.183 & 3.06073\\
0.1831 & 3.05964\\
0.1886 & 3.05964\\
0.1887 & 3.04845\\
0.1927 & 3.04845\\
0.1928 & 3.04742\\
0.1942 & 3.04742\\
0.1943 & 3.04495\\
0.2124 & 3.04495\\
0.2125 & 3.04461\\
0.2148 & 3.04461\\
0.2149 & 3.02184\\
0.2194 & 3.02184\\
0.2195 & 3.01924\\
0.225 & 3.01924\\
0.2251 & 3.01092\\
0.2269 & 3.01092\\
0.227 & 3.00657\\
0.2271 & 3.00323\\
0.2339 & 3.00323\\
0.234 & 2.98519\\
0.2367 & 2.98519\\
0.2368 & 2.98205\\
0.2376 & 2.98205\\
0.2377 & 2.97652\\
0.2546 & 2.97652\\
0.2547 & 2.97045\\
0.2645 & 2.97045\\
0.2646 & 2.96804\\
0.2653 & 2.96804\\
0.2654 & 2.96441\\
0.2667 & 2.96441\\
0.2668 & 2.96282\\
0.2692 & 2.96282\\
0.2693 & 2.95958\\
0.2694 & 2.95738\\
0.2708 & 2.95738\\
0.2709 & 2.95019\\
0.2721 & 2.95019\\
0.2722 & 2.94622\\
0.2772 & 2.94622\\
0.2773 & 2.93587\\
0.2786 & 2.93587\\
0.2787 & 2.92279\\
0.3003 & 2.92279\\
0.3004 & 2.92274\\
0.3063 & 2.92274\\
0.3064 & 2.90326\\
0.308 & 2.90326\\
0.3081 & 2.90059\\
0.3123 & 2.90059\\
0.3124 & 2.89417\\
0.315 & 2.89417\\
0.3151 & 2.88614\\
0.3257 & 2.88614\\
0.3258 & 2.88493\\
0.3324 & 2.88493\\
0.3325 & 2.88348\\
0.3359 & 2.88348\\
0.336 & 2.88067\\
0.3504 & 2.88067\\
0.3505 & 2.87911\\
0.3527 & 2.87911\\
0.3528 & 2.87561\\
0.3592 & 2.87561\\
0.3593 & 2.8737\\
0.3645 & 2.8737\\
0.3646 & 2.87349\\
0.3689 & 2.87349\\
0.369 & 2.87176\\
0.3739 & 2.87176\\
0.374 & 2.87018\\
0.3755 & 2.87018\\
0.3756 & 2.86301\\
0.3798 & 2.86301\\
0.3799 & 2.86282\\
0.3902 & 2.86282\\
0.3903 & 2.85957\\
0.3918 & 2.85957\\
0.3919 & 2.85134\\
0.3974 & 2.85134\\
0.3975 & 2.8428\\
0.4069 & 2.8428\\
0.407 & 2.84193\\
0.4093 & 2.84193\\
0.4094 & 2.83599\\
0.4124 & 2.83599\\
0.4125 & 2.83428\\
0.4273 & 2.83428\\
0.4274 & 2.83321\\
0.4369 & 2.83321\\
0.437 & 2.8261\\
0.4412 & 2.8261\\
0.4413 & 2.82016\\
0.444 & 2.82016\\
0.4441 & 2.81865\\
0.4467 & 2.81865\\
0.4468 & 2.8163\\
0.4538 & 2.8163\\
0.4539 & 2.81042\\
0.4707 & 2.81042\\
0.4708 & 2.80086\\
0.4824 & 2.80086\\
0.4825 & 2.79091\\
0.4874 & 2.79091\\
0.4875 & 2.79054\\
0.4891 & 2.79054\\
0.4892 & 2.78908\\
0.5005 & 2.78908\\
0.5006 & 2.77986\\
0.5036 & 2.77986\\
0.5037 & 2.77151\\
0.5064 & 2.77151\\
0.5065 & 2.77066\\
0.541 & 2.77066\\
0.5411 & 2.76836\\
0.5601 & 2.76836\\
0.5602 & 2.76763\\
0.5678 & 2.76763\\
0.5679 & 2.76691\\
0.5737 & 2.76691\\
0.5738 & 2.76157\\
0.5747 & 2.76157\\
0.5748 & 2.75627\\
0.5768 & 2.75627\\
0.5769 & 2.75128\\
0.5785 & 2.75128\\
0.5786 & 2.73025\\
0.582 & 2.73025\\
0.5821 & 2.72921\\
0.5915 & 2.72921\\
0.5916 & 2.72254\\
0.5919 & 2.72254\\
0.592 & 2.72183\\
0.5932 & 2.72183\\
0.5933 & 2.71601\\
0.6006 & 2.71601\\
0.6007 & 2.71579\\
0.6109 & 2.71579\\
0.611 & 2.68971\\
0.633 & 2.68971\\
0.6331 & 2.68952\\
0.6412 & 2.68952\\
0.6413 & 2.68916\\
0.6661 & 2.68916\\
0.6662 & 2.67023\\
0.6673 & 2.67023\\
0.6674 & 2.66756\\
0.6757 & 2.66756\\
0.6758 & 2.6604\\
0.6799 & 2.6604\\
0.68 & 2.65635\\
0.6801 & 2.64902\\
0.6837 & 2.64902\\
0.6838 & 2.64161\\
0.698 & 2.64161\\
0.6981 & 2.6403\\
0.6982 & 2.63817\\
0.7032 & 2.63817\\
0.7033 & 2.63305\\
0.7034 & 2.63302\\
0.7045 & 2.63302\\
0.7046 & 2.62954\\
0.7211 & 2.62954\\
0.7212 & 2.62885\\
0.7314 & 2.62885\\
0.7315 & 2.62412\\
0.7317 & 2.62412\\
0.7318 & 2.61414\\
0.7333 & 2.61414\\
0.7334 & 2.60693\\
0.7616 & 2.60693\\
0.7617 & 2.60483\\
0.7705 & 2.60483\\
0.7706 & 2.59836\\
0.7707 & 2.57574\\
0.7861 & 2.57574\\
0.7862 & 2.56566\\
0.7959 & 2.56566\\
0.796 & 2.56531\\
0.8129 & 2.56531\\
0.813 & 2.56142\\
0.8355 & 2.56142\\
0.8356 & 2.56106\\
0.838 & 2.56106\\
0.8381 & 2.55651\\
0.8501 & 2.55651\\
0.8502 & 2.5413\\
0.8637 & 2.5413\\
0.8638 & 2.54127\\
0.891 & 2.54127\\
0.8911 & 2.53873\\
0.9222 & 2.53873\\
0.9223 & 2.53201\\
0.9894 & 2.53201\\
0.9895 & 2.52815\\
1.116 & 2.52815\\
1.1161 & 2.52616\\
1.1602 & 2.52616\\
1.1603 & 2.5179\\
1.1888 & 2.5179\\
1.1889 & 2.51482\\
1.2385 & 2.51482\\
1.2386 & 2.49355\\
1.345 & 2.49355\\
1.3451 & 2.48229\\
1.3608 & 2.48229\\
1.3609 & 2.47775\\
1.4375 & 2.47775\\
1.4376 & 2.4724\\
1.4735 & 2.4724\\
1.4736 & 2.4722\\
1.4816 & 2.4722\\
1.4817 & 2.4626\\
1.5274 & 2.4626\\
1.5275 & 2.46225\\
1.6748 & 2.46225\\
1.6749 & 2.46073\\
1.7166 & 2.46073\\
1.7167 & 2.44677\\
1.8102 & 2.44677\\
1.8103 & 2.43288\\
1.8104 & 2.42478\\
1.8979 & 2.42478\\
1.898 & 2.41262\\
1.9432 & 2.41262\\
1.9433 & 2.40533\\
2.0279 & 2.40533\\
2.028 & 2.39622\\
2.0312 & 2.39622\\
2.0313 & 2.39297\\
2.1563 & 2.39297\\
2.1564 & 2.39077\\
2.1565 & 2.38391\\
2.4195 & 2.38391\\
2.4196 & 2.38312\\
2.7287 & 2.38312\\
2.7288 & 2.37789\\
2.7349 & 2.37789\\
2.735 & 2.37652\\
3.1626 & 2.37652\\
3.1627 & 2.37353\\
3.1746 & 2.37353\\
3.1747 & 2.36782\\
3.1748 & 2.36633\\
3.2156 & 2.36633\\
3.2157 & 2.35225\\
3.2206 & 2.35225\\
3.2207 & 2.35051\\
3.9568 & 2.35051\\
3.9569 & 2.34867\\
4.1801 & 2.34867\\
4.1802 & 2.34603\\
4.218 & 2.34603\\
4.2181 & 2.34471\\
4.5331 & 2.34471\\
4.5332 & 2.3419\\
4.6934 & 2.3419\\
4.6935 & 2.33653\\
5.1794 & 2.33653\\
5.1795 & 2.32825\\
5.2589 & 2.32825\\
5.259 & 2.32188\\
6.0196 & 2.32188\\
6.0197 & 2.31922\\
6.6633 & 2.31922\\
6.6634 & 2.31899\\
7.9474 & 2.31899\\
7.9475 & 2.31767\\
8.5126 & 2.31767\\
8.5127 & 2.30737\\
8.8302 & 2.30737\\
8.8303 & 2.30724\\
9.4903 & 2.30724\\
9.4904 & 2.30516\\
9.6194 & 2.30516\\
9.6195 & 2.30198\\
10.7408 & 2.30198\\
10.7409 & 2.30175\\
11.2375 & 2.30175\\
11.2376 & 2.30145\\
11.2377 & 2.30047\\
11.4959 & 2.30047\\
11.496 & 2.29848\\
11.579 & 2.29848\\
11.5791 & 2.29692\\
12.2664 & 2.29692\\
12.2665 & 2.29542\\
12.3399 & 2.29542\\
12.34 & 2.28315\\
12.4045 & 2.28315\\
12.4046 & 2.28047\\
13.0877 & 2.28047\\
13.0878 & 2.27858\\
15.3661 & 2.27858\\
15.3662 & 2.27526\\
15.6888 & 2.27526\\
15.6889 & 2.27085\\
15.9183 & 2.27085\\
15.9184 & 2.26882\\
15.9576 & 2.26882\\
15.9577 & 2.25209\\
19.0865 & 2.25209\\
19.0866 & 2.2519\\
23.5663 & 2.2519\\
23.5664 & 2.25068\\
29.8897 & 2.25068\\
29.8898 & 2.24473\\
29.9999 & 2.24473\\
30 & 2.24473\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.023 & 4.00224\\
0.0241 & 4.00224\\
0.0242 & 3.98526\\
0.0244 & 3.98526\\
0.0245 & 3.9698\\
0.0255 & 3.9698\\
0.0256 & 3.96431\\
0.0258 & 3.96431\\
0.0259 & 3.94859\\
0.026 & 3.92757\\
0.0261 & 3.92757\\
0.0262 & 3.84175\\
0.0268 & 3.84175\\
0.0269 & 3.8276\\
0.0289 & 3.8276\\
0.029 & 3.82366\\
0.0293 & 3.82366\\
0.0294 & 3.77441\\
0.0297 & 3.77441\\
0.0298 & 3.76388\\
0.0299 & 3.76388\\
0.03 & 3.7322\\
0.0301 & 3.7322\\
0.0302 & 3.70846\\
0.0306 & 3.70846\\
0.0307 & 3.68933\\
0.0312 & 3.68933\\
0.0313 & 3.68396\\
0.0317 & 3.68396\\
0.0318 & 3.65709\\
0.0319 & 3.6502\\
0.032 & 3.6502\\
0.0321 & 3.61367\\
0.0326 & 3.61367\\
0.0327 & 3.57607\\
0.033 & 3.57607\\
0.0331 & 3.54848\\
0.0339 & 3.54848\\
0.034 & 3.52851\\
0.0347 & 3.52851\\
0.0348 & 3.52546\\
0.0349 & 3.52393\\
0.0361 & 3.52393\\
0.0362 & 3.51824\\
0.0373 & 3.51824\\
0.0374 & 3.51799\\
0.0379 & 3.51799\\
0.038 & 3.50965\\
0.0381 & 3.49692\\
0.0383 & 3.49692\\
0.0384 & 3.4866\\
0.0386 & 3.4866\\
0.0387 & 3.47948\\
0.0388 & 3.4765\\
0.0389 & 3.4765\\
0.039 & 3.46915\\
0.04 & 3.46915\\
0.0401 & 3.4583\\
0.0404 & 3.4583\\
0.0405 & 3.45091\\
0.0409 & 3.45091\\
0.041 & 3.447\\
0.0414 & 3.447\\
0.0415 & 3.42261\\
0.0422 & 3.42261\\
0.0423 & 3.41888\\
0.0439 & 3.41888\\
0.044 & 3.414\\
0.046 & 3.414\\
0.0461 & 3.41359\\
0.0462 & 3.41359\\
0.0463 & 3.39768\\
0.0468 & 3.39768\\
0.0469 & 3.39303\\
0.0497 & 3.39303\\
0.0498 & 3.39036\\
0.0508 & 3.39036\\
0.0509 & 3.3902\\
0.0546 & 3.3902\\
0.0547 & 3.38557\\
0.0548 & 3.38194\\
0.0554 & 3.38194\\
0.0555 & 3.38166\\
0.0556 & 3.38166\\
0.0557 & 3.37861\\
0.0573 & 3.37861\\
0.0574 & 3.36507\\
0.0575 & 3.36283\\
0.0593 & 3.36283\\
0.0594 & 3.34968\\
0.0601 & 3.34968\\
0.0602 & 3.34274\\
0.0608 & 3.34274\\
0.0609 & 3.33345\\
0.0656 & 3.33345\\
0.0657 & 3.31962\\
0.0663 & 3.31962\\
0.0664 & 3.31219\\
0.0715 & 3.31219\\
0.0716 & 3.3113\\
0.0745 & 3.3113\\
0.0746 & 3.29888\\
0.0772 & 3.29888\\
0.0773 & 3.28279\\
0.0791 & 3.28279\\
0.0792 & 3.27886\\
0.0838 & 3.27886\\
0.0839 & 3.27158\\
0.084 & 3.27158\\
0.0841 & 3.26594\\
0.0842 & 3.26594\\
0.0843 & 3.26287\\
0.088 & 3.26287\\
0.0881 & 3.2489\\
0.0898 & 3.2489\\
0.0899 & 3.2482\\
0.09 & 3.2482\\
0.0901 & 3.2441\\
0.0902 & 3.24225\\
0.0926 & 3.24225\\
0.0927 & 3.19716\\
0.0938 & 3.19716\\
0.0939 & 3.18932\\
0.095 & 3.18932\\
0.0951 & 3.18321\\
0.0957 & 3.18321\\
0.0958 & 3.17496\\
0.0972 & 3.17496\\
0.0973 & 3.17085\\
0.0975 & 3.17085\\
0.0976 & 3.16923\\
0.0981 & 3.16923\\
0.0982 & 3.15211\\
0.0988 & 3.15211\\
0.0989 & 3.13214\\
0.099 & 3.12946\\
0.0995 & 3.12946\\
0.0996 & 3.12427\\
0.0998 & 3.12427\\
0.0999 & 3.12046\\
0.1017 & 3.12046\\
0.1018 & 3.1184\\
0.1045 & 3.1184\\
0.1046 & 3.1166\\
0.1049 & 3.1166\\
0.105 & 3.11307\\
0.1058 & 3.11307\\
0.1059 & 3.10107\\
0.1066 & 3.10107\\
0.1067 & 3.09386\\
0.1068 & 3.08261\\
0.1112 & 3.08261\\
0.1113 & 3.08023\\
0.1122 & 3.08023\\
0.1123 & 3.06561\\
0.1181 & 3.06561\\
0.1182 & 3.05964\\
0.1212 & 3.05964\\
0.1213 & 3.04845\\
0.123 & 3.04845\\
0.1231 & 3.04742\\
0.1236 & 3.04742\\
0.1237 & 3.04495\\
0.124 & 3.04495\\
0.1241 & 3.04461\\
0.1242 & 3.04461\\
0.1243 & 3.0378\\
0.1267 & 3.0378\\
0.1268 & 3.02551\\
0.1308 & 3.02551\\
0.1309 & 3.02184\\
0.1327 & 3.02184\\
0.1328 & 3.01924\\
0.1349 & 3.01924\\
0.135 & 3.0191\\
0.1365 & 3.0191\\
0.1366 & 3.0182\\
0.1368 & 3.0182\\
0.1369 & 3.01782\\
0.1383 & 3.01782\\
0.1384 & 3.01677\\
0.1427 & 3.01677\\
0.1428 & 3.01246\\
0.1437 & 3.01246\\
0.1438 & 2.99079\\
0.1451 & 2.99079\\
0.1452 & 2.98519\\
0.1524 & 2.98519\\
0.1525 & 2.97428\\
0.1543 & 2.97428\\
0.1544 & 2.96441\\
0.1567 & 2.96441\\
0.1568 & 2.96282\\
0.1605 & 2.96282\\
0.1606 & 2.94907\\
0.1648 & 2.94907\\
0.1649 & 2.94367\\
0.1709 & 2.94367\\
0.171 & 2.94362\\
0.1748 & 2.94362\\
0.1749 & 2.93587\\
0.1785 & 2.93587\\
0.1786 & 2.93179\\
0.1844 & 2.93179\\
0.1845 & 2.90941\\
0.1876 & 2.90941\\
0.1877 & 2.9053\\
0.1886 & 2.9053\\
0.1887 & 2.89417\\
0.1943 & 2.89417\\
0.1944 & 2.88614\\
0.1946 & 2.88614\\
0.1947 & 2.88457\\
0.2013 & 2.88457\\
0.2014 & 2.88348\\
0.2051 & 2.88348\\
0.2052 & 2.88307\\
0.213 & 2.88307\\
0.2131 & 2.88009\\
0.2195 & 2.88009\\
0.2196 & 2.87911\\
0.2241 & 2.87911\\
0.2242 & 2.87561\\
0.2269 & 2.87561\\
0.227 & 2.87385\\
0.2271 & 2.8737\\
0.2307 & 2.8737\\
0.2308 & 2.87176\\
0.2339 & 2.87176\\
0.234 & 2.86614\\
0.2623 & 2.86614\\
0.2624 & 2.86592\\
0.2625 & 2.86423\\
0.2635 & 2.86423\\
0.2636 & 2.86301\\
0.2668 & 2.86301\\
0.2669 & 2.86282\\
0.2694 & 2.86282\\
0.2695 & 2.85209\\
0.2708 & 2.85209\\
0.2709 & 2.8428\\
0.2772 & 2.8428\\
0.2773 & 2.83599\\
0.2786 & 2.83599\\
0.2787 & 2.83345\\
0.2809 & 2.83345\\
0.281 & 2.8261\\
0.2817 & 2.8261\\
0.2818 & 2.81055\\
0.2819 & 2.8096\\
0.2856 & 2.8096\\
0.2857 & 2.79091\\
0.297 & 2.79091\\
0.2971 & 2.79054\\
0.308 & 2.79054\\
0.3081 & 2.78638\\
0.315 & 2.78638\\
0.3151 & 2.78364\\
0.3415 & 2.78364\\
0.3416 & 2.77243\\
0.3505 & 2.77243\\
0.3506 & 2.76331\\
0.3528 & 2.76331\\
0.3529 & 2.75128\\
0.3592 & 2.75128\\
0.3593 & 2.74737\\
0.3646 & 2.74737\\
0.3647 & 2.72921\\
0.369 & 2.72921\\
0.3691 & 2.71783\\
0.3711 & 2.71783\\
0.3712 & 2.71579\\
0.3825 & 2.71579\\
0.3826 & 2.69006\\
0.407 & 2.69006\\
0.4071 & 2.68971\\
0.437 & 2.68971\\
0.4371 & 2.68789\\
0.4425 & 2.68789\\
0.4426 & 2.67796\\
0.4452 & 2.67796\\
0.4453 & 2.67218\\
0.4483 & 2.67218\\
0.4484 & 2.67023\\
0.4539 & 2.67023\\
0.454 & 2.65862\\
0.4562 & 2.65862\\
0.4563 & 2.62671\\
0.4588 & 2.62671\\
0.4589 & 2.61714\\
0.459 & 2.61602\\
0.4928 & 2.61602\\
0.4929 & 2.60693\\
0.5036 & 2.60693\\
0.5037 & 2.57574\\
0.5069 & 2.57574\\
0.507 & 2.56106\\
0.5191 & 2.56106\\
0.5192 & 2.53201\\
0.5562 & 2.53201\\
0.5563 & 2.53173\\
0.5602 & 2.53173\\
0.5603 & 2.52047\\
0.5769 & 2.52047\\
0.577 & 2.51482\\
0.5821 & 2.51482\\
0.5822 & 2.50836\\
0.5915 & 2.50836\\
0.5916 & 2.50576\\
0.6004 & 2.50576\\
0.6005 & 2.49954\\
0.6109 & 2.49954\\
0.611 & 2.49495\\
0.6111 & 2.4724\\
0.6654 & 2.4724\\
0.6655 & 2.46452\\
0.6656 & 2.4626\\
0.6662 & 2.4626\\
0.6663 & 2.44677\\
0.6837 & 2.44677\\
0.6838 & 2.44372\\
0.7033 & 2.44372\\
0.7034 & 2.42358\\
0.7047 & 2.42358\\
0.7048 & 2.41684\\
0.7117 & 2.41684\\
0.7118 & 2.41436\\
0.7122 & 2.41436\\
0.7123 & 2.41302\\
0.7125 & 2.41302\\
0.7126 & 2.41262\\
0.7314 & 2.41262\\
0.7315 & 2.40533\\
0.7334 & 2.40533\\
0.7335 & 2.39297\\
0.7446 & 2.39297\\
0.7447 & 2.39076\\
0.762 & 2.39076\\
0.7621 & 2.38807\\
0.8129 & 2.38807\\
0.813 & 2.38577\\
0.8638 & 2.38577\\
0.8639 & 2.38312\\
0.891 & 2.38312\\
0.8911 & 2.35051\\
0.917 & 2.35051\\
0.9171 & 2.3419\\
0.9223 & 2.3419\\
0.9224 & 2.32825\\
1.0475 & 2.32825\\
1.0476 & 2.32188\\
1.3608 & 2.32188\\
1.3609 & 2.31767\\
1.4949 & 2.31767\\
1.495 & 2.31067\\
1.5275 & 2.31067\\
1.5276 & 2.30617\\
1.6749 & 2.30617\\
1.675 & 2.29692\\
1.6751 & 2.29434\\
1.8104 & 2.29434\\
1.8105 & 2.28315\\
1.8979 & 2.28315\\
1.898 & 2.28237\\
2.3889 & 2.28237\\
2.389 & 2.27526\\
2.4195 & 2.27526\\
2.4196 & 2.27317\\
3.0948 & 2.27317\\
3.0949 & 2.25841\\
3.095 & 2.25835\\
3.2157 & 2.25835\\
3.2158 & 2.25209\\
4.164 & 2.25209\\
4.1641 & 2.25068\\
4.1802 & 2.25068\\
4.1803 & 2.24989\\
4.2887 & 2.24989\\
4.2888 & 2.24118\\
4.3883 & 2.24118\\
4.3884 & 2.24006\\
4.5331 & 2.24006\\
4.5332 & 2.23336\\
4.6935 & 2.23336\\
4.6936 & 2.23318\\
4.7228 & 2.23318\\
4.7229 & 2.22655\\
5.1794 & 2.22655\\
5.1795 & 2.2233\\
5.2624 & 2.2233\\
5.2625 & 2.22262\\
6.2786 & 2.22262\\
6.2787 & 2.21978\\
6.6633 & 2.21978\\
6.6634 & 2.21793\\
7.4564 & 2.21793\\
7.4565 & 2.21597\\
8.4175 & 2.21597\\
8.4176 & 2.20909\\
8.8303 & 2.20909\\
8.8304 & 2.17527\\
9.4343 & 2.17527\\
9.4344 & 2.17077\\
11.5791 & 2.17077\\
11.5792 & 2.16964\\
12.2665 & 2.16964\\
12.2666 & 2.1637\\
15.9184 & 2.1637\\
15.9185 & 2.16155\\
17.2406 & 2.16155\\
17.2407 & 2.16092\\
21.9959 & 2.16092\\
21.996 & 2.15647\\
29.9999 & 2.15647\\
30 & 2.15647\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020LazyPRMstarMedianCostEvolutionUpperConfidence and ijrr2020LazyPRMstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0229 & inf\\
0.023 & 5.40776\\
0.0231 & 5.06588\\
0.0241 & 5.06588\\
0.0242 & 4.75177\\
0.0244 & 4.75177\\
0.0245 & 4.54293\\
0.0255 & 4.54293\\
0.0256 & 4.40298\\
0.0258 & 4.40298\\
0.0259 & 4.36999\\
0.0261 & 4.36999\\
0.0262 & 4.24375\\
0.0274 & 4.24375\\
0.0275 & 4.17742\\
0.0283 & 4.17742\\
0.0284 & 4.12232\\
0.0285 & 4.12232\\
0.0286 & 4.11061\\
0.0289 & 4.11061\\
0.029 & 4.06743\\
0.0291 & 4.02051\\
0.0293 & 4.02051\\
0.0294 & 4.01334\\
0.0297 & 4.01334\\
0.0298 & 4.00625\\
0.0299 & 4.00625\\
0.03 & 3.99375\\
0.0301 & 3.99375\\
0.0302 & 3.97753\\
0.0305 & 3.97753\\
0.0306 & 3.96706\\
0.0312 & 3.96706\\
0.0313 & 3.95645\\
0.0316 & 3.95645\\
0.0317 & 3.94614\\
0.0318 & 3.93659\\
0.032 & 3.93659\\
0.0321 & 3.90848\\
0.0325 & 3.90848\\
0.0326 & 3.85753\\
0.0327 & 3.82563\\
0.033 & 3.82563\\
0.0331 & 3.80904\\
0.0334 & 3.80904\\
0.0335 & 3.78442\\
0.0339 & 3.78442\\
0.034 & 3.76915\\
0.0345 & 3.76915\\
0.0346 & 3.74804\\
0.0354 & 3.74804\\
0.0355 & 3.72033\\
0.0361 & 3.72033\\
0.0362 & 3.69889\\
0.0373 & 3.69889\\
0.0374 & 3.68665\\
0.0379 & 3.68665\\
0.038 & 3.66657\\
0.0383 & 3.66657\\
0.0384 & 3.65365\\
0.0386 & 3.65365\\
0.0387 & 3.63194\\
0.0388 & 3.63194\\
0.0389 & 3.61066\\
0.0399 & 3.61066\\
0.04 & 3.59186\\
0.0401 & 3.5587\\
0.0404 & 3.5587\\
0.0405 & 3.54937\\
0.0409 & 3.54937\\
0.041 & 3.5362\\
0.0413 & 3.5362\\
0.0414 & 3.52653\\
0.0415 & 3.51811\\
0.043 & 3.51811\\
0.0431 & 3.51382\\
0.0439 & 3.51382\\
0.044 & 3.50853\\
0.046 & 3.50853\\
0.0461 & 3.50216\\
0.0467 & 3.50216\\
0.0468 & 3.49737\\
0.0469 & 3.49176\\
0.0508 & 3.49176\\
0.0509 & 3.48155\\
0.053 & 3.48155\\
0.0531 & 3.47282\\
0.0537 & 3.47282\\
0.0538 & 3.47217\\
0.0554 & 3.47217\\
0.0555 & 3.46476\\
0.0556 & 3.46476\\
0.0557 & 3.46037\\
0.0573 & 3.46037\\
0.0574 & 3.45461\\
0.0592 & 3.45461\\
0.0593 & 3.44208\\
0.0608 & 3.44208\\
0.0609 & 3.42362\\
0.0613 & 3.42362\\
0.0614 & 3.41379\\
0.0636 & 3.41379\\
0.0637 & 3.40698\\
0.0655 & 3.40698\\
0.0656 & 3.39778\\
0.0662 & 3.39778\\
0.0663 & 3.39567\\
0.0664 & 3.39277\\
0.0688 & 3.39277\\
0.0689 & 3.39275\\
0.069 & 3.39028\\
0.0697 & 3.39028\\
0.0698 & 3.38714\\
0.0708 & 3.38714\\
0.0709 & 3.38301\\
0.0715 & 3.38301\\
0.0716 & 3.3818\\
0.0717 & 3.3818\\
0.0718 & 3.38014\\
0.0739 & 3.38014\\
0.074 & 3.37184\\
0.0745 & 3.37184\\
0.0746 & 3.36395\\
0.0771 & 3.36395\\
0.0772 & 3.36105\\
0.0793 & 3.36105\\
0.0794 & 3.35921\\
0.0795 & 3.35763\\
0.0803 & 3.35763\\
0.0804 & 3.35284\\
0.084 & 3.35284\\
0.0841 & 3.3438\\
0.0842 & 3.34157\\
0.0879 & 3.34157\\
0.088 & 3.33231\\
0.0898 & 3.33231\\
0.0899 & 3.32737\\
0.09 & 3.32737\\
0.0901 & 3.32225\\
0.0926 & 3.32225\\
0.0927 & 3.31803\\
0.0937 & 3.31803\\
0.0938 & 3.31365\\
0.0957 & 3.31365\\
0.0958 & 3.31174\\
0.0962 & 3.31174\\
0.0963 & 3.30509\\
0.0971 & 3.30509\\
0.0972 & 3.29084\\
0.0974 & 3.29084\\
0.0975 & 3.28083\\
0.0981 & 3.28083\\
0.0982 & 3.27522\\
0.0987 & 3.27522\\
0.0988 & 3.26723\\
0.0995 & 3.26723\\
0.0996 & 3.25588\\
0.1001 & 3.25588\\
0.1002 & 3.24627\\
0.1003 & 3.24557\\
0.1015 & 3.24557\\
0.1016 & 3.23392\\
0.1048 & 3.23392\\
0.1049 & 3.20375\\
0.1057 & 3.20375\\
0.1058 & 3.20216\\
0.1059 & 3.17844\\
0.1066 & 3.17844\\
0.1067 & 3.1721\\
0.1068 & 3.16111\\
0.111 & 3.16111\\
0.1111 & 3.16085\\
0.1112 & 3.15255\\
0.1139 & 3.15255\\
0.114 & 3.14807\\
0.1181 & 3.14807\\
0.1182 & 3.13674\\
0.1198 & 3.13674\\
0.1199 & 3.12875\\
0.1212 & 3.12875\\
0.1213 & 3.12322\\
0.1229 & 3.12322\\
0.123 & 3.1175\\
0.1236 & 3.1175\\
0.1237 & 3.11484\\
0.1239 & 3.11484\\
0.124 & 3.10707\\
0.1241 & 3.10707\\
0.1242 & 3.09887\\
0.1244 & 3.09887\\
0.1245 & 3.09566\\
0.1266 & 3.09566\\
0.1267 & 3.09425\\
0.1295 & 3.09425\\
0.1296 & 3.09025\\
0.1308 & 3.09025\\
0.1309 & 3.08463\\
0.1326 & 3.08463\\
0.1327 & 3.08344\\
0.133 & 3.08344\\
0.1331 & 3.07922\\
0.1349 & 3.07922\\
0.135 & 3.07649\\
0.1368 & 3.07649\\
0.1369 & 3.06775\\
0.1383 & 3.06775\\
0.1384 & 3.06018\\
0.1423 & 3.06018\\
0.1424 & 3.05712\\
0.1426 & 3.05712\\
0.1427 & 3.05201\\
0.1428 & 3.05153\\
0.1437 & 3.05153\\
0.1438 & 3.04794\\
0.1451 & 3.04794\\
0.1452 & 3.04619\\
0.1484 & 3.04619\\
0.1485 & 3.04478\\
0.1524 & 3.04478\\
0.1525 & 3.0412\\
0.1542 & 3.0412\\
0.1543 & 3.03166\\
0.1566 & 3.03166\\
0.1567 & 3.02764\\
0.1568 & 3.02367\\
0.1574 & 3.02367\\
0.1575 & 3.02054\\
0.1605 & 3.02054\\
0.1606 & 3.01917\\
0.161 & 3.01917\\
0.1611 & 3.01865\\
0.1647 & 3.01865\\
0.1648 & 3.01801\\
0.1653 & 3.01801\\
0.1654 & 3.01729\\
0.1748 & 3.01729\\
0.1749 & 3.01\\
0.1777 & 3.01\\
0.1778 & 2.99577\\
0.1779 & 2.99421\\
0.1784 & 2.99421\\
0.1785 & 2.98351\\
0.1786 & 2.97974\\
0.1844 & 2.97974\\
0.1845 & 2.97237\\
0.1875 & 2.97237\\
0.1876 & 2.97223\\
0.1877 & 2.96743\\
0.1886 & 2.96743\\
0.1887 & 2.96368\\
0.1942 & 2.96368\\
0.1943 & 2.96289\\
0.2012 & 2.96289\\
0.2013 & 2.9601\\
0.205 & 2.9601\\
0.2051 & 2.9518\\
0.2125 & 2.9518\\
0.2126 & 2.94492\\
0.2129 & 2.94492\\
0.213 & 2.93975\\
0.2194 & 2.93975\\
0.2195 & 2.93383\\
0.224 & 2.93383\\
0.2241 & 2.9293\\
0.2269 & 2.9293\\
0.227 & 2.92205\\
0.2271 & 2.91538\\
0.2294 & 2.91538\\
0.2295 & 2.91333\\
0.2307 & 2.91333\\
0.2308 & 2.90428\\
0.2339 & 2.90428\\
0.234 & 2.89871\\
0.2522 & 2.89871\\
0.2523 & 2.89738\\
0.2635 & 2.89738\\
0.2636 & 2.89016\\
0.2653 & 2.89016\\
0.2654 & 2.88553\\
0.2668 & 2.88553\\
0.2669 & 2.88421\\
0.2693 & 2.88421\\
0.2694 & 2.88179\\
0.2708 & 2.88179\\
0.2709 & 2.8796\\
0.2722 & 2.8796\\
0.2723 & 2.87736\\
0.2772 & 2.87736\\
0.2773 & 2.87473\\
0.2786 & 2.87473\\
0.2787 & 2.87377\\
0.2856 & 2.87377\\
0.2857 & 2.8736\\
0.297 & 2.8736\\
0.2971 & 2.87263\\
0.2974 & 2.87263\\
0.2975 & 2.87097\\
0.3003 & 2.87097\\
0.3004 & 2.86913\\
0.3005 & 2.8672\\
0.3033 & 2.8672\\
0.3034 & 2.86569\\
0.3035 & 2.86362\\
0.3064 & 2.86362\\
0.3065 & 2.86291\\
0.308 & 2.86291\\
0.3081 & 2.86077\\
0.3123 & 2.86077\\
0.3124 & 2.85504\\
0.315 & 2.85504\\
0.3151 & 2.84793\\
0.3325 & 2.84793\\
0.3326 & 2.84366\\
0.336 & 2.84366\\
0.3361 & 2.84237\\
0.3414 & 2.84237\\
0.3415 & 2.83896\\
0.3445 & 2.83896\\
0.3446 & 2.8346\\
0.3504 & 2.8346\\
0.3505 & 2.82966\\
0.3527 & 2.82966\\
0.3528 & 2.82238\\
0.3592 & 2.82238\\
0.3593 & 2.81748\\
0.3645 & 2.81748\\
0.3646 & 2.80858\\
0.3689 & 2.80858\\
0.369 & 2.806\\
0.3691 & 2.79694\\
0.3756 & 2.79694\\
0.3757 & 2.79197\\
0.3919 & 2.79197\\
0.392 & 2.79073\\
0.3974 & 2.79073\\
0.3975 & 2.78981\\
0.407 & 2.78981\\
0.4071 & 2.78773\\
0.4093 & 2.78773\\
0.4094 & 2.78646\\
0.4095 & 2.78501\\
0.4124 & 2.78501\\
0.4125 & 2.78175\\
0.4155 & 2.78175\\
0.4156 & 2.78144\\
0.4157 & 2.77615\\
0.437 & 2.77615\\
0.4371 & 2.77155\\
0.438 & 2.77155\\
0.4381 & 2.76951\\
0.4413 & 2.76951\\
0.4414 & 2.76799\\
0.4441 & 2.76799\\
0.4442 & 2.76723\\
0.4452 & 2.76723\\
0.4453 & 2.7642\\
0.4538 & 2.7642\\
0.4539 & 2.75643\\
0.4562 & 2.75643\\
0.4563 & 2.74933\\
0.459 & 2.74933\\
0.4591 & 2.74413\\
0.4704 & 2.74413\\
0.4705 & 2.73889\\
0.4851 & 2.73889\\
0.4852 & 2.73763\\
0.4853 & 2.73305\\
0.4892 & 2.73305\\
0.4893 & 2.72654\\
0.4898 & 2.72654\\
0.4899 & 2.72431\\
0.49 & 2.72321\\
0.4928 & 2.72321\\
0.4929 & 2.72219\\
0.5006 & 2.72219\\
0.5007 & 2.71881\\
0.5036 & 2.71881\\
0.5037 & 2.70556\\
0.5065 & 2.70556\\
0.5066 & 2.69493\\
0.519 & 2.69493\\
0.5191 & 2.69252\\
0.5246 & 2.69252\\
0.5247 & 2.68944\\
0.5289 & 2.68944\\
0.529 & 2.68083\\
0.5561 & 2.68083\\
0.5562 & 2.67234\\
0.5601 & 2.67234\\
0.5602 & 2.67121\\
0.5684 & 2.67121\\
0.5685 & 2.6689\\
0.5747 & 2.6689\\
0.5748 & 2.66309\\
0.5768 & 2.66309\\
0.5769 & 2.64839\\
0.5773 & 2.64839\\
0.5774 & 2.6356\\
0.5785 & 2.6356\\
0.5786 & 2.63094\\
0.582 & 2.63094\\
0.5821 & 2.62778\\
0.5915 & 2.62778\\
0.5916 & 2.62609\\
0.6003 & 2.62609\\
0.6004 & 2.61981\\
0.6007 & 2.61981\\
0.6008 & 2.61932\\
0.6109 & 2.61932\\
0.611 & 2.61054\\
0.6156 & 2.61054\\
0.6157 & 2.6055\\
0.633 & 2.6055\\
0.6331 & 2.59853\\
0.6435 & 2.59853\\
0.6436 & 2.5899\\
0.6461 & 2.5899\\
0.6462 & 2.57467\\
0.6463 & 2.56858\\
0.6662 & 2.56858\\
0.6663 & 2.56124\\
0.6771 & 2.56124\\
0.6772 & 2.5499\\
0.6837 & 2.5499\\
0.6838 & 2.53537\\
0.7033 & 2.53537\\
0.7034 & 2.53187\\
0.7046 & 2.53187\\
0.7047 & 2.52895\\
0.7116 & 2.52895\\
0.7117 & 2.52221\\
0.7121 & 2.52221\\
0.7122 & 2.51654\\
0.7125 & 2.51654\\
0.7126 & 2.51159\\
0.7314 & 2.51159\\
0.7315 & 2.50395\\
0.7334 & 2.50395\\
0.7335 & 2.49091\\
0.7445 & 2.49091\\
0.7446 & 2.47734\\
0.762 & 2.47734\\
0.7621 & 2.4675\\
0.8129 & 2.4675\\
0.813 & 2.45469\\
0.8637 & 2.45469\\
0.8638 & 2.44524\\
0.891 & 2.44524\\
0.8911 & 2.4306\\
0.9222 & 2.4306\\
0.9223 & 2.42164\\
0.9224 & 2.41716\\
1.0119 & 2.41716\\
1.012 & 2.41493\\
1.0475 & 2.41493\\
1.0476 & 2.41282\\
1.0946 & 2.41282\\
1.0947 & 2.40897\\
1.1495 & 2.40897\\
1.1496 & 2.39946\\
1.1603 & 2.39946\\
1.1604 & 2.39327\\
1.3148 & 2.39327\\
1.3149 & 2.39284\\
1.315 & 2.38844\\
1.3608 & 2.38844\\
1.3609 & 2.38351\\
1.4375 & 2.38351\\
1.4376 & 2.38028\\
1.4735 & 2.38028\\
1.4736 & 2.37548\\
1.4949 & 2.37548\\
1.495 & 2.36993\\
1.5275 & 2.36993\\
1.5276 & 2.36295\\
1.6749 & 2.36295\\
1.675 & 2.35504\\
1.7166 & 2.35504\\
1.7167 & 2.35085\\
1.7168 & 2.34959\\
1.8103 & 2.34959\\
1.8104 & 2.34619\\
1.8979 & 2.34619\\
1.898 & 2.3428\\
1.9433 & 2.3428\\
1.9434 & 2.3384\\
2.0279 & 2.3384\\
2.028 & 2.33459\\
2.0281 & 2.33318\\
2.1896 & 2.33318\\
2.1897 & 2.33226\\
2.1898 & 2.32985\\
2.2733 & 2.32985\\
2.2734 & 2.32716\\
2.3888 & 2.32716\\
2.3889 & 2.32665\\
2.389 & 2.32507\\
2.4195 & 2.32507\\
2.4196 & 2.32044\\
2.7349 & 2.32044\\
2.735 & 2.31833\\
2.9721 & 2.31833\\
2.9722 & 2.31623\\
2.9723 & 2.31417\\
3.0322 & 2.31417\\
3.0323 & 2.3106\\
3.1627 & 2.3106\\
3.1628 & 2.30889\\
3.1888 & 2.30889\\
3.1889 & 2.3067\\
3.2156 & 2.3067\\
3.2157 & 2.30368\\
3.2158 & 2.30332\\
4.1802 & 2.30332\\
4.1803 & 2.30028\\
4.2886 & 2.30028\\
4.2887 & 2.29928\\
4.3882 & 2.29928\\
4.3883 & 2.29695\\
4.5331 & 2.29695\\
4.5332 & 2.29488\\
4.6935 & 2.29488\\
4.6936 & 2.29223\\
5.0069 & 2.29223\\
5.007 & 2.28664\\
5.1794 & 2.28664\\
5.1795 & 2.28181\\
6.2785 & 2.28181\\
6.2786 & 2.27787\\
6.6633 & 2.27787\\
6.6634 & 2.2668\\
7.4563 & 2.2668\\
7.4564 & 2.25522\\
8.4325 & 2.25522\\
8.4326 & 2.25138\\
8.8302 & 2.25138\\
8.8303 & 2.25028\\
9.4342 & 2.25028\\
9.4343 & 2.24593\\
9.5023 & 2.24593\\
9.5024 & 2.24247\\
9.5025 & 2.23727\\
9.6195 & 2.23727\\
9.6196 & 2.23327\\
11.579 & 2.23327\\
11.5791 & 2.23032\\
12.2665 & 2.23032\\
12.2666 & 2.22538\\
12.3399 & 2.22538\\
12.34 & 2.22296\\
13.0878 & 2.22296\\
13.0879 & 2.22195\\
15.9183 & 2.22195\\
15.9184 & 2.22111\\
15.9577 & 2.22111\\
15.9578 & 2.22036\\
17.2406 & 2.22036\\
17.2407 & 2.21918\\
19.0866 & 2.21918\\
19.0867 & 2.21826\\
21.9959 & 2.21826\\
21.996 & 2.21695\\
23.5663 & 2.21695\\
23.5664 & 2.21645\\
26.4486 & 2.21645\\
26.4487 & 2.21529\\
26.4488 & 2.21253\\
26.5596 & 2.21253\\
26.5597 & 2.21086\\
26.5598 & 2.20686\\
29.9999 & 2.20686\\
30 & 2.20686\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0539 & 20.8788\\
0.0656 & 20.8788\\
0.0657 & 3.23664\\
0.0667 & 3.23664\\
0.0668 & 3.1938\\
0.0688 & 3.1938\\
0.0689 & 3.18953\\
0.0697 & 3.18953\\
0.0698 & 3.1752\\
0.0764 & 3.1752\\
0.0765 & 3.17198\\
0.0816 & 3.17198\\
0.0817 & 3.15847\\
0.0821 & 3.15847\\
0.0822 & 3.15195\\
0.0841 & 3.15195\\
0.0842 & 3.14656\\
0.0849 & 3.14656\\
0.085 & 3.14634\\
0.0867 & 3.14634\\
0.0868 & 3.14401\\
0.0903 & 3.14401\\
0.0904 & 3.13437\\
0.0964 & 3.13437\\
0.0965 & 3.07918\\
0.0982 & 3.07918\\
0.0983 & 3.06832\\
0.101 & 3.06832\\
0.1011 & 3.05989\\
0.1057 & 3.05989\\
0.1058 & 3.0186\\
0.1063 & 3.0186\\
0.1064 & 2.99848\\
0.11 & 2.99848\\
0.1101 & 2.99734\\
0.1109 & 2.99734\\
0.111 & 2.9901\\
0.1116 & 2.9901\\
0.1117 & 2.98614\\
0.1156 & 2.98614\\
0.1157 & 2.97811\\
0.1176 & 2.97811\\
0.1177 & 2.9781\\
0.1199 & 2.9781\\
0.12 & 2.96577\\
0.1215 & 2.96577\\
0.1216 & 2.9461\\
0.1226 & 2.9461\\
0.1227 & 2.94243\\
0.1228 & 2.93987\\
0.1246 & 2.93987\\
0.1247 & 2.93954\\
0.1311 & 2.93954\\
0.1312 & 2.8924\\
0.1313 & 2.88802\\
0.1317 & 2.88802\\
0.1318 & 2.88004\\
0.1324 & 2.88004\\
0.1325 & 2.87606\\
0.1376 & 2.87606\\
0.1377 & 2.87214\\
0.1401 & 2.87214\\
0.1402 & 2.84742\\
0.1441 & 2.84742\\
0.1442 & 2.83401\\
0.1444 & 2.83401\\
0.1445 & 2.83067\\
0.1478 & 2.83067\\
0.1479 & 2.82892\\
0.1496 & 2.82892\\
0.1497 & 2.82126\\
0.1534 & 2.82126\\
0.1535 & 2.81963\\
0.1538 & 2.81963\\
0.1539 & 2.81814\\
0.1545 & 2.81814\\
0.1546 & 2.81713\\
0.1567 & 2.81713\\
0.1568 & 2.81464\\
0.1605 & 2.81464\\
0.1606 & 2.79052\\
0.1642 & 2.79052\\
0.1643 & 2.78978\\
0.1647 & 2.78978\\
0.1648 & 2.78907\\
0.165 & 2.78907\\
0.1651 & 2.78308\\
0.1657 & 2.78308\\
0.1658 & 2.77967\\
0.1659 & 2.75564\\
0.1669 & 2.75564\\
0.167 & 2.74985\\
0.1745 & 2.74985\\
0.1746 & 2.74767\\
0.1847 & 2.74767\\
0.1848 & 2.74474\\
0.1897 & 2.74474\\
0.1898 & 2.7423\\
0.1912 & 2.7423\\
0.1913 & 2.72364\\
0.1938 & 2.72364\\
0.1939 & 2.72248\\
0.2037 & 2.72248\\
0.2038 & 2.70459\\
0.2062 & 2.70459\\
0.2063 & 2.7031\\
0.2101 & 2.7031\\
0.2102 & 2.69485\\
0.2149 & 2.69485\\
0.215 & 2.69262\\
0.2164 & 2.69262\\
0.2165 & 2.69161\\
0.2176 & 2.69161\\
0.2177 & 2.69058\\
0.2196 & 2.69058\\
0.2197 & 2.68861\\
0.2247 & 2.68861\\
0.2248 & 2.6846\\
0.2262 & 2.6846\\
0.2263 & 2.68092\\
0.2294 & 2.68092\\
0.2295 & 2.68026\\
0.2308 & 2.68026\\
0.2309 & 2.67343\\
0.231 & 2.6683\\
0.2333 & 2.6683\\
0.2334 & 2.65571\\
0.2434 & 2.65571\\
0.2435 & 2.65496\\
0.2436 & 2.65129\\
0.2437 & 2.65129\\
0.2438 & 2.65061\\
0.2448 & 2.65061\\
0.2449 & 2.64696\\
0.2506 & 2.64696\\
0.2507 & 2.6356\\
0.2644 & 2.6356\\
0.2645 & 2.62297\\
0.2832 & 2.62297\\
0.2833 & 2.6214\\
0.2866 & 2.6214\\
0.2867 & 2.62037\\
0.2871 & 2.62037\\
0.2872 & 2.61799\\
0.2912 & 2.61799\\
0.2913 & 2.61656\\
0.3064 & 2.61656\\
0.3065 & 2.6042\\
0.3133 & 2.6042\\
0.3134 & 2.59523\\
0.3314 & 2.59523\\
0.3315 & 2.58372\\
0.3434 & 2.58372\\
0.3435 & 2.58349\\
0.3445 & 2.58349\\
0.3446 & 2.58343\\
0.345 & 2.58343\\
0.3451 & 2.57676\\
0.354 & 2.57676\\
0.3541 & 2.57335\\
0.3572 & 2.57335\\
0.3573 & 2.56432\\
0.3621 & 2.56432\\
0.3622 & 2.56385\\
0.375 & 2.56385\\
0.3751 & 2.55561\\
0.3786 & 2.55561\\
0.3787 & 2.55444\\
0.3963 & 2.55444\\
0.3964 & 2.55368\\
0.4035 & 2.55368\\
0.4036 & 2.55259\\
0.4173 & 2.55259\\
0.4174 & 2.53659\\
0.4313 & 2.53659\\
0.4314 & 2.5332\\
0.4565 & 2.5332\\
0.4566 & 2.52522\\
0.4689 & 2.52522\\
0.469 & 2.51946\\
0.4742 & 2.51946\\
0.4743 & 2.51742\\
0.4785 & 2.51742\\
0.4786 & 2.51594\\
0.4852 & 2.51594\\
0.4853 & 2.5155\\
0.516 & 2.5155\\
0.5161 & 2.50993\\
0.5221 & 2.50993\\
0.5222 & 2.50652\\
0.5223 & 2.50422\\
0.5328 & 2.50422\\
0.5329 & 2.50194\\
0.5406 & 2.50194\\
0.5407 & 2.49878\\
0.5458 & 2.49878\\
0.5459 & 2.49128\\
0.5742 & 2.49128\\
0.5743 & 2.48971\\
0.5809 & 2.48971\\
0.581 & 2.46806\\
0.5873 & 2.46806\\
0.5874 & 2.46542\\
0.6212 & 2.46542\\
0.6213 & 2.46312\\
0.6431 & 2.46312\\
0.6432 & 2.46295\\
0.6678 & 2.46295\\
0.6679 & 2.45858\\
0.6998 & 2.45858\\
0.6999 & 2.4539\\
0.7494 & 2.4539\\
0.7495 & 2.45105\\
0.765 & 2.45105\\
0.7651 & 2.42818\\
0.8554 & 2.42818\\
0.8555 & 2.4281\\
0.9206 & 2.4281\\
0.9207 & 2.4252\\
0.9712 & 2.4252\\
0.9713 & 2.42514\\
0.9714 & 2.42434\\
0.9715 & 2.42398\\
0.9855 & 2.42398\\
0.9856 & 2.42001\\
0.9918 & 2.42001\\
0.9919 & 2.41748\\
1.0174 & 2.41748\\
1.0175 & 2.4145\\
1.1085 & 2.4145\\
1.1086 & 2.40999\\
1.1513 & 2.40999\\
1.1514 & 2.4055\\
1.1611 & 2.4055\\
1.1612 & 2.40516\\
1.1952 & 2.40516\\
1.1953 & 2.40395\\
1.2589 & 2.40395\\
1.259 & 2.40333\\
1.2591 & 2.40109\\
1.2682 & 2.40109\\
1.2683 & 2.40042\\
1.3406 & 2.40042\\
1.3407 & 2.39863\\
1.3462 & 2.39863\\
1.3463 & 2.39862\\
1.3464 & 2.38567\\
1.52 & 2.38567\\
1.5201 & 2.38436\\
1.5305 & 2.38436\\
1.5306 & 2.37505\\
1.6636 & 2.37505\\
1.6637 & 2.36992\\
1.7825 & 2.36992\\
1.7826 & 2.36965\\
1.8626 & 2.36965\\
1.8627 & 2.36932\\
2.0923 & 2.36932\\
2.0924 & 2.36642\\
2.2233 & 2.36642\\
2.2234 & 2.36159\\
2.3333 & 2.36159\\
2.3334 & 2.35776\\
2.3936 & 2.35776\\
2.3937 & 2.35337\\
2.4065 & 2.35337\\
2.4066 & 2.35168\\
2.4331 & 2.35168\\
2.4332 & 2.34976\\
2.4438 & 2.34976\\
2.4439 & 2.34615\\
2.6336 & 2.34615\\
2.6337 & 2.34245\\
2.6597 & 2.34245\\
2.6598 & 2.34222\\
2.6707 & 2.34222\\
2.6708 & 2.34054\\
2.6947 & 2.34054\\
2.6948 & 2.33569\\
3.1897 & 2.33569\\
3.1898 & 2.3325\\
3.5126 & 2.3325\\
3.5127 & 2.33161\\
3.5134 & 2.33161\\
3.5135 & 2.32783\\
3.7783 & 2.32783\\
3.7784 & 2.31956\\
3.8727 & 2.31956\\
3.8728 & 2.31933\\
3.8927 & 2.31933\\
3.8928 & 2.31752\\
4.1545 & 2.31752\\
4.1546 & 2.31415\\
4.8311 & 2.31415\\
4.8312 & 2.31073\\
5.3374 & 2.31073\\
5.3375 & 2.30037\\
5.5156 & 2.30037\\
5.5157 & 2.29912\\
5.764 & 2.29912\\
5.7641 & 2.29809\\
5.8013 & 2.29809\\
5.8014 & 2.28893\\
5.9172 & 2.28893\\
5.9173 & 2.28552\\
6.3157 & 2.28552\\
6.3158 & 2.28542\\
6.8551 & 2.28542\\
6.8552 & 2.28527\\
7.0175 & 2.28527\\
7.0176 & 2.28278\\
9.138 & 2.28278\\
9.1381 & 2.28271\\
10.0838 & 2.28271\\
10.0839 & 2.27911\\
10.084 & 2.27777\\
11.0361 & 2.27777\\
11.0362 & 2.27603\\
11.7341 & 2.27603\\
11.7342 & 2.27067\\
13.757 & 2.27067\\
13.7571 & 2.26918\\
14.4985 & 2.26918\\
14.4986 & 2.268\\
16.6756 & 2.268\\
16.6757 & 2.26164\\
16.9031 & 2.26164\\
16.9032 & 2.24645\\
18.6308 & 2.24645\\
18.6309 & 2.2431\\
22.0939 & 2.2431\\
22.094 & 2.23373\\
22.3889 & 2.23373\\
22.389 & 2.23019\\
28.9727 & 2.23019\\
28.9728 & 2.23005\\
29.9999 & 2.23005\\
30 & 2.23005\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0539 & 3.06832\\
0.0546 & 3.06832\\
0.0547 & 3.06715\\
0.0548 & 3.06414\\
0.0562 & 3.06414\\
0.0563 & 3.0627\\
0.0578 & 3.0627\\
0.0579 & 3.05989\\
0.0595 & 3.05989\\
0.0596 & 3.05958\\
0.0626 & 3.05958\\
0.0627 & 3.05279\\
0.0656 & 3.05279\\
0.0657 & 3.04658\\
0.0672 & 3.04658\\
0.0673 & 3.0443\\
0.0689 & 3.0443\\
0.069 & 2.99848\\
0.0691 & 2.99848\\
0.0692 & 2.99734\\
0.0713 & 2.99734\\
0.0714 & 2.99632\\
0.0725 & 2.99632\\
0.0726 & 2.9901\\
0.0741 & 2.9901\\
0.0742 & 2.98008\\
0.0747 & 2.98008\\
0.0748 & 2.97811\\
0.0754 & 2.97811\\
0.0755 & 2.96844\\
0.0758 & 2.96844\\
0.0759 & 2.95625\\
0.076 & 2.94785\\
0.078 & 2.94785\\
0.0781 & 2.9461\\
0.0797 & 2.9461\\
0.0798 & 2.94363\\
0.0822 & 2.94363\\
0.0823 & 2.93231\\
0.0824 & 2.93231\\
0.0825 & 2.9314\\
0.083 & 2.9314\\
0.0831 & 2.92881\\
0.0842 & 2.92881\\
0.0843 & 2.92072\\
0.0849 & 2.92072\\
0.085 & 2.9027\\
0.0851 & 2.88802\\
0.0852 & 2.88004\\
0.0868 & 2.88004\\
0.0869 & 2.86716\\
0.0899 & 2.86716\\
0.09 & 2.86111\\
0.0902 & 2.86111\\
0.0903 & 2.85738\\
0.0904 & 2.85237\\
0.0905 & 2.85237\\
0.0906 & 2.84702\\
0.0907 & 2.83978\\
0.0918 & 2.83978\\
0.0919 & 2.83401\\
0.0995 & 2.83401\\
0.0996 & 2.83147\\
0.1045 & 2.83147\\
0.1046 & 2.83047\\
0.1047 & 2.82892\\
0.1056 & 2.82892\\
0.1057 & 2.82158\\
0.1058 & 2.82158\\
0.1059 & 2.81814\\
0.1071 & 2.81814\\
0.1072 & 2.81713\\
0.109 & 2.81713\\
0.1091 & 2.81306\\
0.1099 & 2.81306\\
0.11 & 2.80535\\
0.1112 & 2.80535\\
0.1113 & 2.8025\\
0.1146 & 2.8025\\
0.1147 & 2.78907\\
0.1157 & 2.78907\\
0.1158 & 2.78405\\
0.1163 & 2.78405\\
0.1164 & 2.78308\\
0.1177 & 2.78308\\
0.1178 & 2.77388\\
0.119 & 2.77388\\
0.1191 & 2.75564\\
0.1198 & 2.75564\\
0.1199 & 2.75442\\
0.1218 & 2.75442\\
0.1219 & 2.75419\\
0.1236 & 2.75419\\
0.1237 & 2.74474\\
0.1247 & 2.74474\\
0.1248 & 2.74254\\
0.1258 & 2.74254\\
0.1259 & 2.74245\\
0.1305 & 2.74245\\
0.1306 & 2.74223\\
0.1312 & 2.74223\\
0.1313 & 2.74116\\
0.1317 & 2.74116\\
0.1318 & 2.73011\\
0.1401 & 2.73011\\
0.1402 & 2.72547\\
0.1424 & 2.72547\\
0.1425 & 2.72284\\
0.1435 & 2.72284\\
0.1436 & 2.70635\\
0.1441 & 2.70635\\
0.1442 & 2.70257\\
0.1444 & 2.70257\\
0.1445 & 2.70093\\
0.1464 & 2.70093\\
0.1465 & 2.69937\\
0.1484 & 2.69937\\
0.1485 & 2.69262\\
0.1497 & 2.69262\\
0.1498 & 2.68861\\
0.1499 & 2.68861\\
0.15 & 2.6849\\
0.1501 & 2.67007\\
0.1513 & 2.67007\\
0.1514 & 2.65832\\
0.1515 & 2.65129\\
0.1539 & 2.65129\\
0.154 & 2.65061\\
0.1568 & 2.65061\\
0.1569 & 2.63718\\
0.1592 & 2.63718\\
0.1593 & 2.6356\\
0.1596 & 2.6356\\
0.1597 & 2.63547\\
0.1648 & 2.63547\\
0.1649 & 2.63451\\
0.1651 & 2.63451\\
0.1652 & 2.63212\\
0.1757 & 2.63212\\
0.1758 & 2.62297\\
0.1759 & 2.62297\\
0.176 & 2.61297\\
0.1839 & 2.61297\\
0.184 & 2.60034\\
0.1873 & 2.60034\\
0.1874 & 2.59895\\
0.1899 & 2.59895\\
0.19 & 2.5911\\
0.1922 & 2.5911\\
0.1923 & 2.58891\\
0.201 & 2.58891\\
0.2011 & 2.58447\\
0.2096 & 2.58447\\
0.2097 & 2.58349\\
0.2102 & 2.58349\\
0.2103 & 2.55945\\
0.215 & 2.55945\\
0.2151 & 2.55583\\
0.2165 & 2.55583\\
0.2166 & 2.55444\\
0.2176 & 2.55444\\
0.2177 & 2.55368\\
0.2197 & 2.55368\\
0.2198 & 2.54992\\
0.2206 & 2.54992\\
0.2207 & 2.54509\\
0.2263 & 2.54509\\
0.2264 & 2.5436\\
0.2361 & 2.5436\\
0.2362 & 2.54261\\
0.2363 & 2.53874\\
0.2449 & 2.53874\\
0.245 & 2.5332\\
0.2472 & 2.5332\\
0.2473 & 2.52548\\
0.2491 & 2.52548\\
0.2492 & 2.52522\\
0.2494 & 2.52522\\
0.2495 & 2.52068\\
0.2541 & 2.52068\\
0.2542 & 2.51742\\
0.2589 & 2.51742\\
0.259 & 2.50198\\
0.2623 & 2.50198\\
0.2624 & 2.49878\\
0.2702 & 2.49878\\
0.2703 & 2.49632\\
0.2871 & 2.49632\\
0.2872 & 2.49617\\
0.2895 & 2.49617\\
0.2896 & 2.49119\\
0.2897 & 2.48974\\
0.2943 & 2.48974\\
0.2944 & 2.48636\\
0.3002 & 2.48636\\
0.3003 & 2.48631\\
0.3065 & 2.48631\\
0.3066 & 2.48572\\
0.3134 & 2.48572\\
0.3135 & 2.47488\\
0.314 & 2.47488\\
0.3141 & 2.46806\\
0.3271 & 2.46806\\
0.3272 & 2.46801\\
0.3434 & 2.46801\\
0.3435 & 2.46542\\
0.3447 & 2.46542\\
0.3448 & 2.46413\\
0.3539 & 2.46413\\
0.354 & 2.46295\\
0.3572 & 2.46295\\
0.3573 & 2.46151\\
0.3647 & 2.46151\\
0.3648 & 2.45687\\
0.3649 & 2.45277\\
0.3751 & 2.45277\\
0.3752 & 2.45105\\
0.3832 & 2.45105\\
0.3833 & 2.4436\\
0.3949 & 2.4436\\
0.395 & 2.44074\\
0.4081 & 2.44074\\
0.4082 & 2.43649\\
0.4083 & 2.43232\\
0.4137 & 2.43232\\
0.4138 & 2.43013\\
0.4173 & 2.43013\\
0.4174 & 2.42989\\
0.4216 & 2.42989\\
0.4217 & 2.42818\\
0.4314 & 2.42818\\
0.4315 & 2.4252\\
0.4343 & 2.4252\\
0.4344 & 2.42108\\
0.4423 & 2.42108\\
0.4424 & 2.42001\\
0.4502 & 2.42001\\
0.4503 & 2.4191\\
0.469 & 2.4191\\
0.4691 & 2.4145\\
0.4853 & 2.4145\\
0.4854 & 2.40806\\
0.4855 & 2.40408\\
0.4956 & 2.40408\\
0.4957 & 2.40109\\
0.5459 & 2.40109\\
0.546 & 2.40102\\
0.5613 & 2.40102\\
0.5614 & 2.39855\\
0.5742 & 2.39855\\
0.5743 & 2.38534\\
0.6212 & 2.38534\\
0.6213 & 2.38436\\
0.6299 & 2.38436\\
0.63 & 2.38069\\
0.6998 & 2.38069\\
0.6999 & 2.37557\\
0.7322 & 2.37557\\
0.7323 & 2.37077\\
0.7495 & 2.37077\\
0.7496 & 2.36992\\
0.7618 & 2.36992\\
0.7619 & 2.36965\\
0.7651 & 2.36965\\
0.7652 & 2.36932\\
0.8001 & 2.36932\\
0.8002 & 2.36642\\
0.8003 & 2.35337\\
0.8128 & 2.35337\\
0.8129 & 2.35168\\
0.8291 & 2.35168\\
0.8292 & 2.35102\\
0.8293 & 2.34976\\
0.8555 & 2.34976\\
0.8556 & 2.34788\\
0.8804 & 2.34788\\
0.8805 & 2.34525\\
0.9207 & 2.34525\\
0.9208 & 2.34054\\
0.934 & 2.34054\\
0.9341 & 2.33208\\
0.9855 & 2.33208\\
0.9856 & 2.32783\\
0.9893 & 2.32783\\
0.9894 & 2.32234\\
0.9895 & 2.32045\\
0.9919 & 2.32045\\
0.992 & 2.32021\\
1.0174 & 2.32021\\
1.0175 & 2.31953\\
1.0616 & 2.31953\\
1.0617 & 2.31933\\
1.1347 & 2.31933\\
1.1348 & 2.31247\\
1.1612 & 2.31247\\
1.1613 & 2.31073\\
1.3407 & 2.31073\\
1.3408 & 2.3101\\
1.5092 & 2.3101\\
1.5093 & 2.30382\\
1.5094 & 2.30083\\
1.5365 & 2.30083\\
1.5366 & 2.29809\\
1.5801 & 2.29809\\
1.5802 & 2.28893\\
1.6636 & 2.28893\\
1.6637 & 2.28552\\
1.7013 & 2.28552\\
1.7014 & 2.28271\\
1.7826 & 2.28271\\
1.7827 & 2.27603\\
1.8626 & 2.27603\\
1.8627 & 2.27067\\
1.9763 & 2.27067\\
1.9764 & 2.268\\
2.2233 & 2.268\\
2.2234 & 2.26359\\
2.2593 & 2.26359\\
2.2594 & 2.26164\\
2.3095 & 2.26164\\
2.3096 & 2.25848\\
2.4332 & 2.25848\\
2.4333 & 2.25298\\
2.6336 & 2.25298\\
2.6337 & 2.2431\\
2.6597 & 2.2431\\
2.6598 & 2.23603\\
2.6707 & 2.23603\\
2.6708 & 2.23373\\
2.6948 & 2.23373\\
2.6949 & 2.23005\\
2.8651 & 2.23005\\
2.8652 & 2.22977\\
2.916 & 2.22977\\
2.9161 & 2.22919\\
3.1898 & 2.22919\\
3.1899 & 2.22846\\
3.5134 & 2.22846\\
3.5135 & 2.22058\\
3.6392 & 2.22058\\
3.6393 & 2.21874\\
3.6394 & 2.2156\\
3.8727 & 2.2156\\
3.8728 & 2.21297\\
3.8927 & 2.21297\\
3.8928 & 2.20645\\
4.1546 & 2.20645\\
4.1547 & 2.20317\\
4.4687 & 2.20317\\
4.4688 & 2.20084\\
4.8312 & 2.20084\\
4.8313 & 2.19282\\
5.764 & 2.19282\\
5.7641 & 2.19218\\
5.7642 & 2.18998\\
5.9172 & 2.18998\\
5.9173 & 2.18623\\
6.3042 & 2.18623\\
6.3043 & 2.17661\\
7.121 & 2.17661\\
7.1211 & 2.17388\\
7.1284 & 2.17388\\
7.1285 & 2.1705\\
7.1286 & 2.16201\\
7.8269 & 2.16201\\
7.827 & 2.14468\\
9.1381 & 2.14468\\
9.1382 & 2.14365\\
11.7341 & 2.14365\\
11.7342 & 2.14316\\
12.6762 & 2.14316\\
12.6763 & 2.14266\\
13.6721 & 2.14266\\
13.6722 & 2.14158\\
13.7787 & 2.14158\\
13.7788 & 2.13922\\
14.1807 & 2.13922\\
14.1808 & 2.1213\\
16.6756 & 2.1213\\
16.6757 & 2.11982\\
17.9224 & 2.11982\\
17.9225 & 2.1183\\
17.9226 & 2.11813\\
18.6308 & 2.11813\\
18.6309 & 2.11612\\
19.2845 & 2.11612\\
19.2846 & 2.11251\\
19.5868 & 2.11251\\
19.5869 & 2.11202\\
22.094 & 2.11202\\
22.0941 & 2.09538\\
24.1201 & 2.09538\\
24.1202 & 2.092\\
25.0114 & 2.092\\
25.0115 & 2.09109\\
28.3113 & 2.09109\\
28.3114 & 2.08685\\
28.9727 & 2.08685\\
28.9728 & 2.08594\\
28.9729 & 2.08344\\
29.9999 & 2.08344\\
30 & 2.08344\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020BITstarMedianCostEvolutionUpperConfidence and ijrr2020BITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0538 & inf\\
0.0539 & 3.1845\\
0.0546 & 3.1845\\
0.0547 & 3.17484\\
0.0548 & 3.1703\\
0.0561 & 3.1703\\
0.0562 & 3.16904\\
0.0563 & 3.15251\\
0.0566 & 3.15251\\
0.0567 & 3.14645\\
0.0569 & 3.14645\\
0.057 & 3.14501\\
0.0578 & 3.14501\\
0.0579 & 3.13649\\
0.0596 & 3.13649\\
0.0597 & 3.13183\\
0.0626 & 3.13183\\
0.0627 & 3.12106\\
0.0656 & 3.12106\\
0.0657 & 3.0969\\
0.0672 & 3.0969\\
0.0673 & 3.0805\\
0.0688 & 3.0805\\
0.0689 & 3.0796\\
0.0754 & 3.0796\\
0.0755 & 3.07683\\
0.0757 & 3.07683\\
0.0758 & 3.07448\\
0.0759 & 3.0714\\
0.0779 & 3.0714\\
0.078 & 3.06551\\
0.0796 & 3.06551\\
0.0797 & 3.0613\\
0.0817 & 3.0613\\
0.0818 & 3.0521\\
0.0821 & 3.0521\\
0.0822 & 3.05037\\
0.0823 & 3.03629\\
0.0824 & 3.03201\\
0.0825 & 3.01338\\
0.0841 & 3.01338\\
0.0842 & 2.99683\\
0.0849 & 2.99683\\
0.085 & 2.99321\\
0.0868 & 2.99321\\
0.0869 & 2.98509\\
0.0898 & 2.98509\\
0.0899 & 2.97938\\
0.0905 & 2.97938\\
0.0906 & 2.9784\\
0.0907 & 2.96711\\
0.0928 & 2.96711\\
0.0929 & 2.95593\\
0.0964 & 2.95593\\
0.0965 & 2.94477\\
0.0966 & 2.94282\\
0.0995 & 2.94282\\
0.0996 & 2.93592\\
0.1011 & 2.93592\\
0.1012 & 2.92772\\
0.1055 & 2.92772\\
0.1056 & 2.92665\\
0.1057 & 2.91684\\
0.1058 & 2.90076\\
0.1059 & 2.88832\\
0.106 & 2.88403\\
0.1089 & 2.88403\\
0.109 & 2.8736\\
0.11 & 2.8736\\
0.1101 & 2.86579\\
0.1112 & 2.86579\\
0.1113 & 2.86023\\
0.1145 & 2.86023\\
0.1146 & 2.8542\\
0.1157 & 2.8542\\
0.1158 & 2.8499\\
0.1163 & 2.8499\\
0.1164 & 2.8436\\
0.1176 & 2.8436\\
0.1177 & 2.83689\\
0.1189 & 2.83689\\
0.119 & 2.83234\\
0.1198 & 2.83234\\
0.1199 & 2.82979\\
0.12 & 2.82979\\
0.1201 & 2.82525\\
0.1216 & 2.82525\\
0.1217 & 2.81986\\
0.1218 & 2.81889\\
0.1247 & 2.81889\\
0.1248 & 2.81764\\
0.1283 & 2.81764\\
0.1284 & 2.80982\\
0.1312 & 2.80982\\
0.1313 & 2.80016\\
0.1377 & 2.80016\\
0.1378 & 2.79416\\
0.1401 & 2.79416\\
0.1402 & 2.79015\\
0.1434 & 2.79015\\
0.1435 & 2.78943\\
0.1441 & 2.78943\\
0.1442 & 2.78608\\
0.1444 & 2.78608\\
0.1445 & 2.77848\\
0.1463 & 2.77848\\
0.1464 & 2.76476\\
0.1478 & 2.76476\\
0.1479 & 2.75166\\
0.1496 & 2.75166\\
0.1497 & 2.74748\\
0.1499 & 2.74748\\
0.15 & 2.74601\\
0.1534 & 2.74601\\
0.1535 & 2.74426\\
0.1539 & 2.74426\\
0.154 & 2.74316\\
0.1546 & 2.74316\\
0.1547 & 2.74238\\
0.1567 & 2.74238\\
0.1568 & 2.73646\\
0.1569 & 2.73254\\
0.157 & 2.72324\\
0.1572 & 2.72324\\
0.1573 & 2.72071\\
0.1597 & 2.72071\\
0.1598 & 2.71926\\
0.1599 & 2.71195\\
0.1605 & 2.71195\\
0.1606 & 2.70313\\
0.1647 & 2.70313\\
0.1648 & 2.70165\\
0.1649 & 2.70015\\
0.165 & 2.70015\\
0.1651 & 2.70015\\
0.1652 & 2.69599\\
0.167 & 2.69599\\
0.1671 & 2.69211\\
0.1711 & 2.69211\\
0.1712 & 2.69011\\
0.1758 & 2.69011\\
0.1759 & 2.68696\\
0.1801 & 2.68696\\
0.1802 & 2.68496\\
0.1838 & 2.68496\\
0.1839 & 2.67645\\
0.186 & 2.67645\\
0.1861 & 2.67197\\
0.1862 & 2.66892\\
0.1898 & 2.66892\\
0.1899 & 2.66331\\
0.1913 & 2.66331\\
0.1914 & 2.65702\\
0.1939 & 2.65702\\
0.194 & 2.6535\\
0.199 & 2.6535\\
0.1991 & 2.65095\\
0.201 & 2.65095\\
0.2011 & 2.6492\\
0.2101 & 2.6492\\
0.2102 & 2.64737\\
0.2149 & 2.64737\\
0.215 & 2.64128\\
0.2164 & 2.64128\\
0.2165 & 2.63553\\
0.2176 & 2.63553\\
0.2177 & 2.63379\\
0.2178 & 2.62754\\
0.2196 & 2.62754\\
0.2197 & 2.62291\\
0.2221 & 2.62291\\
0.2222 & 2.61633\\
0.2223 & 2.61224\\
0.2248 & 2.61224\\
0.2249 & 2.60098\\
0.2259 & 2.60098\\
0.226 & 2.59965\\
0.2262 & 2.59965\\
0.2263 & 2.59747\\
0.2295 & 2.59747\\
0.2296 & 2.59583\\
0.231 & 2.59583\\
0.2311 & 2.5923\\
0.2361 & 2.5923\\
0.2362 & 2.5862\\
0.2435 & 2.5862\\
0.2436 & 2.58346\\
0.2437 & 2.58346\\
0.2438 & 2.58111\\
0.2449 & 2.58111\\
0.245 & 2.57607\\
0.249 & 2.57607\\
0.2491 & 2.5686\\
0.2492 & 2.5686\\
0.2493 & 2.56119\\
0.2494 & 2.56108\\
0.2541 & 2.56108\\
0.2542 & 2.55502\\
0.2644 & 2.55502\\
0.2645 & 2.55406\\
0.2701 & 2.55406\\
0.2702 & 2.55314\\
0.2871 & 2.55314\\
0.2872 & 2.55213\\
0.2943 & 2.55213\\
0.2944 & 2.54886\\
0.2978 & 2.54886\\
0.2979 & 2.54483\\
0.3002 & 2.54483\\
0.3003 & 2.5424\\
0.3065 & 2.5424\\
0.3066 & 2.53597\\
0.3133 & 2.53597\\
0.3134 & 2.53234\\
0.3143 & 2.53234\\
0.3144 & 2.53104\\
0.327 & 2.53104\\
0.3271 & 2.52705\\
0.3315 & 2.52705\\
0.3316 & 2.52295\\
0.3434 & 2.52295\\
0.3435 & 2.51905\\
0.3446 & 2.51905\\
0.3447 & 2.51844\\
0.3572 & 2.51844\\
0.3573 & 2.51668\\
0.375 & 2.51668\\
0.3751 & 2.50736\\
0.3787 & 2.50736\\
0.3788 & 2.50302\\
0.3789 & 2.5015\\
0.3831 & 2.5015\\
0.3832 & 2.49755\\
0.3948 & 2.49755\\
0.3949 & 2.49134\\
0.3964 & 2.49134\\
0.3965 & 2.48882\\
0.4173 & 2.48882\\
0.4174 & 2.48062\\
0.4215 & 2.48062\\
0.4216 & 2.47659\\
0.4217 & 2.47374\\
0.4314 & 2.47374\\
0.4315 & 2.47033\\
0.4501 & 2.47033\\
0.4502 & 2.46804\\
0.4596 & 2.46804\\
0.4597 & 2.46672\\
0.4689 & 2.46672\\
0.469 & 2.46419\\
0.4743 & 2.46419\\
0.4744 & 2.46223\\
0.4852 & 2.46223\\
0.4853 & 2.45628\\
0.4854 & 2.44802\\
0.4955 & 2.44802\\
0.4956 & 2.44675\\
0.4957 & 2.43865\\
0.516 & 2.43865\\
0.5161 & 2.43123\\
0.5273 & 2.43123\\
0.5274 & 2.43065\\
0.5275 & 2.43001\\
0.533 & 2.43001\\
0.5331 & 2.42903\\
0.5407 & 2.42903\\
0.5408 & 2.42814\\
0.5459 & 2.42814\\
0.546 & 2.42665\\
0.5612 & 2.42665\\
0.5613 & 2.42314\\
0.5742 & 2.42314\\
0.5743 & 2.42055\\
0.5874 & 2.42055\\
0.5875 & 2.41955\\
0.6212 & 2.41955\\
0.6213 & 2.41859\\
0.6431 & 2.41859\\
0.6432 & 2.41842\\
0.6433 & 2.41778\\
0.6679 & 2.41778\\
0.668 & 2.41723\\
0.6906 & 2.41723\\
0.6907 & 2.41574\\
0.697 & 2.41574\\
0.6971 & 2.41311\\
0.6972 & 2.41225\\
0.6998 & 2.41225\\
0.6999 & 2.40775\\
0.719 & 2.40775\\
0.7191 & 2.40733\\
0.7192 & 2.40533\\
0.7321 & 2.40533\\
0.7322 & 2.40462\\
0.7495 & 2.40462\\
0.7496 & 2.40402\\
0.7617 & 2.40402\\
0.7618 & 2.40263\\
0.765 & 2.40263\\
0.7651 & 2.4012\\
0.8555 & 2.4012\\
0.8556 & 2.40075\\
0.8803 & 2.40075\\
0.8804 & 2.39793\\
0.9207 & 2.39793\\
0.9208 & 2.39221\\
0.9339 & 2.39221\\
0.934 & 2.38716\\
0.9855 & 2.38716\\
0.9856 & 2.38485\\
0.9889 & 2.38485\\
0.989 & 2.37996\\
0.9892 & 2.37996\\
0.9893 & 2.37584\\
0.9894 & 2.37274\\
0.9919 & 2.37274\\
0.992 & 2.36978\\
1.0174 & 2.36978\\
1.0175 & 2.36948\\
1.0615 & 2.36948\\
1.0616 & 2.36134\\
1.1087 & 2.36134\\
1.1088 & 2.35966\\
1.1514 & 2.35966\\
1.1515 & 2.35252\\
1.1612 & 2.35252\\
1.1613 & 2.35072\\
1.3153 & 2.35072\\
1.3154 & 2.35035\\
1.3155 & 2.3475\\
1.3407 & 2.3475\\
1.3408 & 2.34385\\
1.434 & 2.34385\\
1.4341 & 2.34234\\
1.52 & 2.34234\\
1.5201 & 2.34138\\
1.5305 & 2.34138\\
1.5306 & 2.33652\\
1.5801 & 2.33652\\
1.5802 & 2.33229\\
1.6636 & 2.33229\\
1.6637 & 2.32996\\
1.7012 & 2.32996\\
1.7013 & 2.32677\\
1.7826 & 2.32677\\
1.7827 & 2.32296\\
1.8626 & 2.32296\\
1.8627 & 2.31987\\
2.2233 & 2.31987\\
2.2234 & 2.31943\\
2.2592 & 2.31943\\
2.2593 & 2.31842\\
2.3333 & 2.31842\\
2.3334 & 2.31583\\
2.4331 & 2.31583\\
2.4332 & 2.31244\\
2.4438 & 2.31244\\
2.4439 & 2.30715\\
2.444 & 2.30441\\
2.6336 & 2.30441\\
2.6337 & 2.29351\\
2.6597 & 2.29351\\
2.6598 & 2.28722\\
2.6707 & 2.28722\\
2.6708 & 2.28467\\
2.6947 & 2.28467\\
2.6948 & 2.2833\\
2.916 & 2.2833\\
2.9161 & 2.28274\\
3.1897 & 2.28274\\
3.1898 & 2.28024\\
3.5127 & 2.28024\\
3.5128 & 2.2769\\
3.5134 & 2.2769\\
3.5135 & 2.27335\\
3.8727 & 2.27335\\
3.8728 & 2.26993\\
3.8927 & 2.26993\\
3.8928 & 2.26859\\
4.1545 & 2.26859\\
4.1546 & 2.26482\\
4.2922 & 2.26482\\
4.2923 & 2.25731\\
4.8312 & 2.25731\\
4.8313 & 2.24804\\
5.3375 & 2.24804\\
5.3376 & 2.24426\\
5.764 & 2.24426\\
5.7641 & 2.23956\\
5.9172 & 2.23956\\
5.9173 & 2.23488\\
6.3157 & 2.23488\\
6.3158 & 2.23196\\
7.0175 & 2.23196\\
7.0176 & 2.23012\\
9.1381 & 2.23012\\
9.1382 & 2.22991\\
9.7814 & 2.22991\\
9.7815 & 2.22705\\
9.9045 & 2.22705\\
9.9046 & 2.22494\\
9.9047 & 2.21996\\
10.0839 & 2.21996\\
10.084 & 2.21102\\
11.7341 & 2.21102\\
11.7342 & 2.20419\\
13.672 & 2.20419\\
13.6721 & 2.20139\\
13.7571 & 2.20139\\
13.7572 & 2.19683\\
13.7787 & 2.19683\\
13.7788 & 2.19155\\
14.1806 & 2.19155\\
14.1807 & 2.18952\\
14.4986 & 2.18952\\
14.4987 & 2.18345\\
16.6756 & 2.18345\\
16.6757 & 2.17728\\
16.9032 & 2.17728\\
16.9033 & 2.17338\\
17.9166 & 2.17338\\
17.9167 & 2.1647\\
18.6308 & 2.1647\\
18.6309 & 2.15445\\
19.2845 & 2.15445\\
19.2846 & 2.15138\\
22.094 & 2.15138\\
22.0941 & 2.14917\\
24.12 & 2.14917\\
24.1201 & 2.14754\\
28.9727 & 2.14754\\
28.9728 & 2.14417\\
29.5539 & 2.14417\\
29.554 & 2.14315\\
29.9999 & 2.14315\\
30 & 2.14315\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0212 & 20.8788\\
0.0284 & 20.8788\\
0.0285 & 4.34362\\
0.0287 & 4.34362\\
0.0288 & 4.25126\\
0.0289 & 4.25126\\
0.029 & 4.18135\\
0.0291 & 4.18135\\
0.0292 & 4.1034\\
0.0309 & 4.1034\\
0.031 & 4.061\\
0.0328 & 4.061\\
0.0329 & 3.9478\\
0.0332 & 3.9478\\
0.0333 & 3.92022\\
0.0334 & 3.83978\\
0.0344 & 3.83978\\
0.0345 & 3.64634\\
0.0363 & 3.64634\\
0.0364 & 3.62822\\
0.0368 & 3.62822\\
0.0369 & 3.61544\\
0.037 & 3.51777\\
0.0415 & 3.51777\\
0.0416 & 3.44564\\
0.0426 & 3.44564\\
0.0427 & 3.38315\\
0.0428 & 3.38315\\
0.0429 & 3.3818\\
0.043 & 3.37774\\
0.0464 & 3.37774\\
0.0465 & 3.32358\\
0.048 & 3.32358\\
0.0481 & 3.28205\\
0.0498 & 3.28205\\
0.0499 & 3.26524\\
0.0525 & 3.26524\\
0.0526 & 3.24955\\
0.0527 & 3.23476\\
0.0549 & 3.23476\\
0.055 & 3.21661\\
0.0551 & 3.21276\\
0.0556 & 3.21276\\
0.0557 & 3.188\\
0.0559 & 3.188\\
0.056 & 3.17015\\
0.0567 & 3.17015\\
0.0568 & 3.16258\\
0.0593 & 3.16258\\
0.0594 & 3.16023\\
0.0597 & 3.16023\\
0.0598 & 3.15661\\
0.0614 & 3.15661\\
0.0615 & 3.15512\\
0.067 & 3.15512\\
0.0671 & 3.15503\\
0.0715 & 3.15503\\
0.0716 & 3.14874\\
0.0735 & 3.14874\\
0.0736 & 3.13414\\
0.0737 & 3.13269\\
0.0757 & 3.13269\\
0.0758 & 3.13025\\
0.0759 & 3.12832\\
0.076 & 3.12832\\
0.0761 & 3.12375\\
0.0766 & 3.12375\\
0.0767 & 3.11572\\
0.0795 & 3.11572\\
0.0796 & 3.09791\\
0.0809 & 3.09791\\
0.081 & 3.07126\\
0.082 & 3.07126\\
0.0821 & 3.06635\\
0.0827 & 3.06635\\
0.0828 & 3.04736\\
0.0915 & 3.04736\\
0.0916 & 3.01661\\
0.0956 & 3.01661\\
0.0957 & 3.01469\\
0.0987 & 3.01469\\
0.0988 & 3.00552\\
0.1003 & 3.00552\\
0.1004 & 2.98878\\
0.101 & 2.98878\\
0.1011 & 2.95183\\
0.1028 & 2.95183\\
0.1029 & 2.94305\\
0.1032 & 2.94305\\
0.1033 & 2.94261\\
0.1092 & 2.94261\\
0.1093 & 2.93725\\
0.1095 & 2.93725\\
0.1096 & 2.9244\\
0.1104 & 2.9244\\
0.1105 & 2.92171\\
0.1151 & 2.92171\\
0.1152 & 2.92063\\
0.1153 & 2.9095\\
0.1154 & 2.89373\\
0.1276 & 2.89373\\
0.1277 & 2.89344\\
0.1286 & 2.89344\\
0.1287 & 2.88832\\
0.1296 & 2.88832\\
0.1297 & 2.85579\\
0.1309 & 2.85579\\
0.131 & 2.84773\\
0.1311 & 2.8462\\
0.1346 & 2.8462\\
0.1347 & 2.83476\\
0.1368 & 2.83476\\
0.1369 & 2.82302\\
0.138 & 2.82302\\
0.1381 & 2.81763\\
0.1399 & 2.81763\\
0.14 & 2.81557\\
0.1401 & 2.80682\\
0.1428 & 2.80682\\
0.1429 & 2.78247\\
0.1625 & 2.78247\\
0.1626 & 2.78201\\
0.1682 & 2.78201\\
0.1683 & 2.7795\\
0.1719 & 2.7795\\
0.172 & 2.76096\\
0.1848 & 2.76096\\
0.1849 & 2.75327\\
0.1905 & 2.75327\\
0.1906 & 2.74612\\
0.1907 & 2.74106\\
0.1941 & 2.74106\\
0.1942 & 2.73876\\
0.1962 & 2.73876\\
0.1963 & 2.73772\\
0.1964 & 2.72822\\
0.2002 & 2.72822\\
0.2003 & 2.71326\\
0.2058 & 2.71326\\
0.2059 & 2.71012\\
0.209 & 2.71012\\
0.2091 & 2.70025\\
0.2145 & 2.70025\\
0.2146 & 2.68935\\
0.2159 & 2.68935\\
0.216 & 2.68439\\
0.2254 & 2.68439\\
0.2255 & 2.68333\\
0.2295 & 2.68333\\
0.2296 & 2.67946\\
0.2377 & 2.67946\\
0.2378 & 2.67608\\
0.2384 & 2.67608\\
0.2385 & 2.67307\\
0.2421 & 2.67307\\
0.2422 & 2.66449\\
0.2429 & 2.66449\\
0.243 & 2.6508\\
0.2467 & 2.6508\\
0.2468 & 2.65045\\
0.2484 & 2.65045\\
0.2485 & 2.64829\\
0.2486 & 2.6453\\
0.2581 & 2.6453\\
0.2582 & 2.64415\\
0.2671 & 2.64415\\
0.2672 & 2.64375\\
0.2741 & 2.64375\\
0.2742 & 2.64133\\
0.2747 & 2.64133\\
0.2748 & 2.62646\\
0.2795 & 2.62646\\
0.2796 & 2.61939\\
0.2807 & 2.61939\\
0.2808 & 2.61256\\
0.2854 & 2.61256\\
0.2855 & 2.60752\\
0.2897 & 2.60752\\
0.2898 & 2.60737\\
0.2902 & 2.60737\\
0.2903 & 2.60626\\
0.2919 & 2.60626\\
0.292 & 2.60347\\
0.2986 & 2.60347\\
0.2987 & 2.58638\\
0.2988 & 2.58621\\
0.3081 & 2.58621\\
0.3082 & 2.58315\\
0.3149 & 2.58315\\
0.315 & 2.57646\\
0.3177 & 2.57646\\
0.3178 & 2.57607\\
0.3182 & 2.57607\\
0.3183 & 2.57467\\
0.3213 & 2.57467\\
0.3214 & 2.57226\\
0.3232 & 2.57226\\
0.3233 & 2.56825\\
0.3294 & 2.56825\\
0.3295 & 2.56471\\
0.3408 & 2.56471\\
0.3409 & 2.55886\\
0.3412 & 2.55886\\
0.3413 & 2.55705\\
0.3498 & 2.55705\\
0.3499 & 2.55345\\
0.3502 & 2.55345\\
0.3503 & 2.55313\\
0.3533 & 2.55313\\
0.3534 & 2.55059\\
0.3563 & 2.55059\\
0.3564 & 2.54909\\
0.3617 & 2.54909\\
0.3618 & 2.54824\\
0.3619 & 2.54409\\
0.3632 & 2.54409\\
0.3633 & 2.54383\\
0.3659 & 2.54383\\
0.366 & 2.53474\\
0.3693 & 2.53474\\
0.3694 & 2.5344\\
0.3934 & 2.5344\\
0.3935 & 2.53303\\
0.3953 & 2.53303\\
0.3954 & 2.53166\\
0.4046 & 2.53166\\
0.4047 & 2.53048\\
0.4319 & 2.53048\\
0.432 & 2.51279\\
0.4348 & 2.51279\\
0.4349 & 2.50358\\
0.4511 & 2.50358\\
0.4512 & 2.49669\\
0.4642 & 2.49669\\
0.4643 & 2.49667\\
0.4797 & 2.49667\\
0.4798 & 2.4873\\
0.4874 & 2.4873\\
0.4875 & 2.47854\\
0.5046 & 2.47854\\
0.5047 & 2.47568\\
0.5174 & 2.47568\\
0.5175 & 2.47354\\
0.544 & 2.47354\\
0.5441 & 2.47246\\
0.5457 & 2.47246\\
0.5458 & 2.46869\\
0.5528 & 2.46869\\
0.5529 & 2.46855\\
0.5617 & 2.46855\\
0.5618 & 2.46842\\
0.5809 & 2.46842\\
0.581 & 2.46522\\
0.5831 & 2.46522\\
0.5832 & 2.46499\\
0.601 & 2.46499\\
0.6011 & 2.46017\\
0.6047 & 2.46017\\
0.6048 & 2.45619\\
0.6405 & 2.45619\\
0.6406 & 2.45505\\
0.6842 & 2.45505\\
0.6843 & 2.44901\\
0.6971 & 2.44901\\
0.6972 & 2.44418\\
0.7024 & 2.44418\\
0.7025 & 2.43495\\
0.7121 & 2.43495\\
0.7122 & 2.43491\\
0.7497 & 2.43491\\
0.7498 & 2.4342\\
0.8193 & 2.4342\\
0.8194 & 2.4338\\
0.8315 & 2.4338\\
0.8316 & 2.42953\\
1.0192 & 2.42953\\
1.0193 & 2.42847\\
1.0402 & 2.42847\\
1.0403 & 2.4263\\
1.0487 & 2.4263\\
1.0488 & 2.42552\\
1.0779 & 2.42552\\
1.078 & 2.41898\\
1.0846 & 2.41898\\
1.0847 & 2.41689\\
1.0999 & 2.41689\\
1.1 & 2.39905\\
1.1117 & 2.39905\\
1.1118 & 2.39258\\
1.1713 & 2.39258\\
1.1714 & 2.39173\\
1.2017 & 2.39173\\
1.2018 & 2.38483\\
1.2849 & 2.38483\\
1.285 & 2.38459\\
1.2904 & 2.38459\\
1.2905 & 2.37735\\
1.3539 & 2.37735\\
1.354 & 2.37385\\
1.3818 & 2.37385\\
1.3819 & 2.37283\\
1.4361 & 2.37283\\
1.4362 & 2.36771\\
1.5156 & 2.36771\\
1.5157 & 2.36357\\
1.5318 & 2.36357\\
1.5319 & 2.36229\\
1.5696 & 2.36229\\
1.5697 & 2.36054\\
1.6161 & 2.36054\\
1.6162 & 2.35663\\
1.7153 & 2.35663\\
1.7154 & 2.35368\\
1.7215 & 2.35368\\
1.7216 & 2.35268\\
1.9373 & 2.35268\\
1.9374 & 2.34349\\
2.0352 & 2.34349\\
2.0353 & 2.33167\\
2.0757 & 2.33167\\
2.0758 & 2.32543\\
2.0759 & 2.32519\\
2.8584 & 2.32519\\
2.8585 & 2.32415\\
3.0562 & 2.32415\\
3.0563 & 2.32124\\
3.0564 & 2.31493\\
3.0761 & 2.31493\\
3.0762 & 2.30814\\
3.2382 & 2.30814\\
3.2383 & 2.30598\\
3.4029 & 2.30598\\
3.403 & 2.30417\\
3.7351 & 2.30417\\
3.7352 & 2.30164\\
3.8383 & 2.30164\\
3.8384 & 2.30071\\
4.6002 & 2.30071\\
4.6003 & 2.29035\\
5.1476 & 2.29035\\
5.1477 & 2.28477\\
5.1909 & 2.28477\\
5.191 & 2.27867\\
5.7935 & 2.27867\\
5.7936 & 2.2777\\
5.8493 & 2.2777\\
5.8494 & 2.27199\\
5.8658 & 2.27199\\
5.8659 & 2.25738\\
5.866 & 2.2573\\
6.086 & 2.2573\\
6.0861 & 2.25658\\
6.0899 & 2.25658\\
6.09 & 2.25627\\
6.8673 & 2.25627\\
6.8674 & 2.25061\\
7.3585 & 2.25061\\
7.3586 & 2.25056\\
8.6602 & 2.25056\\
8.6603 & 2.24602\\
10.8859 & 2.24602\\
10.886 & 2.23957\\
11.6176 & 2.23957\\
11.6177 & 2.2373\\
12.2028 & 2.2373\\
12.2029 & 2.23439\\
19.2641 & 2.23439\\
19.2642 & 2.23084\\
19.2643 & 2.22514\\
19.9477 & 2.22514\\
19.9478 & 2.219\\
20.1085 & 2.219\\
20.1086 & 2.21865\\
21.1964 & 2.21865\\
21.1965 & 2.21504\\
29.9285 & 2.21504\\
29.9286 & 2.21097\\
29.9999 & 2.21097\\
30 & 2.21097\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0212 & 3.1372\\
0.0244 & 3.1372\\
0.0245 & 3.13655\\
0.0246 & 3.13269\\
0.0264 & 3.13269\\
0.0265 & 3.1324\\
0.0269 & 3.1324\\
0.027 & 3.11952\\
0.0291 & 3.11952\\
0.0292 & 3.10717\\
0.0344 & 3.10717\\
0.0345 & 3.07126\\
0.0363 & 3.07126\\
0.0364 & 3.06635\\
0.0416 & 3.06635\\
0.0417 & 3.0531\\
0.0429 & 3.0531\\
0.043 & 3.04736\\
0.0458 & 3.04736\\
0.0459 & 3.04582\\
0.0481 & 3.04582\\
0.0482 & 3.04102\\
0.0496 & 3.04102\\
0.0497 & 3.02587\\
0.0503 & 3.02587\\
0.0504 & 3.01987\\
0.0512 & 3.01987\\
0.0513 & 3.01505\\
0.0518 & 3.01505\\
0.0519 & 3.01116\\
0.0526 & 3.01116\\
0.0527 & 2.9853\\
0.055 & 2.9853\\
0.0551 & 2.98348\\
0.0552 & 2.98348\\
0.0553 & 2.97521\\
0.0554 & 2.96731\\
0.0556 & 2.96731\\
0.0557 & 2.96207\\
0.056 & 2.96207\\
0.0561 & 2.95957\\
0.0589 & 2.95957\\
0.059 & 2.95815\\
0.0599 & 2.95815\\
0.06 & 2.9552\\
0.061 & 2.9552\\
0.0611 & 2.94493\\
0.0619 & 2.94493\\
0.062 & 2.94184\\
0.0623 & 2.94184\\
0.0624 & 2.94099\\
0.0634 & 2.94099\\
0.0635 & 2.94088\\
0.0653 & 2.94088\\
0.0654 & 2.94043\\
0.0671 & 2.94043\\
0.0672 & 2.93725\\
0.0705 & 2.93725\\
0.0706 & 2.92639\\
0.0714 & 2.92639\\
0.0715 & 2.92552\\
0.0716 & 2.9244\\
0.0717 & 2.9244\\
0.0718 & 2.9095\\
0.0723 & 2.9095\\
0.0724 & 2.89373\\
0.0757 & 2.89373\\
0.0758 & 2.88832\\
0.0761 & 2.88832\\
0.0762 & 2.87627\\
0.0784 & 2.87627\\
0.0785 & 2.87584\\
0.0793 & 2.87584\\
0.0794 & 2.87012\\
0.0795 & 2.86897\\
0.0796 & 2.86292\\
0.082 & 2.86292\\
0.0821 & 2.86079\\
0.0822 & 2.86079\\
0.0823 & 2.8462\\
0.0828 & 2.8462\\
0.0829 & 2.83698\\
0.0849 & 2.83698\\
0.085 & 2.82953\\
0.0859 & 2.82953\\
0.086 & 2.82821\\
0.0866 & 2.82821\\
0.0867 & 2.82105\\
0.0868 & 2.81763\\
0.089 & 2.81763\\
0.0891 & 2.81329\\
0.0893 & 2.81329\\
0.0894 & 2.80728\\
0.093 & 2.80728\\
0.0931 & 2.80682\\
0.0967 & 2.80682\\
0.0968 & 2.79793\\
0.0984 & 2.79793\\
0.0985 & 2.78438\\
0.0986 & 2.77386\\
0.0987 & 2.77386\\
0.0988 & 2.77309\\
0.1004 & 2.77309\\
0.1005 & 2.76524\\
0.1011 & 2.76524\\
0.1012 & 2.75469\\
0.1014 & 2.75469\\
0.1015 & 2.74779\\
0.1043 & 2.74779\\
0.1044 & 2.74511\\
0.1071 & 2.74511\\
0.1072 & 2.72335\\
0.1092 & 2.72335\\
0.1093 & 2.72203\\
0.1094 & 2.72199\\
0.1103 & 2.72199\\
0.1104 & 2.71901\\
0.1154 & 2.71901\\
0.1155 & 2.71326\\
0.1187 & 2.71326\\
0.1188 & 2.70904\\
0.1197 & 2.70904\\
0.1198 & 2.70025\\
0.1275 & 2.70025\\
0.1276 & 2.69849\\
0.1286 & 2.69849\\
0.1287 & 2.67686\\
0.1297 & 2.67686\\
0.1298 & 2.67557\\
0.1304 & 2.67557\\
0.1305 & 2.6734\\
0.131 & 2.6734\\
0.1311 & 2.67307\\
0.1383 & 2.67307\\
0.1384 & 2.66901\\
0.1401 & 2.66901\\
0.1402 & 2.667\\
0.1428 & 2.667\\
0.1429 & 2.66245\\
0.1434 & 2.66245\\
0.1435 & 2.65405\\
0.1507 & 2.65405\\
0.1508 & 2.64415\\
0.1529 & 2.64415\\
0.153 & 2.64378\\
0.1531 & 2.64375\\
0.1538 & 2.64375\\
0.1539 & 2.63519\\
0.154 & 2.63384\\
0.1589 & 2.63384\\
0.159 & 2.63194\\
0.1625 & 2.63194\\
0.1626 & 2.62922\\
0.1636 & 2.62922\\
0.1637 & 2.62656\\
0.1672 & 2.62656\\
0.1673 & 2.62646\\
0.1685 & 2.62646\\
0.1686 & 2.6224\\
0.1687 & 2.61983\\
0.172 & 2.61983\\
0.1721 & 2.61939\\
0.1742 & 2.61939\\
0.1743 & 2.61553\\
0.1744 & 2.61408\\
0.1849 & 2.61408\\
0.185 & 2.61256\\
0.1899 & 2.61256\\
0.19 & 2.60752\\
0.1944 & 2.60752\\
0.1945 & 2.60626\\
0.1979 & 2.60626\\
0.198 & 2.58669\\
0.1994 & 2.58669\\
0.1995 & 2.58621\\
0.2156 & 2.58621\\
0.2157 & 2.56471\\
0.22 & 2.56471\\
0.2201 & 2.55059\\
0.2229 & 2.55059\\
0.223 & 2.54383\\
0.2299 & 2.54383\\
0.23 & 2.54327\\
0.2301 & 2.5344\\
0.2376 & 2.5344\\
0.2377 & 2.53303\\
0.2468 & 2.53303\\
0.2469 & 2.53048\\
0.2485 & 2.53048\\
0.2486 & 2.5246\\
0.2659 & 2.5246\\
0.266 & 2.50454\\
0.2795 & 2.50454\\
0.2796 & 2.50322\\
0.2808 & 2.50322\\
0.2809 & 2.50161\\
0.2826 & 2.50161\\
0.2827 & 2.50054\\
0.2831 & 2.50054\\
0.2832 & 2.50013\\
0.2898 & 2.50013\\
0.2899 & 2.49984\\
0.2903 & 2.49984\\
0.2904 & 2.49669\\
0.2918 & 2.49669\\
0.2919 & 2.49417\\
0.292 & 2.47854\\
0.3037 & 2.47854\\
0.3038 & 2.47354\\
0.305 & 2.47354\\
0.3051 & 2.47246\\
0.3081 & 2.47246\\
0.3082 & 2.46842\\
0.3213 & 2.46842\\
0.3214 & 2.46712\\
0.3278 & 2.46712\\
0.3279 & 2.46522\\
0.3295 & 2.46522\\
0.3296 & 2.45437\\
0.3499 & 2.45437\\
0.35 & 2.44901\\
0.3534 & 2.44901\\
0.3535 & 2.44865\\
0.3633 & 2.44865\\
0.3634 & 2.44418\\
0.3655 & 2.44418\\
0.3656 & 2.43491\\
0.3659 & 2.43491\\
0.366 & 2.4342\\
0.3798 & 2.4342\\
0.3799 & 2.43201\\
0.3808 & 2.43201\\
0.3809 & 2.42955\\
0.3872 & 2.42955\\
0.3873 & 2.42953\\
0.3894 & 2.42953\\
0.3895 & 2.4273\\
0.394 & 2.4273\\
0.3941 & 2.4263\\
0.4221 & 2.4263\\
0.4222 & 2.42552\\
0.4229 & 2.42552\\
0.423 & 2.4233\\
0.4268 & 2.4233\\
0.4269 & 2.42285\\
0.4274 & 2.42285\\
0.4275 & 2.42076\\
0.4349 & 2.42076\\
0.435 & 2.41689\\
0.4511 & 2.41689\\
0.4512 & 2.41414\\
0.4513 & 2.40059\\
0.4519 & 2.40059\\
0.452 & 2.40015\\
0.4582 & 2.40015\\
0.4583 & 2.39927\\
0.4642 & 2.39927\\
0.4643 & 2.39905\\
0.4752 & 2.39905\\
0.4753 & 2.39173\\
0.4797 & 2.39173\\
0.4798 & 2.38501\\
0.4874 & 2.38501\\
0.4875 & 2.38459\\
0.4876 & 2.3823\\
0.4895 & 2.3823\\
0.4896 & 2.37385\\
0.4991 & 2.37385\\
0.4992 & 2.36879\\
0.5175 & 2.36879\\
0.5176 & 2.36521\\
0.5292 & 2.36521\\
0.5293 & 2.36229\\
0.5457 & 2.36229\\
0.5458 & 2.36082\\
0.5628 & 2.36082\\
0.5629 & 2.35663\\
0.601 & 2.35663\\
0.6011 & 2.35391\\
0.7024 & 2.35391\\
0.7025 & 2.35044\\
0.7122 & 2.35044\\
0.7123 & 2.35027\\
0.7203 & 2.35027\\
0.7204 & 2.34534\\
0.7524 & 2.34534\\
0.7525 & 2.34349\\
0.7895 & 2.34349\\
0.7896 & 2.34332\\
0.8194 & 2.34332\\
0.8195 & 2.33339\\
0.8203 & 2.33339\\
0.8204 & 2.32804\\
0.8316 & 2.32804\\
0.8317 & 2.32519\\
0.8673 & 2.32519\\
0.8674 & 2.32378\\
0.8788 & 2.32378\\
0.8789 & 2.31938\\
0.8817 & 2.31938\\
0.8818 & 2.31085\\
0.983 & 2.31085\\
0.9831 & 2.30945\\
0.9867 & 2.30945\\
0.9868 & 2.30394\\
0.9912 & 2.30394\\
0.9913 & 2.29709\\
1.0403 & 2.29709\\
1.0404 & 2.2947\\
1.1 & 2.2947\\
1.1001 & 2.29188\\
1.1349 & 2.29188\\
1.135 & 2.29035\\
1.2018 & 2.29035\\
1.2019 & 2.28361\\
1.2809 & 2.28361\\
1.281 & 2.28193\\
1.2849 & 2.28193\\
1.285 & 2.27867\\
1.2905 & 2.27867\\
1.2906 & 2.27199\\
1.3819 & 2.27199\\
1.382 & 2.27094\\
1.4313 & 2.27094\\
1.4314 & 2.27045\\
1.4691 & 2.27045\\
1.4692 & 2.26514\\
1.5697 & 2.26514\\
1.5698 & 2.26056\\
1.601 & 2.26056\\
1.6011 & 2.25658\\
1.7216 & 2.25658\\
1.7217 & 2.25626\\
1.7601 & 2.25626\\
1.7602 & 2.25061\\
1.7797 & 2.25061\\
1.7798 & 2.24944\\
1.8016 & 2.24944\\
1.8017 & 2.24602\\
1.8559 & 2.24602\\
1.856 & 2.24077\\
1.9055 & 2.24077\\
1.9056 & 2.2373\\
1.989 & 2.2373\\
1.9891 & 2.2367\\
2.0864 & 2.2367\\
2.0865 & 2.23244\\
2.1401 & 2.23244\\
2.1402 & 2.22514\\
2.3353 & 2.22514\\
2.3354 & 2.22065\\
2.6235 & 2.22065\\
2.6236 & 2.22039\\
2.9995 & 2.22039\\
2.9996 & 2.21939\\
3.0556 & 2.21939\\
3.0557 & 2.219\\
3.3642 & 2.219\\
3.3643 & 2.21748\\
3.7351 & 2.21748\\
3.7352 & 2.21504\\
3.7593 & 2.21504\\
3.7594 & 2.21097\\
3.8384 & 2.21097\\
3.8385 & 2.21067\\
3.8858 & 2.21067\\
3.8859 & 2.20535\\
4.3854 & 2.20535\\
4.3855 & 2.20504\\
4.5715 & 2.20504\\
4.5716 & 2.19825\\
4.6003 & 2.19825\\
4.6004 & 2.19796\\
4.9451 & 2.19796\\
4.9452 & 2.18648\\
5.1484 & 2.18648\\
5.1485 & 2.18567\\
5.4372 & 2.18567\\
5.4373 & 2.18526\\
5.7393 & 2.18526\\
5.7394 & 2.17439\\
5.8494 & 2.17439\\
5.8495 & 2.17399\\
5.8659 & 2.17399\\
5.866 & 2.1612\\
6.086 & 2.1612\\
6.0861 & 2.1573\\
6.7284 & 2.1573\\
6.7285 & 2.15646\\
6.8674 & 2.15646\\
6.8675 & 2.14112\\
6.8968 & 2.14112\\
6.8969 & 2.13681\\
7.2372 & 2.13681\\
7.2373 & 2.12551\\
7.3585 & 2.12551\\
7.3586 & 2.12371\\
7.986 & 2.12371\\
7.9861 & 2.11505\\
8.6603 & 2.11505\\
8.6604 & 2.11364\\
9.6889 & 2.11364\\
9.689 & 2.11228\\
11.491 & 2.11228\\
11.4911 & 2.10644\\
12.2029 & 2.10644\\
12.203 & 2.10142\\
12.9844 & 2.10142\\
12.9845 & 2.09813\\
15.3976 & 2.09813\\
15.3977 & 2.09622\\
15.4159 & 2.09622\\
15.416 & 2.08856\\
18.1633 & 2.08856\\
18.1634 & 2.0823\\
18.5813 & 2.0823\\
18.5814 & 2.07256\\
21.1964 & 2.07256\\
21.1965 & 2.07023\\
22.7175 & 2.07023\\
22.7176 & 2.06087\\
23.1063 & 2.06087\\
23.1064 & 2.0495\\
25.7243 & 2.0495\\
25.7244 & 2.04809\\
29.9999 & 2.04809\\
30 & 2.04809\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020ABITstarMedianCostEvolutionUpperConfidence and ijrr2020ABITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0211 & inf\\
0.0212 & 4.17733\\
0.0218 & 4.17733\\
0.0219 & 4.0256\\
0.0235 & 4.0256\\
0.0236 & 3.89379\\
0.0244 & 3.89379\\
0.0245 & 3.82169\\
0.0246 & 3.72497\\
0.0253 & 3.72497\\
0.0254 & 3.63728\\
0.0264 & 3.63728\\
0.0265 & 3.62183\\
0.0269 & 3.62183\\
0.027 & 3.56661\\
0.0281 & 3.56661\\
0.0282 & 3.44776\\
0.0283 & 3.44776\\
0.0284 & 3.3299\\
0.0287 & 3.3299\\
0.0288 & 3.25841\\
0.0291 & 3.25841\\
0.0292 & 3.21496\\
0.0309 & 3.21496\\
0.031 & 3.18265\\
0.0328 & 3.18265\\
0.0329 & 3.16986\\
0.0344 & 3.16986\\
0.0345 & 3.16275\\
0.0363 & 3.16275\\
0.0364 & 3.16141\\
0.0368 & 3.16141\\
0.0369 & 3.15842\\
0.0416 & 3.15842\\
0.0417 & 3.15586\\
0.0429 & 3.15586\\
0.043 & 3.15508\\
0.0481 & 3.15508\\
0.0482 & 3.15189\\
0.0525 & 3.15189\\
0.0526 & 3.14072\\
0.0527 & 3.13255\\
0.055 & 3.13255\\
0.0551 & 3.13036\\
0.0552 & 3.10272\\
0.0553 & 3.10097\\
0.0554 & 3.07419\\
0.0556 & 3.07419\\
0.0557 & 3.06881\\
0.0559 & 3.06881\\
0.056 & 3.05023\\
0.0568 & 3.05023\\
0.0569 & 3.04728\\
0.0598 & 3.04728\\
0.0599 & 3.04412\\
0.0614 & 3.04412\\
0.0615 & 3.03045\\
0.0652 & 3.03045\\
0.0653 & 3.02061\\
0.0654 & 3.01728\\
0.0671 & 3.01728\\
0.0672 & 3.01011\\
0.0714 & 3.01011\\
0.0715 & 2.99215\\
0.0731 & 2.99215\\
0.0732 & 2.98613\\
0.074 & 2.98613\\
0.0741 & 2.97935\\
0.076 & 2.97935\\
0.0761 & 2.96149\\
0.0767 & 2.96149\\
0.0768 & 2.95154\\
0.0792 & 2.95154\\
0.0793 & 2.94399\\
0.0808 & 2.94399\\
0.0809 & 2.94283\\
0.0819 & 2.94283\\
0.082 & 2.94174\\
0.0821 & 2.93993\\
0.0822 & 2.93407\\
0.0828 & 2.93407\\
0.0829 & 2.92864\\
0.0858 & 2.92864\\
0.0859 & 2.92539\\
0.0866 & 2.92539\\
0.0867 & 2.90161\\
0.0956 & 2.90161\\
0.0957 & 2.89103\\
0.0966 & 2.89103\\
0.0967 & 2.8883\\
0.0972 & 2.8883\\
0.0973 & 2.88767\\
0.0974 & 2.88206\\
0.0984 & 2.88206\\
0.0985 & 2.86832\\
0.0987 & 2.86832\\
0.0988 & 2.8535\\
0.1003 & 2.8535\\
0.1004 & 2.85293\\
0.1005 & 2.84535\\
0.101 & 2.84535\\
0.1011 & 2.83701\\
0.107 & 2.83701\\
0.1071 & 2.82887\\
0.1093 & 2.82887\\
0.1094 & 2.82707\\
0.1153 & 2.82707\\
0.1154 & 2.82448\\
0.1186 & 2.82448\\
0.1187 & 2.82249\\
0.1188 & 2.82033\\
0.1189 & 2.81246\\
0.1196 & 2.81246\\
0.1197 & 2.80705\\
0.1209 & 2.80705\\
0.121 & 2.79738\\
0.1233 & 2.79738\\
0.1234 & 2.79701\\
0.1235 & 2.79468\\
0.1237 & 2.79468\\
0.1238 & 2.79262\\
0.1239 & 2.78521\\
0.1261 & 2.78521\\
0.1262 & 2.78224\\
0.1275 & 2.78224\\
0.1276 & 2.77755\\
0.1286 & 2.77755\\
0.1287 & 2.76389\\
0.1297 & 2.76389\\
0.1298 & 2.7499\\
0.1304 & 2.7499\\
0.1305 & 2.74309\\
0.131 & 2.74309\\
0.1311 & 2.73991\\
0.1337 & 2.73991\\
0.1338 & 2.73824\\
0.1347 & 2.73824\\
0.1348 & 2.73297\\
0.1382 & 2.73297\\
0.1383 & 2.72579\\
0.14 & 2.72579\\
0.1401 & 2.72267\\
0.1402 & 2.7205\\
0.1428 & 2.7205\\
0.1429 & 2.71613\\
0.1433 & 2.71613\\
0.1434 & 2.71187\\
0.1506 & 2.71187\\
0.1507 & 2.7073\\
0.1508 & 2.70536\\
0.1529 & 2.70536\\
0.153 & 2.69937\\
0.1537 & 2.69937\\
0.1538 & 2.69623\\
0.1539 & 2.69531\\
0.1625 & 2.69531\\
0.1626 & 2.69143\\
0.1635 & 2.69143\\
0.1636 & 2.68314\\
0.1658 & 2.68314\\
0.1659 & 2.68206\\
0.1719 & 2.68206\\
0.172 & 2.67323\\
0.1742 & 2.67323\\
0.1743 & 2.67003\\
0.1762 & 2.67003\\
0.1763 & 2.66472\\
0.1849 & 2.66472\\
0.185 & 2.65974\\
0.1891 & 2.65974\\
0.1892 & 2.65903\\
0.1893 & 2.65406\\
0.1894 & 2.65215\\
0.1917 & 2.65215\\
0.1918 & 2.65202\\
0.1919 & 2.6457\\
0.1994 & 2.6457\\
0.1995 & 2.64395\\
0.2145 & 2.64395\\
0.2146 & 2.64335\\
0.2147 & 2.64096\\
0.2155 & 2.64096\\
0.2156 & 2.636\\
0.2157 & 2.63289\\
0.216 & 2.63289\\
0.2161 & 2.62925\\
0.2199 & 2.62925\\
0.22 & 2.62651\\
0.2228 & 2.62651\\
0.2229 & 2.62503\\
0.2255 & 2.62503\\
0.2256 & 2.623\\
0.2299 & 2.623\\
0.23 & 2.62089\\
0.2375 & 2.62089\\
0.2376 & 2.61597\\
0.2385 & 2.61597\\
0.2386 & 2.61004\\
0.2429 & 2.61004\\
0.243 & 2.60912\\
0.2431 & 2.60689\\
0.2467 & 2.60689\\
0.2468 & 2.59624\\
0.2485 & 2.59624\\
0.2486 & 2.58617\\
0.2544 & 2.58617\\
0.2545 & 2.58129\\
0.255 & 2.58129\\
0.2551 & 2.57059\\
0.261 & 2.57059\\
0.2611 & 2.56697\\
0.2612 & 2.56166\\
0.2658 & 2.56166\\
0.2659 & 2.55846\\
0.2754 & 2.55846\\
0.2755 & 2.55588\\
0.2761 & 2.55588\\
0.2762 & 2.55516\\
0.2763 & 2.55241\\
0.2795 & 2.55241\\
0.2796 & 2.55098\\
0.2807 & 2.55098\\
0.2808 & 2.54984\\
0.2898 & 2.54984\\
0.2899 & 2.54646\\
0.2903 & 2.54646\\
0.2904 & 2.53929\\
0.3036 & 2.53929\\
0.3037 & 2.53475\\
0.3038 & 2.53457\\
0.3081 & 2.53457\\
0.3082 & 2.53371\\
0.3177 & 2.53371\\
0.3178 & 2.53234\\
0.3182 & 2.53234\\
0.3183 & 2.53153\\
0.3213 & 2.53153\\
0.3214 & 2.53094\\
0.3232 & 2.53094\\
0.3233 & 2.51604\\
0.3277 & 2.51604\\
0.3278 & 2.51103\\
0.3279 & 2.50107\\
0.3294 & 2.50107\\
0.3295 & 2.50034\\
0.3408 & 2.50034\\
0.3409 & 2.49841\\
0.3499 & 2.49841\\
0.35 & 2.49559\\
0.3525 & 2.49559\\
0.3526 & 2.49493\\
0.3533 & 2.49493\\
0.3534 & 2.49399\\
0.3632 & 2.49399\\
0.3633 & 2.48904\\
0.3654 & 2.48904\\
0.3655 & 2.48157\\
0.3659 & 2.48157\\
0.366 & 2.47711\\
0.3693 & 2.47711\\
0.3694 & 2.47461\\
0.3764 & 2.47461\\
0.3765 & 2.473\\
0.3893 & 2.473\\
0.3894 & 2.472\\
0.3938 & 2.472\\
0.3939 & 2.47044\\
0.394 & 2.47044\\
0.422 & 2.47044\\
0.4221 & 2.46833\\
0.4222 & 2.46682\\
0.432 & 2.46682\\
0.4321 & 2.46269\\
0.4349 & 2.46269\\
0.435 & 2.45459\\
0.4511 & 2.45459\\
0.4512 & 2.44659\\
0.4518 & 2.44659\\
0.4519 & 2.43956\\
0.4582 & 2.43956\\
0.4583 & 2.43493\\
0.4642 & 2.43493\\
0.4643 & 2.43456\\
0.4797 & 2.43456\\
0.4798 & 2.43187\\
0.4874 & 2.43187\\
0.4875 & 2.42954\\
0.5174 & 2.42954\\
0.5175 & 2.42841\\
0.5291 & 2.42841\\
0.5292 & 2.4268\\
0.5457 & 2.4268\\
0.5458 & 2.42591\\
0.5809 & 2.42591\\
0.581 & 2.42418\\
0.601 & 2.42418\\
0.6011 & 2.41987\\
0.6348 & 2.41987\\
0.6349 & 2.40808\\
0.6405 & 2.40808\\
0.6406 & 2.40051\\
0.6407 & 2.39916\\
0.7024 & 2.39916\\
0.7025 & 2.39539\\
0.7121 & 2.39539\\
0.7122 & 2.39433\\
0.7123 & 2.38816\\
0.7497 & 2.38816\\
0.7498 & 2.38411\\
0.7499 & 2.37922\\
0.7895 & 2.37922\\
0.7896 & 2.37166\\
0.8194 & 2.37166\\
0.8195 & 2.36913\\
0.8316 & 2.36913\\
0.8317 & 2.36825\\
0.934 & 2.36825\\
0.9341 & 2.36629\\
0.9829 & 2.36629\\
0.983 & 2.36358\\
0.9911 & 2.36358\\
0.9912 & 2.35998\\
1.0193 & 2.35998\\
1.0194 & 2.35714\\
1.0403 & 2.35714\\
1.0404 & 2.35516\\
1.0447 & 2.35516\\
1.0448 & 2.35206\\
1.0634 & 2.35206\\
1.0635 & 2.34951\\
1.0999 & 2.34951\\
1.1 & 2.34441\\
1.2017 & 2.34441\\
1.2018 & 2.3434\\
1.2808 & 2.3434\\
1.2809 & 2.34144\\
1.2849 & 2.34144\\
1.285 & 2.33237\\
1.2904 & 2.33237\\
1.2905 & 2.33098\\
1.2906 & 2.32228\\
1.354 & 2.32228\\
1.3541 & 2.32177\\
1.3819 & 2.32177\\
1.382 & 2.31512\\
1.4083 & 2.31512\\
1.4084 & 2.31289\\
1.4129 & 2.31289\\
1.413 & 2.31025\\
1.4362 & 2.31025\\
1.4363 & 2.3068\\
1.5697 & 2.3068\\
1.5698 & 2.30233\\
1.6162 & 2.30233\\
1.6163 & 2.2989\\
1.7154 & 2.2989\\
1.7155 & 2.29744\\
1.7216 & 2.29744\\
1.7217 & 2.29449\\
1.76 & 2.29449\\
1.7601 & 2.29197\\
1.7602 & 2.29111\\
1.7797 & 2.29111\\
1.7798 & 2.28929\\
1.8558 & 2.28929\\
1.8559 & 2.2865\\
1.9054 & 2.2865\\
1.9055 & 2.28419\\
1.9373 & 2.28419\\
1.9374 & 2.2839\\
1.9375 & 2.28114\\
1.9845 & 2.28114\\
1.9846 & 2.27819\\
2.0353 & 2.27819\\
2.0354 & 2.27485\\
2.0864 & 2.27485\\
2.0865 & 2.26857\\
2.3353 & 2.26857\\
2.3354 & 2.26473\\
2.8585 & 2.26473\\
2.8586 & 2.26081\\
2.9994 & 2.26081\\
2.9995 & 2.25694\\
3.0556 & 2.25694\\
3.0557 & 2.25642\\
3.0762 & 2.25642\\
3.0763 & 2.25626\\
3.2383 & 2.25626\\
3.2384 & 2.25428\\
3.7351 & 2.25428\\
3.7352 & 2.25146\\
3.7593 & 2.25146\\
3.7594 & 2.25059\\
3.8383 & 2.25059\\
3.8384 & 2.24829\\
3.8857 & 2.24829\\
3.8858 & 2.24279\\
4.3853 & 2.24279\\
4.3854 & 2.23844\\
4.5715 & 2.23844\\
4.5716 & 2.23487\\
4.6002 & 2.23487\\
4.6003 & 2.22879\\
5.1477 & 2.22879\\
5.1478 & 2.22277\\
5.1484 & 2.22277\\
5.1485 & 2.21989\\
5.4371 & 2.21989\\
5.4372 & 2.2192\\
5.7936 & 2.2192\\
5.7937 & 2.21824\\
5.8493 & 2.21824\\
5.8494 & 2.21626\\
5.8659 & 2.21626\\
5.866 & 2.21469\\
6.086 & 2.21469\\
6.0861 & 2.21411\\
6.0899 & 2.21411\\
6.09 & 2.21296\\
6.0901 & 2.21242\\
6.8674 & 2.21242\\
6.8675 & 2.20816\\
6.8967 & 2.20816\\
6.8968 & 2.2018\\
7.0617 & 2.2018\\
7.0618 & 2.1981\\
7.0765 & 2.1981\\
7.0766 & 2.19732\\
7.3585 & 2.19732\\
7.3586 & 2.19639\\
8.6603 & 2.19639\\
8.6604 & 2.19129\\
9.6887 & 2.19129\\
9.6888 & 2.18587\\
11.4909 & 2.18587\\
11.491 & 2.18077\\
11.4911 & 2.18043\\
11.6176 & 2.18043\\
11.6177 & 2.17419\\
12.2028 & 2.17419\\
12.2029 & 2.1676\\
12.9843 & 2.1676\\
12.9844 & 2.15962\\
12.9845 & 2.15925\\
15.3975 & 2.15925\\
15.3976 & 2.15688\\
15.4158 & 2.15688\\
15.4159 & 2.14879\\
17.1756 & 2.14879\\
17.1757 & 2.13897\\
18.1633 & 2.13897\\
18.1634 & 2.13116\\
20.1085 & 2.13116\\
20.1086 & 2.1295\\
20.1087 & 2.12461\\
21.1964 & 2.12461\\
21.1965 & 2.1223\\
29.7701 & 2.1223\\
29.7702 & 2.11999\\
29.7703 & 2.11938\\
29.9285 & 2.11938\\
29.9286 & 2.11366\\
29.9999 & 2.11366\\
30 & 2.11366\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0601 & 20.8788\\
0.0717 & 20.8788\\
0.0718 & 4.07422\\
0.0725 & 4.07422\\
0.0726 & 4.04672\\
0.0746 & 4.04672\\
0.0747 & 4.03761\\
0.0748 & 4.00119\\
0.0762 & 4.00119\\
0.0763 & 3.99771\\
0.0777 & 3.99771\\
0.0778 & 3.956\\
0.0779 & 3.956\\
0.078 & 3.95492\\
0.0788 & 3.95492\\
0.0789 & 3.9165\\
0.0819 & 3.9165\\
0.082 & 3.91173\\
0.0827 & 3.91173\\
0.0828 & 3.87669\\
0.0834 & 3.87669\\
0.0835 & 3.87551\\
0.0859 & 3.87551\\
0.086 & 3.82724\\
0.0904 & 3.82724\\
0.0905 & 3.78383\\
0.0917 & 3.78383\\
0.0918 & 3.77719\\
0.0938 & 3.77719\\
0.0939 & 3.74613\\
0.0972 & 3.74613\\
0.0973 & 3.6895\\
0.0999 & 3.6895\\
0.1 & 3.57697\\
0.1031 & 3.57697\\
0.1032 & 3.43656\\
0.1033 & 3.43656\\
0.1034 & 3.37641\\
0.1039 & 3.37641\\
0.104 & 3.33094\\
0.1079 & 3.33094\\
0.108 & 3.12678\\
0.1093 & 3.12678\\
0.1094 & 3.12154\\
0.1127 & 3.12154\\
0.1128 & 3.11986\\
0.118 & 3.11986\\
0.1181 & 3.06274\\
0.1186 & 3.06274\\
0.1187 & 3.03912\\
0.1189 & 3.03912\\
0.119 & 3.03239\\
0.1198 & 3.03239\\
0.1199 & 3.0266\\
0.121 & 3.0266\\
0.1211 & 3.01262\\
0.1303 & 3.01262\\
0.1304 & 3.00971\\
0.1309 & 3.00971\\
0.131 & 3.00686\\
0.1342 & 3.00686\\
0.1343 & 3.00111\\
0.1344 & 2.99588\\
0.1539 & 2.99588\\
0.154 & 2.99291\\
0.1544 & 2.99291\\
0.1545 & 2.981\\
0.1551 & 2.981\\
0.1552 & 2.96983\\
0.1623 & 2.96983\\
0.1624 & 2.95253\\
0.1625 & 2.93479\\
0.1647 & 2.93479\\
0.1648 & 2.93223\\
0.171 & 2.93223\\
0.1711 & 2.92783\\
0.173 & 2.92783\\
0.1731 & 2.91536\\
0.1906 & 2.91536\\
0.1907 & 2.90715\\
0.2102 & 2.90715\\
0.2103 & 2.89896\\
0.2184 & 2.89896\\
0.2185 & 2.89072\\
0.225 & 2.89072\\
0.2251 & 2.88798\\
0.2252 & 2.88798\\
0.2253 & 2.88678\\
0.2279 & 2.88678\\
0.228 & 2.87478\\
0.232 & 2.87478\\
0.2321 & 2.8688\\
0.2343 & 2.8688\\
0.2344 & 2.85038\\
0.2364 & 2.85038\\
0.2365 & 2.84969\\
0.2418 & 2.84969\\
0.2419 & 2.84955\\
0.2433 & 2.84955\\
0.2434 & 2.84616\\
0.2435 & 2.84427\\
0.2519 & 2.84427\\
0.252 & 2.8393\\
0.2616 & 2.8393\\
0.2617 & 2.83041\\
0.2709 & 2.83041\\
0.271 & 2.82191\\
0.2747 & 2.82191\\
0.2748 & 2.80728\\
0.2851 & 2.80728\\
0.2852 & 2.8058\\
0.3039 & 2.8058\\
0.304 & 2.80558\\
0.3069 & 2.80558\\
0.307 & 2.80067\\
0.3138 & 2.80067\\
0.3139 & 2.79719\\
0.3229 & 2.79719\\
0.323 & 2.78106\\
0.3253 & 2.78106\\
0.3254 & 2.77848\\
0.3414 & 2.77848\\
0.3415 & 2.77465\\
0.3487 & 2.77465\\
0.3488 & 2.77045\\
0.3807 & 2.77045\\
0.3808 & 2.76044\\
0.3957 & 2.76044\\
0.3958 & 2.76029\\
0.4032 & 2.76029\\
0.4033 & 2.75593\\
0.4148 & 2.75593\\
0.4149 & 2.7477\\
0.4241 & 2.7477\\
0.4242 & 2.74272\\
0.4293 & 2.74272\\
0.4294 & 2.7414\\
0.4295 & 2.7333\\
0.4329 & 2.7333\\
0.433 & 2.71838\\
0.4347 & 2.71838\\
0.4348 & 2.71118\\
0.4358 & 2.71118\\
0.4359 & 2.70209\\
0.4454 & 2.70209\\
0.4455 & 2.69698\\
0.4577 & 2.69698\\
0.4578 & 2.69464\\
0.4586 & 2.69464\\
0.4587 & 2.68926\\
0.4639 & 2.68926\\
0.464 & 2.68546\\
0.4931 & 2.68546\\
0.4932 & 2.68256\\
0.4969 & 2.68256\\
0.497 & 2.68059\\
0.4981 & 2.68059\\
0.4982 & 2.67767\\
0.4986 & 2.67767\\
0.4987 & 2.67591\\
0.5332 & 2.67591\\
0.5333 & 2.66981\\
0.5558 & 2.66981\\
0.5559 & 2.66935\\
0.5575 & 2.66935\\
0.5576 & 2.66732\\
0.6193 & 2.66732\\
0.6194 & 2.66252\\
0.6326 & 2.66252\\
0.6327 & 2.65567\\
0.6365 & 2.65567\\
0.6366 & 2.65445\\
0.7244 & 2.65445\\
0.7245 & 2.65352\\
0.7318 & 2.65352\\
0.7319 & 2.64865\\
0.8625 & 2.64865\\
0.8626 & 2.64857\\
0.8717 & 2.64857\\
0.8718 & 2.6478\\
0.8756 & 2.6478\\
0.8757 & 2.64612\\
0.9237 & 2.64612\\
0.9238 & 2.64438\\
1.0339 & 2.64438\\
1.034 & 2.6419\\
1.0564 & 2.6419\\
1.0565 & 2.63883\\
1.1242 & 2.63883\\
1.1243 & 2.63762\\
1.1751 & 2.63762\\
1.1752 & 2.6337\\
1.3202 & 2.6337\\
1.3203 & 2.62295\\
1.3271 & 2.62295\\
1.3272 & 2.6187\\
1.3792 & 2.6187\\
1.3793 & 2.60202\\
1.7289 & 2.60202\\
1.729 & 2.60063\\
1.8175 & 2.60063\\
1.8176 & 2.58202\\
1.9378 & 2.58202\\
1.9379 & 2.57992\\
2.1308 & 2.57992\\
2.1309 & 2.57191\\
2.5723 & 2.57191\\
2.5724 & 2.5683\\
2.6982 & 2.5683\\
2.6983 & 2.56354\\
2.798 & 2.56354\\
2.7981 & 2.56299\\
2.981 & 2.56299\\
2.9811 & 2.56215\\
3.0517 & 2.56215\\
3.0518 & 2.56158\\
3.4291 & 2.56158\\
3.4292 & 2.56013\\
3.47 & 2.56013\\
3.4701 & 2.56001\\
3.6009 & 2.56001\\
3.601 & 2.55442\\
4.0238 & 2.55442\\
4.0239 & 2.54387\\
4.1653 & 2.54387\\
4.1654 & 2.54326\\
4.2866 & 2.54326\\
4.2867 & 2.53962\\
4.783 & 2.53962\\
4.7831 & 2.53457\\
4.8175 & 2.53457\\
4.8176 & 2.51948\\
5.0884 & 2.51948\\
5.0885 & 2.50013\\
5.2916 & 2.50013\\
5.2917 & 2.49392\\
5.7741 & 2.49392\\
5.7742 & 2.47648\\
6.1545 & 2.47648\\
6.1546 & 2.47449\\
6.3523 & 2.47449\\
6.3524 & 2.47137\\
8.0536 & 2.47137\\
8.0537 & 2.46696\\
9.1812 & 2.46696\\
9.1813 & 2.4555\\
12.91 & 2.4555\\
12.9101 & 2.44695\\
15.3573 & 2.44695\\
15.3574 & 2.44251\\
16.0688 & 2.44251\\
16.0689 & 2.43985\\
19.2492 & 2.43985\\
19.2493 & 2.43245\\
24.1766 & 2.43245\\
24.1767 & 2.43025\\
24.3557 & 2.43025\\
24.3558 & 2.42798\\
29.9999 & 2.42798\\
30 & 2.42798\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0601 & 3.11125\\
0.0692 & 3.11125\\
0.0693 & 3.11025\\
0.0694 & 3.11025\\
0.0695 & 3.0678\\
0.0708 & 3.0678\\
0.0709 & 3.06274\\
0.073 & 3.06274\\
0.0731 & 3.0266\\
0.0746 & 3.0266\\
0.0747 & 3.00971\\
0.0752 & 3.00971\\
0.0753 & 3.00686\\
0.0786 & 3.00686\\
0.0787 & 2.96983\\
0.0817 & 2.96983\\
0.0818 & 2.95253\\
0.0829 & 2.95253\\
0.083 & 2.9467\\
0.0836 & 2.9467\\
0.0837 & 2.93936\\
0.0868 & 2.93936\\
0.0869 & 2.92453\\
0.0905 & 2.92453\\
0.0906 & 2.92124\\
0.0918 & 2.92124\\
0.0919 & 2.91536\\
0.0939 & 2.91536\\
0.094 & 2.9026\\
0.0973 & 2.9026\\
0.0974 & 2.90071\\
0.0977 & 2.90071\\
0.0978 & 2.89072\\
0.0994 & 2.89072\\
0.0995 & 2.89048\\
0.0996 & 2.88678\\
0.102 & 2.88678\\
0.1021 & 2.87058\\
0.1024 & 2.87058\\
0.1025 & 2.86994\\
0.1077 & 2.86994\\
0.1078 & 2.8688\\
0.1093 & 2.8688\\
0.1094 & 2.86505\\
0.1127 & 2.86505\\
0.1128 & 2.85038\\
0.118 & 2.85038\\
0.1181 & 2.84969\\
0.1186 & 2.84969\\
0.1187 & 2.84427\\
0.124 & 2.84427\\
0.1241 & 2.8393\\
0.1303 & 2.8393\\
0.1304 & 2.80728\\
0.1318 & 2.80728\\
0.1319 & 2.8058\\
0.1342 & 2.8058\\
0.1343 & 2.80558\\
0.1344 & 2.80558\\
0.1345 & 2.80011\\
0.1415 & 2.80011\\
0.1416 & 2.79719\\
0.1552 & 2.79719\\
0.1553 & 2.78737\\
0.1624 & 2.78737\\
0.1625 & 2.77848\\
0.1647 & 2.77848\\
0.1648 & 2.77271\\
0.173 & 2.77271\\
0.1731 & 2.77045\\
0.1906 & 2.77045\\
0.1907 & 2.76774\\
0.1978 & 2.76774\\
0.1979 & 2.76097\\
0.1984 & 2.76097\\
0.1985 & 2.76044\\
0.1986 & 2.76029\\
0.2102 & 2.76029\\
0.2103 & 2.74477\\
0.2163 & 2.74477\\
0.2164 & 2.7333\\
0.2184 & 2.7333\\
0.2185 & 2.72913\\
0.2252 & 2.72913\\
0.2253 & 2.72207\\
0.228 & 2.72207\\
0.2281 & 2.70874\\
0.2321 & 2.70874\\
0.2322 & 2.69464\\
0.2344 & 2.69464\\
0.2345 & 2.69239\\
0.2519 & 2.69239\\
0.252 & 2.68011\\
0.2718 & 2.68011\\
0.2719 & 2.67966\\
0.2748 & 2.67966\\
0.2749 & 2.67815\\
0.2851 & 2.67815\\
0.2852 & 2.66981\\
0.2958 & 2.66981\\
0.2959 & 2.66935\\
0.304 & 2.66935\\
0.3041 & 2.66732\\
0.3043 & 2.66732\\
0.3044 & 2.66609\\
0.3069 & 2.66609\\
0.307 & 2.66252\\
0.3229 & 2.66252\\
0.323 & 2.64865\\
0.3341 & 2.64865\\
0.3342 & 2.64857\\
0.3405 & 2.64857\\
0.3406 & 2.64612\\
0.3808 & 2.64612\\
0.3809 & 2.63883\\
0.4072 & 2.63883\\
0.4073 & 2.63762\\
0.4149 & 2.63762\\
0.415 & 2.63433\\
0.4241 & 2.63433\\
0.4242 & 2.6337\\
0.4294 & 2.6337\\
0.4295 & 2.62869\\
0.4329 & 2.62869\\
0.433 & 2.62835\\
0.4347 & 2.62835\\
0.4348 & 2.62295\\
0.4455 & 2.62295\\
0.4456 & 2.60669\\
0.4491 & 2.60669\\
0.4492 & 2.60219\\
0.4586 & 2.60219\\
0.4587 & 2.60212\\
0.4641 & 2.60212\\
0.4642 & 2.60205\\
0.4714 & 2.60205\\
0.4715 & 2.60042\\
0.4969 & 2.60042\\
0.497 & 2.59198\\
0.4986 & 2.59198\\
0.4987 & 2.58795\\
0.4988 & 2.58531\\
0.5558 & 2.58531\\
0.5559 & 2.58316\\
0.5576 & 2.58316\\
0.5577 & 2.58202\\
0.5671 & 2.58202\\
0.5672 & 2.58128\\
0.6159 & 2.58128\\
0.616 & 2.57191\\
0.6194 & 2.57191\\
0.6195 & 2.5716\\
0.6244 & 2.5716\\
0.6245 & 2.5715\\
0.6327 & 2.5715\\
0.6328 & 2.5683\\
0.6459 & 2.5683\\
0.646 & 2.56811\\
0.6545 & 2.56811\\
0.6546 & 2.5673\\
0.719 & 2.5673\\
0.7191 & 2.56215\\
0.7244 & 2.56215\\
0.7245 & 2.56208\\
0.7394 & 2.56208\\
0.7395 & 2.56013\\
0.8625 & 2.56013\\
0.8626 & 2.54341\\
0.8717 & 2.54341\\
0.8718 & 2.54326\\
0.9237 & 2.54326\\
0.9238 & 2.53457\\
0.9347 & 2.53457\\
0.9348 & 2.51948\\
1.0546 & 2.51948\\
1.0547 & 2.5113\\
1.1751 & 2.5113\\
1.1752 & 2.49912\\
1.1799 & 2.49912\\
1.18 & 2.49392\\
1.3271 & 2.49392\\
1.3272 & 2.48794\\
1.3793 & 2.48794\\
1.3794 & 2.4848\\
1.4067 & 2.4848\\
1.4068 & 2.48273\\
1.42 & 2.48273\\
1.4201 & 2.48064\\
1.4202 & 2.47665\\
1.4429 & 2.47665\\
1.443 & 2.47648\\
1.4804 & 2.47648\\
1.4805 & 2.47449\\
1.5934 & 2.47449\\
1.5935 & 2.46336\\
1.7737 & 2.46336\\
1.7738 & 2.4576\\
1.7958 & 2.4576\\
1.7959 & 2.4555\\
1.8175 & 2.4555\\
1.8176 & 2.44251\\
1.8418 & 2.44251\\
1.8419 & 2.44042\\
1.9274 & 2.44042\\
1.9275 & 2.43025\\
1.9716 & 2.43025\\
1.9717 & 2.42792\\
2.3063 & 2.42792\\
2.3064 & 2.42605\\
2.6715 & 2.42605\\
2.6716 & 2.4246\\
2.6983 & 2.4246\\
2.6984 & 2.42424\\
2.7981 & 2.42424\\
2.7982 & 2.42288\\
3.0565 & 2.42288\\
3.0566 & 2.42026\\
3.4292 & 2.42026\\
3.4293 & 2.41533\\
3.47 & 2.41533\\
3.4701 & 2.40887\\
3.601 & 2.40887\\
3.6011 & 2.40105\\
3.6155 & 2.40105\\
3.6156 & 2.39854\\
3.8104 & 2.39854\\
3.8105 & 2.39768\\
4.2867 & 2.39768\\
4.2868 & 2.39489\\
4.7023 & 2.39489\\
4.7024 & 2.39146\\
4.7831 & 2.39146\\
4.7832 & 2.38572\\
4.8176 & 2.38572\\
4.8177 & 2.38135\\
5.0885 & 2.38135\\
5.0886 & 2.38068\\
5.1528 & 2.38068\\
5.1529 & 2.37167\\
5.5803 & 2.37167\\
5.5804 & 2.36801\\
6.1546 & 2.36801\\
6.1547 & 2.36103\\
6.3524 & 2.36103\\
6.3525 & 2.35684\\
6.5326 & 2.35684\\
6.5327 & 2.3568\\
8.0101 & 2.3568\\
8.0102 & 2.35448\\
8.0537 & 2.35448\\
8.0538 & 2.35314\\
8.2494 & 2.35314\\
8.2495 & 2.34779\\
9.1812 & 2.34779\\
9.1813 & 2.34515\\
10.7584 & 2.34515\\
10.7585 & 2.3412\\
14.5494 & 2.3412\\
14.5495 & 2.34047\\
15.3574 & 2.34047\\
15.3575 & 2.33702\\
16.7262 & 2.33702\\
16.7263 & 2.33651\\
19.2493 & 2.33651\\
19.2494 & 2.33543\\
23.1778 & 2.33543\\
23.1779 & 2.33204\\
24.3558 & 2.33204\\
24.3559 & 2.32962\\
29.9999 & 2.32962\\
30 & 2.32962\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020AITstarMedianCostEvolutionUpperConfidence and ijrr2020AITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.06 & inf\\
0.0601 & 3.73934\\
0.0602 & 3.73934\\
0.0603 & 3.60409\\
0.0613 & 3.60409\\
0.0614 & 3.47763\\
0.0686 & 3.47763\\
0.0687 & 3.39248\\
0.0692 & 3.39248\\
0.0693 & 3.3137\\
0.0694 & 3.3137\\
0.0695 & 3.30758\\
0.0729 & 3.30758\\
0.073 & 3.30337\\
0.0731 & 3.26279\\
0.0745 & 3.26279\\
0.0746 & 3.24245\\
0.0747 & 3.24245\\
0.0748 & 3.19924\\
0.0751 & 3.19924\\
0.0752 & 3.17035\\
0.0781 & 3.17035\\
0.0782 & 3.16727\\
0.0786 & 3.16727\\
0.0787 & 3.14651\\
0.0835 & 3.14651\\
0.0836 & 3.12416\\
0.0867 & 3.12416\\
0.0868 & 3.1207\\
0.0879 & 3.1207\\
0.088 & 3.11652\\
0.0905 & 3.11652\\
0.0906 & 3.1092\\
0.0918 & 3.1092\\
0.0919 & 3.08651\\
0.0922 & 3.08651\\
0.0923 & 3.06527\\
0.0938 & 3.06527\\
0.0939 & 3.04467\\
0.0946 & 3.04467\\
0.0947 & 3.01815\\
0.0973 & 3.01815\\
0.0974 & 3.00829\\
0.0976 & 3.00829\\
0.0977 & 3.00293\\
0.0994 & 3.00293\\
0.0995 & 2.99768\\
0.1019 & 2.99768\\
0.102 & 2.98869\\
0.1031 & 2.98869\\
0.1032 & 2.97542\\
0.108 & 2.97542\\
0.1081 & 2.96118\\
0.109 & 2.96118\\
0.1091 & 2.9593\\
0.1092 & 2.95793\\
0.1093 & 2.95793\\
0.1094 & 2.94238\\
0.1127 & 2.94238\\
0.1128 & 2.9238\\
0.118 & 2.9238\\
0.1181 & 2.91125\\
0.1186 & 2.91125\\
0.1187 & 2.90487\\
0.119 & 2.90487\\
0.1191 & 2.90166\\
0.1198 & 2.90166\\
0.1199 & 2.89572\\
0.1303 & 2.89572\\
0.1304 & 2.89019\\
0.1317 & 2.89019\\
0.1318 & 2.88881\\
0.1343 & 2.88881\\
0.1344 & 2.88738\\
0.1499 & 2.88738\\
0.15 & 2.88078\\
0.1552 & 2.88078\\
0.1553 & 2.87236\\
0.1623 & 2.87236\\
0.1624 & 2.86937\\
0.1647 & 2.86937\\
0.1648 & 2.85959\\
0.171 & 2.85959\\
0.1711 & 2.85235\\
0.173 & 2.85235\\
0.1731 & 2.85003\\
0.1824 & 2.85003\\
0.1825 & 2.84962\\
0.1898 & 2.84962\\
0.1899 & 2.84691\\
0.1906 & 2.84691\\
0.1907 & 2.84179\\
0.2102 & 2.84179\\
0.2103 & 2.8306\\
0.2162 & 2.8306\\
0.2163 & 2.81459\\
0.217 & 2.81459\\
0.2171 & 2.80927\\
0.2184 & 2.80927\\
0.2185 & 2.80654\\
0.2196 & 2.80654\\
0.2197 & 2.80645\\
0.2198 & 2.80569\\
0.2252 & 2.80569\\
0.2253 & 2.80312\\
0.228 & 2.80312\\
0.2281 & 2.79893\\
0.2321 & 2.79893\\
0.2322 & 2.78784\\
0.2343 & 2.78784\\
0.2344 & 2.77657\\
0.2365 & 2.77657\\
0.2366 & 2.77368\\
0.2418 & 2.77368\\
0.2419 & 2.77158\\
0.2434 & 2.77158\\
0.2435 & 2.76545\\
0.2519 & 2.76545\\
0.252 & 2.76037\\
0.2617 & 2.76037\\
0.2618 & 2.75811\\
0.2709 & 2.75811\\
0.271 & 2.75181\\
0.2748 & 2.75181\\
0.2749 & 2.74623\\
0.2851 & 2.74623\\
0.2852 & 2.74375\\
0.304 & 2.74375\\
0.3041 & 2.73801\\
0.3069 & 2.73801\\
0.307 & 2.73122\\
0.3138 & 2.73122\\
0.3139 & 2.72376\\
0.3229 & 2.72376\\
0.323 & 2.71478\\
0.3253 & 2.71478\\
0.3254 & 2.70996\\
0.3274 & 2.70996\\
0.3275 & 2.70542\\
0.334 & 2.70542\\
0.3341 & 2.70231\\
0.3342 & 2.69837\\
0.3404 & 2.69837\\
0.3405 & 2.69238\\
0.3414 & 2.69238\\
0.3415 & 2.68969\\
0.3481 & 2.68969\\
0.3482 & 2.68736\\
0.3488 & 2.68736\\
0.3489 & 2.68401\\
0.3807 & 2.68401\\
0.3808 & 2.68157\\
0.3957 & 2.68157\\
0.3958 & 2.67937\\
0.4071 & 2.67937\\
0.4072 & 2.67703\\
0.4149 & 2.67703\\
0.415 & 2.67286\\
0.4241 & 2.67286\\
0.4242 & 2.66958\\
0.4294 & 2.66958\\
0.4295 & 2.66834\\
0.4329 & 2.66834\\
0.433 & 2.66671\\
0.4347 & 2.66671\\
0.4348 & 2.66431\\
0.4359 & 2.66431\\
0.436 & 2.65849\\
0.4455 & 2.65849\\
0.4456 & 2.65398\\
0.449 & 2.65398\\
0.4491 & 2.65108\\
0.4577 & 2.65108\\
0.4578 & 2.64861\\
0.4586 & 2.64861\\
0.4587 & 2.64818\\
0.464 & 2.64818\\
0.4641 & 2.64696\\
0.4931 & 2.64696\\
0.4932 & 2.64525\\
0.4969 & 2.64525\\
0.497 & 2.64161\\
0.4986 & 2.64161\\
0.4987 & 2.63822\\
0.5558 & 2.63822\\
0.5559 & 2.63597\\
0.5575 & 2.63597\\
0.5576 & 2.63402\\
0.567 & 2.63402\\
0.5671 & 2.63119\\
0.6193 & 2.63119\\
0.6194 & 2.62969\\
0.6195 & 2.62852\\
0.6242 & 2.62852\\
0.6243 & 2.62565\\
0.6326 & 2.62565\\
0.6327 & 2.61482\\
0.6458 & 2.61482\\
0.6459 & 2.60436\\
0.719 & 2.60436\\
0.7191 & 2.60122\\
0.7244 & 2.60122\\
0.7245 & 2.5962\\
0.8625 & 2.5962\\
0.8626 & 2.58888\\
0.8717 & 2.58888\\
0.8718 & 2.58555\\
0.9237 & 2.58555\\
0.9238 & 2.58366\\
0.9346 & 2.58366\\
0.9347 & 2.58165\\
1.034 & 2.58165\\
1.0341 & 2.57659\\
1.0545 & 2.57659\\
1.0546 & 2.5717\\
1.1242 & 2.5717\\
1.1243 & 2.5699\\
1.1751 & 2.5699\\
1.1752 & 2.5682\\
1.1798 & 2.5682\\
1.1799 & 2.56555\\
1.3202 & 2.56555\\
1.3203 & 2.56327\\
1.3271 & 2.56327\\
1.3272 & 2.56257\\
1.3792 & 2.56257\\
1.3793 & 2.56211\\
1.42 & 2.56211\\
1.4201 & 2.56183\\
1.4352 & 2.56183\\
1.4353 & 2.56086\\
1.4429 & 2.56086\\
1.443 & 2.55727\\
1.5933 & 2.55727\\
1.5934 & 2.54914\\
1.7289 & 2.54914\\
1.729 & 2.54417\\
1.7291 & 2.54356\\
1.7737 & 2.54356\\
1.7738 & 2.53892\\
1.8175 & 2.53892\\
1.8176 & 2.52703\\
2.0834 & 2.52703\\
2.0835 & 2.51598\\
2.0836 & 2.51539\\
2.1309 & 2.51539\\
2.131 & 2.50572\\
2.6982 & 2.50572\\
2.6983 & 2.49703\\
2.798 & 2.49703\\
2.7981 & 2.48596\\
2.7982 & 2.4852\\
3.0413 & 2.4852\\
3.0414 & 2.47903\\
3.0415 & 2.47549\\
3.4292 & 2.47549\\
3.4293 & 2.47073\\
3.47 & 2.47073\\
3.4701 & 2.46228\\
3.4793 & 2.46228\\
3.4794 & 2.45655\\
3.601 & 2.45655\\
3.6011 & 2.45122\\
3.6155 & 2.45122\\
3.6156 & 2.44473\\
3.8103 & 2.44473\\
3.8104 & 2.44147\\
4.2867 & 2.44147\\
4.2868 & 2.44014\\
4.7022 & 2.44014\\
4.7023 & 2.4377\\
4.7024 & 2.43615\\
4.783 & 2.43615\\
4.7831 & 2.436\\
4.7832 & 2.43135\\
4.8176 & 2.43135\\
4.8177 & 2.42908\\
5.0885 & 2.42908\\
5.0886 & 2.42608\\
5.5802 & 2.42608\\
5.5803 & 2.4254\\
5.7741 & 2.4254\\
5.7742 & 2.42157\\
6.1546 & 2.42157\\
6.1547 & 2.4178\\
6.3523 & 2.4178\\
6.3524 & 2.4121\\
6.5326 & 2.4121\\
6.5327 & 2.40371\\
8.0101 & 2.40371\\
8.0102 & 2.39811\\
8.0537 & 2.39811\\
8.0538 & 2.39629\\
8.2493 & 2.39629\\
8.2494 & 2.39318\\
9.1812 & 2.39318\\
9.1813 & 2.38859\\
10.7584 & 2.38859\\
10.7585 & 2.38353\\
12.9101 & 2.38353\\
12.9102 & 2.38113\\
15.3574 & 2.38113\\
15.3575 & 2.38079\\
19.2493 & 2.38079\\
19.2494 & 2.37617\\
24.3557 & 2.37617\\
24.3558 & 2.37005\\
24.3559 & 2.36984\\
26.3946 & 2.36984\\
26.3947 & 2.36941\\
26.3948 & 2.36402\\
29.9999 & 2.36402\\
30 & 2.36402\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0194 & 20.8788\\
0.0231 & 20.8788\\
0.0232 & 5.31819\\
0.0239 & 5.31819\\
0.024 & 5.14054\\
0.0244 & 5.14054\\
0.0245 & 4.85154\\
0.0246 & 4.57156\\
0.0254 & 4.57156\\
0.0255 & 4.30369\\
0.0265 & 4.30369\\
0.0266 & 4.27933\\
0.0271 & 4.27933\\
0.0272 & 4.22033\\
0.0273 & 4.22033\\
0.0274 & 4.20126\\
0.0276 & 4.20126\\
0.0277 & 4.18541\\
0.0279 & 4.18541\\
0.028 & 4.18403\\
0.0283 & 4.18403\\
0.0284 & 4.13421\\
0.0297 & 4.13421\\
0.0298 & 4.10862\\
0.0316 & 4.10862\\
0.0317 & 4.10062\\
0.0338 & 4.10062\\
0.0339 & 4.07944\\
0.034 & 4.07944\\
0.0341 & 4.03732\\
0.0343 & 4.03732\\
0.0344 & 4.01161\\
0.0367 & 4.01161\\
0.0368 & 3.99325\\
0.0391 & 3.99325\\
0.0392 & 3.94932\\
0.0405 & 3.94932\\
0.0406 & 3.93358\\
0.0431 & 3.93358\\
0.0432 & 3.93269\\
0.0433 & 3.93269\\
0.0434 & 3.92605\\
0.0435 & 3.92469\\
0.0438 & 3.92469\\
0.0439 & 3.92036\\
0.0448 & 3.92036\\
0.0449 & 3.89021\\
0.045 & 3.8664\\
0.0452 & 3.8664\\
0.0453 & 3.8631\\
0.0454 & 3.85366\\
0.0455 & 3.85065\\
0.0462 & 3.85065\\
0.0463 & 3.8324\\
0.0475 & 3.8324\\
0.0476 & 3.81108\\
0.0513 & 3.81108\\
0.0514 & 3.8059\\
0.0525 & 3.8059\\
0.0526 & 3.80564\\
0.0531 & 3.80564\\
0.0532 & 3.79006\\
0.0549 & 3.79006\\
0.055 & 3.76226\\
0.0551 & 3.75579\\
0.0554 & 3.75579\\
0.0555 & 3.67394\\
0.0563 & 3.67394\\
0.0564 & 3.658\\
0.0573 & 3.658\\
0.0574 & 3.6097\\
0.0578 & 3.6097\\
0.0579 & 3.60359\\
0.0581 & 3.60359\\
0.0582 & 3.59563\\
0.0583 & 3.54465\\
0.0594 & 3.54465\\
0.0595 & 3.53816\\
0.0613 & 3.53816\\
0.0614 & 3.4988\\
0.0639 & 3.4988\\
0.064 & 3.49304\\
0.0648 & 3.49304\\
0.0649 & 3.45031\\
0.0651 & 3.45031\\
0.0652 & 3.42918\\
0.0662 & 3.42918\\
0.0663 & 3.39632\\
0.0664 & 3.39632\\
0.0665 & 3.33527\\
0.0689 & 3.33527\\
0.069 & 3.29488\\
0.0694 & 3.29488\\
0.0695 & 3.28953\\
0.0709 & 3.28953\\
0.071 & 3.17631\\
0.073 & 3.17631\\
0.0731 & 3.17318\\
0.0739 & 3.17318\\
0.074 & 3.16632\\
0.0761 & 3.16632\\
0.0762 & 3.15803\\
0.0771 & 3.15803\\
0.0772 & 3.15634\\
0.079 & 3.15634\\
0.0791 & 3.11052\\
0.0792 & 3.0828\\
0.0795 & 3.0828\\
0.0796 & 3.05511\\
0.0809 & 3.05511\\
0.081 & 3.05346\\
0.0842 & 3.05346\\
0.0843 & 3.04936\\
0.0862 & 3.04936\\
0.0863 & 3.04406\\
0.0864 & 3.01115\\
0.0872 & 3.01115\\
0.0873 & 2.97032\\
0.0882 & 2.97032\\
0.0883 & 2.94518\\
0.093 & 2.94518\\
0.0931 & 2.934\\
0.0977 & 2.934\\
0.0978 & 2.93169\\
0.1014 & 2.93169\\
0.1015 & 2.91956\\
0.1016 & 2.91057\\
0.1017 & 2.91057\\
0.1018 & 2.90777\\
0.1079 & 2.90777\\
0.108 & 2.90661\\
0.1149 & 2.90661\\
0.115 & 2.87442\\
0.1151 & 2.86349\\
0.1257 & 2.86349\\
0.1258 & 2.86157\\
0.129 & 2.86157\\
0.1291 & 2.85709\\
0.1505 & 2.85709\\
0.1506 & 2.8569\\
0.1562 & 2.8569\\
0.1563 & 2.8568\\
0.1582 & 2.8568\\
0.1583 & 2.85035\\
0.1785 & 2.85035\\
0.1786 & 2.84136\\
0.1834 & 2.84136\\
0.1835 & 2.83968\\
0.2121 & 2.83968\\
0.2122 & 2.82736\\
0.2192 & 2.82736\\
0.2193 & 2.81452\\
0.2325 & 2.81452\\
0.2326 & 2.80431\\
0.2763 & 2.80431\\
0.2764 & 2.80215\\
0.2945 & 2.80215\\
0.2946 & 2.79995\\
0.2947 & 2.79847\\
0.2994 & 2.79847\\
0.2995 & 2.79755\\
0.3652 & 2.79755\\
0.3653 & 2.79483\\
0.5071 & 2.79483\\
0.5072 & 2.77468\\
0.5959 & 2.77468\\
0.596 & 2.76174\\
0.7333 & 2.76174\\
0.7334 & 2.76091\\
0.7869 & 2.76091\\
0.787 & 2.75912\\
0.7887 & 2.75912\\
0.7888 & 2.75503\\
1.1727 & 2.75503\\
1.1728 & 2.75372\\
1.2714 & 2.75372\\
1.2715 & 2.74267\\
1.4718 & 2.74267\\
1.4719 & 2.73257\\
1.472 & 2.73111\\
1.5203 & 2.73111\\
1.5204 & 2.6758\\
2.3468 & 2.6758\\
2.3469 & 2.66484\\
2.347 & 2.66452\\
3.5334 & 2.66452\\
3.5335 & 2.66355\\
3.5521 & 2.66355\\
3.5522 & 2.64815\\
4.8479 & 2.64815\\
4.848 & 2.64728\\
4.8513 & 2.64728\\
4.8514 & 2.62757\\
6.7359 & 2.62757\\
6.736 & 2.62716\\
19.6686 & 2.62716\\
19.6687 & 2.62682\\
23.717 & 2.62682\\
23.7171 & 2.61658\\
29.9999 & 2.61658\\
30 & 2.61658\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0194 & 3.79065\\
0.0199 & 3.79065\\
0.02 & 3.7774\\
0.0205 & 3.7774\\
0.0206 & 3.76226\\
0.0213 & 3.76226\\
0.0214 & 3.33527\\
0.0265 & 3.33527\\
0.0266 & 3.29488\\
0.0301 & 3.29488\\
0.0302 & 3.17631\\
0.031 & 3.17631\\
0.0311 & 3.15803\\
0.0343 & 3.15803\\
0.0344 & 3.15634\\
0.0405 & 3.15634\\
0.0406 & 3.05511\\
0.0432 & 3.05511\\
0.0433 & 3.04936\\
0.0434 & 2.941\\
0.0439 & 2.941\\
0.044 & 2.934\\
0.0513 & 2.934\\
0.0514 & 2.93169\\
0.0526 & 2.93169\\
0.0527 & 2.91956\\
0.0532 & 2.91956\\
0.0533 & 2.91057\\
0.0549 & 2.91057\\
0.055 & 2.90777\\
0.0578 & 2.90777\\
0.0579 & 2.87619\\
0.0614 & 2.87619\\
0.0615 & 2.87547\\
0.0628 & 2.87547\\
0.0629 & 2.87442\\
0.0649 & 2.87442\\
0.065 & 2.86349\\
0.0652 & 2.86349\\
0.0653 & 2.85709\\
0.0663 & 2.85709\\
0.0664 & 2.8568\\
0.0665 & 2.84136\\
0.0681 & 2.84136\\
0.0682 & 2.83968\\
0.069 & 2.83968\\
0.0691 & 2.82736\\
0.071 & 2.82736\\
0.0711 & 2.80431\\
0.0731 & 2.80431\\
0.0732 & 2.80215\\
0.0762 & 2.80215\\
0.0763 & 2.79483\\
0.0796 & 2.79483\\
0.0797 & 2.77468\\
0.0863 & 2.77468\\
0.0864 & 2.76174\\
0.0872 & 2.76174\\
0.0873 & 2.76105\\
0.0882 & 2.76105\\
0.0883 & 2.76091\\
0.0906 & 2.76091\\
0.0907 & 2.75912\\
0.0929 & 2.75912\\
0.093 & 2.75569\\
0.0931 & 2.75569\\
0.0932 & 2.75503\\
0.0977 & 2.75503\\
0.0978 & 2.75372\\
0.0991 & 2.75372\\
0.0992 & 2.74857\\
0.1017 & 2.74857\\
0.1018 & 2.74267\\
0.108 & 2.74267\\
0.1081 & 2.73111\\
0.1149 & 2.73111\\
0.115 & 2.71818\\
0.1151 & 2.70653\\
0.1178 & 2.70653\\
0.1179 & 2.69781\\
0.118 & 2.67768\\
0.1181 & 2.6758\\
0.1257 & 2.6758\\
0.1258 & 2.66452\\
0.129 & 2.66452\\
0.1291 & 2.66355\\
0.1506 & 2.66355\\
0.1507 & 2.64815\\
0.1582 & 2.64815\\
0.1583 & 2.64728\\
0.173 & 2.64728\\
0.1731 & 2.62757\\
0.1785 & 2.62757\\
0.1786 & 2.62682\\
0.1834 & 2.62682\\
0.1835 & 2.62283\\
0.2122 & 2.62283\\
0.2123 & 2.6217\\
0.2193 & 2.6217\\
0.2194 & 2.60326\\
0.255 & 2.60326\\
0.2551 & 2.60307\\
0.2585 & 2.60307\\
0.2586 & 2.59681\\
0.2587 & 2.59338\\
0.2764 & 2.59338\\
0.2765 & 2.58801\\
0.2994 & 2.58801\\
0.2995 & 2.5817\\
0.3652 & 2.5817\\
0.3653 & 2.57327\\
0.4699 & 2.57327\\
0.47 & 2.54695\\
0.5071 & 2.54695\\
0.5072 & 2.51364\\
0.596 & 2.51364\\
0.5961 & 2.50254\\
0.7334 & 2.50254\\
0.7335 & 2.50153\\
0.7887 & 2.50153\\
0.7888 & 2.50015\\
1.2714 & 2.50015\\
1.2715 & 2.49916\\
1.3555 & 2.49916\\
1.3556 & 2.47835\\
1.4719 & 2.47835\\
1.472 & 2.46735\\
1.5203 & 2.46735\\
1.5204 & 2.46643\\
2.2189 & 2.46643\\
2.219 & 2.45981\\
2.3469 & 2.45981\\
2.347 & 2.44072\\
3.5335 & 2.44072\\
3.5336 & 2.44021\\
3.5522 & 2.44021\\
3.5523 & 2.42932\\
4.8479 & 2.42932\\
4.848 & 2.39223\\
4.8513 & 2.39223\\
4.8514 & 2.37296\\
5.3925 & 2.37296\\
5.3926 & 2.36801\\
5.4401 & 2.36801\\
5.4402 & 2.36155\\
5.9264 & 2.36155\\
5.9265 & 2.34795\\
6.736 & 2.34795\\
6.7361 & 2.3462\\
7.4217 & 2.3462\\
7.4218 & 2.33677\\
12.2872 & 2.33677\\
12.2873 & 2.32651\\
23.717 & 2.32651\\
23.7171 & 2.31886\\
29.9999 & 2.31886\\
30 & 2.31886\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020EITstarMedianCostEvolutionUpperConfidence and ijrr2020EITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0193 & inf\\
0.0194 & 4.62667\\
0.0199 & 4.62667\\
0.02 & 4.38641\\
0.0202 & 4.38641\\
0.0203 & 4.24029\\
0.0205 & 4.24029\\
0.0206 & 4.19333\\
0.0213 & 4.19333\\
0.0214 & 4.14702\\
0.0215 & 4.14428\\
0.0216 & 4.06588\\
0.0221 & 4.06588\\
0.0222 & 4.05129\\
0.0226 & 4.05129\\
0.0227 & 4.01737\\
0.0228 & 3.98071\\
0.0231 & 3.98071\\
0.0232 & 3.94126\\
0.0244 & 3.94126\\
0.0245 & 3.92869\\
0.0265 & 3.92869\\
0.0266 & 3.92253\\
0.0271 & 3.92253\\
0.0272 & 3.91436\\
0.0273 & 3.90707\\
0.0274 & 3.86075\\
0.0279 & 3.86075\\
0.028 & 3.85288\\
0.0283 & 3.85288\\
0.0284 & 3.84153\\
0.0306 & 3.84153\\
0.0307 & 3.82989\\
0.0308 & 3.82174\\
0.0316 & 3.82174\\
0.0317 & 3.80849\\
0.0343 & 3.80849\\
0.0344 & 3.80577\\
0.0345 & 3.79814\\
0.0356 & 3.79814\\
0.0357 & 3.79799\\
0.0358 & 3.79785\\
0.0371 & 3.79785\\
0.0372 & 3.79339\\
0.0373 & 3.77616\\
0.0392 & 3.77616\\
0.0393 & 3.75029\\
0.0431 & 3.75029\\
0.0432 & 3.70613\\
0.0433 & 3.70613\\
0.0434 & 3.66597\\
0.0438 & 3.66597\\
0.0439 & 3.63158\\
0.044 & 3.51944\\
0.0448 & 3.51944\\
0.0449 & 3.48488\\
0.045 & 3.3658\\
0.0462 & 3.3658\\
0.0463 & 3.33455\\
0.0464 & 3.31508\\
0.0513 & 3.31508\\
0.0514 & 3.2922\\
0.0526 & 3.2922\\
0.0527 & 3.23292\\
0.0532 & 3.23292\\
0.0533 & 3.17132\\
0.0549 & 3.17132\\
0.055 & 3.16218\\
0.0551 & 3.16218\\
0.0552 & 3.15718\\
0.0555 & 3.15718\\
0.0556 & 3.13052\\
0.0564 & 3.13052\\
0.0565 & 3.09375\\
0.0578 & 3.09375\\
0.0579 & 3.06896\\
0.0614 & 3.06896\\
0.0615 & 3.05429\\
0.0627 & 3.05429\\
0.0628 & 3.05141\\
0.0649 & 3.05141\\
0.065 & 3.03026\\
0.0651 & 3.03026\\
0.0652 & 3.00968\\
0.0653 & 2.99074\\
0.0663 & 2.99074\\
0.0664 & 2.95775\\
0.0665 & 2.94309\\
0.068 & 2.94309\\
0.0681 & 2.93959\\
0.069 & 2.93959\\
0.0691 & 2.93285\\
0.0709 & 2.93285\\
0.071 & 2.92562\\
0.0731 & 2.92562\\
0.0732 & 2.91507\\
0.0739 & 2.91507\\
0.074 & 2.90917\\
0.0762 & 2.90917\\
0.0763 & 2.89223\\
0.0772 & 2.89223\\
0.0773 & 2.87645\\
0.0791 & 2.87645\\
0.0792 & 2.87531\\
0.0795 & 2.87531\\
0.0796 & 2.86921\\
0.0797 & 2.86895\\
0.0809 & 2.86895\\
0.081 & 2.86253\\
0.0863 & 2.86253\\
0.0864 & 2.85933\\
0.0872 & 2.85933\\
0.0873 & 2.85695\\
0.0882 & 2.85695\\
0.0883 & 2.85358\\
0.0905 & 2.85358\\
0.0906 & 2.84586\\
0.093 & 2.84586\\
0.0931 & 2.84052\\
0.0977 & 2.84052\\
0.0978 & 2.83352\\
0.1014 & 2.83352\\
0.1015 & 2.82357\\
0.1017 & 2.82357\\
0.1018 & 2.81204\\
0.108 & 2.81204\\
0.1081 & 2.80323\\
0.1149 & 2.80323\\
0.115 & 2.79849\\
0.1151 & 2.78925\\
0.1257 & 2.78925\\
0.1258 & 2.77918\\
0.129 & 2.77918\\
0.1291 & 2.76821\\
0.1505 & 2.76821\\
0.1506 & 2.76139\\
0.1582 & 2.76139\\
0.1583 & 2.76098\\
0.1785 & 2.76098\\
0.1786 & 2.76001\\
0.1834 & 2.76001\\
0.1835 & 2.75707\\
0.2121 & 2.75707\\
0.2122 & 2.75437\\
0.2193 & 2.75437\\
0.2194 & 2.73689\\
0.2325 & 2.73689\\
0.2326 & 2.72464\\
0.2549 & 2.72464\\
0.255 & 2.70471\\
0.2551 & 2.69771\\
0.2585 & 2.69771\\
0.2586 & 2.67652\\
0.2764 & 2.67652\\
0.2765 & 2.67016\\
0.2994 & 2.67016\\
0.2995 & 2.66403\\
0.3652 & 2.66403\\
0.3653 & 2.65585\\
0.4699 & 2.65585\\
0.47 & 2.64772\\
0.5071 & 2.64772\\
0.5072 & 2.63743\\
0.5959 & 2.63743\\
0.596 & 2.62719\\
0.7334 & 2.62719\\
0.7335 & 2.62482\\
0.7887 & 2.62482\\
0.7888 & 2.62226\\
1.1727 & 2.62226\\
1.1728 & 2.61914\\
1.2714 & 2.61914\\
1.2715 & 2.60992\\
1.3554 & 2.60992\\
1.3555 & 2.60317\\
1.4719 & 2.60317\\
1.472 & 2.59823\\
1.5203 & 2.59823\\
1.5204 & 2.59069\\
2.3469 & 2.59069\\
2.347 & 2.58485\\
3.5334 & 2.58485\\
3.5335 & 2.57748\\
3.5521 & 2.57748\\
3.5522 & 2.56011\\
4.8479 & 2.56011\\
4.848 & 2.5303\\
4.8513 & 2.5303\\
4.8514 & 2.50799\\
5.3924 & 2.50799\\
5.3925 & 2.50193\\
5.9264 & 2.50193\\
5.9265 & 2.50084\\
6.736 & 2.50084\\
6.7361 & 2.49966\\
12.2872 & 2.49966\\
12.2873 & 2.48876\\
23.717 & 2.48876\\
23.7171 & 2.47285\\
29.9999 & 2.47285\\
30 & 2.47285\\
};

\addplot [
  line width=1,
  color=espblack,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0739012 & 3.56896\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0571206 & 3.56896\\
0.0951153 & 3.56896\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0739012 & 3.34636\\
0.0739012 & 3.76357\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=esplightpurple,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020LBTRRTMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esplightpurple,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020LBTRRTMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esplightpurple,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020LBTRRTMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0228578 & 3.70601\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0196399 & 3.70601\\
0.0285717 & 3.70601\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0228578 & 3.55025\\
0.0228578 & 3.90281\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0529083 & 3.97033\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0486038 & 3.97033\\
0.0708234 & 3.97033\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0529083 & 3.75518\\
0.0529083 & 4.49875\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.205831 & 3.10628\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.203748 & 3.10628\\
0.209096 & 3.10628\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.205831 & 3.05968\\
0.205831 & 3.19992\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.397298 & 2.93687\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.394626 & 2.93687\\
0.403086 & 2.93687\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.397298 & 2.83709\\
0.397298 & 3.03573\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
2.45978 & 2.46983\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
2.44762 & 2.46983\\
2.47178 & 2.46983\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
2.45978 & 2.40149\\
2.45978 & 2.56527\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
11.5929 & 2.34955\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
11.4749 & 2.34955\\
11.7025 & 2.34955\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
11.5929 & 2.27614\\
11.5929 & 2.40418\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0525857 & 3.11613\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0445336 & 3.11613\\
0.0656509 & 3.11613\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0525857 & 3.05612\\
0.0525857 & 3.17448\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0211176 & 3.15189\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0180279 & 3.15189\\
0.0284861 & 3.15189\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0211176 & 3.0531\\
0.0211176 & 3.24955\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0598779 & 3.27288\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0459787 & 3.27288\\
0.071744 & 3.27288\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0598779 & 3.11125\\
0.0598779 & 3.82724\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0191585 & 3.79827\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0165686 & 3.79827\\
0.0231242 & 3.79827\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0191585 & 3.17631\\
0.0191585 & 4.02314\\
};

\end{axis}

\end{tikzpicture}%

==> figures/5-experimental-results/abstract_problems/results/wall_gap_length_r2.tex <==
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=0.95\textwidth,
  height=\successplotheight,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=SuccessAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  axis line style={solid, black},
  xmin=0.00414031,
  xmax=1,
  ymin=0,
  ymax=100,
  xmode=log,
  xlabel={{\empty}},
  xlabel style={font=\footnotesize},
  xticklabel={{\empty}},
  xticklabel style={font=\footnotesize},
  ylabel={Success [\%]},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  ytick={0,25,50,75,100},
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=1.5,
  color=espblack,
  mark=none,
  const plot,
  name path={ijrr2020RRTConnectSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00580358 & 1\\
0.00584389 & 2\\
0.0067779 & 3\\
0.0070211 & 4\\
0.00744241 & 5\\
0.00795928 & 6\\
0.00801635 & 7\\
0.00802821 & 8\\
0.00809996 & 9\\
0.00833086 & 10\\
0.00834586 & 11\\
0.00849177 & 12\\
0.00851997 & 13\\
0.0085461 & 14\\
0.00863512 & 15\\
0.0086507 & 16\\
0.00899273 & 17\\
0.00905198 & 18\\
0.00919725 & 19\\
0.00955071 & 20\\
0.00960319 & 21\\
0.0100836 & 22\\
0.0100952 & 23\\
0.0103523 & 24\\
0.0104188 & 25\\
0.0104716 & 26\\
0.0107108 & 27\\
0.0108206 & 28\\
0.010909 & 29\\
0.0113157 & 30\\
0.0113957 & 31\\
0.0114046 & 32\\
0.0116583 & 33\\
0.0117012 & 34\\
0.0118817 & 35\\
0.0119253 & 36\\
0.0120531 & 37\\
0.0123369 & 38\\
0.0123692 & 39\\
0.0127875 & 40\\
0.0128666 & 41\\
0.0129022 & 42\\
0.0130483 & 43\\
0.0131555 & 44\\
0.0131829 & 45\\
0.0134195 & 46\\
0.0135037 & 47\\
0.0135588 & 48\\
0.0136338 & 49\\
0.013711 & 50\\
0.0137995 & 51\\
0.014081 & 52\\
0.0142859 & 53\\
0.0144444 & 54\\
0.014902 & 55\\
0.0149589 & 56\\
0.0150429 & 57\\
0.0150552 & 58\\
0.01542 & 59\\
0.0155281 & 60\\
0.0155884 & 61\\
0.0160504 & 62\\
0.0166221 & 63\\
0.016712 & 64\\
0.0169058 & 65\\
0.0169163 & 66\\
0.0170654 & 67\\
0.0170887 & 68\\
0.0171729 & 69\\
0.0173257 & 70\\
0.0176095 & 71\\
0.0176699 & 72\\
0.0179578 & 73\\
0.0179658 & 74\\
0.0179846 & 75\\
0.0182373 & 76\\
0.0185128 & 77\\
0.0186258 & 78\\
0.0190374 & 79\\
0.0190536 & 80\\
0.0191489 & 81\\
0.019435 & 82\\
0.0196183 & 83\\
0.0196711 & 84\\
0.0196879 & 85\\
0.0197257 & 86\\
0.019857 & 87\\
0.0199932 & 88\\
0.020148 & 89\\
0.0205986 & 90\\
0.0209879 & 91\\
0.022058 & 92\\
0.0222718 & 93\\
0.0223149 & 94\\
0.0233788 & 95\\
0.0235177 & 96\\
0.0239439 & 97\\
0.0245553 & 98\\
0.0258441 & 99\\
0.02757 & 100\\
1.02713 & 100\\
};

\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0128827 & 1\\
0.0131539 & 2\\
0.0137428 & 3\\
0.0176432 & 4\\
0.0183164 & 5\\
0.0183183 & 6\\
0.0190702 & 7\\
0.0192278 & 8\\
0.0206338 & 9\\
0.0209558 & 10\\
0.0218013 & 11\\
0.0223083 & 12\\
0.0225726 & 13\\
0.0237958 & 14\\
0.0238027 & 15\\
0.0247251 & 16\\
0.0253742 & 17\\
0.026073 & 18\\
0.0262208 & 19\\
0.0267326 & 20\\
0.0274034 & 21\\
0.0278605 & 22\\
0.0288475 & 23\\
0.0295455 & 24\\
0.0296439 & 25\\
0.02984 & 26\\
0.0300515 & 27\\
0.0310572 & 28\\
0.0312844 & 29\\
0.0318663 & 30\\
0.0330568 & 31\\
0.0354256 & 32\\
0.035863 & 33\\
0.0368047 & 34\\
0.0372558 & 35\\
0.0376459 & 36\\
0.037708 & 37\\
0.0379696 & 38\\
0.0385826 & 39\\
0.0386315 & 40\\
0.0391965 & 41\\
0.039204 & 42\\
0.0394648 & 43\\
0.0401268 & 44\\
0.0406916 & 45\\
0.0419161 & 46\\
0.043788 & 47\\
0.0463721 & 48\\
0.0473751 & 49\\
0.0474862 & 50\\
0.0477473 & 51\\
0.0478528 & 52\\
0.0506332 & 53\\
0.0507417 & 54\\
0.0524849 & 55\\
0.0532063 & 56\\
0.0549126 & 57\\
0.0562886 & 58\\
0.0575554 & 59\\
0.0585662 & 60\\
0.0595914 & 61\\
0.0617493 & 62\\
0.0617523 & 63\\
0.0637037 & 64\\
0.063825 & 65\\
0.067703 & 66\\
0.068508 & 67\\
0.0696477 & 68\\
0.0719429 & 69\\
0.0734679 & 70\\
0.0758838 & 71\\
0.077618 & 72\\
0.0789415 & 73\\
0.0789639 & 74\\
0.0792015 & 75\\
0.0792086 & 76\\
0.0793009 & 77\\
0.0811738 & 78\\
0.0815562 & 79\\
0.0830536 & 80\\
0.083408 & 81\\
0.0836996 & 82\\
0.0857909 & 83\\
0.0884391 & 84\\
0.0888656 & 85\\
0.0893104 & 86\\
0.0899353 & 87\\
0.0944909 & 88\\
0.0965413 & 89\\
0.0970576 & 90\\
0.103762 & 91\\
0.105538 & 92\\
0.110808 & 93\\
0.114829 & 94\\
0.117665 & 95\\
0.118771 & 96\\
0.126365 & 97\\
0.133045 & 98\\
0.176473 & 99\\
0.17794 & 100\\
1.02713 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightpurple,
  mark=none,
  const plot,
  name path={ijrr2020LBTRRTSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00827309 & 1\\
0.0107216 & 2\\
0.0117393 & 3\\
0.0120998 & 4\\
0.0129627 & 5\\
0.0131552 & 6\\
0.0137376 & 7\\
0.0146729 & 8\\
0.0157109 & 9\\
0.0157426 & 10\\
0.0166234 & 11\\
0.0169052 & 12\\
0.0171216 & 13\\
0.0172794 & 14\\
0.0180107 & 15\\
0.0184296 & 16\\
0.0187979 & 17\\
0.0193128 & 18\\
0.0198569 & 19\\
0.0199902 & 20\\
0.0215315 & 21\\
0.0227756 & 22\\
0.0228398 & 23\\
0.0228784 & 24\\
0.0239169 & 25\\
0.0255265 & 26\\
0.0257534 & 27\\
0.0267057 & 28\\
0.0279138 & 29\\
0.0286639 & 30\\
0.0296102 & 31\\
0.0298697 & 32\\
0.0311132 & 33\\
0.0312095 & 34\\
0.0314968 & 35\\
0.0322056 & 36\\
0.0323225 & 37\\
0.0323974 & 38\\
0.0337779 & 39\\
0.0343298 & 40\\
0.0347395 & 41\\
0.034836 & 42\\
0.0360024 & 43\\
0.0362586 & 44\\
0.0362802 & 45\\
0.0370385 & 46\\
0.0376005 & 47\\
0.0377644 & 48\\
0.0378078 & 49\\
0.0384682 & 50\\
0.0390296 & 51\\
0.0399047 & 52\\
0.0408189 & 53\\
0.0416624 & 54\\
0.0426196 & 55\\
0.0439405 & 56\\
0.0447199 & 57\\
0.0453075 & 58\\
0.04546 & 59\\
0.0469246 & 60\\
0.0475078 & 61\\
0.0475771 & 62\\
0.0478593 & 63\\
0.0488229 & 64\\
0.0500202 & 65\\
0.0512251 & 66\\
0.0519968 & 67\\
0.0530213 & 68\\
0.0541322 & 69\\
0.0544123 & 70\\
0.0556417 & 71\\
0.0583325 & 72\\
0.0593294 & 73\\
0.0628696 & 74\\
0.0660371 & 75\\
0.0667901 & 76\\
0.0670737 & 77\\
0.0681001 & 78\\
0.0691042 & 79\\
0.0691617 & 80\\
0.0742268 & 81\\
0.0777184 & 82\\
0.0836576 & 83\\
0.0871871 & 84\\
0.0935606 & 85\\
0.0949856 & 86\\
0.095598 & 87\\
0.100022 & 88\\
0.100907 & 89\\
0.106394 & 90\\
0.106397 & 91\\
0.128321 & 92\\
0.154442 & 93\\
0.192827 & 94\\
0.275513 & 95\\
0.281804 & 96\\
0.346323 & 97\\
0.421545 & 98\\
0.476267 & 99\\
0.574222 & 100\\
1.02713 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00691005 & 1\\
0.00720784 & 2\\
0.00762314 & 3\\
0.0076662 & 4\\
0.00773912 & 5\\
0.00777913 & 6\\
0.00781622 & 7\\
0.00791731 & 8\\
0.0079252 & 9\\
0.00796274 & 10\\
0.00810938 & 11\\
0.00814149 & 12\\
0.00823148 & 13\\
0.00827435 & 14\\
0.00836023 & 15\\
0.00872538 & 16\\
0.00888733 & 17\\
0.00905081 & 18\\
0.00930026 & 19\\
0.00930459 & 20\\
0.00932474 & 21\\
0.00934676 & 22\\
0.0094594 & 23\\
0.00950773 & 24\\
0.00995982 & 25\\
0.00996564 & 26\\
0.0102398 & 27\\
0.0103933 & 28\\
0.0105109 & 29\\
0.0105571 & 30\\
0.0105666 & 31\\
0.0106877 & 32\\
0.0107288 & 33\\
0.0108213 & 34\\
0.0108239 & 35\\
0.0108602 & 36\\
0.0110338 & 37\\
0.011041 & 38\\
0.0110941 & 39\\
0.0113408 & 40\\
0.0117777 & 41\\
0.0117889 & 42\\
0.0119498 & 43\\
0.0120573 & 44\\
0.0123548 & 45\\
0.0123964 & 46\\
0.0125033 & 47\\
0.0125212 & 48\\
0.0125679 & 49\\
0.0127094 & 50\\
0.0129607 & 51\\
0.0129655 & 52\\
0.0130095 & 53\\
0.0132902 & 54\\
0.0135298 & 55\\
0.0135759 & 56\\
0.0137616 & 57\\
0.0137796 & 58\\
0.0140401 & 59\\
0.014058 & 60\\
0.0142463 & 61\\
0.0143499 & 62\\
0.0143743 & 63\\
0.0143854 & 64\\
0.0146786 & 65\\
0.0146941 & 66\\
0.0149711 & 67\\
0.0151579 & 68\\
0.0152584 & 69\\
0.0160408 & 70\\
0.0164189 & 71\\
0.016459 & 72\\
0.0166497 & 73\\
0.0166907 & 74\\
0.0169159 & 75\\
0.0174022 & 76\\
0.0175813 & 77\\
0.0180941 & 78\\
0.0181439 & 79\\
0.0182663 & 80\\
0.0183292 & 81\\
0.0184387 & 82\\
0.0186049 & 83\\
0.0187919 & 84\\
0.0189234 & 85\\
0.0189627 & 86\\
0.0191131 & 87\\
0.019708 & 88\\
0.0203452 & 89\\
0.0204384 & 90\\
0.0206283 & 91\\
0.0208722 & 92\\
0.0217219 & 93\\
0.0218687 & 94\\
0.0221442 & 95\\
0.0221485 & 96\\
0.0228491 & 97\\
0.0231948 & 98\\
0.0299348 & 99\\
0.0349463 & 100\\
1.02713 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar10Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0148687 & 1\\
0.0157265 & 2\\
0.0169692 & 3\\
0.0169821 & 4\\
0.0174589 & 5\\
0.0185059 & 6\\
0.018802 & 7\\
0.0191591 & 8\\
0.0194096 & 9\\
0.0200341 & 10\\
0.0201154 & 11\\
0.02028 & 12\\
0.0204923 & 13\\
0.020575 & 14\\
0.0208061 & 15\\
0.0208542 & 16\\
0.0216131 & 17\\
0.0216288 & 18\\
0.0221236 & 19\\
0.0222921 & 20\\
0.022544 & 21\\
0.0227136 & 22\\
0.0227716 & 23\\
0.022947 & 24\\
0.022999 & 25\\
0.0230834 & 26\\
0.023217 & 27\\
0.0232844 & 28\\
0.0233674 & 29\\
0.0233712 & 30\\
0.023446 & 31\\
0.0234853 & 32\\
0.0236388 & 33\\
0.023808 & 34\\
0.0239619 & 35\\
0.0239806 & 36\\
0.024167 & 37\\
0.024367 & 38\\
0.0250214 & 39\\
0.0250288 & 40\\
0.0253639 & 41\\
0.0256694 & 42\\
0.0257506 & 43\\
0.0257542 & 44\\
0.0258375 & 45\\
0.0258999 & 46\\
0.0260141 & 47\\
0.0260433 & 48\\
0.0260696 & 49\\
0.0261104 & 50\\
0.0261992 & 51\\
0.0263686 & 52\\
0.0265648 & 53\\
0.0270783 & 54\\
0.0272881 & 55\\
0.0273308 & 56\\
0.0278782 & 57\\
0.0279084 & 58\\
0.0281121 & 59\\
0.0292897 & 60\\
0.0292987 & 61\\
0.0293623 & 62\\
0.0296048 & 63\\
0.0297002 & 64\\
0.0302946 & 65\\
0.0310499 & 66\\
0.0314643 & 67\\
0.0315161 & 68\\
0.033369 & 69\\
0.0333893 & 70\\
0.0387188 & 71\\
1.02713 & 71\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar50Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0469028 & 1\\
0.0529942 & 2\\
0.0541516 & 3\\
0.0543156 & 4\\
0.0563417 & 5\\
0.0569564 & 6\\
0.0573863 & 7\\
0.0574776 & 8\\
0.0575347 & 9\\
0.0579321 & 10\\
0.058127 & 11\\
0.05819 & 12\\
0.0585421 & 13\\
0.0586518 & 14\\
0.0587157 & 15\\
0.0593532 & 16\\
0.0593983 & 17\\
0.0601515 & 18\\
0.0603187 & 19\\
0.0605712 & 20\\
0.0606035 & 21\\
0.0608732 & 22\\
0.0614683 & 23\\
0.0620876 & 24\\
0.0622093 & 25\\
0.0624073 & 26\\
0.0629213 & 27\\
0.0633824 & 28\\
0.0635087 & 29\\
0.0636035 & 30\\
0.0636306 & 31\\
0.0636431 & 32\\
0.0637738 & 33\\
0.0638565 & 34\\
0.0639202 & 35\\
0.064092 & 36\\
0.0650458 & 37\\
0.0652776 & 38\\
0.0655376 & 39\\
0.0656757 & 40\\
0.0656799 & 41\\
0.0657696 & 42\\
0.0658144 & 43\\
0.0663852 & 44\\
0.0664644 & 45\\
0.0671229 & 46\\
0.0671235 & 47\\
0.0671487 & 48\\
0.0671925 & 49\\
0.0675241 & 50\\
0.0675544 & 51\\
0.0677363 & 52\\
0.0677377 & 53\\
0.067814 & 54\\
0.0679022 & 55\\
0.0681567 & 56\\
0.068536 & 57\\
0.0688132 & 58\\
0.0688836 & 59\\
0.0689053 & 60\\
0.068965 & 61\\
0.0689764 & 62\\
0.0691175 & 63\\
0.0692606 & 64\\
0.0695025 & 65\\
0.0696893 & 66\\
0.0697099 & 67\\
0.0700214 & 68\\
0.0702333 & 69\\
0.0704926 & 70\\
0.0705666 & 71\\
0.0705769 & 72\\
0.0705856 & 73\\
0.0711401 & 74\\
0.0714991 & 75\\
0.071885 & 76\\
0.0720086 & 77\\
0.0724936 & 78\\
0.0726623 & 79\\
0.0726625 & 80\\
0.0729618 & 81\\
0.073238 & 82\\
0.0734546 & 83\\
0.073475 & 84\\
0.0735891 & 85\\
0.0739369 & 86\\
0.0740132 & 87\\
0.0742907 & 88\\
0.0745803 & 89\\
0.0745872 & 90\\
0.0749175 & 91\\
0.0752548 & 92\\
0.0754051 & 93\\
0.0757294 & 94\\
0.0762138 & 95\\
0.0763555 & 96\\
0.077637 & 97\\
0.0788644 & 98\\
0.0809504 & 99\\
0.0812413 & 100\\
1.02713 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar100Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0784629 & 1\\
0.0796092 & 2\\
0.0808089 & 3\\
0.0808114 & 4\\
0.0813763 & 5\\
0.0817758 & 6\\
0.0822151 & 7\\
0.0824582 & 8\\
0.0835625 & 9\\
0.0840376 & 10\\
0.0844857 & 11\\
0.0849272 & 12\\
0.0853071 & 13\\
0.0854911 & 14\\
0.0859689 & 15\\
0.0862799 & 16\\
0.0867504 & 17\\
0.0868167 & 18\\
0.0870228 & 19\\
0.0871858 & 20\\
0.0872372 & 21\\
0.0873214 & 22\\
0.0875086 & 23\\
0.0875245 & 24\\
0.087541 & 25\\
0.0878118 & 26\\
0.0882152 & 27\\
0.0885204 & 28\\
0.0885836 & 29\\
0.089033 & 30\\
0.0893472 & 31\\
0.0893942 & 32\\
0.0896007 & 33\\
0.0896437 & 34\\
0.0897866 & 35\\
0.0901145 & 36\\
0.0902147 & 37\\
0.0910652 & 38\\
0.0913278 & 39\\
0.0914364 & 40\\
0.091538 & 41\\
0.0916059 & 42\\
0.0916897 & 43\\
0.0919005 & 44\\
0.0922406 & 45\\
0.0924517 & 46\\
0.0925128 & 47\\
0.0928145 & 48\\
0.0930802 & 49\\
0.0932448 & 50\\
0.0933083 & 51\\
0.0933543 & 52\\
0.0935018 & 53\\
0.0935761 & 54\\
0.0936067 & 55\\
0.0937909 & 56\\
0.0939453 & 57\\
0.0939515 & 58\\
0.0939725 & 59\\
0.0939805 & 60\\
0.0942373 & 61\\
0.0942966 & 62\\
0.0945683 & 63\\
0.0945734 & 64\\
0.0945842 & 65\\
0.0949116 & 66\\
0.0950137 & 67\\
0.0950211 & 68\\
0.0950337 & 69\\
0.0952384 & 70\\
0.0956133 & 71\\
0.095622 & 72\\
0.0959218 & 73\\
0.0964073 & 74\\
0.096686 & 75\\
0.0969665 & 76\\
0.097098 & 77\\
0.0973027 & 78\\
0.0973234 & 79\\
0.0973463 & 80\\
0.0973835 & 81\\
0.0975046 & 82\\
0.0975244 & 83\\
0.0977202 & 84\\
0.0979616 & 85\\
0.0979618 & 86\\
0.0987422 & 87\\
0.0987667 & 88\\
0.0988111 & 89\\
0.0989197 & 90\\
0.0992944 & 91\\
0.100371 & 92\\
0.100496 & 93\\
0.101277 & 94\\
0.101352 & 95\\
0.101353 & 96\\
0.101796 & 97\\
0.103998 & 98\\
0.104231 & 99\\
0.107409 & 100\\
1.02713 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar500Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.176959 & 1\\
0.179124 & 2\\
0.179497 & 3\\
0.1806 & 4\\
0.181269 & 5\\
0.181464 & 6\\
0.182105 & 7\\
0.182488 & 8\\
0.182527 & 9\\
0.182991 & 10\\
0.183179 & 11\\
0.183219 & 12\\
0.183996 & 13\\
0.184041 & 14\\
0.184305 & 15\\
0.184313 & 16\\
0.184662 & 17\\
0.185196 & 18\\
0.185499 & 19\\
0.185647 & 20\\
0.185761 & 21\\
0.185807 & 22\\
0.186794 & 23\\
0.187143 & 24\\
0.187194 & 25\\
0.187196 & 26\\
0.188108 & 27\\
0.188142 & 28\\
0.188351 & 29\\
0.188414 & 30\\
0.188469 & 31\\
0.188627 & 32\\
0.188878 & 33\\
0.188907 & 34\\
0.18949 & 35\\
0.189729 & 36\\
0.189847 & 37\\
0.19002 & 38\\
0.190248 & 39\\
0.190607 & 40\\
0.191073 & 41\\
0.191271 & 42\\
0.191316 & 43\\
0.191321 & 44\\
0.191326 & 45\\
0.191329 & 46\\
0.19182 & 47\\
0.19183 & 48\\
0.192011 & 49\\
0.192171 & 50\\
0.192257 & 51\\
0.192571 & 52\\
0.192592 & 53\\
0.192907 & 54\\
0.192932 & 55\\
0.193195 & 56\\
0.193238 & 57\\
0.193357 & 58\\
0.193383 & 59\\
0.193758 & 60\\
0.193775 & 61\\
0.194195 & 62\\
0.194433 & 63\\
0.19465 & 64\\
0.194768 & 65\\
0.194825 & 66\\
0.195163 & 67\\
0.195631 & 68\\
0.195652 & 69\\
0.196542 & 70\\
0.198527 & 71\\
0.198589 & 72\\
0.198935 & 73\\
0.19911 & 74\\
0.199442 & 75\\
0.200362 & 76\\
0.200605 & 77\\
0.200814 & 78\\
0.200955 & 79\\
0.201499 & 80\\
0.201719 & 81\\
0.202623 & 82\\
0.202686 & 83\\
0.202846 & 84\\
0.203511 & 85\\
0.204877 & 86\\
0.205457 & 87\\
0.205707 & 88\\
0.206708 & 89\\
0.207164 & 90\\
0.207416 & 91\\
0.207639 & 92\\
0.207706 & 93\\
0.208898 & 94\\
0.209111 & 95\\
0.209566 & 96\\
0.209718 & 97\\
0.210473 & 98\\
0.211759 & 99\\
0.212281 & 100\\
1.02713 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar1000Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.265185 & 1\\
0.265232 & 2\\
0.265652 & 3\\
0.265667 & 4\\
0.265702 & 5\\
0.267283 & 6\\
0.267871 & 7\\
0.267981 & 8\\
0.268085 & 9\\
0.268187 & 10\\
0.268568 & 11\\
0.269079 & 12\\
0.269584 & 13\\
0.269934 & 14\\
0.269996 & 15\\
0.270479 & 16\\
0.270514 & 17\\
0.270536 & 18\\
0.270579 & 19\\
0.27083 & 20\\
0.271038 & 21\\
0.27105 & 22\\
0.271788 & 23\\
0.271969 & 24\\
0.272065 & 25\\
0.272261 & 26\\
0.272346 & 27\\
0.272393 & 28\\
0.272443 & 29\\
0.272559 & 30\\
0.272567 & 31\\
0.27271 & 32\\
0.272994 & 33\\
0.273128 & 34\\
0.273384 & 35\\
0.273757 & 36\\
0.274113 & 37\\
0.274244 & 38\\
0.274517 & 39\\
0.274631 & 40\\
0.27477 & 41\\
0.275034 & 42\\
0.27545 & 43\\
0.275603 & 44\\
0.275857 & 45\\
0.276623 & 46\\
0.276739 & 47\\
0.276832 & 48\\
0.276856 & 49\\
0.276878 & 50\\
0.277179 & 51\\
0.277428 & 52\\
0.277505 & 53\\
0.277818 & 54\\
0.277891 & 55\\
0.278041 & 56\\
0.278138 & 57\\
0.278635 & 58\\
0.278678 & 59\\
0.278694 & 60\\
0.27886 & 61\\
0.278924 & 62\\
0.279327 & 63\\
0.279594 & 64\\
0.279795 & 65\\
0.280174 & 66\\
0.280198 & 67\\
0.280312 & 68\\
0.280466 & 69\\
0.280706 & 70\\
0.280842 & 71\\
0.280896 & 72\\
0.280922 & 73\\
0.28187 & 74\\
0.281941 & 75\\
0.282481 & 76\\
0.282733 & 77\\
0.282787 & 78\\
0.282828 & 79\\
0.283562 & 80\\
0.284257 & 81\\
0.284411 & 82\\
0.284908 & 83\\
0.285191 & 84\\
0.285572 & 85\\
0.285698 & 86\\
0.285812 & 87\\
0.287074 & 88\\
0.288846 & 89\\
0.289203 & 90\\
0.294928 & 91\\
0.296605 & 92\\
0.29944 & 93\\
0.303805 & 94\\
0.304317 & 95\\
0.306353 & 96\\
0.307581 & 97\\
0.307998 & 98\\
0.309106 & 99\\
0.314083 & 100\\
1.02713 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar5000Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.676341 & 1\\
0.67678 & 2\\
0.685138 & 3\\
0.690927 & 4\\
0.691993 & 5\\
0.692242 & 6\\
0.694246 & 7\\
0.694802 & 8\\
0.697103 & 9\\
0.699678 & 10\\
0.699727 & 11\\
0.700172 & 12\\
0.701669 & 13\\
0.702325 & 14\\
0.702896 & 15\\
0.703077 & 16\\
0.703197 & 17\\
0.703616 & 18\\
0.703937 & 19\\
0.704012 & 20\\
0.70463 & 21\\
0.704954 & 22\\
0.706555 & 23\\
0.706869 & 24\\
0.707277 & 25\\
0.707384 & 26\\
0.708173 & 27\\
0.708327 & 28\\
0.709043 & 29\\
0.709208 & 30\\
0.709438 & 31\\
0.709611 & 32\\
0.710424 & 33\\
0.710802 & 34\\
0.711538 & 35\\
0.711889 & 36\\
0.71239 & 37\\
0.712886 & 38\\
0.713287 & 39\\
0.713749 & 40\\
0.714442 & 41\\
0.714523 & 42\\
0.71461 & 43\\
0.715008 & 44\\
0.715557 & 45\\
0.716032 & 46\\
0.716082 & 47\\
0.716397 & 48\\
0.716698 & 49\\
0.716943 & 50\\
0.717552 & 51\\
0.717836 & 52\\
0.719551 & 53\\
0.719854 & 54\\
0.720051 & 55\\
0.720253 & 56\\
0.720548 & 57\\
0.721033 & 58\\
0.721115 & 59\\
0.721536 & 60\\
0.721569 & 61\\
0.721744 & 62\\
0.721798 & 63\\
0.722126 & 64\\
0.722435 & 65\\
0.722728 & 66\\
0.722766 & 67\\
0.723386 & 68\\
0.723718 & 69\\
0.724169 & 70\\
0.72461 & 71\\
0.724869 & 72\\
0.725648 & 73\\
0.725771 & 74\\
0.725911 & 75\\
0.72608 & 76\\
0.726259 & 77\\
0.726959 & 78\\
0.727089 & 79\\
0.727572 & 80\\
0.727586 & 81\\
0.727587 & 82\\
0.727987 & 83\\
0.728051 & 84\\
0.72825 & 85\\
0.728491 & 86\\
0.728617 & 87\\
0.729888 & 88\\
0.73016 & 89\\
0.73122 & 90\\
0.731308 & 91\\
0.732427 & 92\\
0.732434 & 93\\
0.732556 & 94\\
0.733635 & 95\\
0.733963 & 96\\
0.735346 & 97\\
0.738196 & 98\\
0.740629 & 99\\
0.743558 & 100\\
1.02713 & 100\\
};

\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00480623 & 1\\
0.00600825 & 2\\
0.00610174 & 3\\
0.0064105 & 4\\
0.00679413 & 5\\
0.0067952 & 6\\
0.00680187 & 7\\
0.00769831 & 8\\
0.00775417 & 9\\
0.0083 & 10\\
0.00881268 & 11\\
0.00890686 & 12\\
0.00898534 & 13\\
0.00924516 & 14\\
0.00956843 & 15\\
0.0101257 & 16\\
0.0104674 & 17\\
0.0104905 & 18\\
0.0105189 & 19\\
0.0107107 & 20\\
0.0110073 & 21\\
0.0111554 & 22\\
0.0111843 & 23\\
0.0112734 & 24\\
0.0112821 & 25\\
0.0117976 & 26\\
0.0118661 & 27\\
0.0119055 & 28\\
0.0122762 & 29\\
0.0123182 & 30\\
0.0123935 & 31\\
0.0124131 & 32\\
0.0124545 & 33\\
0.0125533 & 34\\
0.0129939 & 35\\
0.0131016 & 36\\
0.0131117 & 37\\
0.013123 & 38\\
0.0131493 & 39\\
0.0134274 & 40\\
0.0134589 & 41\\
0.0134711 & 42\\
0.01378 & 43\\
0.0138671 & 44\\
0.0138822 & 45\\
0.0139077 & 46\\
0.0142475 & 47\\
0.0143553 & 48\\
0.0143681 & 49\\
0.0146859 & 50\\
0.0147034 & 51\\
0.0147485 & 52\\
0.0148418 & 53\\
0.0148497 & 54\\
0.0149738 & 55\\
0.0150974 & 56\\
0.0152728 & 57\\
0.0152781 & 58\\
0.0152788 & 59\\
0.0153036 & 60\\
0.0153395 & 61\\
0.0154461 & 62\\
0.0154552 & 63\\
0.0154824 & 64\\
0.0156053 & 65\\
0.0156059 & 66\\
0.0157011 & 67\\
0.0157055 & 68\\
0.0157292 & 69\\
0.0158005 & 70\\
0.016186 & 71\\
0.0162216 & 72\\
0.0163659 & 73\\
0.016406 & 74\\
0.0165201 & 75\\
0.0167065 & 76\\
0.0169096 & 77\\
0.0169499 & 78\\
0.0169743 & 79\\
0.0177343 & 80\\
0.0177702 & 81\\
0.0186884 & 82\\
0.02035 & 83\\
0.0204672 & 84\\
0.0213132 & 85\\
0.0214053 & 86\\
0.0217009 & 87\\
0.0223148 & 88\\
0.0228645 & 89\\
0.023498 & 90\\
0.0236726 & 91\\
0.0247838 & 92\\
0.0248631 & 93\\
0.0260635 & 94\\
0.0262522 & 95\\
0.0299724 & 96\\
0.0312922 & 97\\
0.033718 & 98\\
0.0360262 & 99\\
0.0486723 & 100\\
1.02713 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00411277 & 1\\
0.00494242 & 2\\
0.00520598 & 3\\
0.00584518 & 4\\
0.00611012 & 5\\
0.00612457 & 6\\
0.00662048 & 7\\
0.00669956 & 8\\
0.0067665 & 9\\
0.00678586 & 10\\
0.00681379 & 11\\
0.00685155 & 12\\
0.0070376 & 13\\
0.00722492 & 14\\
0.00740557 & 15\\
0.00760326 & 16\\
0.00760749 & 17\\
0.00763546 & 18\\
0.00782355 & 19\\
0.00796376 & 20\\
0.00797362 & 21\\
0.00798721 & 22\\
0.00801611 & 23\\
0.008042 & 24\\
0.00806117 & 25\\
0.00819341 & 26\\
0.00819947 & 27\\
0.00822588 & 28\\
0.00826373 & 29\\
0.00827329 & 30\\
0.00828193 & 31\\
0.00842356 & 32\\
0.00843912 & 33\\
0.00846264 & 34\\
0.00893607 & 35\\
0.00894023 & 36\\
0.00895035 & 37\\
0.00908708 & 38\\
0.00910063 & 39\\
0.00915632 & 40\\
0.00917736 & 41\\
0.0091932 & 42\\
0.00948643 & 43\\
0.00960087 & 44\\
0.00967701 & 45\\
0.010118 & 46\\
0.0102489 & 47\\
0.0102858 & 48\\
0.0103456 & 49\\
0.0104358 & 50\\
0.0106887 & 51\\
0.0107342 & 52\\
0.0110105 & 53\\
0.0110162 & 54\\
0.0111599 & 55\\
0.011181 & 56\\
0.0111901 & 57\\
0.0112544 & 58\\
0.0112725 & 59\\
0.011295 & 60\\
0.0114429 & 61\\
0.0114528 & 62\\
0.0117155 & 63\\
0.0118198 & 64\\
0.012043 & 65\\
0.0120609 & 66\\
0.0120938 & 67\\
0.012217 & 68\\
0.0122726 & 69\\
0.0124098 & 70\\
0.0129567 & 71\\
0.0132483 & 72\\
0.0134056 & 73\\
0.0139043 & 74\\
0.014201 & 75\\
0.014231 & 76\\
0.0142344 & 77\\
0.014292 & 78\\
0.0143255 & 79\\
0.0153885 & 80\\
0.0155821 & 81\\
0.0156571 & 82\\
0.0159335 & 83\\
0.0160429 & 84\\
0.0161261 & 85\\
0.0165411 & 86\\
0.0166545 & 87\\
0.0174062 & 88\\
0.017568 & 89\\
0.0185259 & 90\\
0.0186556 & 91\\
0.0205036 & 92\\
0.0205199 & 93\\
0.0209315 & 94\\
0.0216002 & 95\\
0.0216214 & 96\\
0.0216862 & 97\\
0.0243979 & 98\\
0.0257699 & 99\\
0.0353582 & 100\\
1.02713 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00518318 & 1\\
0.00524234 & 2\\
0.00537355 & 3\\
0.00599171 & 4\\
0.00599216 & 5\\
0.00640896 & 6\\
0.00692179 & 7\\
0.00718204 & 8\\
0.00749056 & 9\\
0.00774315 & 10\\
0.00813832 & 11\\
0.00838362 & 12\\
0.00847187 & 13\\
0.0085677 & 14\\
0.00856916 & 15\\
0.00860415 & 16\\
0.00870595 & 17\\
0.00944247 & 18\\
0.00960056 & 19\\
0.00980475 & 20\\
0.00981073 & 21\\
0.00993273 & 22\\
0.00993407 & 23\\
0.00996677 & 24\\
0.0102192 & 25\\
0.0102574 & 26\\
0.0103089 & 27\\
0.0104165 & 28\\
0.0105992 & 29\\
0.0109076 & 30\\
0.0109096 & 31\\
0.0110237 & 32\\
0.0113043 & 33\\
0.0114008 & 34\\
0.0122216 & 35\\
0.0122435 & 36\\
0.0124268 & 37\\
0.0124877 & 38\\
0.0124965 & 39\\
0.0125113 & 40\\
0.0125475 & 41\\
0.0125478 & 42\\
0.0125714 & 43\\
0.0126974 & 44\\
0.0130032 & 45\\
0.0131563 & 46\\
0.0131682 & 47\\
0.013217 & 48\\
0.0132738 & 49\\
0.0133389 & 50\\
0.0134227 & 51\\
0.0135584 & 52\\
0.0137234 & 53\\
0.0138609 & 54\\
0.0138724 & 55\\
0.0140852 & 56\\
0.0141842 & 57\\
0.0143135 & 58\\
0.014415 & 59\\
0.014508 & 60\\
0.0145123 & 61\\
0.0147226 & 62\\
0.0148985 & 63\\
0.0149373 & 64\\
0.0152309 & 65\\
0.0155501 & 66\\
0.015736 & 67\\
0.0157484 & 68\\
0.0158852 & 69\\
0.0158885 & 70\\
0.0159901 & 71\\
0.0160328 & 72\\
0.016041 & 73\\
0.0161491 & 74\\
0.0172368 & 75\\
0.0176855 & 76\\
0.017701 & 77\\
0.0177046 & 78\\
0.017874 & 79\\
0.0180094 & 80\\
0.0187839 & 81\\
0.0190338 & 82\\
0.0191614 & 83\\
0.019162 & 84\\
0.0191877 & 85\\
0.0194187 & 86\\
0.0198853 & 87\\
0.0199046 & 88\\
0.020275 & 89\\
0.0206287 & 90\\
0.0223016 & 91\\
0.0243305 & 92\\
0.0248839 & 93\\
0.0265616 & 94\\
0.026909 & 95\\
0.0271535 & 96\\
0.0278949 & 97\\
0.0284219 & 98\\
0.0302113 & 99\\
0.0319132 & 100\\
1.02713 & 100\\
};

\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00474569 & 1\\
0.00497464 & 2\\
0.00517707 & 3\\
0.00571738 & 4\\
0.00572817 & 5\\
0.00629362 & 6\\
0.00675038 & 7\\
0.00702601 & 8\\
0.00702748 & 9\\
0.0074165 & 10\\
0.00765622 & 11\\
0.0076947 & 12\\
0.00785263 & 13\\
0.00796348 & 14\\
0.00820111 & 15\\
0.00826743 & 16\\
0.00830743 & 17\\
0.00843809 & 18\\
0.00847755 & 19\\
0.00852699 & 20\\
0.00852942 & 21\\
0.00860303 & 22\\
0.00862033 & 23\\
0.00871444 & 24\\
0.00872574 & 25\\
0.00874227 & 26\\
0.00878 & 27\\
0.00880172 & 28\\
0.00894939 & 29\\
0.0089772 & 30\\
0.00899552 & 31\\
0.00903733 & 32\\
0.00910452 & 33\\
0.00911109 & 34\\
0.00915033 & 35\\
0.00918839 & 36\\
0.00919932 & 37\\
0.00929792 & 38\\
0.00934777 & 39\\
0.00938829 & 40\\
0.00946647 & 41\\
0.00950017 & 42\\
0.00952008 & 43\\
0.00954125 & 44\\
0.00954222 & 45\\
0.00962116 & 46\\
0.0096334 & 47\\
0.00977839 & 48\\
0.00979223 & 49\\
0.00982636 & 50\\
0.0098429 & 51\\
0.00984876 & 52\\
0.00987101 & 53\\
0.010081 & 54\\
0.0101071 & 55\\
0.0101192 & 56\\
0.0101998 & 57\\
0.0102833 & 58\\
0.010307 & 59\\
0.0103286 & 60\\
0.0105704 & 61\\
0.0105954 & 62\\
0.0106242 & 63\\
0.0107052 & 64\\
0.0109471 & 65\\
0.0109812 & 66\\
0.0109917 & 67\\
0.0110212 & 68\\
0.011358 & 69\\
0.0114785 & 70\\
0.0114938 & 71\\
0.0115251 & 72\\
0.0117857 & 73\\
0.0117911 & 74\\
0.011981 & 75\\
0.0120004 & 76\\
0.0122572 & 77\\
0.0122868 & 78\\
0.0123982 & 79\\
0.0124035 & 80\\
0.0125879 & 81\\
0.0127101 & 82\\
0.012868 & 83\\
0.0130484 & 84\\
0.0131635 & 85\\
0.013635 & 86\\
0.0139081 & 87\\
0.0140395 & 88\\
0.0151253 & 89\\
0.0151583 & 90\\
0.0161337 & 91\\
0.0162326 & 92\\
0.0162522 & 93\\
0.0189731 & 94\\
0.019564 & 95\\
0.0211741 & 96\\
0.0222891 & 97\\
0.0303823 & 98\\
0.0416185 & 99\\
0.0524221 & 100\\
1.02713 & 100\\
};

\end{axis}

\begin{axis} [
  width=0.95\textwidth,
  height=\costplotheight,
  at={($(SuccessAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersMedianCostAxis,
  anchor=north,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  axis line style={solid, black},
  xmin=0.00414031,
  xmax=1,
  ymax=1.97317,
  xmode=log,
  xlabel={Computation time [s]},
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel={Cost},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=0.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0478 & 5.91951\\
0.0637 & 5.91951\\
0.0638 & 1.37442\\
0.0639 & 1.30514\\
0.0677 & 1.30514\\
0.0678 & 1.28713\\
0.0679 & 1.28368\\
0.068 & 1.27942\\
0.0685 & 1.27942\\
0.0686 & 1.26635\\
0.0696 & 1.26635\\
0.0697 & 1.26311\\
0.0704 & 1.26311\\
0.0705 & 1.24726\\
0.0706 & 1.23282\\
0.0734 & 1.23282\\
0.0735 & 1.22577\\
0.0755 & 1.22577\\
0.0756 & 1.2239\\
0.0758 & 1.2239\\
0.0759 & 1.21103\\
0.0774 & 1.21103\\
0.0775 & 1.20688\\
0.0776 & 1.20231\\
0.0777 & 1.19692\\
0.0788 & 1.19692\\
0.0789 & 1.19064\\
0.079 & 1.17158\\
0.0792 & 1.17158\\
0.0793 & 1.16003\\
0.0801 & 1.16003\\
0.0802 & 1.14896\\
0.0811 & 1.14896\\
0.0812 & 1.14546\\
0.083 & 1.14546\\
0.0831 & 1.14427\\
0.0834 & 1.14427\\
0.0835 & 1.1423\\
0.0836 & 1.1423\\
0.0837 & 1.13951\\
0.0857 & 1.13951\\
0.0858 & 1.13136\\
0.0878 & 1.13136\\
0.0879 & 1.12064\\
0.0884 & 1.12064\\
0.0885 & 1.11931\\
0.0888 & 1.11931\\
0.0889 & 1.11836\\
0.0937 & 1.11836\\
0.0938 & 1.11601\\
0.0944 & 1.11601\\
0.0945 & 1.11548\\
0.0958 & 1.11548\\
0.0959 & 1.11276\\
0.0969 & 1.11276\\
0.097 & 1.10835\\
0.0971 & 1.10499\\
0.0984 & 1.10499\\
0.0985 & 1.10202\\
0.1037 & 1.10202\\
0.1038 & 1.09321\\
0.1039 & 1.09321\\
0.104 & 1.09123\\
0.1055 & 1.09123\\
0.1056 & 1.08831\\
0.109 & 1.08831\\
0.1091 & 1.08639\\
0.1144 & 1.08639\\
0.1145 & 1.08598\\
0.1146 & 1.08348\\
0.1148 & 1.08348\\
0.1149 & 1.07792\\
0.1156 & 1.07792\\
0.1157 & 1.07617\\
0.1176 & 1.07617\\
0.1177 & 1.07585\\
0.1178 & 1.0758\\
0.1193 & 1.0758\\
0.1194 & 1.06857\\
0.1209 & 1.06857\\
0.121 & 1.0554\\
0.122 & 1.0554\\
0.1221 & 1.04992\\
0.1263 & 1.04992\\
0.1264 & 1.0492\\
0.128 & 1.0492\\
0.1281 & 1.04694\\
0.1287 & 1.04694\\
0.1288 & 1.04608\\
0.1308 & 1.04608\\
0.1309 & 1.04519\\
0.131 & 1.04462\\
0.1311 & 1.0443\\
0.133 & 1.0443\\
0.1331 & 1.04012\\
0.1349 & 1.04012\\
0.135 & 1.0397\\
0.1413 & 1.0397\\
0.1414 & 1.03891\\
0.1415 & 1.03762\\
0.1421 & 1.03762\\
0.1422 & 1.03757\\
0.1423 & 1.03447\\
0.1464 & 1.03447\\
0.1465 & 1.03238\\
0.1487 & 1.03238\\
0.1488 & 1.029\\
0.1495 & 1.029\\
0.1496 & 1.02835\\
0.1573 & 1.02835\\
0.1574 & 1.02824\\
0.1575 & 1.02803\\
0.1596 & 1.02803\\
0.1597 & 1.02789\\
0.1623 & 1.02789\\
0.1624 & 1.02726\\
0.166 & 1.02726\\
0.1661 & 1.02587\\
0.1673 & 1.02587\\
0.1674 & 1.0225\\
0.1703 & 1.0225\\
0.1704 & 1.01948\\
0.1729 & 1.01948\\
0.173 & 1.01858\\
0.1764 & 1.01858\\
0.1765 & 1.01762\\
0.1779 & 1.01762\\
0.178 & 1.01731\\
0.1839 & 1.01731\\
0.184 & 1.01653\\
0.1871 & 1.01653\\
0.1872 & 1.01612\\
0.1911 & 1.01612\\
0.1912 & 1.01598\\
0.1959 & 1.01598\\
0.196 & 1.01551\\
0.2085 & 1.01551\\
0.2086 & 1.0108\\
0.2107 & 1.0108\\
0.2108 & 1.00981\\
0.2175 & 1.00981\\
0.2176 & 1.00926\\
0.218 & 1.00926\\
0.2181 & 1.0085\\
0.2218 & 1.0085\\
0.2219 & 1.00745\\
0.2279 & 1.00745\\
0.228 & 1.00366\\
0.2317 & 1.00366\\
0.2318 & 1.0016\\
0.2362 & 1.0016\\
0.2363 & 1.00104\\
0.2415 & 1.00104\\
0.2416 & 1.00086\\
0.2444 & 1.00086\\
0.2445 & 1.00072\\
0.2501 & 1.00072\\
0.2502 & 0.997235\\
0.262 & 0.997235\\
0.2621 & 0.995705\\
0.2695 & 0.995705\\
0.2696 & 0.993756\\
0.2755 & 0.993756\\
0.2756 & 0.993414\\
0.2774 & 0.993414\\
0.2775 & 0.98787\\
0.2828 & 0.98787\\
0.2829 & 0.987848\\
0.2922 & 0.987848\\
0.2923 & 0.986354\\
0.2942 & 0.986354\\
0.2943 & 0.978246\\
0.3017 & 0.978246\\
0.3018 & 0.97817\\
0.3034 & 0.97817\\
0.3035 & 0.97726\\
0.3067 & 0.97726\\
0.3068 & 0.976518\\
0.3073 & 0.976518\\
0.3074 & 0.976174\\
0.308 & 0.976174\\
0.3081 & 0.975698\\
0.3082 & 0.975624\\
0.3144 & 0.975624\\
0.3145 & 0.974738\\
0.3206 & 0.974738\\
0.3207 & 0.974133\\
0.3226 & 0.974133\\
0.3227 & 0.973704\\
0.3298 & 0.973704\\
0.3299 & 0.973443\\
0.3394 & 0.973443\\
0.3395 & 0.973247\\
0.3396 & 0.972741\\
0.3397 & 0.972671\\
0.3814 & 0.972671\\
0.3815 & 0.971183\\
0.3826 & 0.971183\\
0.3827 & 0.969318\\
0.3844 & 0.969318\\
0.3845 & 0.967485\\
0.3948 & 0.967485\\
0.3949 & 0.967401\\
0.3974 & 0.967401\\
0.3975 & 0.965331\\
0.3976 & 0.965201\\
0.4107 & 0.965201\\
0.4108 & 0.964127\\
0.4142 & 0.964127\\
0.4143 & 0.962971\\
0.419 & 0.962971\\
0.4191 & 0.961839\\
0.4223 & 0.961839\\
0.4224 & 0.961746\\
0.424 & 0.961746\\
0.4241 & 0.961194\\
0.4273 & 0.961194\\
0.4274 & 0.959815\\
0.4297 & 0.959815\\
0.4298 & 0.959808\\
0.43 & 0.959808\\
0.4301 & 0.959327\\
0.4602 & 0.959327\\
0.4603 & 0.95689\\
0.4651 & 0.95689\\
0.4652 & 0.955903\\
0.4654 & 0.955903\\
0.4655 & 0.954436\\
0.4658 & 0.954436\\
0.4659 & 0.953293\\
0.4685 & 0.953293\\
0.4686 & 0.952569\\
0.4794 & 0.952569\\
0.4795 & 0.951904\\
0.4955 & 0.951904\\
0.4956 & 0.951507\\
0.5028 & 0.951507\\
0.5029 & 0.950643\\
0.505 & 0.950643\\
0.5051 & 0.950232\\
0.512 & 0.950232\\
0.5121 & 0.949707\\
0.5131 & 0.949707\\
0.5132 & 0.948545\\
0.5151 & 0.948545\\
0.5152 & 0.948023\\
0.5229 & 0.948023\\
0.523 & 0.946783\\
0.5243 & 0.946783\\
0.5244 & 0.946258\\
0.5403 & 0.946258\\
0.5404 & 0.945704\\
0.5515 & 0.945704\\
0.5516 & 0.941123\\
0.5647 & 0.941123\\
0.5648 & 0.875363\\
0.5649 & 0.837512\\
0.5682 & 0.837512\\
0.5683 & 0.819023\\
0.5684 & 0.736121\\
0.5685 & 0.721085\\
0.5875 & 0.721085\\
0.5876 & 0.719647\\
0.5877 & 0.710534\\
0.5878 & 0.707158\\
0.5888 & 0.707158\\
0.5889 & 0.702951\\
0.589 & 0.700318\\
0.597 & 0.700318\\
0.5971 & 0.678721\\
0.6118 & 0.678721\\
0.6119 & 0.670611\\
0.612 & 0.665986\\
0.6161 & 0.665986\\
0.6162 & 0.663157\\
0.6175 & 0.663157\\
0.6176 & 0.65901\\
0.6195 & 0.65901\\
0.6196 & 0.658368\\
0.6213 & 0.658368\\
0.6214 & 0.657769\\
0.6215 & 0.656556\\
0.6319 & 0.656556\\
0.632 & 0.656285\\
0.6365 & 0.656285\\
0.6366 & 0.656167\\
0.6367 & 0.655936\\
0.6407 & 0.655936\\
0.6408 & 0.655539\\
0.6409 & 0.654028\\
0.641 & 0.653627\\
0.6442 & 0.653627\\
0.6443 & 0.651937\\
0.6534 & 0.651937\\
0.6535 & 0.651757\\
0.6536 & 0.651552\\
0.656 & 0.651552\\
0.6561 & 0.651065\\
0.6562 & 0.650724\\
0.6602 & 0.650724\\
0.6603 & 0.650129\\
0.6604 & 0.649868\\
0.6649 & 0.649868\\
0.665 & 0.649735\\
0.668 & 0.649735\\
0.6681 & 0.649483\\
0.6682 & 0.648768\\
0.6766 & 0.648768\\
0.6767 & 0.648754\\
0.6768 & 0.648708\\
0.6863 & 0.648708\\
0.6864 & 0.648632\\
0.6865 & 0.648485\\
0.6866 & 0.648482\\
0.6873 & 0.648482\\
0.6874 & 0.648479\\
0.688 & 0.648479\\
0.6881 & 0.647656\\
0.6882 & 0.647074\\
0.693 & 0.647074\\
0.6931 & 0.645478\\
0.6947 & 0.645478\\
0.6948 & 0.645413\\
0.6949 & 0.645282\\
0.695 & 0.645278\\
0.7246 & 0.645278\\
0.7247 & 0.644095\\
0.7248 & 0.64367\\
0.7251 & 0.64367\\
0.7252 & 0.642944\\
0.7343 & 0.642944\\
0.7344 & 0.642295\\
0.7414 & 0.642295\\
0.7415 & 0.642271\\
0.7416 & 0.642252\\
0.7419 & 0.642252\\
0.742 & 0.641934\\
0.7438 & 0.641934\\
0.7439 & 0.641531\\
0.7716 & 0.641531\\
0.7717 & 0.640782\\
0.7718 & 0.640119\\
0.8043 & 0.640119\\
0.8044 & 0.639842\\
0.8045 & 0.639614\\
0.8208 & 0.639614\\
0.8209 & 0.638976\\
0.8217 & 0.638976\\
0.8218 & 0.638713\\
0.8229 & 0.638713\\
0.823 & 0.63847\\
0.8231 & 0.638355\\
0.8247 & 0.638355\\
0.8248 & 0.638235\\
0.8249 & 0.638127\\
0.8259 & 0.638127\\
0.826 & 0.637818\\
0.8442 & 0.637818\\
0.8443 & 0.637791\\
0.8444 & 0.637568\\
0.8493 & 0.637568\\
0.8494 & 0.637411\\
0.8568 & 0.637411\\
0.8569 & 0.637362\\
0.8676 & 0.637362\\
0.8677 & 0.637176\\
0.8755 & 0.637176\\
0.8756 & 0.636792\\
0.8757 & 0.636706\\
0.8894 & 0.636706\\
0.8895 & 0.636605\\
0.8915 & 0.636605\\
0.8916 & 0.635969\\
0.8917 & 0.635948\\
0.8935 & 0.635948\\
0.8936 & 0.635802\\
0.9048 & 0.635802\\
0.9049 & 0.635749\\
0.9085 & 0.635749\\
0.9086 & 0.635658\\
0.9089 & 0.635658\\
0.909 & 0.635553\\
0.9121 & 0.635553\\
0.9122 & 0.635471\\
0.9171 & 0.635471\\
0.9172 & 0.635435\\
0.9244 & 0.635435\\
0.9245 & 0.635425\\
0.9299 & 0.635425\\
0.93 & 0.635424\\
0.9301 & 0.635421\\
0.9302 & 0.63542\\
0.938 & 0.63542\\
0.9381 & 0.635374\\
0.9382 & 0.635319\\
0.9413 & 0.635319\\
0.9414 & 0.635305\\
0.9417 & 0.635305\\
0.9418 & 0.635138\\
0.951 & 0.635138\\
0.9511 & 0.635115\\
0.9516 & 0.635115\\
0.9517 & 0.635112\\
0.9518 & 0.635094\\
0.9519 & 0.635088\\
0.9691 & 0.635088\\
0.9692 & 0.635044\\
0.9712 & 0.635044\\
0.9713 & 0.634941\\
0.9741 & 0.634941\\
0.9742 & 0.634938\\
0.9897 & 0.634938\\
0.9898 & 0.63492\\
0.9899 & 0.634912\\
0.9929 & 0.634912\\
0.993 & 0.634906\\
0.9931 & 0.634873\\
0.9932 & 0.634862\\
0.9999 & 0.634862\\
1 & 0.634862\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0478 & 1.18777\\
0.0507 & 1.18777\\
0.0508 & 1.17158\\
0.0515 & 1.17158\\
0.0516 & 1.17077\\
0.0517 & 1.16003\\
0.0523 & 1.16003\\
0.0524 & 1.14896\\
0.0525 & 1.14813\\
0.0532 & 1.14813\\
0.0533 & 1.1423\\
0.0562 & 1.1423\\
0.0563 & 1.13136\\
0.0575 & 1.13136\\
0.0576 & 1.13101\\
0.0579 & 1.13101\\
0.058 & 1.12849\\
0.0585 & 1.12849\\
0.0586 & 1.12628\\
0.0588 & 1.12628\\
0.0589 & 1.12432\\
0.0595 & 1.12432\\
0.0596 & 1.12377\\
0.0605 & 1.12377\\
0.0606 & 1.11931\\
0.0617 & 1.11931\\
0.0618 & 1.11303\\
0.0637 & 1.11303\\
0.0638 & 1.11256\\
0.0658 & 1.11256\\
0.0659 & 1.10761\\
0.0677 & 1.10761\\
0.0678 & 1.09966\\
0.0685 & 1.09966\\
0.0686 & 1.09906\\
0.0708 & 1.09906\\
0.0709 & 1.09766\\
0.071 & 1.09051\\
0.0728 & 1.09051\\
0.0729 & 1.08831\\
0.0734 & 1.08831\\
0.0735 & 1.08639\\
0.0785 & 1.08639\\
0.0786 & 1.08348\\
0.0789 & 1.08348\\
0.079 & 1.07849\\
0.0811 & 1.07849\\
0.0812 & 1.07617\\
0.0816 & 1.07617\\
0.0817 & 1.07054\\
0.0829 & 1.07054\\
0.083 & 1.06833\\
0.0831 & 1.06481\\
0.0836 & 1.06481\\
0.0837 & 1.06341\\
0.0857 & 1.06341\\
0.0858 & 1.05955\\
0.0861 & 1.05955\\
0.0862 & 1.05926\\
0.087 & 1.05926\\
0.0871 & 1.0554\\
0.0877 & 1.0554\\
0.0878 & 1.05383\\
0.0884 & 1.05383\\
0.0885 & 1.05197\\
0.0888 & 1.05197\\
0.0889 & 1.05018\\
0.0912 & 1.05018\\
0.0913 & 1.04976\\
0.0925 & 1.04976\\
0.0926 & 1.04687\\
0.0944 & 1.04687\\
0.0945 & 1.04463\\
0.097 & 1.04463\\
0.0971 & 1.0443\\
0.0973 & 1.0443\\
0.0974 & 1.04244\\
0.0985 & 1.04244\\
0.0986 & 1.04009\\
0.1021 & 1.04009\\
0.1022 & 1.0397\\
0.1023 & 1.0397\\
0.1024 & 1.03753\\
0.1037 & 1.03753\\
0.1038 & 1.03547\\
0.1045 & 1.03547\\
0.1046 & 1.03238\\
0.1054 & 1.03238\\
0.1055 & 1.02886\\
0.1056 & 1.02763\\
0.1073 & 1.02763\\
0.1074 & 1.02602\\
0.109 & 1.02602\\
0.1091 & 1.02587\\
0.1095 & 1.02587\\
0.1096 & 1.02565\\
0.1166 & 1.02565\\
0.1167 & 1.0233\\
0.1168 & 1.02291\\
0.1193 & 1.02291\\
0.1194 & 1.0212\\
0.1195 & 1.01991\\
0.1205 & 1.01991\\
0.1206 & 1.01894\\
0.122 & 1.01894\\
0.1221 & 1.01858\\
0.1252 & 1.01858\\
0.1253 & 1.01797\\
0.126 & 1.01797\\
0.1261 & 1.01571\\
0.1263 & 1.01571\\
0.1264 & 1.01507\\
0.1287 & 1.01507\\
0.1288 & 1.01224\\
0.1296 & 1.01224\\
0.1297 & 1.00981\\
0.1308 & 1.00981\\
0.1309 & 1.00964\\
0.1316 & 1.00964\\
0.1317 & 1.00929\\
0.1323 & 1.00929\\
0.1324 & 1.00745\\
0.133 & 1.00745\\
0.1331 & 1.00634\\
0.1333 & 1.00634\\
0.1334 & 1.0062\\
0.1341 & 1.0062\\
0.1342 & 1.00538\\
0.1345 & 1.00538\\
0.1346 & 1.00407\\
0.1347 & 1.00086\\
0.1348 & 1.00086\\
0.1349 & 1.00069\\
0.135 & 1.00069\\
0.1351 & 0.997757\\
0.1464 & 0.997757\\
0.1465 & 0.99695\\
0.1556 & 0.99695\\
0.1557 & 0.993579\\
0.1574 & 0.993579\\
0.1575 & 0.990702\\
0.1576 & 0.98787\\
0.1579 & 0.98787\\
0.158 & 0.987712\\
0.1743 & 0.987712\\
0.1744 & 0.982363\\
0.1764 & 0.982363\\
0.1765 & 0.979359\\
0.177 & 0.979359\\
0.1771 & 0.978779\\
0.1779 & 0.978779\\
0.178 & 0.974212\\
0.1967 & 0.974212\\
0.1968 & 0.973529\\
0.1969 & 0.969612\\
0.2036 & 0.969612\\
0.2037 & 0.969464\\
0.2077 & 0.969464\\
0.2078 & 0.968893\\
0.2085 & 0.968893\\
0.2086 & 0.968111\\
0.2134 & 0.968111\\
0.2135 & 0.96713\\
0.2176 & 0.96713\\
0.2177 & 0.965885\\
0.2252 & 0.965885\\
0.2253 & 0.959808\\
0.2338 & 0.959808\\
0.2339 & 0.95739\\
0.234 & 0.957241\\
0.2483 & 0.957241\\
0.2484 & 0.955916\\
0.2489 & 0.955916\\
0.249 & 0.954521\\
0.2507 & 0.954521\\
0.2508 & 0.95417\\
0.2549 & 0.95417\\
0.255 & 0.954027\\
0.2553 & 0.954027\\
0.2554 & 0.952904\\
0.2555 & 0.950484\\
0.2827 & 0.950484\\
0.2828 & 0.949331\\
0.2829 & 0.947852\\
0.2937 & 0.947852\\
0.2938 & 0.946933\\
0.2939 & 0.766136\\
0.294 & 0.726807\\
0.2965 & 0.726807\\
0.2966 & 0.722393\\
0.2967 & 0.712432\\
0.2968 & 0.7116\\
0.3004 & 0.7116\\
0.3005 & 0.7106\\
0.3006 & 0.693734\\
0.3039 & 0.693734\\
0.304 & 0.692287\\
0.3041 & 0.691481\\
0.3104 & 0.691481\\
0.3105 & 0.683491\\
0.3106 & 0.672762\\
0.3127 & 0.672762\\
0.3128 & 0.671929\\
0.3129 & 0.671061\\
0.3155 & 0.671061\\
0.3156 & 0.665581\\
0.3157 & 0.662816\\
0.3204 & 0.662816\\
0.3205 & 0.662785\\
0.3206 & 0.662717\\
0.3207 & 0.662712\\
0.3253 & 0.662712\\
0.3254 & 0.661163\\
0.3255 & 0.658718\\
0.3277 & 0.658718\\
0.3278 & 0.658692\\
0.3279 & 0.658533\\
0.328 & 0.658475\\
0.3341 & 0.658475\\
0.3342 & 0.656642\\
0.3476 & 0.656642\\
0.3477 & 0.650205\\
0.3592 & 0.650205\\
0.3593 & 0.648543\\
0.3594 & 0.647808\\
0.3615 & 0.647808\\
0.3616 & 0.64574\\
0.3678 & 0.64574\\
0.3679 & 0.645617\\
0.3714 & 0.645617\\
0.3715 & 0.645381\\
0.3716 & 0.645234\\
0.3721 & 0.645234\\
0.3722 & 0.644889\\
0.3824 & 0.644889\\
0.3825 & 0.644881\\
0.3826 & 0.644849\\
0.3827 & 0.644841\\
0.3858 & 0.644841\\
0.3859 & 0.644832\\
0.386 & 0.644821\\
0.3927 & 0.644821\\
0.3928 & 0.642879\\
0.3985 & 0.642879\\
0.3986 & 0.642403\\
0.4012 & 0.642403\\
0.4013 & 0.642203\\
0.4014 & 0.642177\\
0.4015 & 0.642041\\
0.4016 & 0.641995\\
0.4109 & 0.641995\\
0.411 & 0.641914\\
0.4142 & 0.641914\\
0.4143 & 0.641906\\
0.4144 & 0.641895\\
0.4145 & 0.641883\\
0.4222 & 0.641883\\
0.4223 & 0.641841\\
0.427 & 0.641841\\
0.4271 & 0.641587\\
0.4272 & 0.641446\\
0.4347 & 0.641446\\
0.4348 & 0.641234\\
0.4349 & 0.641234\\
0.435 & 0.640771\\
0.437 & 0.640771\\
0.4371 & 0.640367\\
0.4512 & 0.640367\\
0.4513 & 0.640205\\
0.4711 & 0.640205\\
0.4712 & 0.640198\\
0.4713 & 0.640185\\
0.4874 & 0.640185\\
0.4875 & 0.640092\\
0.4876 & 0.639337\\
0.4882 & 0.639337\\
0.4883 & 0.639036\\
0.4964 & 0.639036\\
0.4965 & 0.638949\\
0.4977 & 0.638949\\
0.4978 & 0.638778\\
0.4979 & 0.637876\\
0.5012 & 0.637876\\
0.5013 & 0.637654\\
0.5032 & 0.637654\\
0.5033 & 0.637429\\
0.5034 & 0.637336\\
0.5065 & 0.637336\\
0.5066 & 0.637285\\
0.507 & 0.637285\\
0.5071 & 0.637234\\
0.5073 & 0.637234\\
0.5074 & 0.637228\\
0.5075 & 0.63708\\
0.5093 & 0.63708\\
0.5094 & 0.637036\\
0.5225 & 0.637036\\
0.5226 & 0.63692\\
0.546 & 0.63692\\
0.5461 & 0.636916\\
0.5462 & 0.636912\\
0.5472 & 0.636912\\
0.5473 & 0.636884\\
0.5502 & 0.636884\\
0.5503 & 0.636521\\
0.5573 & 0.636521\\
0.5574 & 0.636501\\
0.5575 & 0.636461\\
0.5608 & 0.636461\\
0.5609 & 0.636343\\
0.5661 & 0.636343\\
0.5662 & 0.636051\\
0.5687 & 0.636051\\
0.5688 & 0.635996\\
0.5689 & 0.63594\\
0.5699 & 0.63594\\
0.57 & 0.635938\\
0.5718 & 0.635938\\
0.5719 & 0.635931\\
0.5851 & 0.635931\\
0.5852 & 0.635869\\
0.5863 & 0.635869\\
0.5864 & 0.63585\\
0.6034 & 0.63585\\
0.6035 & 0.63581\\
0.6036 & 0.635703\\
0.6059 & 0.635703\\
0.606 & 0.635702\\
0.6061 & 0.635692\\
0.6062 & 0.635689\\
0.6174 & 0.635689\\
0.6175 & 0.635609\\
0.648 & 0.635609\\
0.6481 & 0.635481\\
0.66 & 0.635481\\
0.6601 & 0.635452\\
0.6882 & 0.635452\\
0.6883 & 0.635191\\
0.6908 & 0.635191\\
0.6909 & 0.635137\\
0.6926 & 0.635137\\
0.6927 & 0.635105\\
0.6969 & 0.635105\\
0.697 & 0.635101\\
0.6971 & 0.635099\\
0.7108 & 0.635099\\
0.7109 & 0.634977\\
0.7147 & 0.634977\\
0.7148 & 0.634971\\
0.7318 & 0.634971\\
0.7319 & 0.634907\\
0.732 & 0.634822\\
0.7424 & 0.634822\\
0.7425 & 0.634798\\
0.7447 & 0.634798\\
0.7448 & 0.634704\\
0.756 & 0.634704\\
0.7561 & 0.634673\\
0.7635 & 0.634673\\
0.7636 & 0.63467\\
0.7645 & 0.63467\\
0.7646 & 0.634656\\
0.7647 & 0.634594\\
0.7655 & 0.634594\\
0.7656 & 0.634586\\
0.7657 & 0.634574\\
0.7708 & 0.634574\\
0.7709 & 0.634557\\
0.7752 & 0.634557\\
0.7753 & 0.634457\\
0.7886 & 0.634457\\
0.7887 & 0.634349\\
0.7899 & 0.634349\\
0.79 & 0.634336\\
0.7994 & 0.634336\\
0.7995 & 0.634281\\
0.8035 & 0.634281\\
0.8036 & 0.63426\\
0.8081 & 0.63426\\
0.8082 & 0.634239\\
0.8083 & 0.634213\\
0.8326 & 0.634213\\
0.8327 & 0.634161\\
0.8328 & 0.634132\\
0.8347 & 0.634132\\
0.8348 & 0.634122\\
0.8354 & 0.634122\\
0.8355 & 0.634099\\
0.8425 & 0.634099\\
0.8426 & 0.63405\\
0.8427 & 0.634016\\
0.8437 & 0.634016\\
0.8438 & 0.633979\\
0.8534 & 0.633979\\
0.8535 & 0.633958\\
0.8561 & 0.633958\\
0.8562 & 0.633945\\
0.8563 & 0.633856\\
0.8768 & 0.633856\\
0.8769 & 0.6338\\
0.8858 & 0.6338\\
0.8859 & 0.633795\\
0.886 & 0.633789\\
0.8886 & 0.633789\\
0.8887 & 0.63376\\
0.8914 & 0.63376\\
0.8915 & 0.633754\\
0.9104 & 0.633754\\
0.9105 & 0.633743\\
0.9106 & 0.633702\\
0.92 & 0.633702\\
0.9201 & 0.633697\\
0.9202 & 0.633692\\
0.9213 & 0.633692\\
0.9214 & 0.633662\\
0.9271 & 0.633662\\
0.9272 & 0.633643\\
0.9304 & 0.633643\\
0.9305 & 0.63363\\
0.9485 & 0.63363\\
0.9486 & 0.633612\\
0.9499 & 0.633612\\
0.95 & 0.633587\\
0.9555 & 0.633587\\
0.9556 & 0.633585\\
0.9557 & 0.633578\\
0.9558 & 0.633578\\
0.9559 & 0.633534\\
0.956 & 0.633522\\
0.966 & 0.633522\\
0.9661 & 0.63352\\
0.9693 & 0.63352\\
0.9694 & 0.633512\\
0.9777 & 0.633512\\
0.9778 & 0.633487\\
0.9974 & 0.633487\\
0.9975 & 0.633475\\
0.9999 & 0.633475\\
1 & 0.633475\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020InformedRRTstarMedianCostEvolutionUpperConfidence and ijrr2020InformedRRTstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0477 & inf\\
0.0478 & 1.39812\\
0.0479 & 1.35361\\
0.0506 & 1.35361\\
0.0507 & 1.30997\\
0.0508 & 1.28327\\
0.0524 & 1.28327\\
0.0525 & 1.27288\\
0.0532 & 1.27288\\
0.0533 & 1.25689\\
0.0549 & 1.25689\\
0.055 & 1.23982\\
0.0562 & 1.23982\\
0.0563 & 1.22899\\
0.0575 & 1.22899\\
0.0576 & 1.22484\\
0.0585 & 1.22484\\
0.0586 & 1.21747\\
0.0587 & 1.21747\\
0.0588 & 1.20398\\
0.0595 & 1.20398\\
0.0596 & 1.19234\\
0.0617 & 1.19234\\
0.0618 & 1.16581\\
0.0637 & 1.16581\\
0.0638 & 1.15449\\
0.0639 & 1.14854\\
0.0677 & 1.14854\\
0.0678 & 1.1468\\
0.0685 & 1.1468\\
0.0686 & 1.14388\\
0.0708 & 1.14388\\
0.0709 & 1.1409\\
0.0727 & 1.1409\\
0.0728 & 1.13639\\
0.0729 & 1.13544\\
0.0734 & 1.13544\\
0.0735 & 1.13118\\
0.0743 & 1.13118\\
0.0744 & 1.13114\\
0.0745 & 1.12916\\
0.0746 & 1.12817\\
0.0758 & 1.12817\\
0.0759 & 1.12281\\
0.0775 & 1.12281\\
0.0776 & 1.11998\\
0.0777 & 1.11883\\
0.0785 & 1.11883\\
0.0786 & 1.11556\\
0.0789 & 1.11556\\
0.079 & 1.10822\\
0.0811 & 1.10822\\
0.0812 & 1.10584\\
0.083 & 1.10584\\
0.0831 & 1.10305\\
0.0834 & 1.10305\\
0.0835 & 1.10084\\
0.0836 & 1.10084\\
0.0837 & 1.09816\\
0.0843 & 1.09816\\
0.0844 & 1.09394\\
0.0857 & 1.09394\\
0.0858 & 1.09087\\
0.086 & 1.09087\\
0.0861 & 1.08941\\
0.0884 & 1.08941\\
0.0885 & 1.08735\\
0.0888 & 1.08735\\
0.0889 & 1.08494\\
0.0944 & 1.08494\\
0.0945 & 1.07983\\
0.0961 & 1.07983\\
0.0962 & 1.07731\\
0.0963 & 1.07599\\
0.097 & 1.07599\\
0.0971 & 1.06956\\
0.0985 & 1.06956\\
0.0986 & 1.06669\\
0.0992 & 1.06669\\
0.0993 & 1.06411\\
0.0999 & 1.06411\\
0.1 & 1.06019\\
0.1022 & 1.06019\\
0.1023 & 1.05941\\
0.1037 & 1.05941\\
0.1038 & 1.05462\\
0.104 & 1.05462\\
0.1041 & 1.052\\
0.1044 & 1.052\\
0.1045 & 1.04997\\
0.1055 & 1.04997\\
0.1056 & 1.04835\\
0.109 & 1.04835\\
0.1091 & 1.0469\\
0.1106 & 1.0469\\
0.1107 & 1.04603\\
0.111 & 1.04603\\
0.1111 & 1.04491\\
0.1119 & 1.04491\\
0.112 & 1.04447\\
0.1121 & 1.04337\\
0.1148 & 1.04337\\
0.1149 & 1.04107\\
0.1156 & 1.04107\\
0.1157 & 1.04067\\
0.1158 & 1.03797\\
0.1159 & 1.03753\\
0.1177 & 1.03753\\
0.1178 & 1.03659\\
0.1193 & 1.03659\\
0.1194 & 1.03511\\
0.1195 & 1.03347\\
0.1214 & 1.03347\\
0.1215 & 1.03243\\
0.122 & 1.03243\\
0.1221 & 1.03203\\
0.1237 & 1.03203\\
0.1238 & 1.03203\\
0.1239 & 1.03199\\
0.124 & 1.03197\\
0.1263 & 1.03197\\
0.1264 & 1.03105\\
0.1287 & 1.03105\\
0.1288 & 1.02976\\
0.1296 & 1.02976\\
0.1297 & 1.02851\\
0.1308 & 1.02851\\
0.1309 & 1.02783\\
0.133 & 1.02783\\
0.1331 & 1.02682\\
0.134 & 1.02682\\
0.1341 & 1.02441\\
0.1342 & 1.0227\\
0.1345 & 1.0227\\
0.1346 & 1.01906\\
0.1349 & 1.01906\\
0.135 & 1.01683\\
0.1378 & 1.01683\\
0.1379 & 1.01628\\
0.1414 & 1.01628\\
0.1415 & 1.01365\\
0.1416 & 1.01179\\
0.1422 & 1.01179\\
0.1423 & 1.01058\\
0.1464 & 1.01058\\
0.1465 & 1.00955\\
0.1487 & 1.00955\\
0.1488 & 1.00837\\
0.1549 & 1.00837\\
0.155 & 1.00833\\
0.1578 & 1.00833\\
0.1579 & 1.0069\\
0.1674 & 1.0069\\
0.1675 & 1.00627\\
0.1764 & 1.00627\\
0.1765 & 1.00457\\
0.1769 & 1.00457\\
0.177 & 1.00213\\
0.1779 & 1.00213\\
0.178 & 1.0011\\
0.1808 & 1.0011\\
0.1809 & 1.00099\\
0.181 & 0.999634\\
0.1933 & 0.999634\\
0.1934 & 0.997822\\
0.1959 & 0.997822\\
0.196 & 0.997087\\
0.1961 & 0.996603\\
0.1977 & 0.996603\\
0.1978 & 0.996448\\
0.1979 & 0.995837\\
0.2024 & 0.995837\\
0.2025 & 0.993626\\
0.2036 & 0.993626\\
0.2037 & 0.991514\\
0.2085 & 0.991514\\
0.2086 & 0.990572\\
0.2168 & 0.990572\\
0.2169 & 0.989676\\
0.2176 & 0.989676\\
0.2177 & 0.987791\\
0.2241 & 0.987791\\
0.2242 & 0.987689\\
0.2279 & 0.987689\\
0.228 & 0.983935\\
0.2317 & 0.983935\\
0.2318 & 0.979618\\
0.2319 & 0.979548\\
0.2363 & 0.979548\\
0.2364 & 0.97817\\
0.2434 & 0.97817\\
0.2435 & 0.977281\\
0.2445 & 0.977281\\
0.2446 & 0.976645\\
0.2502 & 0.976645\\
0.2503 & 0.976152\\
0.2504 & 0.975877\\
0.2505 & 0.975131\\
0.2506 & 0.975131\\
0.2507 & 0.971872\\
0.2549 & 0.971872\\
0.255 & 0.969538\\
0.2621 & 0.969538\\
0.2622 & 0.969129\\
0.2828 & 0.969129\\
0.2829 & 0.966186\\
0.2882 & 0.966186\\
0.2883 & 0.965484\\
0.2884 & 0.96439\\
0.3017 & 0.96439\\
0.3018 & 0.963456\\
0.3019 & 0.963275\\
0.3034 & 0.963275\\
0.3035 & 0.962806\\
0.3074 & 0.962806\\
0.3075 & 0.961224\\
0.3086 & 0.961224\\
0.3087 & 0.959567\\
0.3144 & 0.959567\\
0.3145 & 0.958951\\
0.3207 & 0.958951\\
0.3208 & 0.957557\\
0.3227 & 0.957557\\
0.3228 & 0.95553\\
0.3421 & 0.95553\\
0.3422 & 0.95549\\
0.3578 & 0.95549\\
0.3579 & 0.953899\\
0.3581 & 0.953899\\
0.3582 & 0.952613\\
0.3805 & 0.952613\\
0.3806 & 0.952419\\
0.3807 & 0.952259\\
0.3827 & 0.952259\\
0.3828 & 0.951926\\
0.3896 & 0.951926\\
0.3897 & 0.951706\\
0.4139 & 0.951706\\
0.414 & 0.951358\\
0.4257 & 0.951358\\
0.4258 & 0.950534\\
0.4259 & 0.949877\\
0.4273 & 0.949877\\
0.4274 & 0.947401\\
0.4297 & 0.947401\\
0.4298 & 0.945868\\
0.43 & 0.945868\\
0.4301 & 0.905574\\
0.4302 & 0.875688\\
0.4448 & 0.875688\\
0.4449 & 0.859736\\
0.445 & 0.836815\\
0.4533 & 0.836815\\
0.4534 & 0.832465\\
0.4535 & 0.82288\\
0.4536 & 0.82218\\
0.4579 & 0.82218\\
0.458 & 0.821479\\
0.4581 & 0.820506\\
0.4651 & 0.820506\\
0.4652 & 0.817291\\
0.4653 & 0.734495\\
0.4654 & 0.705444\\
0.4705 & 0.705444\\
0.4706 & 0.703068\\
0.4707 & 0.693145\\
0.4708 & 0.690633\\
0.4717 & 0.690633\\
0.4718 & 0.688809\\
0.4765 & 0.688809\\
0.4766 & 0.687628\\
0.4767 & 0.673978\\
0.4768 & 0.66957\\
0.4795 & 0.66957\\
0.4796 & 0.657452\\
0.4808 & 0.657452\\
0.4809 & 0.65537\\
0.481 & 0.654042\\
0.4923 & 0.654042\\
0.4924 & 0.652884\\
0.4925 & 0.651317\\
0.4932 & 0.651317\\
0.4933 & 0.651241\\
0.4934 & 0.649999\\
0.4935 & 0.649421\\
0.4955 & 0.649421\\
0.4956 & 0.649383\\
0.4957 & 0.649151\\
0.4958 & 0.649066\\
0.5085 & 0.649066\\
0.5086 & 0.648944\\
0.5087 & 0.648644\\
0.5088 & 0.648607\\
0.5097 & 0.648607\\
0.5098 & 0.648353\\
0.5099 & 0.647691\\
0.5128 & 0.647691\\
0.5129 & 0.647663\\
0.513 & 0.647647\\
0.5197 & 0.647647\\
0.5198 & 0.647641\\
0.5199 & 0.647444\\
0.52 & 0.647346\\
0.524 & 0.647346\\
0.5241 & 0.646898\\
0.5242 & 0.646307\\
0.5275 & 0.646307\\
0.5276 & 0.646093\\
0.5277 & 0.645977\\
0.5307 & 0.645977\\
0.5308 & 0.645802\\
0.5309 & 0.645617\\
0.5427 & 0.645617\\
0.5428 & 0.645368\\
0.5429 & 0.644994\\
0.5478 & 0.644994\\
0.5479 & 0.644804\\
0.55 & 0.644804\\
0.5501 & 0.644533\\
0.5527 & 0.644533\\
0.5528 & 0.64429\\
0.5529 & 0.643406\\
0.553 & 0.643184\\
0.5542 & 0.643184\\
0.5543 & 0.643184\\
0.5544 & 0.643177\\
0.5545 & 0.643174\\
0.556 & 0.643174\\
0.5561 & 0.642483\\
0.5578 & 0.642483\\
0.5579 & 0.642483\\
0.558 & 0.642482\\
0.5593 & 0.642482\\
0.5594 & 0.642392\\
0.5595 & 0.64226\\
0.5603 & 0.64226\\
0.5604 & 0.642244\\
0.5605 & 0.642215\\
0.5615 & 0.642215\\
0.5616 & 0.642183\\
0.5617 & 0.642089\\
0.5618 & 0.642071\\
0.5673 & 0.642071\\
0.5674 & 0.641913\\
0.5688 & 0.641913\\
0.5689 & 0.641898\\
0.569 & 0.641861\\
0.575 & 0.641861\\
0.5751 & 0.641503\\
0.5752 & 0.641037\\
0.5765 & 0.641037\\
0.5766 & 0.64078\\
0.5767 & 0.640473\\
0.5859 & 0.640473\\
0.586 & 0.640366\\
0.5861 & 0.640284\\
0.6038 & 0.640284\\
0.6039 & 0.639835\\
0.6048 & 0.639835\\
0.6049 & 0.639735\\
0.612 & 0.639735\\
0.6121 & 0.63965\\
0.6122 & 0.639648\\
0.6126 & 0.639648\\
0.6127 & 0.639521\\
0.6156 & 0.639521\\
0.6157 & 0.63935\\
0.6165 & 0.63935\\
0.6166 & 0.63914\\
0.6211 & 0.63914\\
0.6212 & 0.639099\\
0.6213 & 0.63886\\
0.6216 & 0.63886\\
0.6217 & 0.638665\\
0.6218 & 0.638561\\
0.6271 & 0.638561\\
0.6272 & 0.638356\\
0.63 & 0.638356\\
0.6301 & 0.638353\\
0.6302 & 0.638259\\
0.6303 & 0.638248\\
0.6309 & 0.638248\\
0.631 & 0.638212\\
0.6311 & 0.638212\\
0.6312 & 0.638138\\
0.6316 & 0.638138\\
0.6317 & 0.637695\\
0.6318 & 0.637678\\
0.6319 & 0.637664\\
0.6427 & 0.637664\\
0.6428 & 0.637625\\
0.6429 & 0.637596\\
0.6459 & 0.637596\\
0.646 & 0.637593\\
0.6461 & 0.63759\\
0.6507 & 0.63759\\
0.6508 & 0.637561\\
0.6509 & 0.637549\\
0.6603 & 0.637549\\
0.6604 & 0.637463\\
0.6605 & 0.637334\\
0.6664 & 0.637334\\
0.6665 & 0.637327\\
0.6666 & 0.637313\\
0.6789 & 0.637313\\
0.679 & 0.637254\\
0.6791 & 0.637188\\
0.6914 & 0.637188\\
0.6915 & 0.6371\\
0.6916 & 0.637033\\
0.7171 & 0.637033\\
0.7172 & 0.636987\\
0.7179 & 0.636987\\
0.718 & 0.636983\\
0.7181 & 0.636973\\
0.7182 & 0.636972\\
0.7319 & 0.636972\\
0.732 & 0.636921\\
0.7369 & 0.636921\\
0.737 & 0.636743\\
0.7371 & 0.636525\\
0.7411 & 0.636525\\
0.7412 & 0.636487\\
0.7447 & 0.636487\\
0.7448 & 0.636241\\
0.7449 & 0.636222\\
0.746 & 0.636222\\
0.7461 & 0.636198\\
0.7469 & 0.636198\\
0.747 & 0.636069\\
0.7471 & 0.63601\\
0.7519 & 0.63601\\
0.752 & 0.635943\\
0.7541 & 0.635943\\
0.7542 & 0.635911\\
0.7559 & 0.635911\\
0.756 & 0.635796\\
0.7575 & 0.635796\\
0.7576 & 0.635774\\
0.7599 & 0.635774\\
0.76 & 0.635674\\
0.7601 & 0.635644\\
0.7681 & 0.635644\\
0.7682 & 0.635596\\
0.7726 & 0.635596\\
0.7727 & 0.635463\\
0.784 & 0.635463\\
0.7841 & 0.635374\\
0.7842 & 0.635315\\
0.8013 & 0.635315\\
0.8014 & 0.635313\\
0.8015 & 0.635306\\
0.8016 & 0.635305\\
0.8035 & 0.635305\\
0.8036 & 0.63522\\
0.8055 & 0.63522\\
0.8056 & 0.635152\\
0.8187 & 0.635152\\
0.8188 & 0.635144\\
0.8212 & 0.635144\\
0.8213 & 0.635131\\
0.8214 & 0.635057\\
0.8215 & 0.635031\\
0.8366 & 0.635031\\
0.8367 & 0.635012\\
0.8368 & 0.634994\\
0.8377 & 0.634994\\
0.8378 & 0.63499\\
0.8394 & 0.63499\\
0.8395 & 0.634966\\
0.8396 & 0.634948\\
0.8519 & 0.634948\\
0.852 & 0.6349\\
0.8542 & 0.6349\\
0.8543 & 0.6349\\
0.8623 & 0.6349\\
0.8624 & 0.634854\\
0.8626 & 0.634854\\
0.8627 & 0.634842\\
0.8628 & 0.634828\\
0.8694 & 0.634828\\
0.8695 & 0.634827\\
0.8696 & 0.634819\\
0.8697 & 0.634816\\
0.8708 & 0.634816\\
0.8709 & 0.634802\\
0.871 & 0.634772\\
0.8809 & 0.634772\\
0.881 & 0.634766\\
0.8811 & 0.634763\\
0.895 & 0.634763\\
0.8951 & 0.634609\\
0.8952 & 0.634566\\
0.8973 & 0.634566\\
0.8974 & 0.634531\\
0.8975 & 0.63452\\
0.8982 & 0.63452\\
0.8983 & 0.634498\\
0.8992 & 0.634498\\
0.8993 & 0.634498\\
0.8994 & 0.634497\\
0.8995 & 0.634496\\
0.9004 & 0.634496\\
0.9005 & 0.634458\\
0.9006 & 0.634425\\
0.9087 & 0.634425\\
0.9088 & 0.634408\\
0.9094 & 0.634408\\
0.9095 & 0.63437\\
0.9104 & 0.63437\\
0.9105 & 0.634346\\
0.9106 & 0.634295\\
0.9343 & 0.634295\\
0.9344 & 0.634287\\
0.9418 & 0.634287\\
0.9419 & 0.634225\\
0.9474 & 0.634225\\
0.9475 & 0.63421\\
0.9476 & 0.634173\\
0.9593 & 0.634173\\
0.9594 & 0.634171\\
0.9692 & 0.634171\\
0.9693 & 0.634112\\
0.9745 & 0.634112\\
0.9746 & 0.634104\\
0.9747 & 0.634095\\
0.9792 & 0.634095\\
0.9793 & 0.634079\\
0.9794 & 0.634047\\
0.982 & 0.634047\\
0.9821 & 0.634041\\
0.9822 & 0.634026\\
0.9829 & 0.634026\\
0.983 & 0.634025\\
0.9831 & 0.634021\\
0.9832 & 0.634021\\
0.9997 & 0.634021\\
0.9998 & 0.634015\\
0.9999 & 0.634015\\
1 & 0.634015\\
};

\addplot [
  line width=0.5,
  color=esplightpurple,
  mark=none,
  const plot,
  name path={ijrr2020LBTRRTMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0391 & 5.91951\\
0.0488 & 5.91951\\
0.0489 & 1.44034\\
0.05 & 1.44034\\
0.0501 & 1.42239\\
0.0505 & 1.42239\\
0.0506 & 1.40605\\
0.0507 & 1.39743\\
0.0512 & 1.39743\\
0.0513 & 1.37635\\
0.0519 & 1.37635\\
0.052 & 1.3501\\
0.053 & 1.3501\\
0.0531 & 1.34005\\
0.0535 & 1.34005\\
0.0536 & 1.33836\\
0.0541 & 1.33836\\
0.0542 & 1.33249\\
0.0544 & 1.33249\\
0.0545 & 1.32218\\
0.0556 & 1.32218\\
0.0557 & 1.30972\\
0.0583 & 1.30972\\
0.0584 & 1.30003\\
0.0593 & 1.30003\\
0.0594 & 1.2931\\
0.0628 & 1.2931\\
0.0629 & 1.27072\\
0.066 & 1.27072\\
0.0661 & 1.26489\\
0.0667 & 1.26489\\
0.0668 & 1.26359\\
0.067 & 1.26359\\
0.0671 & 1.25805\\
0.0681 & 1.25805\\
0.0682 & 1.25041\\
0.0691 & 1.25041\\
0.0692 & 1.23873\\
0.0742 & 1.23873\\
0.0743 & 1.22744\\
0.0763 & 1.22744\\
0.0764 & 1.22725\\
0.0777 & 1.22725\\
0.0778 & 1.21884\\
0.0871 & 1.21884\\
0.0872 & 1.20937\\
0.0915 & 1.20937\\
0.0916 & 1.19159\\
0.0936 & 1.19159\\
0.0937 & 1.18748\\
0.0949 & 1.18748\\
0.095 & 1.18424\\
0.0955 & 1.18424\\
0.0956 & 1.183\\
0.0989 & 1.183\\
0.099 & 1.17785\\
0.1009 & 1.17785\\
0.101 & 1.17475\\
0.1055 & 1.17475\\
0.1056 & 1.16744\\
0.1063 & 1.16744\\
0.1064 & 1.16668\\
0.113 & 1.16668\\
0.1131 & 1.16408\\
0.1151 & 1.16408\\
0.1152 & 1.16299\\
0.1205 & 1.16299\\
0.1206 & 1.16244\\
0.1242 & 1.16244\\
0.1243 & 1.16008\\
0.1283 & 1.16008\\
0.1284 & 1.15629\\
0.1295 & 1.15629\\
0.1296 & 1.15579\\
0.14 & 1.15579\\
0.1401 & 1.14434\\
0.1516 & 1.14434\\
0.1517 & 1.14245\\
0.1602 & 1.14245\\
0.1603 & 1.14202\\
0.1641 & 1.14202\\
0.1642 & 1.13642\\
0.1667 & 1.13642\\
0.1668 & 1.13565\\
0.1869 & 1.13565\\
0.187 & 1.13441\\
0.1905 & 1.13441\\
0.1906 & 1.10878\\
0.1928 & 1.10878\\
0.1929 & 1.09502\\
0.1962 & 1.09502\\
0.1963 & 1.09414\\
0.1989 & 1.09414\\
0.199 & 1.09239\\
0.2021 & 1.09239\\
0.2022 & 1.09036\\
0.2026 & 1.09036\\
0.2027 & 1.0858\\
0.206 & 1.0858\\
0.2061 & 1.08077\\
0.2083 & 1.08077\\
0.2084 & 1.076\\
0.2146 & 1.076\\
0.2147 & 1.05361\\
0.2402 & 1.05361\\
0.2403 & 1.0511\\
0.2408 & 1.0511\\
0.2409 & 1.04072\\
0.2438 & 1.04072\\
0.2439 & 1.03638\\
0.2634 & 1.03638\\
0.2635 & 1.02817\\
0.2645 & 1.02817\\
0.2646 & 0.983969\\
0.2647 & 0.932925\\
0.2702 & 0.932925\\
0.2703 & 0.894626\\
0.2704 & 0.880386\\
0.2705 & 0.878221\\
0.2837 & 0.878221\\
0.2838 & 0.85272\\
0.3009 & 0.85272\\
0.301 & 0.850518\\
0.3019 & 0.850518\\
0.302 & 0.840325\\
0.3076 & 0.840325\\
0.3077 & 0.835448\\
0.3147 & 0.835448\\
0.3148 & 0.831642\\
0.3157 & 0.831642\\
0.3158 & 0.831207\\
0.3235 & 0.831207\\
0.3236 & 0.827917\\
0.3321 & 0.827917\\
0.3322 & 0.827051\\
0.3396 & 0.827051\\
0.3397 & 0.816427\\
0.3435 & 0.816427\\
0.3436 & 0.811744\\
0.3525 & 0.811744\\
0.3526 & 0.801138\\
0.3605 & 0.801138\\
0.3606 & 0.784321\\
0.3742 & 0.784321\\
0.3743 & 0.78383\\
0.3814 & 0.78383\\
0.3815 & 0.776682\\
0.3898 & 0.776682\\
0.3899 & 0.772182\\
0.3917 & 0.772182\\
0.3918 & 0.768684\\
0.3998 & 0.768684\\
0.3999 & 0.767757\\
0.4327 & 0.767757\\
0.4328 & 0.760146\\
0.4411 & 0.760146\\
0.4412 & 0.756024\\
0.477 & 0.756024\\
0.4771 & 0.755634\\
0.5196 & 0.755634\\
0.5197 & 0.753919\\
0.5398 & 0.753919\\
0.5399 & 0.752982\\
0.62 & 0.752982\\
0.6201 & 0.751777\\
0.66 & 0.751777\\
0.6601 & 0.7512\\
0.7408 & 0.7512\\
0.7409 & 0.748293\\
0.9999 & 0.748293\\
1 & 0.748293\\
};

\addplot [
  line width=0.5,
  color=esplightpurple,
  mark=none,
  const plot,
  name path={ijrr2020LBTRRTMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0391 & 1.2368\\
0.0399 & 1.2368\\
0.04 & 1.22744\\
0.0408 & 1.22744\\
0.0409 & 1.22725\\
0.0416 & 1.22725\\
0.0417 & 1.22702\\
0.0421 & 1.22702\\
0.0422 & 1.19159\\
0.0423 & 1.18748\\
0.0426 & 1.18748\\
0.0427 & 1.18424\\
0.0453 & 1.18424\\
0.0454 & 1.16744\\
0.0455 & 1.16668\\
0.0469 & 1.16668\\
0.047 & 1.16408\\
0.0478 & 1.16408\\
0.0479 & 1.16299\\
0.0512 & 1.16299\\
0.0513 & 1.16244\\
0.053 & 1.16244\\
0.0531 & 1.16008\\
0.0536 & 1.16008\\
0.0537 & 1.15629\\
0.0541 & 1.15629\\
0.0542 & 1.15579\\
0.0567 & 1.15579\\
0.0568 & 1.14907\\
0.0629 & 1.14907\\
0.063 & 1.13642\\
0.066 & 1.13642\\
0.0661 & 1.13196\\
0.067 & 1.13196\\
0.0671 & 1.10878\\
0.0681 & 1.10878\\
0.0682 & 1.09502\\
0.0691 & 1.09502\\
0.0692 & 1.09239\\
0.0778 & 1.09239\\
0.0779 & 1.09036\\
0.0871 & 1.09036\\
0.0872 & 1.076\\
0.0937 & 1.076\\
0.0938 & 1.06739\\
0.0946 & 1.06739\\
0.0947 & 1.05678\\
0.0949 & 1.05678\\
0.095 & 1.05361\\
0.0955 & 1.05361\\
0.0956 & 1.04721\\
0.099 & 1.04721\\
0.0991 & 1.04072\\
0.1067 & 1.04072\\
0.1068 & 1.03638\\
0.117 & 1.03638\\
0.1171 & 1.03029\\
0.1206 & 1.03029\\
0.1207 & 0.979092\\
0.1239 & 0.979092\\
0.124 & 0.965976\\
0.1243 & 0.965976\\
0.1244 & 0.85272\\
0.1329 & 0.85272\\
0.133 & 0.850518\\
0.1339 & 0.850518\\
0.134 & 0.831207\\
0.1429 & 0.831207\\
0.143 & 0.827051\\
0.1444 & 0.827051\\
0.1445 & 0.816427\\
0.1517 & 0.816427\\
0.1518 & 0.784321\\
0.1871 & 0.784321\\
0.1872 & 0.78383\\
0.1906 & 0.78383\\
0.1907 & 0.774983\\
0.1963 & 0.774983\\
0.1964 & 0.772182\\
0.199 & 0.772182\\
0.1991 & 0.767757\\
0.2022 & 0.767757\\
0.2023 & 0.760146\\
0.2052 & 0.760146\\
0.2053 & 0.752982\\
0.2061 & 0.752982\\
0.2062 & 0.751777\\
0.2403 & 0.751777\\
0.2404 & 0.748293\\
0.2439 & 0.748293\\
0.244 & 0.73904\\
0.2635 & 0.73904\\
0.2636 & 0.737329\\
0.2838 & 0.737329\\
0.2839 & 0.7367\\
0.295 & 0.7367\\
0.2951 & 0.736366\\
0.302 & 0.736366\\
0.3021 & 0.727946\\
0.3076 & 0.727946\\
0.3077 & 0.727113\\
0.3147 & 0.727113\\
0.3148 & 0.726154\\
0.3157 & 0.726154\\
0.3158 & 0.724796\\
0.3236 & 0.724796\\
0.3237 & 0.723836\\
0.3605 & 0.723836\\
0.3606 & 0.723645\\
0.3898 & 0.723645\\
0.3899 & 0.719792\\
0.3917 & 0.719792\\
0.3918 & 0.719773\\
0.3999 & 0.719773\\
0.4 & 0.719263\\
0.4328 & 0.719263\\
0.4329 & 0.718362\\
0.4411 & 0.718362\\
0.4412 & 0.717304\\
0.5196 & 0.717304\\
0.5197 & 0.710642\\
0.66 & 0.710642\\
0.6601 & 0.710512\\
0.7408 & 0.710512\\
0.7409 & 0.709696\\
0.9999 & 0.709696\\
1 & 0.709696\\
};

\addplot [
  line width=1,
  color=esplightpurple,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020LBTRRTMedianCostEvolutionUpperConfidence and ijrr2020LBTRRTMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightpurple,
  mark=none,
  const plot,
  name path={ijrr2020LBTRRTMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.039 & inf\\
0.0391 & 1.43137\\
0.0399 & 1.43137\\
0.04 & 1.4171\\
0.0408 & 1.4171\\
0.0409 & 1.40463\\
0.0416 & 1.40463\\
0.0417 & 1.38689\\
0.042 & 1.38689\\
0.0421 & 1.38336\\
0.0422 & 1.36323\\
0.0426 & 1.36323\\
0.0427 & 1.34507\\
0.0439 & 1.34507\\
0.044 & 1.32004\\
0.0447 & 1.32004\\
0.0448 & 1.31919\\
0.0453 & 1.31919\\
0.0454 & 1.29763\\
0.0455 & 1.29417\\
0.0469 & 1.29417\\
0.047 & 1.279\\
0.0475 & 1.279\\
0.0476 & 1.26424\\
0.0478 & 1.26424\\
0.0479 & 1.26082\\
0.0507 & 1.26082\\
0.0508 & 1.25423\\
0.0512 & 1.25423\\
0.0513 & 1.24621\\
0.053 & 1.24621\\
0.0531 & 1.23472\\
0.0536 & 1.23472\\
0.0537 & 1.22734\\
0.0541 & 1.22734\\
0.0542 & 1.22714\\
0.0556 & 1.22714\\
0.0557 & 1.21569\\
0.0567 & 1.21569\\
0.0568 & 1.19798\\
0.0583 & 1.19798\\
0.0584 & 1.18954\\
0.0628 & 1.18954\\
0.0629 & 1.18586\\
0.063 & 1.18105\\
0.066 & 1.18105\\
0.0661 & 1.1763\\
0.067 & 1.1763\\
0.0671 & 1.1711\\
0.0681 & 1.1711\\
0.0682 & 1.16706\\
0.0691 & 1.16706\\
0.0692 & 1.16354\\
0.0742 & 1.16354\\
0.0743 & 1.16272\\
0.0763 & 1.16272\\
0.0764 & 1.16126\\
0.0777 & 1.16126\\
0.0778 & 1.15818\\
0.0871 & 1.15818\\
0.0872 & 1.15604\\
0.0915 & 1.15604\\
0.0916 & 1.15243\\
0.0936 & 1.15243\\
0.0937 & 1.14587\\
0.0949 & 1.14587\\
0.095 & 1.14234\\
0.0955 & 1.14234\\
0.0956 & 1.13922\\
0.0989 & 1.13922\\
0.099 & 1.13604\\
0.1009 & 1.13604\\
0.101 & 1.13381\\
0.113 & 1.13381\\
0.1131 & 1.13086\\
0.1132 & 1.12037\\
0.1151 & 1.12037\\
0.1152 & 1.11837\\
0.1153 & 1.10478\\
0.1169 & 1.10478\\
0.117 & 1.1019\\
0.1206 & 1.1019\\
0.1207 & 1.09458\\
0.1239 & 1.09458\\
0.124 & 1.09326\\
0.1242 & 1.09326\\
0.1243 & 1.09259\\
0.1244 & 1.09137\\
0.1295 & 1.09137\\
0.1296 & 1.08808\\
0.1328 & 1.08808\\
0.1329 & 1.0809\\
0.1338 & 1.0809\\
0.1339 & 1.0717\\
0.1401 & 1.0717\\
0.1402 & 1.0605\\
0.1516 & 1.0605\\
0.1517 & 1.05235\\
0.1602 & 1.05235\\
0.1603 & 1.04591\\
0.1642 & 1.04591\\
0.1643 & 1.03855\\
0.1668 & 1.03855\\
0.1669 & 1.03334\\
0.187 & 1.03334\\
0.1871 & 1.02923\\
0.1905 & 1.02923\\
0.1906 & 0.980547\\
0.1962 & 0.980547\\
0.1963 & 0.919121\\
0.199 & 0.919121\\
0.1991 & 0.891769\\
0.2022 & 0.891769\\
0.2023 & 0.86547\\
0.2027 & 0.86547\\
0.2028 & 0.851619\\
0.2052 & 0.851619\\
0.2053 & 0.842983\\
0.2061 & 0.842983\\
0.2062 & 0.833545\\
0.2146 & 0.833545\\
0.2147 & 0.831425\\
0.2148 & 0.829562\\
0.2403 & 0.829562\\
0.2404 & 0.827484\\
0.2439 & 0.827484\\
0.244 & 0.821739\\
0.2593 & 0.821739\\
0.2594 & 0.820919\\
0.2634 & 0.820919\\
0.2635 & 0.810296\\
0.2646 & 0.810296\\
0.2647 & 0.794243\\
0.2702 & 0.794243\\
0.2703 & 0.784075\\
0.2705 & 0.784075\\
0.2706 & 0.780256\\
0.2838 & 0.780256\\
0.2839 & 0.775833\\
0.2949 & 0.775833\\
0.295 & 0.773582\\
0.3019 & 0.773582\\
0.302 & 0.771749\\
0.3021 & 0.76997\\
0.3076 & 0.76997\\
0.3077 & 0.763952\\
0.3147 & 0.763952\\
0.3148 & 0.758085\\
0.3157 & 0.758085\\
0.3158 & 0.755829\\
0.3236 & 0.755829\\
0.3237 & 0.754777\\
0.3397 & 0.754777\\
0.3398 & 0.753451\\
0.3436 & 0.753451\\
0.3437 & 0.75238\\
0.3525 & 0.75238\\
0.3526 & 0.751489\\
0.3605 & 0.751489\\
0.3606 & 0.749747\\
0.3742 & 0.749747\\
0.3743 & 0.746763\\
0.3814 & 0.746763\\
0.3815 & 0.742136\\
0.3898 & 0.742136\\
0.3899 & 0.737489\\
0.3917 & 0.737489\\
0.3918 & 0.737014\\
0.3999 & 0.737014\\
0.4 & 0.736533\\
0.4328 & 0.736533\\
0.4329 & 0.735903\\
0.4411 & 0.735903\\
0.4412 & 0.731693\\
0.477 & 0.731693\\
0.4771 & 0.728197\\
0.5196 & 0.728197\\
0.5197 & 0.727529\\
0.5398 & 0.727529\\
0.5399 & 0.726648\\
0.66 & 0.726648\\
0.6601 & 0.726168\\
0.7408 & 0.726168\\
0.7409 & 0.726094\\
0.9999 & 0.726094\\
1 & 0.726094\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.013 & 5.91951\\
0.0143 & 5.91951\\
0.0144 & 1.61303\\
0.0146 & 1.61303\\
0.0147 & 1.5888\\
0.0149 & 1.5888\\
0.015 & 1.56695\\
0.0151 & 1.56695\\
0.0152 & 1.55092\\
0.0153 & 1.53519\\
0.016 & 1.53519\\
0.0161 & 1.48987\\
0.0164 & 1.48987\\
0.0165 & 1.48588\\
0.0166 & 1.48588\\
0.0167 & 1.46872\\
0.0174 & 1.46872\\
0.0175 & 1.44872\\
0.0176 & 1.43989\\
0.0182 & 1.43989\\
0.0183 & 1.43656\\
0.0184 & 1.4293\\
0.0186 & 1.4293\\
0.0187 & 1.4106\\
0.0188 & 1.40776\\
0.0189 & 1.40572\\
0.019 & 1.38599\\
0.0191 & 1.38599\\
0.0192 & 1.3749\\
0.0197 & 1.3749\\
0.0198 & 1.35846\\
0.0201 & 1.35846\\
0.0202 & 1.3371\\
0.0203 & 1.31568\\
0.0204 & 1.30791\\
0.0205 & 1.26153\\
0.0206 & 1.26153\\
0.0207 & 1.25132\\
0.0208 & 1.25132\\
0.0209 & 1.24841\\
0.0217 & 1.24841\\
0.0218 & 1.2469\\
0.0219 & 1.2469\\
0.022 & 1.24262\\
0.0221 & 1.24262\\
0.0222 & 1.22776\\
0.0228 & 1.22776\\
0.0229 & 1.2192\\
0.023 & 1.21248\\
0.0234 & 1.21248\\
0.0235 & 1.20855\\
0.0242 & 1.20855\\
0.0243 & 1.20561\\
0.0247 & 1.20561\\
0.0248 & 1.1959\\
0.0251 & 1.1959\\
0.0252 & 1.19326\\
0.0254 & 1.19326\\
0.0255 & 1.18537\\
0.0258 & 1.18537\\
0.0259 & 1.18397\\
0.026 & 1.18397\\
0.0261 & 1.1839\\
0.0268 & 1.1839\\
0.0269 & 1.18376\\
0.027 & 1.18376\\
0.0271 & 1.16531\\
0.0274 & 1.16531\\
0.0275 & 1.16401\\
0.0279 & 1.16401\\
0.028 & 1.16393\\
0.0281 & 1.16029\\
0.0282 & 1.16029\\
0.0283 & 1.15275\\
0.0284 & 1.14855\\
0.0289 & 1.14855\\
0.029 & 1.14384\\
0.0293 & 1.14384\\
0.0294 & 1.1407\\
0.0301 & 1.1407\\
0.0302 & 1.13922\\
0.0304 & 1.13922\\
0.0305 & 1.13758\\
0.0306 & 1.12715\\
0.031 & 1.12715\\
0.0311 & 1.12537\\
0.0314 & 1.12537\\
0.0315 & 1.12493\\
0.0327 & 1.12493\\
0.0328 & 1.11743\\
0.033 & 1.11743\\
0.0331 & 1.11464\\
0.034 & 1.11464\\
0.0341 & 1.11121\\
0.0342 & 1.10965\\
0.0349 & 1.10965\\
0.035 & 1.10783\\
0.0356 & 1.10783\\
0.0357 & 1.09703\\
0.036 & 1.09703\\
0.0361 & 1.09683\\
0.0367 & 1.09683\\
0.0368 & 1.09417\\
0.0377 & 1.09417\\
0.0378 & 1.08802\\
0.0379 & 1.08616\\
0.0385 & 1.08616\\
0.0386 & 1.08119\\
0.0387 & 1.08119\\
0.0388 & 1.08005\\
0.0389 & 1.07444\\
0.0392 & 1.07444\\
0.0393 & 1.0727\\
0.0397 & 1.0727\\
0.0398 & 1.07088\\
0.0399 & 1.0695\\
0.04 & 1.06618\\
0.0401 & 1.06527\\
0.0404 & 1.06527\\
0.0405 & 1.06127\\
0.0436 & 1.06127\\
0.0437 & 1.06037\\
0.0444 & 1.06037\\
0.0445 & 1.05751\\
0.0446 & 1.05233\\
0.0447 & 1.05233\\
0.0448 & 1.05128\\
0.045 & 1.05128\\
0.0451 & 1.05051\\
0.0452 & 1.04847\\
0.0454 & 1.04847\\
0.0455 & 1.0433\\
0.0459 & 1.0433\\
0.046 & 1.04327\\
0.0484 & 1.04327\\
0.0485 & 1.02871\\
0.0497 & 1.02871\\
0.0498 & 1.02562\\
0.0499 & 1.02431\\
0.0501 & 1.02431\\
0.0502 & 1.01732\\
0.0515 & 1.01732\\
0.0516 & 1.01614\\
0.052 & 1.01614\\
0.0521 & 1.01299\\
0.0522 & 1.00775\\
0.0524 & 1.00775\\
0.0525 & 1.00553\\
0.0526 & 1.00493\\
0.0527 & 1.00493\\
0.0528 & 0.998989\\
0.0539 & 0.998989\\
0.054 & 0.990819\\
0.0542 & 0.990819\\
0.0543 & 0.987807\\
0.0548 & 0.987807\\
0.0549 & 0.986532\\
0.0556 & 0.986532\\
0.0557 & 0.985524\\
0.056 & 0.985524\\
0.0561 & 0.978293\\
0.0564 & 0.978293\\
0.0565 & 0.974075\\
0.0569 & 0.974075\\
0.057 & 0.970879\\
0.0577 & 0.970879\\
0.0578 & 0.969854\\
0.0587 & 0.969854\\
0.0588 & 0.967779\\
0.0589 & 0.946714\\
0.0591 & 0.946714\\
0.0592 & 0.928147\\
0.0593 & 0.928147\\
0.0594 & 0.835803\\
0.0595 & 0.69623\\
0.065 & 0.69623\\
0.0651 & 0.696079\\
0.0669 & 0.696079\\
0.067 & 0.683056\\
0.0679 & 0.683056\\
0.068 & 0.68071\\
0.0681 & 0.68071\\
0.0682 & 0.680281\\
0.069 & 0.680281\\
0.0691 & 0.672718\\
0.0695 & 0.672718\\
0.0696 & 0.669091\\
0.0697 & 0.666323\\
0.0699 & 0.666323\\
0.07 & 0.665941\\
0.0701 & 0.665941\\
0.0702 & 0.663128\\
0.0703 & 0.663128\\
0.0704 & 0.661819\\
0.0705 & 0.659984\\
0.0709 & 0.659984\\
0.071 & 0.657877\\
0.0711 & 0.655942\\
0.0716 & 0.655942\\
0.0717 & 0.655203\\
0.0722 & 0.655203\\
0.0723 & 0.654626\\
0.0737 & 0.654626\\
0.0738 & 0.654063\\
0.0739 & 0.653629\\
0.074 & 0.653487\\
0.0742 & 0.653487\\
0.0743 & 0.653332\\
0.0747 & 0.653332\\
0.0748 & 0.651704\\
0.0767 & 0.651704\\
0.0768 & 0.651537\\
0.0775 & 0.651537\\
0.0776 & 0.651063\\
0.0783 & 0.651063\\
0.0784 & 0.650999\\
0.079 & 0.650999\\
0.0791 & 0.648448\\
0.0798 & 0.648448\\
0.0799 & 0.647783\\
0.08 & 0.647783\\
0.0801 & 0.647697\\
0.0802 & 0.647657\\
0.0819 & 0.647657\\
0.082 & 0.647524\\
0.0821 & 0.647327\\
0.0824 & 0.647327\\
0.0825 & 0.647279\\
0.0834 & 0.647279\\
0.0835 & 0.647115\\
0.0841 & 0.647115\\
0.0842 & 0.646996\\
0.0843 & 0.646994\\
0.086 & 0.646994\\
0.0861 & 0.646754\\
0.0878 & 0.646754\\
0.0879 & 0.64655\\
0.088 & 0.64655\\
0.0881 & 0.646295\\
0.0915 & 0.646295\\
0.0916 & 0.645839\\
0.0927 & 0.645839\\
0.0928 & 0.645672\\
0.0929 & 0.645602\\
0.094 & 0.645602\\
0.0941 & 0.645532\\
0.0942 & 0.645532\\
0.0943 & 0.645132\\
0.0975 & 0.645132\\
0.0976 & 0.644961\\
0.098 & 0.644961\\
0.0981 & 0.644906\\
0.0982 & 0.644416\\
0.1019 & 0.644416\\
0.102 & 0.644206\\
0.1028 & 0.644206\\
0.1029 & 0.644194\\
0.1039 & 0.644194\\
0.104 & 0.644182\\
0.1041 & 0.644175\\
0.1042 & 0.644175\\
0.1043 & 0.644138\\
0.1044 & 0.644072\\
0.1046 & 0.644072\\
0.1047 & 0.644013\\
0.107 & 0.644013\\
0.1071 & 0.643969\\
0.1072 & 0.643969\\
0.1078 & 0.643969\\
0.1079 & 0.643837\\
0.1081 & 0.643837\\
0.1082 & 0.643742\\
0.1087 & 0.643742\\
0.1088 & 0.643722\\
0.1089 & 0.643594\\
0.1099 & 0.643594\\
0.11 & 0.643589\\
0.1104 & 0.643589\\
0.1105 & 0.643411\\
0.1129 & 0.643411\\
0.113 & 0.643039\\
0.1137 & 0.643039\\
0.1138 & 0.642995\\
0.1148 & 0.642995\\
0.1149 & 0.642919\\
0.1188 & 0.642919\\
0.1189 & 0.642667\\
0.119 & 0.642665\\
0.1197 & 0.642665\\
0.1198 & 0.642606\\
0.1213 & 0.642606\\
0.1214 & 0.642538\\
0.1222 & 0.642538\\
0.1223 & 0.642459\\
0.1228 & 0.642459\\
0.1229 & 0.642366\\
0.1233 & 0.642366\\
0.1234 & 0.642233\\
0.1238 & 0.642233\\
0.1239 & 0.642219\\
0.1257 & 0.642219\\
0.1258 & 0.642157\\
0.1259 & 0.642117\\
0.1269 & 0.642117\\
0.127 & 0.641944\\
0.1273 & 0.641944\\
0.1274 & 0.641797\\
0.1279 & 0.641797\\
0.128 & 0.641779\\
0.1282 & 0.641779\\
0.1283 & 0.641772\\
0.1284 & 0.641772\\
0.1285 & 0.6417\\
0.1286 & 0.641446\\
0.1287 & 0.641416\\
0.1341 & 0.641416\\
0.1342 & 0.641392\\
0.1386 & 0.641392\\
0.1387 & 0.641184\\
0.1389 & 0.641184\\
0.139 & 0.641164\\
0.1399 & 0.641164\\
0.14 & 0.641156\\
0.1406 & 0.641156\\
0.1407 & 0.641135\\
0.1461 & 0.641135\\
0.1462 & 0.640949\\
0.1472 & 0.640949\\
0.1473 & 0.640877\\
0.1499 & 0.640877\\
0.15 & 0.640855\\
0.1511 & 0.640855\\
0.1512 & 0.640717\\
0.1513 & 0.640498\\
0.154 & 0.640498\\
0.1541 & 0.640385\\
0.1552 & 0.640385\\
0.1553 & 0.64033\\
0.1587 & 0.64033\\
0.1588 & 0.640186\\
0.1599 & 0.640186\\
0.16 & 0.640157\\
0.1634 & 0.640157\\
0.1635 & 0.64006\\
0.1674 & 0.64006\\
0.1675 & 0.639912\\
0.1683 & 0.639912\\
0.1684 & 0.639829\\
0.1746 & 0.639829\\
0.1747 & 0.639726\\
0.1804 & 0.639726\\
0.1805 & 0.639717\\
0.1806 & 0.639717\\
0.1807 & 0.639696\\
0.1838 & 0.639696\\
0.1839 & 0.63958\\
0.1855 & 0.63958\\
0.1856 & 0.639332\\
0.1911 & 0.639332\\
0.1912 & 0.639309\\
0.1915 & 0.639309\\
0.1916 & 0.639196\\
0.1926 & 0.639196\\
0.1927 & 0.639023\\
0.1938 & 0.639023\\
0.1939 & 0.638982\\
0.1951 & 0.638982\\
0.1952 & 0.638885\\
0.1988 & 0.638885\\
0.1989 & 0.638769\\
0.2087 & 0.638769\\
0.2088 & 0.63874\\
0.2198 & 0.63874\\
0.2199 & 0.638685\\
0.2223 & 0.638685\\
0.2224 & 0.638668\\
0.2232 & 0.638668\\
0.2233 & 0.638654\\
0.2234 & 0.638595\\
0.2285 & 0.638595\\
0.2286 & 0.638555\\
0.2332 & 0.638555\\
0.2333 & 0.638552\\
0.2372 & 0.638552\\
0.2373 & 0.638469\\
0.2387 & 0.638469\\
0.2388 & 0.638405\\
0.2396 & 0.638405\\
0.2397 & 0.638213\\
0.2415 & 0.638213\\
0.2416 & 0.638211\\
0.2429 & 0.638211\\
0.243 & 0.638168\\
0.2431 & 0.638164\\
0.244 & 0.638164\\
0.2441 & 0.638125\\
0.2468 & 0.638125\\
0.2469 & 0.638041\\
0.2509 & 0.638041\\
0.251 & 0.638002\\
0.2599 & 0.638002\\
0.26 & 0.637956\\
0.2621 & 0.637956\\
0.2622 & 0.637892\\
0.2657 & 0.637892\\
0.2658 & 0.637841\\
0.2709 & 0.637841\\
0.271 & 0.637772\\
0.2871 & 0.637772\\
0.2872 & 0.637693\\
0.288 & 0.637693\\
0.2881 & 0.637589\\
0.2956 & 0.637589\\
0.2957 & 0.637531\\
0.296 & 0.637531\\
0.2961 & 0.637531\\
0.306 & 0.637531\\
0.3061 & 0.63751\\
0.3157 & 0.63751\\
0.3158 & 0.637447\\
0.3159 & 0.637447\\
0.3236 & 0.637447\\
0.3237 & 0.63743\\
0.3238 & 0.637201\\
0.3315 & 0.637201\\
0.3316 & 0.637162\\
0.3323 & 0.637162\\
0.3324 & 0.637143\\
0.3382 & 0.637143\\
0.3383 & 0.637104\\
0.3386 & 0.637104\\
0.3387 & 0.636783\\
0.3389 & 0.636783\\
0.339 & 0.636782\\
0.3476 & 0.636782\\
0.3477 & 0.636761\\
0.3532 & 0.636761\\
0.3533 & 0.636724\\
0.3534 & 0.636681\\
0.3603 & 0.636681\\
0.3604 & 0.636549\\
0.3682 & 0.636549\\
0.3683 & 0.636525\\
0.3742 & 0.636525\\
0.3743 & 0.636491\\
0.3822 & 0.636491\\
0.3823 & 0.636471\\
0.4346 & 0.636471\\
0.4347 & 0.636467\\
0.4358 & 0.636467\\
0.4359 & 0.636393\\
0.4662 & 0.636393\\
0.4663 & 0.63632\\
0.482 & 0.63632\\
0.4821 & 0.636293\\
0.4822 & 0.636248\\
0.4993 & 0.636248\\
0.4994 & 0.636245\\
0.5439 & 0.636245\\
0.544 & 0.636177\\
0.5729 & 0.636177\\
0.573 & 0.636144\\
0.601 & 0.636144\\
0.6011 & 0.636125\\
0.6862 & 0.636125\\
0.6863 & 0.63611\\
0.7185 & 0.63611\\
0.7186 & 0.636097\\
0.7232 & 0.636097\\
0.7233 & 0.636092\\
0.7557 & 0.636092\\
0.7558 & 0.636091\\
0.8004 & 0.636091\\
0.8005 & 0.635983\\
0.8558 & 0.635983\\
0.8559 & 0.635895\\
0.8612 & 0.635895\\
0.8613 & 0.635805\\
0.8976 & 0.635805\\
0.8977 & 0.635802\\
0.8978 & 0.635759\\
0.936 & 0.635759\\
0.9361 & 0.635688\\
0.9612 & 0.635688\\
0.9613 & 0.635647\\
0.9999 & 0.635647\\
1 & 0.635647\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.013 & 1.33212\\
0.0132 & 1.33212\\
0.0133 & 1.31634\\
0.0137 & 1.31634\\
0.0138 & 1.31568\\
0.014 & 1.31568\\
0.0141 & 1.29901\\
0.0142 & 1.29901\\
0.0143 & 1.2867\\
0.0144 & 1.26206\\
0.0146 & 1.26206\\
0.0147 & 1.25314\\
0.0152 & 1.25314\\
0.0153 & 1.24843\\
0.0164 & 1.24843\\
0.0165 & 1.24023\\
0.0171 & 1.24023\\
0.0172 & 1.23513\\
0.0173 & 1.2192\\
0.0175 & 1.2192\\
0.0176 & 1.21248\\
0.0179 & 1.21248\\
0.018 & 1.20835\\
0.0181 & 1.20835\\
0.0182 & 1.20109\\
0.0183 & 1.19326\\
0.0184 & 1.18685\\
0.0187 & 1.18685\\
0.0188 & 1.18397\\
0.0189 & 1.18181\\
0.019 & 1.16531\\
0.0191 & 1.16401\\
0.0192 & 1.16029\\
0.0194 & 1.16029\\
0.0195 & 1.14855\\
0.0202 & 1.14855\\
0.0203 & 1.14305\\
0.0204 & 1.14305\\
0.0205 & 1.13758\\
0.0206 & 1.13758\\
0.0207 & 1.12873\\
0.0212 & 1.12873\\
0.0213 & 1.12746\\
0.0215 & 1.12746\\
0.0216 & 1.12715\\
0.0217 & 1.12715\\
0.0218 & 1.12316\\
0.0221 & 1.12316\\
0.0222 & 1.12289\\
0.0223 & 1.12027\\
0.0228 & 1.12027\\
0.0229 & 1.1186\\
0.023 & 1.1186\\
0.0231 & 1.11121\\
0.0234 & 1.11121\\
0.0235 & 1.10306\\
0.0251 & 1.10306\\
0.0252 & 1.09584\\
0.0255 & 1.09584\\
0.0256 & 1.09151\\
0.0258 & 1.09151\\
0.0259 & 1.08445\\
0.026 & 1.08445\\
0.0261 & 1.08398\\
0.0262 & 1.08398\\
0.0263 & 1.07865\\
0.0266 & 1.07865\\
0.0267 & 1.07802\\
0.0268 & 1.07802\\
0.0269 & 1.07735\\
0.0271 & 1.07735\\
0.0272 & 1.07628\\
0.0274 & 1.07628\\
0.0275 & 1.07511\\
0.0281 & 1.07511\\
0.0282 & 1.06938\\
0.0283 & 1.06938\\
0.0284 & 1.06862\\
0.0285 & 1.06653\\
0.0286 & 1.06618\\
0.0293 & 1.06618\\
0.0294 & 1.06537\\
0.031 & 1.06537\\
0.0311 & 1.06193\\
0.0315 & 1.06193\\
0.0316 & 1.06127\\
0.0317 & 1.04675\\
0.0318 & 1.04429\\
0.0322 & 1.04429\\
0.0323 & 1.04319\\
0.0327 & 1.04319\\
0.0328 & 1.03959\\
0.0329 & 1.03954\\
0.033 & 1.03848\\
0.0331 & 1.03345\\
0.0349 & 1.03345\\
0.035 & 1.03239\\
0.0352 & 1.03239\\
0.0353 & 1.0285\\
0.0358 & 1.0285\\
0.0359 & 1.02152\\
0.0361 & 1.02152\\
0.0362 & 1.00794\\
0.0373 & 1.00794\\
0.0374 & 1.00417\\
0.0375 & 1.00148\\
0.0378 & 1.00148\\
0.0379 & 0.988335\\
0.0392 & 0.988335\\
0.0393 & 0.986532\\
0.0396 & 0.986532\\
0.0397 & 0.920812\\
0.0398 & 0.827696\\
0.04 & 0.827696\\
0.0401 & 0.793643\\
0.0405 & 0.793643\\
0.0406 & 0.778188\\
0.0418 & 0.778188\\
0.0419 & 0.738183\\
0.0429 & 0.738183\\
0.043 & 0.735927\\
0.0444 & 0.735927\\
0.0445 & 0.719026\\
0.0446 & 0.719026\\
0.0447 & 0.70136\\
0.0448 & 0.697576\\
0.0449 & 0.689127\\
0.045 & 0.689127\\
0.0451 & 0.683793\\
0.0452 & 0.681773\\
0.0467 & 0.681773\\
0.0468 & 0.680716\\
0.047 & 0.680716\\
0.0471 & 0.68071\\
0.0474 & 0.68071\\
0.0475 & 0.67668\\
0.0476 & 0.67668\\
0.0477 & 0.675564\\
0.0485 & 0.675564\\
0.0486 & 0.672718\\
0.05 & 0.672718\\
0.0501 & 0.670174\\
0.0504 & 0.670174\\
0.0505 & 0.66904\\
0.0506 & 0.66904\\
0.0507 & 0.668884\\
0.0509 & 0.668884\\
0.051 & 0.662956\\
0.0516 & 0.662956\\
0.0517 & 0.661973\\
0.0521 & 0.661973\\
0.0522 & 0.660073\\
0.0523 & 0.658789\\
0.0525 & 0.658789\\
0.0526 & 0.658431\\
0.0527 & 0.658431\\
0.0528 & 0.657609\\
0.0533 & 0.657609\\
0.0534 & 0.655501\\
0.0546 & 0.655501\\
0.0547 & 0.655203\\
0.0548 & 0.655203\\
0.0549 & 0.653767\\
0.0551 & 0.653767\\
0.0552 & 0.653708\\
0.0558 & 0.653708\\
0.0559 & 0.653147\\
0.0561 & 0.653147\\
0.0562 & 0.651704\\
0.0569 & 0.651704\\
0.057 & 0.650763\\
0.0571 & 0.650588\\
0.0606 & 0.650588\\
0.0607 & 0.649658\\
0.0608 & 0.649658\\
0.0609 & 0.649553\\
0.061 & 0.648991\\
0.0611 & 0.648823\\
0.0612 & 0.648823\\
0.0613 & 0.648807\\
0.0614 & 0.648758\\
0.0615 & 0.648748\\
0.0619 & 0.648748\\
0.062 & 0.648386\\
0.0621 & 0.647841\\
0.0622 & 0.647657\\
0.0633 & 0.647657\\
0.0634 & 0.647421\\
0.0637 & 0.647421\\
0.0638 & 0.64735\\
0.0655 & 0.64735\\
0.0656 & 0.647115\\
0.0657 & 0.646496\\
0.0669 & 0.646496\\
0.067 & 0.646295\\
0.0671 & 0.645971\\
0.0679 & 0.645971\\
0.068 & 0.645832\\
0.0681 & 0.645778\\
0.0682 & 0.645753\\
0.0695 & 0.645753\\
0.0696 & 0.645675\\
0.0705 & 0.645675\\
0.0706 & 0.645602\\
0.0711 & 0.645602\\
0.0712 & 0.645206\\
0.0716 & 0.645206\\
0.0717 & 0.644862\\
0.0736 & 0.644862\\
0.0737 & 0.64463\\
0.0738 & 0.644515\\
0.0739 & 0.644194\\
0.0744 & 0.644194\\
0.0745 & 0.644119\\
0.0752 & 0.644119\\
0.0753 & 0.643216\\
0.0754 & 0.643216\\
0.0755 & 0.643137\\
0.0784 & 0.643137\\
0.0785 & 0.643114\\
0.0787 & 0.643114\\
0.0788 & 0.643028\\
0.0791 & 0.643028\\
0.0792 & 0.642995\\
0.0804 & 0.642995\\
0.0805 & 0.642801\\
0.082 & 0.642801\\
0.0821 & 0.642714\\
0.0823 & 0.642714\\
0.0824 & 0.642649\\
0.0838 & 0.642649\\
0.0839 & 0.64264\\
0.0869 & 0.64264\\
0.087 & 0.642606\\
0.0875 & 0.642606\\
0.0876 & 0.642538\\
0.0881 & 0.642538\\
0.0882 & 0.642157\\
0.0915 & 0.642157\\
0.0916 & 0.642117\\
0.0932 & 0.642117\\
0.0933 & 0.641869\\
0.0934 & 0.641864\\
0.0935 & 0.641738\\
0.0965 & 0.641738\\
0.0966 & 0.641724\\
0.0975 & 0.641724\\
0.0976 & 0.64164\\
0.0977 & 0.64164\\
0.0978 & 0.641619\\
0.0989 & 0.641619\\
0.099 & 0.641592\\
0.0992 & 0.641592\\
0.0993 & 0.641461\\
0.1033 & 0.641461\\
0.1034 & 0.640992\\
0.1041 & 0.640992\\
0.1042 & 0.640877\\
0.1054 & 0.640877\\
0.1055 & 0.640667\\
0.106 & 0.640667\\
0.1061 & 0.640537\\
0.1087 & 0.640537\\
0.1088 & 0.640536\\
0.11 & 0.640536\\
0.1101 & 0.640498\\
0.1108 & 0.640498\\
0.1109 & 0.640323\\
0.1155 & 0.640323\\
0.1156 & 0.640252\\
0.1157 & 0.639848\\
0.1165 & 0.639848\\
0.1166 & 0.63977\\
0.1193 & 0.63977\\
0.1194 & 0.639473\\
0.1213 & 0.639473\\
0.1214 & 0.639339\\
0.1215 & 0.639309\\
0.1222 & 0.639309\\
0.1223 & 0.639215\\
0.1273 & 0.639215\\
0.1274 & 0.639023\\
0.1277 & 0.639023\\
0.1278 & 0.639008\\
0.1279 & 0.638769\\
0.1282 & 0.638769\\
0.1283 & 0.63874\\
0.1309 & 0.63874\\
0.131 & 0.638685\\
0.1334 & 0.638685\\
0.1335 & 0.638652\\
0.1336 & 0.638634\\
0.1342 & 0.638634\\
0.1343 & 0.638555\\
0.1398 & 0.638555\\
0.1399 & 0.638552\\
0.1428 & 0.638552\\
0.1429 & 0.638509\\
0.1572 & 0.638509\\
0.1573 & 0.63848\\
0.1574 & 0.638312\\
0.1582 & 0.638312\\
0.1583 & 0.638255\\
0.1588 & 0.638255\\
0.1589 & 0.638232\\
0.1683 & 0.638232\\
0.1684 & 0.638061\\
0.1685 & 0.638035\\
0.17 & 0.638035\\
0.1701 & 0.638002\\
0.1707 & 0.638002\\
0.1708 & 0.637956\\
0.1747 & 0.637956\\
0.1748 & 0.637892\\
0.1749 & 0.637836\\
0.1756 & 0.637836\\
0.1757 & 0.637819\\
0.1806 & 0.637819\\
0.1807 & 0.637818\\
0.1842 & 0.637818\\
0.1843 & 0.637685\\
0.1856 & 0.637685\\
0.1857 & 0.637641\\
0.1912 & 0.637641\\
0.1913 & 0.637639\\
0.1916 & 0.637639\\
0.1917 & 0.637591\\
0.1939 & 0.637591\\
0.194 & 0.637591\\
0.1959 & 0.637591\\
0.196 & 0.637565\\
0.1961 & 0.637525\\
0.1989 & 0.637525\\
0.199 & 0.637405\\
0.202 & 0.637405\\
0.2021 & 0.637328\\
0.2022 & 0.637303\\
0.2036 & 0.637303\\
0.2037 & 0.637201\\
0.2044 & 0.637201\\
0.2045 & 0.63719\\
0.2061 & 0.63719\\
0.2062 & 0.637162\\
0.2191 & 0.637162\\
0.2192 & 0.636965\\
0.2199 & 0.636965\\
0.22 & 0.636905\\
0.2248 & 0.636905\\
0.2249 & 0.636818\\
0.2257 & 0.636818\\
0.2258 & 0.63681\\
0.226 & 0.63681\\
0.2261 & 0.636632\\
0.2262 & 0.636601\\
0.2373 & 0.636601\\
0.2374 & 0.63644\\
0.2375 & 0.63644\\
0.2376 & 0.636435\\
0.2388 & 0.636435\\
0.2389 & 0.636384\\
0.2396 & 0.636384\\
0.2397 & 0.636349\\
0.2434 & 0.636349\\
0.2435 & 0.636333\\
0.2436 & 0.636306\\
0.2464 & 0.636306\\
0.2465 & 0.636131\\
0.2526 & 0.636131\\
0.2527 & 0.63611\\
0.2622 & 0.63611\\
0.2623 & 0.636084\\
0.271 & 0.636084\\
0.2711 & 0.635985\\
0.2712 & 0.635904\\
0.2753 & 0.635904\\
0.2754 & 0.6359\\
0.2852 & 0.6359\\
0.2853 & 0.635818\\
0.2872 & 0.635818\\
0.2873 & 0.635816\\
0.2882 & 0.635816\\
0.2883 & 0.635808\\
0.2908 & 0.635808\\
0.2909 & 0.635783\\
0.2998 & 0.635783\\
0.2999 & 0.635759\\
0.3052 & 0.635759\\
0.3053 & 0.635662\\
0.3059 & 0.635662\\
0.306 & 0.635594\\
0.3061 & 0.635477\\
0.3177 & 0.635477\\
0.3178 & 0.635415\\
0.3264 & 0.635415\\
0.3265 & 0.635395\\
0.3394 & 0.635395\\
0.3395 & 0.635386\\
0.3396 & 0.63538\\
0.3489 & 0.63538\\
0.349 & 0.635362\\
0.3544 & 0.635362\\
0.3545 & 0.63536\\
0.3801 & 0.63536\\
0.3802 & 0.635329\\
0.3823 & 0.635329\\
0.3824 & 0.635312\\
0.4358 & 0.635312\\
0.4359 & 0.635262\\
0.4409 & 0.635262\\
0.441 & 0.635191\\
0.4411 & 0.635183\\
0.4574 & 0.635183\\
0.4575 & 0.635136\\
0.4582 & 0.635136\\
0.4583 & 0.635086\\
0.47 & 0.635086\\
0.4701 & 0.635077\\
0.4978 & 0.635077\\
0.4979 & 0.635075\\
0.5288 & 0.635075\\
0.5289 & 0.63502\\
0.5369 & 0.63502\\
0.537 & 0.634962\\
0.5371 & 0.634956\\
0.5671 & 0.634956\\
0.5672 & 0.634943\\
0.5673 & 0.634929\\
0.568 & 0.634929\\
0.5681 & 0.634916\\
0.5888 & 0.634916\\
0.5889 & 0.634909\\
0.594 & 0.634909\\
0.5941 & 0.634816\\
0.5942 & 0.634801\\
0.7843 & 0.634801\\
0.7844 & 0.634759\\
0.7845 & 0.634747\\
0.8094 & 0.634747\\
0.8095 & 0.634733\\
0.8096 & 0.634704\\
0.8097 & 0.634704\\
0.8229 & 0.634704\\
0.823 & 0.634626\\
0.8613 & 0.634626\\
0.8614 & 0.634533\\
0.9083 & 0.634533\\
0.9084 & 0.634511\\
0.9264 & 0.634511\\
0.9265 & 0.634478\\
0.936 & 0.634478\\
0.9361 & 0.634464\\
0.9362 & 0.634458\\
0.9556 & 0.634458\\
0.9557 & 0.634424\\
0.9999 & 0.634424\\
1 & 0.634424\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020LazyPRMstarMedianCostEvolutionUpperConfidence and ijrr2020LazyPRMstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0129 & inf\\
0.013 & 1.55894\\
0.0131 & 1.5204\\
0.0132 & 1.5204\\
0.0133 & 1.48851\\
0.0135 & 1.48851\\
0.0136 & 1.48651\\
0.0137 & 1.48651\\
0.0138 & 1.47986\\
0.014 & 1.47986\\
0.0141 & 1.46694\\
0.0142 & 1.46694\\
0.0143 & 1.45437\\
0.0144 & 1.43801\\
0.0146 & 1.43801\\
0.0147 & 1.40816\\
0.0149 & 1.40816\\
0.015 & 1.39586\\
0.0152 & 1.39586\\
0.0153 & 1.37239\\
0.0163 & 1.37239\\
0.0164 & 1.35863\\
0.0165 & 1.3539\\
0.0171 & 1.3539\\
0.0172 & 1.33284\\
0.0174 & 1.33284\\
0.0175 & 1.31601\\
0.0176 & 1.30346\\
0.0182 & 1.30346\\
0.0183 & 1.29285\\
0.0184 & 1.26707\\
0.0187 & 1.26707\\
0.0188 & 1.24595\\
0.0189 & 1.24304\\
0.019 & 1.24142\\
0.0191 & 1.22972\\
0.0192 & 1.22348\\
0.0194 & 1.22348\\
0.0195 & 1.21584\\
0.0201 & 1.21584\\
0.0202 & 1.20904\\
0.0203 & 1.19718\\
0.0204 & 1.19106\\
0.0205 & 1.18785\\
0.0206 & 1.18785\\
0.0207 & 1.18611\\
0.0208 & 1.18611\\
0.0209 & 1.18467\\
0.0215 & 1.18467\\
0.0216 & 1.18386\\
0.0217 & 1.18386\\
0.0218 & 1.17453\\
0.0219 & 1.17453\\
0.022 & 1.16466\\
0.0221 & 1.16466\\
0.0222 & 1.16215\\
0.0223 & 1.15652\\
0.0228 & 1.15652\\
0.0229 & 1.15065\\
0.023 & 1.14774\\
0.0234 & 1.14774\\
0.0235 & 1.14686\\
0.0244 & 1.14686\\
0.0245 & 1.14674\\
0.0246 & 1.14623\\
0.0247 & 1.14594\\
0.0251 & 1.14594\\
0.0252 & 1.14446\\
0.0253 & 1.14446\\
0.0254 & 1.14071\\
0.0255 & 1.13237\\
0.0258 & 1.13237\\
0.0259 & 1.12626\\
0.026 & 1.12626\\
0.0261 & 1.12426\\
0.0262 & 1.12171\\
0.0265 & 1.12171\\
0.0266 & 1.11943\\
0.027 & 1.11943\\
0.0271 & 1.11832\\
0.0274 & 1.11832\\
0.0275 & 1.11463\\
0.028 & 1.11463\\
0.0281 & 1.10765\\
0.0282 & 1.10358\\
0.0283 & 1.10358\\
0.0284 & 1.09945\\
0.0289 & 1.09945\\
0.029 & 1.09931\\
0.0291 & 1.09728\\
0.0292 & 1.09634\\
0.0293 & 1.09634\\
0.0294 & 1.09406\\
0.0305 & 1.09406\\
0.0306 & 1.0919\\
0.0309 & 1.0919\\
0.031 & 1.08818\\
0.0311 & 1.08798\\
0.0314 & 1.08798\\
0.0315 & 1.08259\\
0.0316 & 1.08259\\
0.0317 & 1.07817\\
0.0327 & 1.07817\\
0.0328 & 1.07752\\
0.033 & 1.07752\\
0.0331 & 1.07682\\
0.0332 & 1.0757\\
0.034 & 1.0757\\
0.0341 & 1.07184\\
0.0347 & 1.07184\\
0.0348 & 1.07039\\
0.0349 & 1.06835\\
0.035 & 1.06662\\
0.0358 & 1.06662\\
0.0359 & 1.06542\\
0.0367 & 1.06542\\
0.0368 & 1.064\\
0.0373 & 1.064\\
0.0374 & 1.06233\\
0.0376 & 1.06233\\
0.0377 & 1.0616\\
0.0378 & 1.06144\\
0.0379 & 1.0504\\
0.038 & 1.05036\\
0.0381 & 1.04583\\
0.0385 & 1.04583\\
0.0386 & 1.03935\\
0.0392 & 1.03935\\
0.0393 & 1.03448\\
0.0398 & 1.03448\\
0.0399 & 1.03292\\
0.04 & 1.02944\\
0.0401 & 1.02931\\
0.0404 & 1.02931\\
0.0405 & 1.02357\\
0.0419 & 1.02357\\
0.042 & 1.01745\\
0.0436 & 1.01745\\
0.0437 & 1.01733\\
0.0438 & 1.01288\\
0.0439 & 1.01288\\
0.044 & 1.00749\\
0.0445 & 1.00749\\
0.0446 & 0.999169\\
0.0448 & 0.999169\\
0.0449 & 0.993278\\
0.0459 & 0.993278\\
0.046 & 0.988676\\
0.0474 & 0.988676\\
0.0475 & 0.986028\\
0.0476 & 0.983176\\
0.0499 & 0.983176\\
0.05 & 0.954488\\
0.0506 & 0.954488\\
0.0507 & 0.923054\\
0.0508 & 0.912173\\
0.0509 & 0.791453\\
0.051 & 0.787698\\
0.0516 & 0.787698\\
0.0517 & 0.722243\\
0.0518 & 0.722235\\
0.0527 & 0.722235\\
0.0528 & 0.697986\\
0.0543 & 0.697986\\
0.0544 & 0.685637\\
0.055 & 0.685637\\
0.0551 & 0.681241\\
0.0557 & 0.681241\\
0.0558 & 0.677929\\
0.0559 & 0.677929\\
0.056 & 0.675903\\
0.0561 & 0.673933\\
0.0562 & 0.668475\\
0.0565 & 0.668475\\
0.0566 & 0.66368\\
0.057 & 0.66368\\
0.0571 & 0.662521\\
0.0588 & 0.662521\\
0.0589 & 0.661361\\
0.059 & 0.661361\\
0.0591 & 0.658125\\
0.0599 & 0.658125\\
0.06 & 0.657443\\
0.0601 & 0.655558\\
0.0602 & 0.655352\\
0.0606 & 0.655352\\
0.0607 & 0.655117\\
0.0624 & 0.655117\\
0.0625 & 0.653739\\
0.0636 & 0.653739\\
0.0637 & 0.653522\\
0.0643 & 0.653522\\
0.0644 & 0.653239\\
0.065 & 0.653239\\
0.0651 & 0.653009\\
0.0655 & 0.653009\\
0.0656 & 0.652196\\
0.066 & 0.652196\\
0.0661 & 0.651626\\
0.068 & 0.651626\\
0.0681 & 0.651372\\
0.0695 & 0.651372\\
0.0696 & 0.65113\\
0.0703 & 0.65113\\
0.0704 & 0.651031\\
0.071 & 0.651031\\
0.0711 & 0.64933\\
0.0716 & 0.64933\\
0.0717 & 0.647659\\
0.0725 & 0.647659\\
0.0726 & 0.647404\\
0.0727 & 0.647386\\
0.0737 & 0.647386\\
0.0738 & 0.646935\\
0.0739 & 0.646524\\
0.074 & 0.646211\\
0.0742 & 0.646211\\
0.0743 & 0.646045\\
0.0754 & 0.646045\\
0.0755 & 0.645837\\
0.0768 & 0.645837\\
0.0769 & 0.645658\\
0.0779 & 0.645658\\
0.078 & 0.645648\\
0.0781 & 0.645634\\
0.0783 & 0.645634\\
0.0784 & 0.645487\\
0.0785 & 0.645297\\
0.0787 & 0.645297\\
0.0788 & 0.645016\\
0.0791 & 0.645016\\
0.0792 & 0.64495\\
0.0798 & 0.64495\\
0.0799 & 0.64495\\
0.082 & 0.64495\\
0.0821 & 0.644901\\
0.0822 & 0.644901\\
0.0823 & 0.644831\\
0.0834 & 0.644831\\
0.0835 & 0.644793\\
0.0836 & 0.644785\\
0.0867 & 0.644785\\
0.0868 & 0.644763\\
0.0869 & 0.644488\\
0.0879 & 0.644488\\
0.088 & 0.6442\\
0.0881 & 0.644144\\
0.0882 & 0.644044\\
0.0897 & 0.644044\\
0.0898 & 0.643957\\
0.0915 & 0.643957\\
0.0916 & 0.643581\\
0.0931 & 0.643581\\
0.0932 & 0.643575\\
0.0933 & 0.643177\\
0.0975 & 0.643177\\
0.0976 & 0.643088\\
0.0981 & 0.643088\\
0.0982 & 0.643034\\
0.0985 & 0.643034\\
0.0986 & 0.643025\\
0.0987 & 0.643017\\
0.1019 & 0.643017\\
0.102 & 0.642947\\
0.1028 & 0.642947\\
0.1029 & 0.642897\\
0.1033 & 0.642897\\
0.1034 & 0.642818\\
0.1035 & 0.642818\\
0.1036 & 0.642733\\
0.1039 & 0.642733\\
0.104 & 0.642636\\
0.1041 & 0.642636\\
0.1042 & 0.642572\\
0.1044 & 0.642572\\
0.1045 & 0.642401\\
0.1048 & 0.642401\\
0.1049 & 0.642213\\
0.1059 & 0.642213\\
0.106 & 0.64216\\
0.1062 & 0.64216\\
0.1063 & 0.642137\\
0.1071 & 0.642137\\
0.1072 & 0.642049\\
0.1081 & 0.642049\\
0.1082 & 0.641963\\
0.1087 & 0.641963\\
0.1088 & 0.641888\\
0.11 & 0.641888\\
0.1101 & 0.64171\\
0.1103 & 0.64171\\
0.1104 & 0.641635\\
0.1115 & 0.641635\\
0.1116 & 0.641602\\
0.1117 & 0.641571\\
0.113 & 0.641571\\
0.1131 & 0.641557\\
0.1148 & 0.641557\\
0.1149 & 0.641407\\
0.1164 & 0.641407\\
0.1165 & 0.641378\\
0.1166 & 0.641255\\
0.1193 & 0.641255\\
0.1194 & 0.641081\\
0.1214 & 0.641081\\
0.1215 & 0.640999\\
0.122 & 0.640999\\
0.1221 & 0.640934\\
0.1222 & 0.640934\\
0.1223 & 0.640866\\
0.1269 & 0.640866\\
0.127 & 0.640777\\
0.1271 & 0.640761\\
0.1273 & 0.640761\\
0.1274 & 0.640602\\
0.1276 & 0.640602\\
0.1277 & 0.640518\\
0.1282 & 0.640518\\
0.1283 & 0.640442\\
0.1309 & 0.640442\\
0.131 & 0.640286\\
0.1322 & 0.640286\\
0.1323 & 0.640019\\
0.1334 & 0.640019\\
0.1335 & 0.639978\\
0.1342 & 0.639978\\
0.1343 & 0.639743\\
0.1389 & 0.639743\\
0.139 & 0.639528\\
0.1397 & 0.639528\\
0.1398 & 0.639524\\
0.1406 & 0.639524\\
0.1407 & 0.63932\\
0.1428 & 0.63932\\
0.1429 & 0.639262\\
0.1501 & 0.639262\\
0.1502 & 0.639214\\
0.1512 & 0.639214\\
0.1513 & 0.639204\\
0.1541 & 0.639204\\
0.1542 & 0.639183\\
0.1561 & 0.639183\\
0.1562 & 0.63915\\
0.1563 & 0.639117\\
0.1581 & 0.639117\\
0.1582 & 0.639044\\
0.1587 & 0.639044\\
0.1588 & 0.639002\\
0.1635 & 0.639002\\
0.1636 & 0.638981\\
0.1683 & 0.638981\\
0.1684 & 0.638874\\
0.1699 & 0.638874\\
0.17 & 0.638754\\
0.1707 & 0.638754\\
0.1708 & 0.638737\\
0.1731 & 0.638737\\
0.1732 & 0.638709\\
0.1747 & 0.638709\\
0.1748 & 0.638647\\
0.1806 & 0.638647\\
0.1807 & 0.63861\\
0.1828 & 0.63861\\
0.1829 & 0.638575\\
0.1839 & 0.638575\\
0.184 & 0.638554\\
0.1855 & 0.638554\\
0.1856 & 0.638553\\
0.1857 & 0.638531\\
0.1911 & 0.638531\\
0.1912 & 0.638458\\
0.1915 & 0.638458\\
0.1916 & 0.63836\\
0.1927 & 0.63836\\
0.1928 & 0.638272\\
0.1939 & 0.638272\\
0.194 & 0.638137\\
0.1951 & 0.638137\\
0.1952 & 0.638038\\
0.1959 & 0.638038\\
0.196 & 0.638018\\
0.1989 & 0.638018\\
0.199 & 0.637979\\
0.2036 & 0.637979\\
0.2037 & 0.637899\\
0.2087 & 0.637899\\
0.2088 & 0.637837\\
0.2191 & 0.637837\\
0.2192 & 0.637826\\
0.2199 & 0.637826\\
0.22 & 0.637819\\
0.2259 & 0.637819\\
0.226 & 0.637798\\
0.2261 & 0.63773\\
0.2297 & 0.63773\\
0.2298 & 0.637717\\
0.2299 & 0.63764\\
0.2319 & 0.63764\\
0.232 & 0.637637\\
0.2321 & 0.637634\\
0.2372 & 0.637634\\
0.2373 & 0.637506\\
0.2387 & 0.637506\\
0.2388 & 0.637496\\
0.2389 & 0.637466\\
0.2396 & 0.637466\\
0.2397 & 0.637326\\
0.2415 & 0.637326\\
0.2416 & 0.637195\\
0.2468 & 0.637195\\
0.2469 & 0.637176\\
0.2509 & 0.637176\\
0.251 & 0.637118\\
0.2527 & 0.637118\\
0.2528 & 0.637095\\
0.2529 & 0.637079\\
0.2622 & 0.637079\\
0.2623 & 0.636981\\
0.2659 & 0.636981\\
0.266 & 0.636935\\
0.271 & 0.636935\\
0.2711 & 0.636806\\
0.2753 & 0.636806\\
0.2754 & 0.636744\\
0.2871 & 0.636744\\
0.2872 & 0.636643\\
0.2881 & 0.636643\\
0.2882 & 0.636578\\
0.2907 & 0.636578\\
0.2908 & 0.63651\\
0.2956 & 0.63651\\
0.2957 & 0.636503\\
0.2958 & 0.636483\\
0.2961 & 0.636483\\
0.2962 & 0.636453\\
0.3034 & 0.636453\\
0.3035 & 0.636445\\
0.3036 & 0.636429\\
0.3061 & 0.636429\\
0.3062 & 0.636348\\
0.3222 & 0.636348\\
0.3223 & 0.636344\\
0.3224 & 0.636335\\
0.3264 & 0.636335\\
0.3265 & 0.63627\\
0.3297 & 0.63627\\
0.3298 & 0.636253\\
0.3323 & 0.636253\\
0.3324 & 0.636245\\
0.3325 & 0.636231\\
0.344 & 0.636231\\
0.3441 & 0.636208\\
0.3477 & 0.636208\\
0.3478 & 0.636188\\
0.3532 & 0.636188\\
0.3533 & 0.636144\\
0.3544 & 0.636144\\
0.3545 & 0.636101\\
0.3682 & 0.636101\\
0.3683 & 0.636062\\
0.38 & 0.636062\\
0.3801 & 0.63597\\
0.3822 & 0.63597\\
0.3823 & 0.635905\\
0.3936 & 0.635905\\
0.3937 & 0.635891\\
0.4062 & 0.635891\\
0.4063 & 0.635877\\
0.4064 & 0.635834\\
0.4065 & 0.635832\\
0.4352 & 0.635832\\
0.4353 & 0.635832\\
0.4354 & 0.635832\\
0.4358 & 0.635832\\
0.4359 & 0.63578\\
0.4397 & 0.63578\\
0.4398 & 0.635762\\
0.4399 & 0.635716\\
0.44 & 0.635715\\
0.4408 & 0.635715\\
0.4409 & 0.635711\\
0.4663 & 0.635711\\
0.4664 & 0.635566\\
0.5016 & 0.635566\\
0.5017 & 0.635483\\
0.5516 & 0.635483\\
0.5517 & 0.635446\\
0.573 & 0.635446\\
0.5731 & 0.635414\\
0.5732 & 0.635407\\
0.5888 & 0.635407\\
0.5889 & 0.635385\\
0.6004 & 0.635385\\
0.6005 & 0.63537\\
0.6006 & 0.635369\\
0.6691 & 0.635369\\
0.6692 & 0.635363\\
0.6777 & 0.635363\\
0.6778 & 0.635356\\
0.7231 & 0.635356\\
0.7232 & 0.63534\\
0.7557 & 0.63534\\
0.7558 & 0.635327\\
0.7798 & 0.635327\\
0.7799 & 0.635322\\
0.78 & 0.635317\\
0.7842 & 0.635317\\
0.7843 & 0.635284\\
0.8001 & 0.635284\\
0.8002 & 0.635168\\
0.8158 & 0.635168\\
0.8159 & 0.63514\\
0.8613 & 0.63514\\
0.8614 & 0.635076\\
0.9083 & 0.635076\\
0.9084 & 0.635048\\
0.9264 & 0.635048\\
0.9265 & 0.635021\\
0.936 & 0.635021\\
0.9361 & 0.635018\\
0.9555 & 0.635018\\
0.9556 & 0.635013\\
0.9831 & 0.635013\\
0.9832 & 0.634998\\
0.9833 & 0.634975\\
0.9999 & 0.634975\\
1 & 0.634975\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0148 & 5.91951\\
0.0154 & 5.91951\\
0.0155 & 1.68821\\
0.0156 & 1.68821\\
0.0157 & 1.49562\\
0.0158 & 1.41632\\
0.0159 & 1.38959\\
0.0161 & 1.38959\\
0.0162 & 1.38263\\
0.0163 & 1.38157\\
0.0164 & 1.38157\\
0.0165 & 1.37859\\
0.0166 & 1.37644\\
0.0169 & 1.37644\\
0.017 & 1.37021\\
0.0173 & 1.37021\\
0.0174 & 1.37012\\
0.0177 & 1.37012\\
0.0178 & 1.36933\\
0.0179 & 1.36794\\
0.018 & 1.36098\\
0.0186 & 1.36098\\
0.0187 & 1.35916\\
0.0188 & 1.34573\\
0.0203 & 1.34573\\
0.0204 & 1.32948\\
0.0205 & 1.32917\\
0.0206 & 1.32917\\
0.0207 & 1.31919\\
0.0208 & 1.31886\\
0.0213 & 1.31886\\
0.0214 & 1.31655\\
0.0215 & 1.30748\\
0.0222 & 1.30748\\
0.0223 & 1.30191\\
0.0224 & 1.29471\\
0.0225 & 1.29471\\
0.0226 & 1.28494\\
0.0227 & 1.28012\\
0.0228 & 1.28012\\
0.0229 & 1.24679\\
0.023 & 1.237\\
0.0247 & 1.237\\
0.0248 & 1.23135\\
0.0249 & 1.23104\\
0.0253 & 1.23104\\
0.0254 & 1.22635\\
0.0256 & 1.22635\\
0.0257 & 1.20165\\
0.0258 & 1.20165\\
0.0259 & 1.19527\\
0.026 & 1.19527\\
0.0261 & 1.19121\\
0.0262 & 1.18856\\
0.0264 & 1.18856\\
0.0265 & 1.18095\\
0.0267 & 1.18095\\
0.0268 & 1.178\\
0.027 & 1.178\\
0.0271 & 1.17459\\
0.0272 & 1.17044\\
0.0274 & 1.17044\\
0.0275 & 1.1688\\
0.0276 & 1.1688\\
0.0277 & 1.16638\\
0.0293 & 1.16638\\
0.0294 & 1.16102\\
0.0295 & 1.16059\\
0.0298 & 1.16059\\
0.0299 & 1.15818\\
0.03 & 1.15784\\
0.0301 & 1.15784\\
0.0302 & 1.14934\\
0.0304 & 1.14934\\
0.0305 & 1.14733\\
0.0309 & 1.14733\\
0.031 & 1.1441\\
0.0312 & 1.1441\\
0.0313 & 1.14056\\
0.0317 & 1.14056\\
0.0318 & 1.13466\\
0.0319 & 1.13289\\
0.0323 & 1.13289\\
0.0324 & 1.13028\\
0.033 & 1.13028\\
0.0331 & 1.12989\\
0.0332 & 1.12989\\
0.0333 & 1.11578\\
0.0334 & 1.11578\\
0.0335 & 1.11515\\
0.0337 & 1.11515\\
0.0338 & 1.11485\\
0.0341 & 1.11485\\
0.0342 & 1.11326\\
0.0348 & 1.11326\\
0.0349 & 1.10649\\
0.035 & 1.10549\\
0.0353 & 1.10549\\
0.0354 & 1.10495\\
0.0358 & 1.10495\\
0.0359 & 1.10447\\
0.0365 & 1.10447\\
0.0366 & 1.10265\\
0.037 & 1.10265\\
0.0371 & 1.10163\\
0.0372 & 1.1012\\
0.0376 & 1.1012\\
0.0377 & 1.10043\\
0.0379 & 1.10043\\
0.038 & 1.10014\\
0.0382 & 1.10014\\
0.0383 & 1.10004\\
0.0386 & 1.10004\\
0.0387 & 1.09744\\
0.0388 & 1.09609\\
0.0389 & 1.09493\\
0.0401 & 1.09493\\
0.0402 & 1.0946\\
0.0415 & 1.0946\\
0.0416 & 1.09091\\
0.0417 & 1.08839\\
0.0418 & 1.08472\\
0.0419 & 1.08014\\
0.0422 & 1.08014\\
0.0423 & 1.07427\\
0.0424 & 1.07247\\
0.0435 & 1.07247\\
0.0436 & 1.06946\\
0.0437 & 1.06212\\
0.0439 & 1.06212\\
0.044 & 1.05868\\
0.0441 & 1.05537\\
0.0442 & 1.05326\\
0.0443 & 1.05326\\
0.0444 & 1.05268\\
0.0445 & 1.05175\\
0.0446 & 1.05094\\
0.0447 & 1.04513\\
0.0452 & 1.04513\\
0.0453 & 1.04171\\
0.0457 & 1.04171\\
0.0458 & 1.03506\\
0.0465 & 1.03506\\
0.0466 & 1.03402\\
0.0476 & 1.03402\\
0.0477 & 1.02996\\
0.0479 & 1.02996\\
0.048 & 1.02854\\
0.0485 & 1.02854\\
0.0486 & 1.02843\\
0.0487 & 1.02556\\
0.0513 & 1.02556\\
0.0514 & 1.02437\\
0.0522 & 1.02437\\
0.0523 & 1.02153\\
0.0524 & 1.02134\\
0.0533 & 1.02134\\
0.0534 & 1.02008\\
0.0547 & 1.02008\\
0.0548 & 1.01959\\
0.0565 & 1.01959\\
0.0566 & 1.01378\\
0.0582 & 1.01378\\
0.0583 & 1.0133\\
0.0588 & 1.0133\\
0.0589 & 1.0029\\
0.059 & 1.00257\\
0.0592 & 1.00257\\
0.0593 & 0.9972\\
0.0594 & 0.9972\\
0.0595 & 0.99296\\
0.0597 & 0.99296\\
0.0598 & 0.98825\\
0.06 & 0.98825\\
0.0601 & 0.983632\\
0.0602 & 0.983632\\
0.0603 & 0.981184\\
0.0613 & 0.981184\\
0.0614 & 0.97742\\
0.0618 & 0.97742\\
0.0619 & 0.976404\\
0.063 & 0.976404\\
0.0631 & 0.976163\\
0.0647 & 0.976163\\
0.0648 & 0.976005\\
0.0657 & 0.976005\\
0.0658 & 0.974241\\
0.0659 & 0.973749\\
0.066 & 0.973749\\
0.0661 & 0.970044\\
0.0662 & 0.964803\\
0.0669 & 0.964803\\
0.067 & 0.958263\\
0.0672 & 0.958263\\
0.0673 & 0.956908\\
0.068 & 0.956908\\
0.0681 & 0.874395\\
0.0689 & 0.874395\\
0.069 & 0.798892\\
0.0701 & 0.798892\\
0.0702 & 0.798649\\
0.0703 & 0.714548\\
0.0704 & 0.703149\\
0.071 & 0.703149\\
0.0711 & 0.687848\\
0.0712 & 0.671374\\
0.0721 & 0.671374\\
0.0722 & 0.67132\\
0.0723 & 0.671248\\
0.0736 & 0.671248\\
0.0737 & 0.666923\\
0.0799 & 0.666923\\
0.08 & 0.65691\\
0.0801 & 0.655757\\
0.081 & 0.655757\\
0.0811 & 0.655651\\
0.0812 & 0.654808\\
0.0813 & 0.654471\\
0.0815 & 0.654471\\
0.0816 & 0.653076\\
0.0817 & 0.651862\\
0.0841 & 0.651862\\
0.0842 & 0.651832\\
0.0864 & 0.651832\\
0.0865 & 0.651122\\
0.0873 & 0.651122\\
0.0874 & 0.650863\\
0.0884 & 0.650863\\
0.0885 & 0.649811\\
0.0886 & 0.649745\\
0.0891 & 0.649745\\
0.0892 & 0.648582\\
0.0894 & 0.648582\\
0.0895 & 0.647828\\
0.0906 & 0.647828\\
0.0907 & 0.647654\\
0.0916 & 0.647654\\
0.0917 & 0.647471\\
0.0918 & 0.647284\\
0.0919 & 0.647284\\
0.092 & 0.646917\\
0.093 & 0.646917\\
0.0931 & 0.646872\\
0.0933 & 0.646872\\
0.0934 & 0.646579\\
0.0935 & 0.646246\\
0.0942 & 0.646246\\
0.0943 & 0.646067\\
0.0945 & 0.646067\\
0.0946 & 0.644647\\
0.0951 & 0.644647\\
0.0952 & 0.644289\\
0.097 & 0.644289\\
0.0971 & 0.644225\\
0.0972 & 0.644225\\
0.0973 & 0.644217\\
0.098 & 0.644217\\
0.0981 & 0.643699\\
0.0985 & 0.643699\\
0.0986 & 0.643695\\
0.0989 & 0.643695\\
0.099 & 0.643208\\
0.1013 & 0.643208\\
0.1014 & 0.643184\\
0.1041 & 0.643184\\
0.1042 & 0.643\\
0.1043 & 0.642798\\
0.1047 & 0.642798\\
0.1048 & 0.642762\\
0.1053 & 0.642762\\
0.1054 & 0.642375\\
0.1064 & 0.642375\\
0.1065 & 0.642306\\
0.1066 & 0.642238\\
0.107 & 0.642238\\
0.1071 & 0.642176\\
0.1087 & 0.642176\\
0.1088 & 0.641649\\
0.1089 & 0.641616\\
0.1094 & 0.641616\\
0.1095 & 0.641502\\
0.1096 & 0.641414\\
0.1099 & 0.641414\\
0.11 & 0.641337\\
0.1104 & 0.641337\\
0.1105 & 0.641325\\
0.1106 & 0.640672\\
0.1132 & 0.640672\\
0.1133 & 0.640411\\
0.1176 & 0.640411\\
0.1177 & 0.640314\\
0.1229 & 0.640314\\
0.123 & 0.640241\\
0.1236 & 0.640241\\
0.1237 & 0.640228\\
0.1238 & 0.640149\\
0.1239 & 0.639888\\
0.1241 & 0.639888\\
0.1242 & 0.639836\\
0.1243 & 0.63964\\
0.1261 & 0.63964\\
0.1262 & 0.639544\\
0.1357 & 0.639544\\
0.1358 & 0.639485\\
0.1386 & 0.639485\\
0.1387 & 0.639415\\
0.1388 & 0.639415\\
0.1389 & 0.639395\\
0.1434 & 0.639395\\
0.1435 & 0.639174\\
0.1469 & 0.639174\\
0.147 & 0.639068\\
0.1476 & 0.639068\\
0.1477 & 0.638819\\
0.148 & 0.638819\\
0.1481 & 0.638806\\
0.1557 & 0.638806\\
0.1558 & 0.638735\\
0.1559 & 0.638652\\
0.1565 & 0.638652\\
0.1566 & 0.63861\\
0.1587 & 0.63861\\
0.1588 & 0.638599\\
0.1609 & 0.638599\\
0.161 & 0.638577\\
0.1612 & 0.638577\\
0.1613 & 0.63842\\
0.1635 & 0.63842\\
0.1636 & 0.638075\\
0.1643 & 0.638075\\
0.1644 & 0.637998\\
0.1702 & 0.637998\\
0.1703 & 0.637959\\
0.1712 & 0.637959\\
0.1713 & 0.637595\\
0.1721 & 0.637595\\
0.1722 & 0.637562\\
0.1815 & 0.637562\\
0.1816 & 0.637477\\
0.1844 & 0.637477\\
0.1845 & 0.637416\\
0.1864 & 0.637416\\
0.1865 & 0.637387\\
0.1869 & 0.637387\\
0.187 & 0.637341\\
0.1881 & 0.637341\\
0.1882 & 0.637329\\
0.1884 & 0.637329\\
0.1885 & 0.637314\\
0.1892 & 0.637314\\
0.1893 & 0.637301\\
0.1923 & 0.637301\\
0.1924 & 0.637221\\
0.1925 & 0.637221\\
0.1926 & 0.63722\\
0.194 & 0.63722\\
0.1941 & 0.63712\\
0.1952 & 0.63712\\
0.1953 & 0.637112\\
0.1961 & 0.637112\\
0.1962 & 0.63706\\
0.1972 & 0.63706\\
0.1973 & 0.637054\\
0.2019 & 0.637054\\
0.202 & 0.637042\\
0.2021 & 0.637038\\
0.2024 & 0.637038\\
0.2025 & 0.636949\\
0.2026 & 0.636921\\
0.2054 & 0.636921\\
0.2055 & 0.636874\\
0.2056 & 0.636682\\
0.2057 & 0.636628\\
0.2133 & 0.636628\\
0.2134 & 0.636496\\
0.2175 & 0.636496\\
0.2176 & 0.636393\\
0.2177 & 0.63626\\
0.2192 & 0.63626\\
0.2193 & 0.636081\\
0.2257 & 0.636081\\
0.2258 & 0.636078\\
0.226 & 0.636078\\
0.2261 & 0.636036\\
0.2266 & 0.636036\\
0.2267 & 0.636016\\
0.2304 & 0.636016\\
0.2305 & 0.63601\\
0.234 & 0.63601\\
0.2341 & 0.635985\\
0.2342 & 0.635968\\
0.2343 & 0.635967\\
0.2358 & 0.635967\\
0.2359 & 0.635951\\
0.2523 & 0.635951\\
0.2524 & 0.635936\\
0.2573 & 0.635936\\
0.2574 & 0.63593\\
0.2605 & 0.63593\\
0.2606 & 0.635889\\
0.263 & 0.635889\\
0.2631 & 0.635881\\
0.2663 & 0.635881\\
0.2664 & 0.635866\\
0.2723 & 0.635866\\
0.2724 & 0.635836\\
0.2731 & 0.635836\\
0.2732 & 0.635824\\
0.2733 & 0.635813\\
0.2802 & 0.635813\\
0.2803 & 0.635787\\
0.293 & 0.635787\\
0.2931 & 0.635785\\
0.3172 & 0.635785\\
0.3173 & 0.635773\\
0.3174 & 0.635708\\
0.3234 & 0.635708\\
0.3235 & 0.635697\\
0.3276 & 0.635697\\
0.3277 & 0.635688\\
0.3493 & 0.635688\\
0.3494 & 0.635646\\
0.3624 & 0.635646\\
0.3625 & 0.635562\\
0.3654 & 0.635562\\
0.3655 & 0.63551\\
0.3848 & 0.63551\\
0.3849 & 0.635463\\
0.3925 & 0.635463\\
0.3926 & 0.635453\\
0.4013 & 0.635453\\
0.4014 & 0.635452\\
0.4015 & 0.63545\\
0.417 & 0.63545\\
0.4171 & 0.63541\\
0.4187 & 0.63541\\
0.4188 & 0.635325\\
0.4211 & 0.635325\\
0.4212 & 0.635227\\
0.4218 & 0.635227\\
0.4219 & 0.63518\\
0.4283 & 0.63518\\
0.4284 & 0.635174\\
0.4285 & 0.635166\\
0.4311 & 0.635166\\
0.4312 & 0.635129\\
0.4362 & 0.635129\\
0.4363 & 0.635105\\
0.4374 & 0.635105\\
0.4375 & 0.634984\\
0.4376 & 0.634894\\
0.4533 & 0.634894\\
0.4534 & 0.634814\\
0.4591 & 0.634814\\
0.4592 & 0.634791\\
0.4619 & 0.634791\\
0.462 & 0.634776\\
0.4621 & 0.634769\\
0.4687 & 0.634769\\
0.4688 & 0.634743\\
0.4815 & 0.634743\\
0.4816 & 0.634724\\
0.4869 & 0.634724\\
0.487 & 0.634722\\
0.5083 & 0.634722\\
0.5084 & 0.634692\\
0.5256 & 0.634692\\
0.5257 & 0.634557\\
0.5543 & 0.634557\\
0.5544 & 0.634519\\
0.5588 & 0.634519\\
0.5589 & 0.634501\\
0.5622 & 0.634501\\
0.5623 & 0.634427\\
0.5627 & 0.634427\\
0.5628 & 0.634412\\
0.6309 & 0.634412\\
0.631 & 0.634406\\
0.6336 & 0.634406\\
0.6337 & 0.634368\\
0.6349 & 0.634368\\
0.635 & 0.634344\\
0.6351 & 0.634339\\
0.6362 & 0.634339\\
0.6363 & 0.634311\\
0.6391 & 0.634311\\
0.6392 & 0.634292\\
0.6575 & 0.634292\\
0.6576 & 0.634268\\
0.6797 & 0.634268\\
0.6798 & 0.634264\\
0.707 & 0.634264\\
0.7071 & 0.634169\\
0.7091 & 0.634169\\
0.7092 & 0.634158\\
0.7261 & 0.634158\\
0.7262 & 0.634138\\
0.7439 & 0.634138\\
0.744 & 0.634125\\
0.7447 & 0.634125\\
0.7448 & 0.634123\\
0.7449 & 0.63412\\
0.745 & 0.634119\\
0.7703 & 0.634119\\
0.7704 & 0.634107\\
0.7961 & 0.634107\\
0.7962 & 0.634103\\
0.8486 & 0.634103\\
0.8487 & 0.63409\\
0.8778 & 0.63409\\
0.8779 & 0.634036\\
0.956 & 0.634036\\
0.9561 & 0.634021\\
0.973 & 0.634021\\
0.9731 & 0.63401\\
0.987 & 0.63401\\
0.9871 & 0.633997\\
0.9999 & 0.633997\\
1 & 0.633997\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0148 & 1.31655\\
0.0149 & 1.30259\\
0.015 & 1.30128\\
0.0151 & 1.29325\\
0.0152 & 1.29325\\
0.0153 & 1.28055\\
0.0154 & 1.28012\\
0.0155 & 1.23786\\
0.0164 & 1.23786\\
0.0165 & 1.23762\\
0.0169 & 1.23762\\
0.017 & 1.237\\
0.0171 & 1.237\\
0.0172 & 1.23135\\
0.0174 & 1.23135\\
0.0175 & 1.21516\\
0.0177 & 1.21516\\
0.0178 & 1.20165\\
0.0179 & 1.20165\\
0.018 & 1.19844\\
0.0186 & 1.19844\\
0.0187 & 1.19477\\
0.0188 & 1.19238\\
0.0189 & 1.19121\\
0.0203 & 1.19121\\
0.0204 & 1.17044\\
0.0208 & 1.17044\\
0.0209 & 1.1642\\
0.021 & 1.15817\\
0.0213 & 1.15817\\
0.0214 & 1.15689\\
0.0215 & 1.1553\\
0.0216 & 1.1553\\
0.0217 & 1.15117\\
0.0218 & 1.14415\\
0.0221 & 1.14415\\
0.0222 & 1.14142\\
0.0223 & 1.13289\\
0.0224 & 1.13028\\
0.0227 & 1.13028\\
0.0228 & 1.12103\\
0.0229 & 1.11918\\
0.0235 & 1.11918\\
0.0236 & 1.11515\\
0.0242 & 1.11515\\
0.0243 & 1.11339\\
0.0248 & 1.11339\\
0.0249 & 1.10806\\
0.0253 & 1.10806\\
0.0254 & 1.10587\\
0.0257 & 1.10587\\
0.0258 & 1.10495\\
0.0259 & 1.10495\\
0.026 & 1.10447\\
0.0268 & 1.10447\\
0.0269 & 1.10298\\
0.027 & 1.09599\\
0.0271 & 1.08279\\
0.0272 & 1.08279\\
0.0273 & 1.06891\\
0.0274 & 1.06891\\
0.0275 & 1.06516\\
0.0286 & 1.06516\\
0.0287 & 1.06373\\
0.0291 & 1.06373\\
0.0292 & 1.05496\\
0.0295 & 1.05496\\
0.0296 & 1.05457\\
0.0301 & 1.05457\\
0.0302 & 1.04513\\
0.0311 & 1.04513\\
0.0312 & 1.045\\
0.0321 & 1.045\\
0.0322 & 1.0383\\
0.0325 & 1.0383\\
0.0326 & 1.0321\\
0.0335 & 1.0321\\
0.0336 & 1.02843\\
0.0337 & 1.02843\\
0.0338 & 1.02707\\
0.0348 & 1.02707\\
0.0349 & 1.01198\\
0.0357 & 1.01198\\
0.0358 & 1.00756\\
0.0381 & 1.00756\\
0.0382 & 1.00339\\
0.0388 & 1.00339\\
0.0389 & 0.9972\\
0.039 & 0.991827\\
0.0404 & 0.991827\\
0.0405 & 0.976163\\
0.0408 & 0.976163\\
0.0409 & 0.968477\\
0.0415 & 0.968477\\
0.0416 & 0.96761\\
0.0423 & 0.96761\\
0.0424 & 0.874395\\
0.043 & 0.874395\\
0.0431 & 0.817018\\
0.0432 & 0.817018\\
0.0433 & 0.8149\\
0.0442 & 0.8149\\
0.0443 & 0.792695\\
0.0447 & 0.792695\\
0.0448 & 0.730676\\
0.0449 & 0.723365\\
0.045 & 0.712802\\
0.0451 & 0.706167\\
0.0452 & 0.703823\\
0.0453 & 0.703455\\
0.0454 & 0.703455\\
0.0455 & 0.682231\\
0.0456 & 0.679169\\
0.0471 & 0.679169\\
0.0472 & 0.6729\\
0.0478 & 0.6729\\
0.0479 & 0.664882\\
0.0484 & 0.664882\\
0.0485 & 0.661132\\
0.0489 & 0.661132\\
0.049 & 0.659826\\
0.0501 & 0.659826\\
0.0502 & 0.658776\\
0.0508 & 0.658776\\
0.0509 & 0.657667\\
0.051 & 0.657573\\
0.0511 & 0.656206\\
0.0525 & 0.656206\\
0.0526 & 0.655439\\
0.0529 & 0.655439\\
0.053 & 0.654778\\
0.0537 & 0.654778\\
0.0538 & 0.654272\\
0.0539 & 0.653574\\
0.0541 & 0.653574\\
0.0542 & 0.653469\\
0.058 & 0.653469\\
0.0581 & 0.653241\\
0.059 & 0.653241\\
0.0591 & 0.653051\\
0.0593 & 0.653051\\
0.0594 & 0.652202\\
0.0598 & 0.652202\\
0.0599 & 0.651791\\
0.0603 & 0.651791\\
0.0604 & 0.649363\\
0.0616 & 0.649363\\
0.0617 & 0.647918\\
0.0621 & 0.647918\\
0.0622 & 0.64764\\
0.063 & 0.64764\\
0.0631 & 0.647571\\
0.0636 & 0.647571\\
0.0637 & 0.647417\\
0.0638 & 0.647372\\
0.0645 & 0.647372\\
0.0646 & 0.646037\\
0.0652 & 0.646037\\
0.0653 & 0.645096\\
0.0656 & 0.645096\\
0.0657 & 0.644837\\
0.069 & 0.644837\\
0.0691 & 0.644647\\
0.0698 & 0.644647\\
0.0699 & 0.644481\\
0.0704 & 0.644481\\
0.0705 & 0.644305\\
0.0712 & 0.644305\\
0.0713 & 0.6441\\
0.0719 & 0.6441\\
0.072 & 0.643208\\
0.0725 & 0.643208\\
0.0726 & 0.642888\\
0.0727 & 0.642827\\
0.0732 & 0.642827\\
0.0733 & 0.642443\\
0.0739 & 0.642443\\
0.074 & 0.642434\\
0.0741 & 0.642434\\
0.0742 & 0.642328\\
0.0743 & 0.641982\\
0.0744 & 0.641982\\
0.0745 & 0.641792\\
0.0751 & 0.641792\\
0.0752 & 0.641784\\
0.0761 & 0.641784\\
0.0762 & 0.641564\\
0.0781 & 0.641564\\
0.0782 & 0.641443\\
0.0792 & 0.641443\\
0.0793 & 0.641395\\
0.0795 & 0.641395\\
0.0796 & 0.641272\\
0.0797 & 0.641261\\
0.0802 & 0.641261\\
0.0803 & 0.641209\\
0.0805 & 0.641209\\
0.0806 & 0.641095\\
0.0822 & 0.641095\\
0.0823 & 0.641079\\
0.083 & 0.641079\\
0.0831 & 0.640763\\
0.0832 & 0.640763\\
0.0833 & 0.640717\\
0.0836 & 0.640717\\
0.0837 & 0.640705\\
0.0895 & 0.640705\\
0.0896 & 0.64063\\
0.0897 & 0.640554\\
0.0898 & 0.640554\\
0.0899 & 0.640191\\
0.0903 & 0.640191\\
0.0904 & 0.64017\\
0.0906 & 0.64017\\
0.0907 & 0.640028\\
0.0909 & 0.640028\\
0.091 & 0.639904\\
0.0913 & 0.639904\\
0.0914 & 0.63987\\
0.0926 & 0.63987\\
0.0927 & 0.639485\\
0.0952 & 0.639485\\
0.0953 & 0.639226\\
0.0959 & 0.639226\\
0.096 & 0.639007\\
0.0963 & 0.639007\\
0.0964 & 0.638832\\
0.0974 & 0.638832\\
0.0975 & 0.638821\\
0.1009 & 0.638821\\
0.101 & 0.638806\\
0.1017 & 0.638806\\
0.1018 & 0.638776\\
0.1028 & 0.638776\\
0.1029 & 0.63874\\
0.103 & 0.63871\\
0.105 & 0.63871\\
0.1051 & 0.638593\\
0.1055 & 0.638593\\
0.1056 & 0.638521\\
0.107 & 0.638521\\
0.1071 & 0.638488\\
0.1072 & 0.638422\\
0.1095 & 0.638422\\
0.1096 & 0.63841\\
0.1097 & 0.638137\\
0.1105 & 0.638137\\
0.1106 & 0.638121\\
0.1132 & 0.638121\\
0.1133 & 0.638115\\
0.1179 & 0.638115\\
0.118 & 0.638096\\
0.1184 & 0.638096\\
0.1185 & 0.638012\\
0.1186 & 0.637853\\
0.1231 & 0.637853\\
0.1232 & 0.63764\\
0.1233 & 0.637604\\
0.1267 & 0.637604\\
0.1268 & 0.637565\\
0.1269 & 0.637542\\
0.1285 & 0.637542\\
0.1286 & 0.637505\\
0.1287 & 0.637441\\
0.1289 & 0.637441\\
0.129 & 0.637409\\
0.1302 & 0.637409\\
0.1303 & 0.637338\\
0.1304 & 0.637301\\
0.1336 & 0.637301\\
0.1337 & 0.637267\\
0.1348 & 0.637267\\
0.1349 & 0.63725\\
0.139 & 0.63725\\
0.1391 & 0.637203\\
0.1405 & 0.637203\\
0.1406 & 0.63701\\
0.1411 & 0.63701\\
0.1412 & 0.636849\\
0.1415 & 0.636849\\
0.1416 & 0.636823\\
0.147 & 0.636823\\
0.1471 & 0.636571\\
0.1498 & 0.636571\\
0.1499 & 0.636515\\
0.1544 & 0.636515\\
0.1545 & 0.636473\\
0.1547 & 0.636473\\
0.1548 & 0.636455\\
0.1549 & 0.636175\\
0.1587 & 0.636175\\
0.1588 & 0.6361\\
0.1599 & 0.6361\\
0.16 & 0.636036\\
0.1601 & 0.636017\\
0.163 & 0.636017\\
0.1631 & 0.635996\\
0.1632 & 0.635967\\
0.1657 & 0.635967\\
0.1658 & 0.635951\\
0.1692 & 0.635951\\
0.1693 & 0.635928\\
0.1698 & 0.635928\\
0.1699 & 0.635914\\
0.1709 & 0.635914\\
0.171 & 0.635834\\
0.1713 & 0.635834\\
0.1714 & 0.635723\\
0.1722 & 0.635723\\
0.1723 & 0.635714\\
0.177 & 0.635714\\
0.1771 & 0.635661\\
0.1816 & 0.635661\\
0.1817 & 0.635659\\
0.187 & 0.635659\\
0.1871 & 0.635638\\
0.1927 & 0.635638\\
0.1928 & 0.635536\\
0.1971 & 0.635536\\
0.1972 & 0.63549\\
0.1973 & 0.635482\\
0.1978 & 0.635482\\
0.1979 & 0.635453\\
0.1999 & 0.635453\\
0.2 & 0.635425\\
0.2001 & 0.635425\\
0.2002 & 0.635417\\
0.205 & 0.635417\\
0.2051 & 0.635365\\
0.2057 & 0.635365\\
0.2058 & 0.635358\\
0.2105 & 0.635358\\
0.2106 & 0.635307\\
0.2107 & 0.635293\\
0.2144 & 0.635293\\
0.2145 & 0.635264\\
0.2153 & 0.635264\\
0.2154 & 0.635261\\
0.2155 & 0.635255\\
0.2228 & 0.635255\\
0.2229 & 0.63525\\
0.2315 & 0.63525\\
0.2316 & 0.635213\\
0.2404 & 0.635213\\
0.2405 & 0.63515\\
0.2423 & 0.63515\\
0.2424 & 0.63515\\
0.2425 & 0.634957\\
0.2466 & 0.634957\\
0.2467 & 0.634947\\
0.2472 & 0.634947\\
0.2473 & 0.634938\\
0.2483 & 0.634938\\
0.2484 & 0.634873\\
0.2561 & 0.634873\\
0.2562 & 0.63483\\
0.2629 & 0.63483\\
0.263 & 0.634821\\
0.2631 & 0.634817\\
0.2848 & 0.634817\\
0.2849 & 0.634694\\
0.2917 & 0.634694\\
0.2918 & 0.634691\\
0.2996 & 0.634691\\
0.2997 & 0.634603\\
0.3122 & 0.634603\\
0.3123 & 0.634493\\
0.3177 & 0.634493\\
0.3178 & 0.634469\\
0.3278 & 0.634469\\
0.3279 & 0.634423\\
0.3447 & 0.634423\\
0.3448 & 0.634414\\
0.3654 & 0.634414\\
0.3655 & 0.634406\\
0.3703 & 0.634406\\
0.3704 & 0.634402\\
0.3705 & 0.634374\\
0.3706 & 0.634371\\
0.376 & 0.634371\\
0.3761 & 0.634367\\
0.3762 & 0.634365\\
0.3906 & 0.634365\\
0.3907 & 0.634303\\
0.3944 & 0.634303\\
0.3945 & 0.634292\\
0.3959 & 0.634292\\
0.396 & 0.634282\\
0.4025 & 0.634282\\
0.4026 & 0.634271\\
0.4027 & 0.634264\\
0.4116 & 0.634264\\
0.4117 & 0.634255\\
0.4188 & 0.634255\\
0.4189 & 0.634227\\
0.4198 & 0.634227\\
0.4199 & 0.634224\\
0.4276 & 0.634224\\
0.4277 & 0.634189\\
0.4391 & 0.634189\\
0.4392 & 0.634169\\
0.4401 & 0.634169\\
0.4402 & 0.634158\\
0.448 & 0.634158\\
0.4481 & 0.634146\\
0.4506 & 0.634146\\
0.4507 & 0.634138\\
0.4664 & 0.634138\\
0.4665 & 0.63409\\
0.5021 & 0.63409\\
0.5022 & 0.634043\\
0.5084 & 0.634043\\
0.5085 & 0.634031\\
0.5086 & 0.634024\\
0.5257 & 0.634024\\
0.5258 & 0.63402\\
0.5303 & 0.63402\\
0.5304 & 0.633981\\
0.5305 & 0.633953\\
0.5346 & 0.633953\\
0.5347 & 0.633948\\
0.5562 & 0.633948\\
0.5563 & 0.633926\\
0.5583 & 0.633926\\
0.5584 & 0.633868\\
0.5697 & 0.633868\\
0.5698 & 0.633865\\
0.5705 & 0.633865\\
0.5706 & 0.633844\\
0.5796 & 0.633844\\
0.5797 & 0.63381\\
0.5801 & 0.63381\\
0.5802 & 0.633792\\
0.6027 & 0.633792\\
0.6028 & 0.633785\\
0.6309 & 0.633785\\
0.631 & 0.633779\\
0.6353 & 0.633779\\
0.6354 & 0.633747\\
0.6355 & 0.633727\\
0.6392 & 0.633727\\
0.6393 & 0.633713\\
0.6551 & 0.633713\\
0.6552 & 0.633708\\
0.6686 & 0.633708\\
0.6687 & 0.633707\\
0.6688 & 0.633691\\
0.6938 & 0.633691\\
0.6939 & 0.633614\\
0.7202 & 0.633614\\
0.7203 & 0.633598\\
0.8101 & 0.633598\\
0.8102 & 0.633596\\
0.8353 & 0.633596\\
0.8354 & 0.633592\\
0.8591 & 0.633592\\
0.8592 & 0.633572\\
0.9012 & 0.633572\\
0.9013 & 0.633551\\
0.9702 & 0.633551\\
0.9703 & 0.633527\\
0.9871 & 0.633527\\
0.9872 & 0.633522\\
0.9999 & 0.633522\\
1 & 0.633522\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020BITstarMedianCostEvolutionUpperConfidence and ijrr2020BITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0147 & inf\\
0.0148 & 1.39948\\
0.0149 & 1.38008\\
0.015 & 1.37533\\
0.0151 & 1.37114\\
0.0152 & 1.37114\\
0.0153 & 1.36997\\
0.0154 & 1.36007\\
0.0155 & 1.33392\\
0.0157 & 1.33392\\
0.0158 & 1.32401\\
0.0159 & 1.318\\
0.0164 & 1.318\\
0.0165 & 1.31684\\
0.0169 & 1.31684\\
0.017 & 1.30504\\
0.0171 & 1.30438\\
0.0174 & 1.30438\\
0.0175 & 1.298\\
0.0177 & 1.298\\
0.0178 & 1.28909\\
0.0179 & 1.28909\\
0.018 & 1.28275\\
0.0186 & 1.28275\\
0.0187 & 1.28034\\
0.0188 & 1.27722\\
0.0189 & 1.27094\\
0.0203 & 1.27094\\
0.0204 & 1.25717\\
0.0207 & 1.25717\\
0.0208 & 1.24232\\
0.0213 & 1.24232\\
0.0214 & 1.23743\\
0.0215 & 1.23417\\
0.0216 & 1.22875\\
0.0217 & 1.22325\\
0.0218 & 1.20903\\
0.0219 & 1.20841\\
0.0221 & 1.20841\\
0.0222 & 1.20005\\
0.0223 & 1.19357\\
0.0224 & 1.18461\\
0.0227 & 1.18461\\
0.0228 & 1.1763\\
0.0229 & 1.16431\\
0.023 & 1.16297\\
0.0241 & 1.16297\\
0.0242 & 1.15817\\
0.0248 & 1.15817\\
0.0249 & 1.15806\\
0.0253 & 1.15806\\
0.0254 & 1.15323\\
0.0255 & 1.14925\\
0.0257 & 1.14925\\
0.0258 & 1.14574\\
0.0259 & 1.13852\\
0.026 & 1.13852\\
0.0261 & 1.13378\\
0.0268 & 1.13378\\
0.0269 & 1.13158\\
0.027 & 1.13158\\
0.0271 & 1.12927\\
0.0274 & 1.12927\\
0.0275 & 1.12602\\
0.0285 & 1.12602\\
0.0286 & 1.12147\\
0.0294 & 1.12147\\
0.0295 & 1.11717\\
0.03 & 1.11717\\
0.0301 & 1.11051\\
0.0302 & 1.10522\\
0.0305 & 1.10522\\
0.0306 & 1.10471\\
0.0309 & 1.10471\\
0.031 & 1.10284\\
0.0312 & 1.10284\\
0.0313 & 1.10023\\
0.0314 & 1.09985\\
0.0317 & 1.09985\\
0.0318 & 1.0971\\
0.0319 & 1.09476\\
0.0324 & 1.09476\\
0.0325 & 1.09406\\
0.033 & 1.09406\\
0.0331 & 1.08976\\
0.0332 & 1.08976\\
0.0333 & 1.08537\\
0.0334 & 1.08537\\
0.0335 & 1.08089\\
0.0337 & 1.08089\\
0.0338 & 1.07299\\
0.0341 & 1.07299\\
0.0342 & 1.06632\\
0.0353 & 1.06632\\
0.0354 & 1.06532\\
0.0355 & 1.06321\\
0.0364 & 1.06321\\
0.0365 & 1.0624\\
0.0366 & 1.0624\\
0.0367 & 1.06205\\
0.0372 & 1.06205\\
0.0373 & 1.06193\\
0.0374 & 1.05976\\
0.0375 & 1.05875\\
0.0376 & 1.05766\\
0.0377 & 1.05432\\
0.0378 & 1.05392\\
0.0379 & 1.05\\
0.038 & 1.04656\\
0.0381 & 1.04656\\
0.0382 & 1.0462\\
0.0388 & 1.0462\\
0.0389 & 1.04557\\
0.0404 & 1.04557\\
0.0405 & 1.0404\\
0.0416 & 1.0404\\
0.0417 & 1.03536\\
0.0422 & 1.03536\\
0.0423 & 1.03251\\
0.0424 & 1.02848\\
0.0431 & 1.02848\\
0.0432 & 1.02824\\
0.0439 & 1.02824\\
0.044 & 1.02756\\
0.0441 & 1.02754\\
0.0442 & 1.01619\\
0.0443 & 1.01024\\
0.0446 & 1.01024\\
0.0447 & 1.00029\\
0.0451 & 1.00029\\
0.0452 & 0.993821\\
0.0453 & 0.992725\\
0.0476 & 0.992725\\
0.0477 & 0.988127\\
0.0483 & 0.988127\\
0.0484 & 0.982084\\
0.0486 & 0.982084\\
0.0487 & 0.97232\\
0.0488 & 0.97232\\
0.0489 & 0.965213\\
0.0513 & 0.965213\\
0.0514 & 0.960387\\
0.052 & 0.960387\\
0.0521 & 0.960223\\
0.0522 & 0.959981\\
0.054 & 0.959981\\
0.0541 & 0.916609\\
0.0582 & 0.916609\\
0.0583 & 0.899614\\
0.0584 & 0.844647\\
0.0588 & 0.844647\\
0.0589 & 0.805163\\
0.059 & 0.773146\\
0.0591 & 0.755999\\
0.0592 & 0.755999\\
0.0593 & 0.752407\\
0.0594 & 0.726797\\
0.0598 & 0.726797\\
0.0599 & 0.690354\\
0.0605 & 0.690354\\
0.0606 & 0.688922\\
0.0607 & 0.683877\\
0.061 & 0.683877\\
0.0611 & 0.68199\\
0.0612 & 0.671602\\
0.0613 & 0.667952\\
0.0644 & 0.667952\\
0.0645 & 0.665661\\
0.0646 & 0.658254\\
0.0652 & 0.658254\\
0.0653 & 0.656152\\
0.0658 & 0.656152\\
0.0659 & 0.655604\\
0.066 & 0.65529\\
0.0662 & 0.65529\\
0.0663 & 0.654793\\
0.0667 & 0.654793\\
0.0668 & 0.654785\\
0.0669 & 0.654303\\
0.067 & 0.654057\\
0.0679 & 0.654057\\
0.068 & 0.653529\\
0.0681 & 0.652254\\
0.0687 & 0.652254\\
0.0688 & 0.650859\\
0.069 & 0.650859\\
0.0691 & 0.649971\\
0.0697 & 0.649971\\
0.0698 & 0.649712\\
0.0711 & 0.649712\\
0.0712 & 0.648566\\
0.0725 & 0.648566\\
0.0726 & 0.647951\\
0.0731 & 0.647951\\
0.0732 & 0.647943\\
0.0734 & 0.647943\\
0.0735 & 0.647115\\
0.0737 & 0.647115\\
0.0738 & 0.646849\\
0.0739 & 0.646609\\
0.075 & 0.646609\\
0.0751 & 0.645704\\
0.0754 & 0.645704\\
0.0755 & 0.644871\\
0.076 & 0.644871\\
0.0761 & 0.644564\\
0.0779 & 0.644564\\
0.078 & 0.644463\\
0.0792 & 0.644463\\
0.0793 & 0.644178\\
0.0829 & 0.644178\\
0.083 & 0.643834\\
0.0831 & 0.643643\\
0.0832 & 0.643643\\
0.0833 & 0.642595\\
0.0838 & 0.642595\\
0.0839 & 0.642545\\
0.0862 & 0.642545\\
0.0863 & 0.641833\\
0.0875 & 0.641833\\
0.0876 & 0.6417\\
0.0895 & 0.6417\\
0.0896 & 0.64159\\
0.0898 & 0.64159\\
0.0899 & 0.641451\\
0.0906 & 0.641451\\
0.0907 & 0.641216\\
0.0958 & 0.641216\\
0.0959 & 0.641087\\
0.0971 & 0.641087\\
0.0972 & 0.641062\\
0.0973 & 0.640974\\
0.0977 & 0.640974\\
0.0978 & 0.640946\\
0.1009 & 0.640946\\
0.101 & 0.640706\\
0.1011 & 0.640611\\
0.1015 & 0.640611\\
0.1016 & 0.640408\\
0.1017 & 0.640332\\
0.1018 & 0.64023\\
0.1028 & 0.64023\\
0.1029 & 0.640188\\
0.1055 & 0.640188\\
0.1056 & 0.640041\\
0.1057 & 0.640041\\
0.1058 & 0.639768\\
0.1067 & 0.639768\\
0.1068 & 0.639593\\
0.1069 & 0.639569\\
0.107 & 0.639512\\
0.1071 & 0.639469\\
0.1082 & 0.639469\\
0.1083 & 0.639468\\
0.1084 & 0.639459\\
0.1085 & 0.639456\\
0.1096 & 0.639456\\
0.1097 & 0.639453\\
0.1098 & 0.63942\\
0.11 & 0.63942\\
0.1101 & 0.639233\\
0.1104 & 0.639233\\
0.1105 & 0.639173\\
0.1106 & 0.63892\\
0.1132 & 0.63892\\
0.1133 & 0.638819\\
0.1137 & 0.638819\\
0.1138 & 0.638818\\
0.1139 & 0.638814\\
0.114 & 0.638812\\
0.1179 & 0.638812\\
0.118 & 0.638758\\
0.1275 & 0.638758\\
0.1276 & 0.638723\\
0.1277 & 0.638652\\
0.1298 & 0.638652\\
0.1299 & 0.638618\\
0.1347 & 0.638618\\
0.1348 & 0.638585\\
0.1352 & 0.638585\\
0.1353 & 0.638512\\
0.1357 & 0.638512\\
0.1358 & 0.638434\\
0.1387 & 0.638434\\
0.1388 & 0.6384\\
0.1389 & 0.6384\\
0.139 & 0.638309\\
0.141 & 0.638309\\
0.1411 & 0.638188\\
0.1426 & 0.638188\\
0.1427 & 0.638171\\
0.1428 & 0.638137\\
0.143 & 0.638137\\
0.1431 & 0.638102\\
0.1469 & 0.638102\\
0.147 & 0.637868\\
0.1476 & 0.637868\\
0.1477 & 0.637808\\
0.1499 & 0.637808\\
0.15 & 0.637636\\
0.1532 & 0.637636\\
0.1533 & 0.637572\\
0.1534 & 0.637457\\
0.1535 & 0.637413\\
0.1569 & 0.637413\\
0.157 & 0.637375\\
0.1586 & 0.637375\\
0.1587 & 0.637335\\
0.1595 & 0.637335\\
0.1596 & 0.637315\\
0.1598 & 0.637315\\
0.1599 & 0.637276\\
0.1609 & 0.637276\\
0.161 & 0.637216\\
0.1635 & 0.637216\\
0.1636 & 0.637121\\
0.1643 & 0.637121\\
0.1644 & 0.637035\\
0.1658 & 0.637035\\
0.1659 & 0.636956\\
0.1692 & 0.636956\\
0.1693 & 0.636875\\
0.1713 & 0.636875\\
0.1714 & 0.636677\\
0.1721 & 0.636677\\
0.1722 & 0.63666\\
0.1723 & 0.636468\\
0.1752 & 0.636468\\
0.1753 & 0.636466\\
0.1754 & 0.636369\\
0.1755 & 0.63632\\
0.1815 & 0.63632\\
0.1816 & 0.636197\\
0.1856 & 0.636197\\
0.1857 & 0.636145\\
0.187 & 0.636145\\
0.1871 & 0.636117\\
0.1884 & 0.636117\\
0.1885 & 0.636112\\
0.1886 & 0.636063\\
0.1887 & 0.636057\\
0.1927 & 0.636057\\
0.1928 & 0.636023\\
0.1962 & 0.636023\\
0.1963 & 0.636009\\
0.1998 & 0.636009\\
0.1999 & 0.635996\\
0.2001 & 0.635996\\
0.2002 & 0.635976\\
0.201 & 0.635976\\
0.2011 & 0.63597\\
0.2012 & 0.635959\\
0.2025 & 0.635959\\
0.2026 & 0.635933\\
0.2027 & 0.635922\\
0.2047 & 0.635922\\
0.2048 & 0.635917\\
0.2049 & 0.635909\\
0.205 & 0.635909\\
0.2051 & 0.635884\\
0.212 & 0.635884\\
0.2121 & 0.635826\\
0.2127 & 0.635826\\
0.2128 & 0.635822\\
0.2129 & 0.635811\\
0.213 & 0.635809\\
0.2154 & 0.635809\\
0.2155 & 0.635713\\
0.2177 & 0.635713\\
0.2178 & 0.63558\\
0.2192 & 0.63558\\
0.2193 & 0.635563\\
0.2194 & 0.635518\\
0.2261 & 0.635518\\
0.2262 & 0.635506\\
0.2263 & 0.635483\\
0.2305 & 0.635483\\
0.2306 & 0.635452\\
0.2466 & 0.635452\\
0.2467 & 0.635434\\
0.2483 & 0.635434\\
0.2484 & 0.635414\\
0.2577 & 0.635414\\
0.2578 & 0.635411\\
0.2609 & 0.635411\\
0.261 & 0.635407\\
0.2611 & 0.635383\\
0.2847 & 0.635383\\
0.2848 & 0.63538\\
0.2849 & 0.635337\\
0.2883 & 0.635337\\
0.2884 & 0.635305\\
0.2995 & 0.635305\\
0.2996 & 0.635285\\
0.3108 & 0.635285\\
0.3109 & 0.635278\\
0.311 & 0.635197\\
0.3111 & 0.635172\\
0.3117 & 0.635172\\
0.3118 & 0.635144\\
0.3119 & 0.635097\\
0.3121 & 0.635097\\
0.3122 & 0.635074\\
0.3235 & 0.635074\\
0.3236 & 0.635034\\
0.3277 & 0.635034\\
0.3278 & 0.634986\\
0.3396 & 0.634986\\
0.3397 & 0.634982\\
0.3401 & 0.634982\\
0.3402 & 0.634938\\
0.3446 & 0.634938\\
0.3447 & 0.634905\\
0.3449 & 0.634905\\
0.345 & 0.634905\\
0.3451 & 0.634879\\
0.3654 & 0.634879\\
0.3655 & 0.634873\\
0.3734 & 0.634873\\
0.3735 & 0.634821\\
0.3748 & 0.634821\\
0.3749 & 0.634805\\
0.375 & 0.634735\\
0.3761 & 0.634735\\
0.3762 & 0.634696\\
0.3784 & 0.634696\\
0.3785 & 0.634695\\
0.3786 & 0.63469\\
0.3787 & 0.634689\\
0.3841 & 0.634689\\
0.3842 & 0.634682\\
0.3843 & 0.634672\\
0.3903 & 0.634672\\
0.3904 & 0.634669\\
0.3905 & 0.634655\\
0.3906 & 0.634654\\
0.3978 & 0.634654\\
0.3979 & 0.63462\\
0.4054 & 0.63462\\
0.4055 & 0.634571\\
0.4056 & 0.634558\\
0.4096 & 0.634558\\
0.4097 & 0.634542\\
0.4098 & 0.634537\\
0.4107 & 0.634537\\
0.4108 & 0.634536\\
0.4109 & 0.634532\\
0.411 & 0.634531\\
0.4111 & 0.63453\\
0.4112 & 0.634527\\
0.4113 & 0.634526\\
0.4188 & 0.634526\\
0.4189 & 0.634496\\
0.4197 & 0.634496\\
0.4198 & 0.634489\\
0.4265 & 0.634489\\
0.4266 & 0.634484\\
0.4267 & 0.634477\\
0.4505 & 0.634477\\
0.4506 & 0.634445\\
0.4508 & 0.634445\\
0.4509 & 0.634444\\
0.4534 & 0.634444\\
0.4535 & 0.634415\\
0.4873 & 0.634415\\
0.4874 & 0.634412\\
0.4875 & 0.634409\\
0.4897 & 0.634409\\
0.4898 & 0.634387\\
0.4966 & 0.634387\\
0.4967 & 0.634342\\
0.5014 & 0.634342\\
0.5015 & 0.63431\\
0.5084 & 0.63431\\
0.5085 & 0.634298\\
0.5149 & 0.634298\\
0.515 & 0.634278\\
0.5256 & 0.634278\\
0.5257 & 0.634262\\
0.5258 & 0.634229\\
0.5562 & 0.634229\\
0.5563 & 0.634181\\
0.5589 & 0.634181\\
0.559 & 0.634168\\
0.5623 & 0.634168\\
0.5624 & 0.634166\\
0.5628 & 0.634166\\
0.5629 & 0.634162\\
0.5704 & 0.634162\\
0.5705 & 0.634158\\
0.5796 & 0.634158\\
0.5797 & 0.634153\\
0.5836 & 0.634153\\
0.5837 & 0.634146\\
0.5838 & 0.634137\\
0.5988 & 0.634137\\
0.5989 & 0.634129\\
0.599 & 0.634119\\
0.6007 & 0.634119\\
0.6008 & 0.634106\\
0.6147 & 0.634106\\
0.6148 & 0.634104\\
0.6246 & 0.634104\\
0.6247 & 0.634101\\
0.6248 & 0.634095\\
0.6309 & 0.634095\\
0.631 & 0.634066\\
0.635 & 0.634066\\
0.6351 & 0.634031\\
0.6389 & 0.634031\\
0.639 & 0.634016\\
0.6392 & 0.634016\\
0.6393 & 0.633989\\
0.6595 & 0.633989\\
0.6596 & 0.633984\\
0.6597 & 0.633964\\
0.6598 & 0.633958\\
0.6798 & 0.633958\\
0.6799 & 0.633948\\
0.6936 & 0.633948\\
0.6937 & 0.633948\\
0.6938 & 0.633938\\
0.7071 & 0.633938\\
0.7072 & 0.633925\\
0.7155 & 0.633925\\
0.7156 & 0.633915\\
0.7191 & 0.633915\\
0.7192 & 0.633909\\
0.7193 & 0.633891\\
0.7261 & 0.633891\\
0.7262 & 0.633879\\
0.742 & 0.633879\\
0.7421 & 0.633873\\
0.7479 & 0.633873\\
0.748 & 0.633869\\
0.7481 & 0.633863\\
0.8352 & 0.633863\\
0.8353 & 0.633851\\
0.8568 & 0.633851\\
0.8569 & 0.633827\\
0.8658 & 0.633827\\
0.8659 & 0.633826\\
0.866 & 0.633809\\
0.8732 & 0.633809\\
0.8733 & 0.633803\\
0.8734 & 0.6338\\
0.9011 & 0.6338\\
0.9012 & 0.633784\\
0.9101 & 0.633784\\
0.9102 & 0.633781\\
0.9103 & 0.633778\\
0.9871 & 0.633778\\
0.9872 & 0.633774\\
0.9999 & 0.633774\\
1 & 0.633774\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0107 & 5.91951\\
0.0118 & 5.91951\\
0.0119 & 1.6301\\
0.012 & 1.6301\\
0.0121 & 1.52057\\
0.0122 & 1.52057\\
0.0123 & 1.51458\\
0.0124 & 1.51458\\
0.0125 & 1.5028\\
0.0129 & 1.5028\\
0.013 & 1.46722\\
0.0132 & 1.46722\\
0.0133 & 1.45605\\
0.0134 & 1.45605\\
0.0135 & 1.45546\\
0.0139 & 1.45546\\
0.014 & 1.45452\\
0.0142 & 1.45452\\
0.0143 & 1.43276\\
0.0144 & 1.36489\\
0.0153 & 1.36489\\
0.0154 & 1.34834\\
0.0159 & 1.34834\\
0.016 & 1.33872\\
0.0161 & 1.32373\\
0.0162 & 1.31229\\
0.0171 & 1.31229\\
0.0172 & 1.30685\\
0.0177 & 1.30685\\
0.0178 & 1.3027\\
0.0186 & 1.3027\\
0.0187 & 1.30033\\
0.0188 & 1.30033\\
0.0189 & 1.29135\\
0.0192 & 1.29135\\
0.0193 & 1.28119\\
0.02 & 1.28119\\
0.0201 & 1.26783\\
0.0202 & 1.25115\\
0.0204 & 1.25115\\
0.0205 & 1.24695\\
0.0206 & 1.23884\\
0.0207 & 1.23065\\
0.0216 & 1.23065\\
0.0217 & 1.22875\\
0.0218 & 1.22875\\
0.0219 & 1.21665\\
0.0232 & 1.21665\\
0.0233 & 1.21643\\
0.0234 & 1.21643\\
0.0235 & 1.21159\\
0.0236 & 1.19463\\
0.0243 & 1.19463\\
0.0244 & 1.18147\\
0.0247 & 1.18147\\
0.0248 & 1.15886\\
0.025 & 1.15886\\
0.0251 & 1.15721\\
0.0254 & 1.15721\\
0.0255 & 1.15467\\
0.0256 & 1.15231\\
0.0257 & 1.15231\\
0.0258 & 1.15088\\
0.026 & 1.15088\\
0.0261 & 1.13734\\
0.0262 & 1.13734\\
0.0263 & 1.13603\\
0.0271 & 1.13603\\
0.0272 & 1.13579\\
0.0279 & 1.13579\\
0.028 & 1.13375\\
0.0282 & 1.13375\\
0.0283 & 1.12817\\
0.0292 & 1.12817\\
0.0293 & 1.12526\\
0.03 & 1.12526\\
0.0301 & 1.12297\\
0.0302 & 1.11306\\
0.0303 & 1.11299\\
0.0304 & 1.10449\\
0.0305 & 1.10449\\
0.0306 & 1.0962\\
0.0307 & 1.09218\\
0.0308 & 1.09015\\
0.031 & 1.09015\\
0.0311 & 1.08574\\
0.0314 & 1.08574\\
0.0315 & 1.08311\\
0.0317 & 1.08311\\
0.0318 & 1.08025\\
0.0328 & 1.08025\\
0.0329 & 1.07216\\
0.033 & 1.07216\\
0.0331 & 1.06949\\
0.0332 & 1.06949\\
0.0333 & 1.06686\\
0.0348 & 1.06686\\
0.0349 & 1.06617\\
0.0357 & 1.06617\\
0.0358 & 1.0609\\
0.0364 & 1.0609\\
0.0365 & 1.05995\\
0.0366 & 1.05504\\
0.037 & 1.05504\\
0.0371 & 1.05303\\
0.0372 & 1.05303\\
0.0373 & 1.05238\\
0.0377 & 1.05238\\
0.0378 & 1.05049\\
0.0379 & 1.04941\\
0.0384 & 1.04941\\
0.0385 & 1.049\\
0.0397 & 1.049\\
0.0398 & 1.04858\\
0.0405 & 1.04858\\
0.0406 & 1.04505\\
0.0408 & 1.04505\\
0.0409 & 1.04206\\
0.041 & 1.03659\\
0.0418 & 1.03659\\
0.0419 & 1.03176\\
0.0424 & 1.03176\\
0.0425 & 1.03024\\
0.0427 & 1.03024\\
0.0428 & 1.0297\\
0.0429 & 1.02876\\
0.043 & 1.02876\\
0.0431 & 1.02696\\
0.0442 & 1.02696\\
0.0443 & 1.02618\\
0.0444 & 1.02618\\
0.0445 & 1.02397\\
0.0453 & 1.02397\\
0.0454 & 1.02161\\
0.047 & 1.02161\\
0.0471 & 1.02109\\
0.0473 & 1.02109\\
0.0474 & 1.01659\\
0.0497 & 1.01659\\
0.0498 & 1.01416\\
0.0499 & 1.01416\\
0.05 & 1.01403\\
0.0514 & 1.01403\\
0.0515 & 1.01398\\
0.053 & 1.01398\\
0.0531 & 1.01372\\
0.0533 & 1.01372\\
0.0534 & 1.01349\\
0.0535 & 1.01349\\
0.0536 & 1.01296\\
0.0537 & 1.0087\\
0.0543 & 1.0087\\
0.0544 & 1.00721\\
0.0567 & 1.00721\\
0.0568 & 1.00404\\
0.0578 & 1.00404\\
0.0579 & 0.999064\\
0.058 & 0.984783\\
0.0581 & 0.983451\\
0.0582 & 0.979408\\
0.0587 & 0.979408\\
0.0588 & 0.97854\\
0.0589 & 0.97854\\
0.059 & 0.976987\\
0.0591 & 0.973118\\
0.0601 & 0.973118\\
0.0602 & 0.969967\\
0.0605 & 0.969967\\
0.0606 & 0.964672\\
0.0607 & 0.963558\\
0.0615 & 0.963558\\
0.0616 & 0.913601\\
0.0617 & 0.715436\\
0.0658 & 0.715436\\
0.0659 & 0.692834\\
0.066 & 0.68561\\
0.0674 & 0.68561\\
0.0675 & 0.683062\\
0.0697 & 0.683062\\
0.0698 & 0.673207\\
0.0705 & 0.673207\\
0.0706 & 0.671021\\
0.0707 & 0.666078\\
0.0731 & 0.666078\\
0.0732 & 0.661635\\
0.074 & 0.661635\\
0.0741 & 0.659658\\
0.0742 & 0.65937\\
0.0779 & 0.65937\\
0.078 & 0.658972\\
0.0803 & 0.658972\\
0.0804 & 0.657729\\
0.0812 & 0.657729\\
0.0813 & 0.655397\\
0.0815 & 0.655397\\
0.0816 & 0.654912\\
0.082 & 0.654912\\
0.0821 & 0.653898\\
0.083 & 0.653898\\
0.0831 & 0.651852\\
0.0849 & 0.651852\\
0.085 & 0.649875\\
0.086 & 0.649875\\
0.0861 & 0.648748\\
0.0866 & 0.648748\\
0.0867 & 0.64854\\
0.0868 & 0.648268\\
0.0879 & 0.648268\\
0.088 & 0.648162\\
0.0916 & 0.648162\\
0.0917 & 0.647478\\
0.093 & 0.647478\\
0.0931 & 0.647268\\
0.0976 & 0.647268\\
0.0977 & 0.647248\\
0.0981 & 0.647248\\
0.0982 & 0.646866\\
0.0996 & 0.646866\\
0.0997 & 0.646479\\
0.102 & 0.646479\\
0.1021 & 0.645455\\
0.1028 & 0.645455\\
0.1029 & 0.645315\\
0.1061 & 0.645315\\
0.1062 & 0.645305\\
0.1076 & 0.645305\\
0.1077 & 0.644786\\
0.1163 & 0.644786\\
0.1164 & 0.644407\\
0.1177 & 0.644407\\
0.1178 & 0.644313\\
0.1185 & 0.644313\\
0.1186 & 0.644254\\
0.1198 & 0.644254\\
0.1199 & 0.643875\\
0.1212 & 0.643875\\
0.1213 & 0.643723\\
0.1218 & 0.643723\\
0.1219 & 0.643687\\
0.1221 & 0.643687\\
0.1222 & 0.64351\\
0.1226 & 0.64351\\
0.1227 & 0.643386\\
0.1251 & 0.643386\\
0.1252 & 0.642968\\
0.1253 & 0.642968\\
0.1254 & 0.642804\\
0.1255 & 0.642615\\
0.1268 & 0.642615\\
0.1269 & 0.64258\\
0.1299 & 0.64258\\
0.13 & 0.642225\\
0.1302 & 0.642225\\
0.1303 & 0.642184\\
0.1351 & 0.642184\\
0.1352 & 0.642144\\
0.1353 & 0.642144\\
0.1354 & 0.641923\\
0.1355 & 0.641728\\
0.1409 & 0.641728\\
0.141 & 0.64164\\
0.1417 & 0.64164\\
0.1418 & 0.641476\\
0.1419 & 0.641349\\
0.142 & 0.641349\\
0.1421 & 0.641084\\
0.1471 & 0.641084\\
0.1472 & 0.640952\\
0.1477 & 0.640952\\
0.1478 & 0.640934\\
0.1481 & 0.640934\\
0.1482 & 0.640755\\
0.1487 & 0.640755\\
0.1488 & 0.640654\\
0.1497 & 0.640654\\
0.1498 & 0.640265\\
0.1553 & 0.640265\\
0.1554 & 0.640217\\
0.156 & 0.640217\\
0.1561 & 0.640118\\
0.1606 & 0.640118\\
0.1607 & 0.640114\\
0.1687 & 0.640114\\
0.1688 & 0.639958\\
0.1692 & 0.639958\\
0.1693 & 0.639846\\
0.1701 & 0.639846\\
0.1702 & 0.639728\\
0.1706 & 0.639728\\
0.1707 & 0.639421\\
0.1737 & 0.639421\\
0.1738 & 0.63934\\
0.1742 & 0.63934\\
0.1743 & 0.639308\\
0.1749 & 0.639308\\
0.175 & 0.639253\\
0.1754 & 0.639253\\
0.1755 & 0.639205\\
0.1766 & 0.639205\\
0.1767 & 0.639201\\
0.1769 & 0.639201\\
0.177 & 0.639197\\
0.1771 & 0.639173\\
0.1772 & 0.639168\\
0.1794 & 0.639168\\
0.1795 & 0.639139\\
0.1817 & 0.639139\\
0.1818 & 0.639137\\
0.1843 & 0.639137\\
0.1844 & 0.639091\\
0.1886 & 0.639091\\
0.1887 & 0.639087\\
0.2007 & 0.639087\\
0.2008 & 0.638988\\
0.2093 & 0.638988\\
0.2094 & 0.638984\\
0.2095 & 0.638872\\
0.2177 & 0.638872\\
0.2178 & 0.638822\\
0.2191 & 0.638822\\
0.2192 & 0.638792\\
0.2276 & 0.638792\\
0.2277 & 0.638651\\
0.247 & 0.638651\\
0.2471 & 0.63819\\
0.2472 & 0.638154\\
0.2499 & 0.638154\\
0.25 & 0.637965\\
0.2545 & 0.637965\\
0.2546 & 0.637957\\
0.2627 & 0.637957\\
0.2628 & 0.637931\\
0.2697 & 0.637931\\
0.2698 & 0.63783\\
0.2709 & 0.63783\\
0.271 & 0.637778\\
0.2744 & 0.637778\\
0.2745 & 0.637689\\
0.2757 & 0.637689\\
0.2758 & 0.637662\\
0.2794 & 0.637662\\
0.2795 & 0.637597\\
0.2949 & 0.637597\\
0.295 & 0.637538\\
0.304 & 0.637538\\
0.3041 & 0.637393\\
0.3079 & 0.637393\\
0.308 & 0.637291\\
0.3092 & 0.637291\\
0.3093 & 0.637217\\
0.3147 & 0.637217\\
0.3148 & 0.637208\\
0.3149 & 0.637179\\
0.3252 & 0.637179\\
0.3253 & 0.637144\\
0.326 & 0.637144\\
0.3261 & 0.637106\\
0.3268 & 0.637106\\
0.3269 & 0.63709\\
0.3398 & 0.63709\\
0.3399 & 0.637028\\
0.34 & 0.637012\\
0.3448 & 0.637012\\
0.3449 & 0.636971\\
0.3546 & 0.636971\\
0.3547 & 0.636953\\
0.356 & 0.636953\\
0.3561 & 0.636921\\
0.3664 & 0.636921\\
0.3665 & 0.63691\\
0.3666 & 0.636887\\
0.3667 & 0.636886\\
0.3674 & 0.636886\\
0.3675 & 0.636883\\
0.3731 & 0.636883\\
0.3732 & 0.636801\\
0.3822 & 0.636801\\
0.3823 & 0.636793\\
0.385 & 0.636793\\
0.3851 & 0.636781\\
0.3879 & 0.636781\\
0.388 & 0.636767\\
0.3881 & 0.636743\\
0.3965 & 0.636743\\
0.3966 & 0.636719\\
0.4072 & 0.636719\\
0.4073 & 0.636638\\
0.4155 & 0.636638\\
0.4156 & 0.636369\\
0.4251 & 0.636369\\
0.4252 & 0.636312\\
0.4253 & 0.636297\\
0.4262 & 0.636297\\
0.4263 & 0.636294\\
0.4297 & 0.636294\\
0.4298 & 0.636244\\
0.4465 & 0.636244\\
0.4466 & 0.636243\\
0.4467 & 0.636239\\
0.4468 & 0.636238\\
0.4476 & 0.636238\\
0.4477 & 0.636219\\
0.4502 & 0.636219\\
0.4503 & 0.636209\\
0.4636 & 0.636209\\
0.4637 & 0.636202\\
0.4674 & 0.636202\\
0.4675 & 0.636161\\
0.4759 & 0.636161\\
0.476 & 0.636137\\
0.4817 & 0.636137\\
0.4818 & 0.636136\\
0.4846 & 0.636136\\
0.4847 & 0.636093\\
0.4992 & 0.636093\\
0.4993 & 0.636008\\
0.5066 & 0.636008\\
0.5067 & 0.635982\\
0.5154 & 0.635982\\
0.5155 & 0.635974\\
0.524 & 0.635974\\
0.5241 & 0.635972\\
0.586 & 0.635972\\
0.5861 & 0.63596\\
0.5901 & 0.63596\\
0.5902 & 0.635953\\
0.5946 & 0.635953\\
0.5947 & 0.635925\\
0.5987 & 0.635925\\
0.5988 & 0.635842\\
0.6068 & 0.635842\\
0.6069 & 0.635799\\
0.607 & 0.635768\\
0.6133 & 0.635768\\
0.6134 & 0.635737\\
0.6311 & 0.635737\\
0.6312 & 0.635651\\
0.6514 & 0.635651\\
0.6515 & 0.635612\\
0.688 & 0.635612\\
0.6881 & 0.63561\\
0.6903 & 0.63561\\
0.6904 & 0.635568\\
0.6906 & 0.635568\\
0.6907 & 0.635547\\
0.7203 & 0.635547\\
0.7204 & 0.63552\\
0.7364 & 0.63552\\
0.7365 & 0.63552\\
0.7397 & 0.63552\\
0.7398 & 0.635455\\
0.7459 & 0.635455\\
0.746 & 0.635447\\
0.7819 & 0.635447\\
0.782 & 0.635342\\
0.7963 & 0.635342\\
0.7964 & 0.635336\\
0.7974 & 0.635336\\
0.7975 & 0.635319\\
0.8503 & 0.635319\\
0.8504 & 0.635278\\
0.9065 & 0.635278\\
0.9066 & 0.635222\\
0.9487 & 0.635222\\
0.9488 & 0.635149\\
0.9641 & 0.635149\\
0.9642 & 0.63509\\
0.9754 & 0.63509\\
0.9755 & 0.63508\\
0.9999 & 0.63508\\
1 & 0.63508\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0107 & 1.27496\\
0.011 & 1.27496\\
0.0111 & 1.24695\\
0.0112 & 1.23586\\
0.0114 & 1.23586\\
0.0115 & 1.22875\\
0.0117 & 1.22875\\
0.0118 & 1.21772\\
0.0119 & 1.21689\\
0.0122 & 1.21689\\
0.0123 & 1.21643\\
0.0124 & 1.21643\\
0.0125 & 1.21621\\
0.0129 & 1.21621\\
0.013 & 1.19463\\
0.0131 & 1.19463\\
0.0132 & 1.19278\\
0.0134 & 1.19278\\
0.0135 & 1.1743\\
0.0142 & 1.1743\\
0.0143 & 1.15825\\
0.015 & 1.15825\\
0.0151 & 1.15721\\
0.0152 & 1.15721\\
0.0153 & 1.15467\\
0.0154 & 1.15231\\
0.0157 & 1.15231\\
0.0158 & 1.15088\\
0.016 & 1.15088\\
0.0161 & 1.13603\\
0.0172 & 1.13603\\
0.0173 & 1.13579\\
0.0186 & 1.13579\\
0.0187 & 1.13564\\
0.0188 & 1.13564\\
0.0189 & 1.13375\\
0.0195 & 1.13375\\
0.0196 & 1.12759\\
0.0197 & 1.1196\\
0.0201 & 1.1196\\
0.0202 & 1.11369\\
0.0204 & 1.11369\\
0.0205 & 1.11306\\
0.0207 & 1.11306\\
0.0208 & 1.11234\\
0.021 & 1.11234\\
0.0211 & 1.10449\\
0.0212 & 1.10449\\
0.0213 & 1.10432\\
0.0214 & 1.10432\\
0.0215 & 1.09971\\
0.0217 & 1.09971\\
0.0218 & 1.09218\\
0.0219 & 1.09218\\
0.022 & 1.09123\\
0.0232 & 1.09123\\
0.0233 & 1.06686\\
0.0236 & 1.06686\\
0.0237 & 1.05635\\
0.0242 & 1.05635\\
0.0243 & 1.0552\\
0.0246 & 1.0552\\
0.0247 & 1.05371\\
0.0249 & 1.05371\\
0.025 & 1.05238\\
0.0256 & 1.05238\\
0.0257 & 1.05049\\
0.0258 & 1.049\\
0.0263 & 1.049\\
0.0264 & 1.04505\\
0.0267 & 1.04505\\
0.0268 & 1.04471\\
0.0269 & 1.03595\\
0.0293 & 1.03595\\
0.0294 & 1.03545\\
0.0295 & 1.03176\\
0.03 & 1.03176\\
0.0301 & 1.03024\\
0.0306 & 1.03024\\
0.0307 & 1.02876\\
0.031 & 1.02876\\
0.0311 & 1.02618\\
0.0313 & 1.02618\\
0.0314 & 1.02165\\
0.0315 & 1.02109\\
0.0318 & 1.02109\\
0.0319 & 1.01932\\
0.0328 & 1.01932\\
0.0329 & 1.01924\\
0.033 & 1.01278\\
0.0331 & 1.00404\\
0.0336 & 1.00404\\
0.0337 & 1.00262\\
0.0348 & 1.00262\\
0.0349 & 1.00191\\
0.035 & 1.00191\\
0.0351 & 1.00153\\
0.0356 & 1.00153\\
0.0357 & 0.988866\\
0.0358 & 0.814044\\
0.0359 & 0.765608\\
0.0372 & 0.765608\\
0.0373 & 0.749144\\
0.0374 & 0.684785\\
0.0375 & 0.684081\\
0.0408 & 0.684081\\
0.0409 & 0.673339\\
0.041 & 0.672045\\
0.0423 & 0.672045\\
0.0424 & 0.668536\\
0.0428 & 0.668536\\
0.0429 & 0.667541\\
0.0433 & 0.667541\\
0.0434 & 0.667348\\
0.0454 & 0.667348\\
0.0455 & 0.665216\\
0.046 & 0.665216\\
0.0461 & 0.665146\\
0.0468 & 0.665146\\
0.0469 & 0.663362\\
0.0475 & 0.663362\\
0.0476 & 0.661684\\
0.0477 & 0.661611\\
0.0489 & 0.661611\\
0.049 & 0.66025\\
0.0498 & 0.66025\\
0.0499 & 0.659507\\
0.0503 & 0.659507\\
0.0504 & 0.655624\\
0.0509 & 0.655624\\
0.051 & 0.655397\\
0.0515 & 0.655397\\
0.0516 & 0.654144\\
0.0517 & 0.652563\\
0.0519 & 0.652563\\
0.052 & 0.652428\\
0.0521 & 0.652399\\
0.0522 & 0.651776\\
0.0534 & 0.651776\\
0.0535 & 0.651185\\
0.0548 & 0.651185\\
0.0549 & 0.65112\\
0.0555 & 0.65112\\
0.0556 & 0.650177\\
0.0572 & 0.650177\\
0.0573 & 0.649875\\
0.0586 & 0.649875\\
0.0587 & 0.647701\\
0.0588 & 0.647701\\
0.0589 & 0.647478\\
0.0599 & 0.647478\\
0.06 & 0.647248\\
0.0603 & 0.647248\\
0.0604 & 0.646866\\
0.0616 & 0.646866\\
0.0617 & 0.646479\\
0.0621 & 0.646479\\
0.0622 & 0.646424\\
0.0639 & 0.646424\\
0.064 & 0.645835\\
0.0658 & 0.645835\\
0.0659 & 0.645781\\
0.067 & 0.645781\\
0.0671 & 0.645654\\
0.0673 & 0.645654\\
0.0674 & 0.644407\\
0.0689 & 0.644407\\
0.069 & 0.644387\\
0.0691 & 0.644336\\
0.0703 & 0.644336\\
0.0704 & 0.644313\\
0.0723 & 0.644313\\
0.0724 & 0.644137\\
0.0736 & 0.644137\\
0.0737 & 0.643929\\
0.0758 & 0.643929\\
0.0759 & 0.643875\\
0.0764 & 0.643875\\
0.0765 & 0.643687\\
0.0769 & 0.643687\\
0.077 & 0.643386\\
0.0787 & 0.643386\\
0.0788 & 0.642833\\
0.0803 & 0.642833\\
0.0804 & 0.642695\\
0.0813 & 0.642695\\
0.0814 & 0.642023\\
0.0879 & 0.642023\\
0.088 & 0.641493\\
0.0921 & 0.641493\\
0.0922 & 0.641238\\
0.0923 & 0.641103\\
0.0931 & 0.641103\\
0.0932 & 0.641084\\
0.097 & 0.641084\\
0.0971 & 0.640755\\
0.0981 & 0.640755\\
0.0982 & 0.640507\\
0.0997 & 0.640507\\
0.0998 & 0.640421\\
0.1007 & 0.640421\\
0.1008 & 0.640265\\
0.1042 & 0.640265\\
0.1043 & 0.640181\\
0.1122 & 0.640181\\
0.1123 & 0.640118\\
0.1135 & 0.640118\\
0.1136 & 0.639984\\
0.1164 & 0.639984\\
0.1165 & 0.639958\\
0.1177 & 0.639958\\
0.1178 & 0.639728\\
0.1194 & 0.639728\\
0.1195 & 0.639711\\
0.1199 & 0.639711\\
0.12 & 0.639579\\
0.1212 & 0.639579\\
0.1213 & 0.639421\\
0.122 & 0.639421\\
0.1221 & 0.63934\\
0.1222 & 0.63934\\
0.1223 & 0.639278\\
0.124 & 0.639278\\
0.1241 & 0.639253\\
0.1251 & 0.639253\\
0.1252 & 0.63916\\
0.1253 & 0.639139\\
0.1269 & 0.639139\\
0.127 & 0.639137\\
0.1282 & 0.639137\\
0.1283 & 0.638543\\
0.1289 & 0.638543\\
0.129 & 0.638536\\
0.1313 & 0.638536\\
0.1314 & 0.638407\\
0.1324 & 0.638407\\
0.1325 & 0.638332\\
0.141 & 0.638332\\
0.1411 & 0.63831\\
0.1421 & 0.63831\\
0.1422 & 0.63828\\
0.1471 & 0.63828\\
0.1472 & 0.63819\\
0.1487 & 0.63819\\
0.1488 & 0.638166\\
0.1497 & 0.638166\\
0.1498 & 0.638154\\
0.1499 & 0.638029\\
0.1513 & 0.638029\\
0.1514 & 0.637933\\
0.1541 & 0.637933\\
0.1542 & 0.637919\\
0.1569 & 0.637919\\
0.157 & 0.637913\\
0.1602 & 0.637913\\
0.1603 & 0.637851\\
0.1606 & 0.637851\\
0.1607 & 0.63783\\
0.1641 & 0.63783\\
0.1642 & 0.637821\\
0.1688 & 0.637821\\
0.1689 & 0.637809\\
0.1701 & 0.637809\\
0.1702 & 0.637778\\
0.1706 & 0.637778\\
0.1707 & 0.637677\\
0.1731 & 0.637677\\
0.1732 & 0.637662\\
0.1748 & 0.637662\\
0.1749 & 0.637548\\
0.175 & 0.637484\\
0.1753 & 0.637484\\
0.1754 & 0.63729\\
0.1801 & 0.63729\\
0.1802 & 0.637194\\
0.1999 & 0.637194\\
0.2 & 0.637144\\
0.2005 & 0.637144\\
0.2006 & 0.637023\\
0.2007 & 0.637017\\
0.2027 & 0.637017\\
0.2028 & 0.636971\\
0.2029 & 0.636971\\
0.203 & 0.636926\\
0.2108 & 0.636926\\
0.2109 & 0.636924\\
0.2172 & 0.636924\\
0.2173 & 0.636834\\
0.2193 & 0.636834\\
0.2194 & 0.636782\\
0.2251 & 0.636782\\
0.2252 & 0.636742\\
0.2258 & 0.636742\\
0.2259 & 0.636719\\
0.227 & 0.636719\\
0.2271 & 0.636713\\
0.2283 & 0.636713\\
0.2284 & 0.636702\\
0.239 & 0.636702\\
0.2391 & 0.63654\\
0.2466 & 0.63654\\
0.2467 & 0.636445\\
0.2472 & 0.636445\\
0.2473 & 0.636337\\
0.252 & 0.636337\\
0.2521 & 0.63631\\
0.2546 & 0.63631\\
0.2547 & 0.636299\\
0.2574 & 0.636299\\
0.2575 & 0.636294\\
0.2628 & 0.636294\\
0.2629 & 0.636294\\
0.2783 & 0.636294\\
0.2784 & 0.636268\\
0.2815 & 0.636268\\
0.2816 & 0.636258\\
0.2817 & 0.636245\\
0.3002 & 0.636245\\
0.3003 & 0.636229\\
0.3006 & 0.636229\\
0.3007 & 0.636225\\
0.3093 & 0.636225\\
0.3094 & 0.63608\\
0.3148 & 0.63608\\
0.3149 & 0.636022\\
0.3252 & 0.636022\\
0.3253 & 0.636017\\
0.3261 & 0.636017\\
0.3262 & 0.635982\\
0.3305 & 0.635982\\
0.3306 & 0.63596\\
0.3313 & 0.63596\\
0.3314 & 0.635953\\
0.3399 & 0.635953\\
0.34 & 0.635842\\
0.3448 & 0.635842\\
0.3449 & 0.635808\\
0.3731 & 0.635808\\
0.3732 & 0.635768\\
0.3751 & 0.635768\\
0.3752 & 0.635764\\
0.3791 & 0.635764\\
0.3792 & 0.635668\\
0.385 & 0.635668\\
0.3851 & 0.635651\\
0.3886 & 0.635651\\
0.3887 & 0.635612\\
0.3963 & 0.635612\\
0.3964 & 0.635547\\
0.3966 & 0.635547\\
0.3967 & 0.63552\\
0.4097 & 0.63552\\
0.4098 & 0.635501\\
0.4262 & 0.635501\\
0.4263 & 0.63541\\
0.4264 & 0.63537\\
0.4298 & 0.63537\\
0.4299 & 0.635336\\
0.4477 & 0.635336\\
0.4478 & 0.635288\\
0.4502 & 0.635288\\
0.4503 & 0.635238\\
0.4548 & 0.635238\\
0.4549 & 0.635086\\
0.4675 & 0.635086\\
0.4676 & 0.635079\\
0.4811 & 0.635079\\
0.4812 & 0.635068\\
0.4813 & 0.63503\\
0.4885 & 0.63503\\
0.4886 & 0.63503\\
0.4954 & 0.63503\\
0.4955 & 0.635014\\
0.5564 & 0.635014\\
0.5565 & 0.635\\
0.5861 & 0.635\\
0.5862 & 0.63496\\
0.5902 & 0.63496\\
0.5903 & 0.634932\\
0.5921 & 0.634932\\
0.5922 & 0.634916\\
0.5973 & 0.634916\\
0.5974 & 0.634869\\
0.5988 & 0.634869\\
0.5989 & 0.634862\\
0.607 & 0.634862\\
0.6071 & 0.634833\\
0.6305 & 0.634833\\
0.6306 & 0.634818\\
0.6312 & 0.634818\\
0.6313 & 0.634776\\
0.6515 & 0.634776\\
0.6516 & 0.634756\\
0.6967 & 0.634756\\
0.6968 & 0.634723\\
0.7149 & 0.634723\\
0.715 & 0.634698\\
0.7204 & 0.634698\\
0.7205 & 0.634691\\
0.7275 & 0.634691\\
0.7276 & 0.63461\\
0.7364 & 0.63461\\
0.7365 & 0.634574\\
0.7398 & 0.634574\\
0.7399 & 0.634554\\
0.7745 & 0.634554\\
0.7746 & 0.634535\\
0.8308 & 0.634535\\
0.8309 & 0.634506\\
0.9066 & 0.634506\\
0.9067 & 0.634385\\
0.9754 & 0.634385\\
0.9755 & 0.634376\\
0.9999 & 0.634376\\
1 & 0.634376\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020ABITstarMedianCostEvolutionUpperConfidence and ijrr2020ABITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0106 & inf\\
0.0107 & 1.51064\\
0.011 & 1.51064\\
0.0111 & 1.44924\\
0.0112 & 1.40362\\
0.0113 & 1.34654\\
0.0114 & 1.34654\\
0.0115 & 1.34173\\
0.0117 & 1.34173\\
0.0118 & 1.33579\\
0.0119 & 1.32257\\
0.0122 & 1.32257\\
0.0123 & 1.30957\\
0.0124 & 1.30957\\
0.0125 & 1.30477\\
0.0129 & 1.30477\\
0.013 & 1.29732\\
0.0131 & 1.29732\\
0.0132 & 1.28657\\
0.0134 & 1.28657\\
0.0135 & 1.26223\\
0.0142 & 1.26223\\
0.0143 & 1.24644\\
0.015 & 1.24644\\
0.0151 & 1.24238\\
0.0153 & 1.24238\\
0.0154 & 1.23735\\
0.016 & 1.23735\\
0.0161 & 1.2323\\
0.0162 & 1.2297\\
0.0172 & 1.2297\\
0.0173 & 1.22324\\
0.0178 & 1.22324\\
0.0179 & 1.21707\\
0.0186 & 1.21707\\
0.0187 & 1.21632\\
0.0188 & 1.21632\\
0.0189 & 1.20542\\
0.0192 & 1.20542\\
0.0193 & 1.20376\\
0.0195 & 1.20376\\
0.0196 & 1.1937\\
0.02 & 1.1937\\
0.0201 & 1.18354\\
0.0202 & 1.16628\\
0.0204 & 1.16628\\
0.0205 & 1.15773\\
0.0207 & 1.15773\\
0.0208 & 1.15594\\
0.021 & 1.15594\\
0.0211 & 1.15436\\
0.0212 & 1.15436\\
0.0213 & 1.15318\\
0.0214 & 1.1516\\
0.0218 & 1.1516\\
0.0219 & 1.14411\\
0.0232 & 1.14411\\
0.0233 & 1.13669\\
0.0235 & 1.13669\\
0.0236 & 1.13477\\
0.0237 & 1.13284\\
0.0239 & 1.13284\\
0.024 & 1.12577\\
0.0243 & 1.12577\\
0.0244 & 1.11665\\
0.0245 & 1.11633\\
0.0248 & 1.11633\\
0.0249 & 1.11303\\
0.0254 & 1.11303\\
0.0255 & 1.11267\\
0.0256 & 1.11267\\
0.0257 & 1.1044\\
0.0258 & 1.09825\\
0.0261 & 1.09825\\
0.0262 & 1.0917\\
0.0263 & 1.09069\\
0.0265 & 1.09069\\
0.0266 & 1.08795\\
0.0267 & 1.083\\
0.0268 & 1.083\\
0.0269 & 1.07487\\
0.0279 & 1.07487\\
0.028 & 1.06818\\
0.0293 & 1.06818\\
0.0294 & 1.06252\\
0.03 & 1.06252\\
0.0301 & 1.06061\\
0.0302 & 1.06061\\
0.0303 & 1.05683\\
0.0304 & 1.05683\\
0.0305 & 1.05337\\
0.0306 & 1.05337\\
0.0307 & 1.05271\\
0.031 & 1.05271\\
0.0311 & 1.05144\\
0.0313 & 1.05144\\
0.0314 & 1.04995\\
0.0315 & 1.04921\\
0.0318 & 1.04921\\
0.0319 & 1.04879\\
0.0328 & 1.04879\\
0.0329 & 1.04681\\
0.033 & 1.04681\\
0.0331 & 1.04488\\
0.0348 & 1.04488\\
0.0349 & 1.03439\\
0.035 & 1.03418\\
0.0357 & 1.03418\\
0.0358 & 1.031\\
0.0359 & 1.02964\\
0.0362 & 1.02964\\
0.0363 & 1.02889\\
0.0365 & 1.02889\\
0.0366 & 1.02747\\
0.037 & 1.02747\\
0.0371 & 1.02392\\
0.0372 & 1.02392\\
0.0373 & 1.02137\\
0.0378 & 1.02137\\
0.0379 & 1.01946\\
0.038 & 1.016\\
0.0397 & 1.016\\
0.0398 & 1.01407\\
0.0419 & 1.01407\\
0.042 & 1.01338\\
0.0424 & 1.01338\\
0.0425 & 1.01074\\
0.0427 & 1.01074\\
0.0428 & 1.00637\\
0.0431 & 1.00637\\
0.0432 & 1.00563\\
0.0433 & 1.00297\\
0.0437 & 1.00297\\
0.0438 & 1.00247\\
0.0442 & 1.00247\\
0.0443 & 1.00172\\
0.0444 & 1.00172\\
0.0445 & 0.996154\\
0.0453 & 0.996154\\
0.0454 & 0.989822\\
0.0466 & 0.989822\\
0.0467 & 0.988817\\
0.0468 & 0.986776\\
0.0471 & 0.986776\\
0.0472 & 0.98093\\
0.0473 & 0.949501\\
0.0474 & 0.865257\\
0.0475 & 0.860552\\
0.0483 & 0.860552\\
0.0484 & 0.859054\\
0.0495 & 0.859054\\
0.0496 & 0.849077\\
0.0497 & 0.83694\\
0.0498 & 0.769311\\
0.0499 & 0.716934\\
0.05 & 0.716934\\
0.0501 & 0.706503\\
0.0504 & 0.706503\\
0.0505 & 0.705839\\
0.0506 & 0.691976\\
0.0507 & 0.689183\\
0.0514 & 0.689183\\
0.0515 & 0.678857\\
0.0516 & 0.67377\\
0.0532 & 0.67377\\
0.0533 & 0.672563\\
0.0534 & 0.669607\\
0.0544 & 0.669607\\
0.0545 & 0.66932\\
0.0554 & 0.66932\\
0.0555 & 0.667987\\
0.0556 & 0.666965\\
0.0571 & 0.666965\\
0.0572 & 0.66628\\
0.0573 & 0.664981\\
0.0578 & 0.664981\\
0.0579 & 0.664422\\
0.058 & 0.662363\\
0.0587 & 0.662363\\
0.0588 & 0.660502\\
0.0598 & 0.660502\\
0.0599 & 0.659513\\
0.06 & 0.657947\\
0.0601 & 0.657947\\
0.0602 & 0.657518\\
0.0603 & 0.655962\\
0.0607 & 0.655962\\
0.0608 & 0.65477\\
0.0657 & 0.65477\\
0.0658 & 0.653354\\
0.0673 & 0.653354\\
0.0674 & 0.652207\\
0.0698 & 0.652207\\
0.0699 & 0.651568\\
0.0703 & 0.651568\\
0.0704 & 0.650671\\
0.0705 & 0.649966\\
0.071 & 0.649966\\
0.0711 & 0.649734\\
0.0735 & 0.649734\\
0.0736 & 0.648535\\
0.0757 & 0.648535\\
0.0758 & 0.648315\\
0.0759 & 0.647363\\
0.0763 & 0.647363\\
0.0764 & 0.647057\\
0.0767 & 0.647057\\
0.0768 & 0.646913\\
0.0769 & 0.646798\\
0.077 & 0.646672\\
0.0779 & 0.646672\\
0.078 & 0.64613\\
0.0787 & 0.64613\\
0.0788 & 0.646005\\
0.0803 & 0.646005\\
0.0804 & 0.645506\\
0.0813 & 0.645506\\
0.0814 & 0.645133\\
0.0816 & 0.645133\\
0.0817 & 0.644596\\
0.083 & 0.644596\\
0.0831 & 0.644371\\
0.086 & 0.644371\\
0.0861 & 0.644324\\
0.0879 & 0.644324\\
0.088 & 0.644283\\
0.0916 & 0.644283\\
0.0917 & 0.644195\\
0.0921 & 0.644195\\
0.0922 & 0.644033\\
0.0931 & 0.644033\\
0.0932 & 0.643902\\
0.0969 & 0.643902\\
0.097 & 0.643831\\
0.0976 & 0.643831\\
0.0977 & 0.643737\\
0.0981 & 0.643737\\
0.0982 & 0.643177\\
0.0996 & 0.643177\\
0.0997 & 0.6429\\
0.1007 & 0.6429\\
0.1008 & 0.642831\\
0.1012 & 0.642831\\
0.1013 & 0.642791\\
0.1028 & 0.642791\\
0.1029 & 0.642597\\
0.1077 & 0.642597\\
0.1078 & 0.642486\\
0.1134 & 0.642486\\
0.1135 & 0.642402\\
0.1163 & 0.642402\\
0.1164 & 0.642282\\
0.1165 & 0.642205\\
0.1177 & 0.642205\\
0.1178 & 0.641634\\
0.1185 & 0.641634\\
0.1186 & 0.641018\\
0.1194 & 0.641018\\
0.1195 & 0.640854\\
0.1199 & 0.640854\\
0.12 & 0.640705\\
0.1212 & 0.640705\\
0.1213 & 0.640581\\
0.1219 & 0.640581\\
0.122 & 0.640538\\
0.1221 & 0.640464\\
0.1222 & 0.640379\\
0.1227 & 0.640379\\
0.1228 & 0.640301\\
0.1239 & 0.640301\\
0.124 & 0.640241\\
0.1251 & 0.640241\\
0.1252 & 0.640199\\
0.1269 & 0.640199\\
0.127 & 0.64015\\
0.1282 & 0.64015\\
0.1283 & 0.640051\\
0.1289 & 0.640051\\
0.129 & 0.640038\\
0.1302 & 0.640038\\
0.1303 & 0.639902\\
0.1312 & 0.639902\\
0.1313 & 0.639831\\
0.1314 & 0.639787\\
0.1323 & 0.639787\\
0.1324 & 0.63972\\
0.141 & 0.63972\\
0.1411 & 0.639566\\
0.142 & 0.639566\\
0.1421 & 0.63938\\
0.1471 & 0.63938\\
0.1472 & 0.639309\\
0.1481 & 0.639309\\
0.1482 & 0.639293\\
0.1487 & 0.639293\\
0.1488 & 0.639265\\
0.1498 & 0.639265\\
0.1499 & 0.639229\\
0.1512 & 0.639229\\
0.1513 & 0.639172\\
0.1554 & 0.639172\\
0.1555 & 0.639138\\
0.1561 & 0.639138\\
0.1562 & 0.639114\\
0.1568 & 0.639114\\
0.1569 & 0.63904\\
0.1601 & 0.63904\\
0.1602 & 0.639004\\
0.1603 & 0.638698\\
0.1606 & 0.638698\\
0.1607 & 0.638374\\
0.1687 & 0.638374\\
0.1688 & 0.638304\\
0.1689 & 0.638265\\
0.1701 & 0.638265\\
0.1702 & 0.638178\\
0.1706 & 0.638178\\
0.1707 & 0.63816\\
0.1708 & 0.638156\\
0.1749 & 0.638156\\
0.175 & 0.638137\\
0.177 & 0.638137\\
0.1771 & 0.638088\\
0.1772 & 0.638075\\
0.1794 & 0.638075\\
0.1795 & 0.638019\\
0.1827 & 0.638019\\
0.1828 & 0.637986\\
0.1844 & 0.637986\\
0.1845 & 0.637942\\
0.1999 & 0.637942\\
0.2 & 0.637911\\
0.2027 & 0.637911\\
0.2028 & 0.637867\\
0.2029 & 0.637804\\
0.2106 & 0.637804\\
0.2107 & 0.63772\\
0.2177 & 0.63772\\
0.2178 & 0.63768\\
0.2179 & 0.637614\\
0.2192 & 0.637614\\
0.2193 & 0.637552\\
0.2251 & 0.637552\\
0.2252 & 0.637466\\
0.2277 & 0.637466\\
0.2278 & 0.637338\\
0.2351 & 0.637338\\
0.2352 & 0.637338\\
0.2353 & 0.637337\\
0.2354 & 0.637337\\
0.2389 & 0.637337\\
0.239 & 0.637238\\
0.2429 & 0.637238\\
0.243 & 0.637238\\
0.2431 & 0.637237\\
0.2432 & 0.637237\\
0.2471 & 0.637237\\
0.2472 & 0.637168\\
0.2473 & 0.637058\\
0.2485 & 0.637058\\
0.2486 & 0.637039\\
0.2546 & 0.637039\\
0.2547 & 0.636948\\
0.2574 & 0.636948\\
0.2575 & 0.636946\\
0.2628 & 0.636946\\
0.2629 & 0.636882\\
0.263 & 0.636877\\
0.2697 & 0.636877\\
0.2698 & 0.636858\\
0.2757 & 0.636858\\
0.2758 & 0.636832\\
0.2795 & 0.636832\\
0.2796 & 0.636806\\
0.3006 & 0.636806\\
0.3007 & 0.63675\\
0.3035 & 0.63675\\
0.3036 & 0.636698\\
0.308 & 0.636698\\
0.3081 & 0.636657\\
0.3093 & 0.636657\\
0.3094 & 0.636589\\
0.3148 & 0.636589\\
0.3149 & 0.636518\\
0.3252 & 0.636518\\
0.3253 & 0.636437\\
0.326 & 0.636437\\
0.3261 & 0.636374\\
0.3264 & 0.636374\\
0.3265 & 0.636356\\
0.3266 & 0.636353\\
0.3304 & 0.636353\\
0.3305 & 0.636315\\
0.3312 & 0.636315\\
0.3313 & 0.636289\\
0.3323 & 0.636289\\
0.3324 & 0.636279\\
0.3399 & 0.636279\\
0.34 & 0.636259\\
0.3436 & 0.636259\\
0.3437 & 0.636235\\
0.3448 & 0.636235\\
0.3449 & 0.636196\\
0.3561 & 0.636196\\
0.3562 & 0.636164\\
0.3731 & 0.636164\\
0.3732 & 0.636149\\
0.3746 & 0.636149\\
0.3747 & 0.636143\\
0.3748 & 0.636125\\
0.3791 & 0.636125\\
0.3792 & 0.636097\\
0.3794 & 0.636097\\
0.3795 & 0.636096\\
0.3796 & 0.636068\\
0.3817 & 0.636068\\
0.3818 & 0.636063\\
0.3819 & 0.636019\\
0.385 & 0.636019\\
0.3851 & 0.636013\\
0.3886 & 0.636013\\
0.3887 & 0.636009\\
0.3914 & 0.636009\\
0.3915 & 0.636005\\
0.3962 & 0.636005\\
0.3963 & 0.636002\\
0.3965 & 0.636002\\
0.3966 & 0.635981\\
0.3977 & 0.635981\\
0.3978 & 0.635978\\
0.3979 & 0.635967\\
0.4072 & 0.635967\\
0.4073 & 0.635957\\
0.4095 & 0.635957\\
0.4096 & 0.635953\\
0.4262 & 0.635953\\
0.4263 & 0.635897\\
0.4267 & 0.635897\\
0.4268 & 0.635891\\
0.4269 & 0.635884\\
0.4298 & 0.635884\\
0.4299 & 0.635842\\
0.4476 & 0.635842\\
0.4477 & 0.635824\\
0.4502 & 0.635824\\
0.4503 & 0.635788\\
0.4547 & 0.635788\\
0.4548 & 0.635752\\
0.4674 & 0.635752\\
0.4675 & 0.635748\\
0.4676 & 0.635702\\
0.4766 & 0.635702\\
0.4767 & 0.635685\\
0.4768 & 0.63566\\
0.4786 & 0.63566\\
0.4787 & 0.635632\\
0.4954 & 0.635632\\
0.4955 & 0.635612\\
0.5154 & 0.635612\\
0.5155 & 0.635611\\
0.5201 & 0.635611\\
0.5202 & 0.63561\\
0.5203 & 0.63561\\
0.5241 & 0.63561\\
0.5242 & 0.635578\\
0.531 & 0.635578\\
0.5311 & 0.635574\\
0.5312 & 0.635569\\
0.5563 & 0.635569\\
0.5564 & 0.635534\\
0.586 & 0.635534\\
0.5861 & 0.63551\\
0.5902 & 0.63551\\
0.5903 & 0.635419\\
0.5946 & 0.635419\\
0.5947 & 0.635363\\
0.5948 & 0.63534\\
0.5988 & 0.63534\\
0.5989 & 0.635337\\
0.6069 & 0.635337\\
0.607 & 0.635242\\
0.6134 & 0.635242\\
0.6135 & 0.635119\\
0.6162 & 0.635119\\
0.6163 & 0.635117\\
0.6164 & 0.635105\\
0.6304 & 0.635105\\
0.6305 & 0.635085\\
0.6312 & 0.635085\\
0.6313 & 0.635055\\
0.6515 & 0.635055\\
0.6516 & 0.63503\\
0.6881 & 0.63503\\
0.6882 & 0.635027\\
0.7085 & 0.635027\\
0.7086 & 0.635013\\
0.7148 & 0.635013\\
0.7149 & 0.635012\\
0.7204 & 0.635012\\
0.7205 & 0.634966\\
0.7324 & 0.634966\\
0.7325 & 0.63495\\
0.7326 & 0.634929\\
0.7364 & 0.634929\\
0.7365 & 0.634924\\
0.7398 & 0.634924\\
0.7399 & 0.634919\\
0.782 & 0.634919\\
0.7821 & 0.634912\\
0.8634 & 0.634912\\
0.8635 & 0.63491\\
0.8643 & 0.63491\\
0.8644 & 0.63491\\
0.8645 & 0.634902\\
0.8646 & 0.634898\\
0.9066 & 0.634898\\
0.9067 & 0.634879\\
0.9487 & 0.634879\\
0.9488 & 0.63487\\
0.97 & 0.63487\\
0.9701 & 0.63487\\
0.9702 & 0.634869\\
0.9703 & 0.634869\\
0.9754 & 0.634869\\
0.9755 & 0.634844\\
0.9771 & 0.634844\\
0.9772 & 0.634838\\
0.9774 & 0.634838\\
0.9775 & 0.634836\\
0.9776 & 0.634829\\
0.9777 & 0.634827\\
0.9947 & 0.634827\\
0.9948 & 0.634819\\
0.9999 & 0.634819\\
1 & 0.634819\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0135 & 5.91951\\
0.0149 & 5.91951\\
0.015 & 1.58973\\
0.0152 & 1.58973\\
0.0153 & 1.56324\\
0.0155 & 1.56324\\
0.0156 & 1.56091\\
0.0157 & 1.56091\\
0.0158 & 1.47347\\
0.0159 & 1.44927\\
0.016 & 1.41775\\
0.0161 & 1.41483\\
0.0162 & 1.40542\\
0.0176 & 1.40542\\
0.0177 & 1.37589\\
0.0178 & 1.36196\\
0.018 & 1.36196\\
0.0181 & 1.35891\\
0.0187 & 1.35891\\
0.0188 & 1.33737\\
0.019 & 1.33737\\
0.0191 & 1.33434\\
0.0192 & 1.31616\\
0.0194 & 1.31616\\
0.0195 & 1.31354\\
0.0198 & 1.31354\\
0.0199 & 1.27407\\
0.02 & 1.27286\\
0.0204 & 1.27286\\
0.0205 & 1.26725\\
0.0206 & 1.26725\\
0.0207 & 1.26309\\
0.022 & 1.26309\\
0.0221 & 1.2511\\
0.0223 & 1.2511\\
0.0224 & 1.2204\\
0.023 & 1.2204\\
0.0231 & 1.21072\\
0.0239 & 1.21072\\
0.024 & 1.20863\\
0.0241 & 1.20682\\
0.0253 & 1.20682\\
0.0254 & 1.1986\\
0.0258 & 1.1986\\
0.0259 & 1.1785\\
0.0265 & 1.1785\\
0.0266 & 1.17291\\
0.0269 & 1.17291\\
0.027 & 1.16819\\
0.0273 & 1.16819\\
0.0274 & 1.16345\\
0.0275 & 1.16093\\
0.0276 & 1.14717\\
0.0277 & 1.13587\\
0.0278 & 1.13587\\
0.0279 & 1.13222\\
0.0298 & 1.13222\\
0.0299 & 1.13202\\
0.03 & 1.13202\\
0.0301 & 1.13056\\
0.0303 & 1.13056\\
0.0304 & 1.12725\\
0.0308 & 1.12725\\
0.0309 & 1.1233\\
0.031 & 1.12311\\
0.0317 & 1.12311\\
0.0318 & 1.11954\\
0.0322 & 1.11954\\
0.0323 & 1.11936\\
0.0335 & 1.11936\\
0.0336 & 1.11496\\
0.0341 & 1.11496\\
0.0342 & 1.11306\\
0.0343 & 1.10542\\
0.0345 & 1.10542\\
0.0346 & 1.10383\\
0.0349 & 1.10383\\
0.035 & 1.10308\\
0.0354 & 1.10308\\
0.0355 & 1.09826\\
0.0366 & 1.09826\\
0.0367 & 1.09544\\
0.037 & 1.09544\\
0.0371 & 1.0938\\
0.0374 & 1.0938\\
0.0375 & 1.08303\\
0.0379 & 1.08303\\
0.038 & 1.08256\\
0.0381 & 1.08256\\
0.0382 & 1.07933\\
0.0383 & 1.07536\\
0.0386 & 1.07536\\
0.0387 & 1.07192\\
0.0388 & 1.06943\\
0.0389 & 1.06804\\
0.039 & 1.06804\\
0.0391 & 1.0676\\
0.0392 & 1.06263\\
0.0393 & 1.05636\\
0.0394 & 1.0556\\
0.0396 & 1.0556\\
0.0397 & 1.0543\\
0.0399 & 1.0543\\
0.04 & 1.05303\\
0.0401 & 1.04898\\
0.0406 & 1.04898\\
0.0407 & 1.04785\\
0.0419 & 1.04785\\
0.042 & 1.04755\\
0.0421 & 1.04514\\
0.0436 & 1.04514\\
0.0437 & 1.04149\\
0.0449 & 1.04149\\
0.045 & 1.0383\\
0.0451 & 1.03759\\
0.0464 & 1.03759\\
0.0465 & 1.033\\
0.0476 & 1.033\\
0.0477 & 1.02871\\
0.0478 & 1.02771\\
0.0508 & 1.02771\\
0.0509 & 1.02652\\
0.0524 & 1.02652\\
0.0525 & 1.02507\\
0.0526 & 1.02424\\
0.0531 & 1.02424\\
0.0532 & 1.01651\\
0.055 & 1.01651\\
0.0551 & 1.01466\\
0.0552 & 1.014\\
0.0563 & 1.014\\
0.0564 & 1.00741\\
0.0578 & 1.00741\\
0.0579 & 1.00602\\
0.0588 & 1.00602\\
0.0589 & 1.00057\\
0.0598 & 1.00057\\
0.0599 & 0.998144\\
0.0603 & 0.998144\\
0.0604 & 0.985558\\
0.0605 & 0.985558\\
0.0606 & 0.984342\\
0.0621 & 0.984342\\
0.0622 & 0.984146\\
0.0627 & 0.984146\\
0.0628 & 0.976834\\
0.064 & 0.976834\\
0.0641 & 0.971831\\
0.0654 & 0.971831\\
0.0655 & 0.970621\\
0.0678 & 0.970621\\
0.0679 & 0.916478\\
0.0691 & 0.916478\\
0.0692 & 0.885989\\
0.0695 & 0.885989\\
0.0696 & 0.884723\\
0.0697 & 0.884723\\
0.0698 & 0.883331\\
0.0699 & 0.861539\\
0.0705 & 0.861539\\
0.0706 & 0.808019\\
0.0723 & 0.808019\\
0.0724 & 0.728333\\
0.0749 & 0.728333\\
0.075 & 0.696699\\
0.0753 & 0.696699\\
0.0754 & 0.687938\\
0.0755 & 0.687092\\
0.0756 & 0.678102\\
0.0758 & 0.678102\\
0.0759 & 0.677154\\
0.0772 & 0.677154\\
0.0773 & 0.675443\\
0.0781 & 0.675443\\
0.0782 & 0.667358\\
0.0789 & 0.667358\\
0.079 & 0.666072\\
0.0798 & 0.666072\\
0.0799 & 0.662856\\
0.0803 & 0.662856\\
0.0804 & 0.660702\\
0.0811 & 0.660702\\
0.0812 & 0.659766\\
0.0813 & 0.652236\\
0.0814 & 0.650498\\
0.0815 & 0.650367\\
0.0816 & 0.650367\\
0.0817 & 0.650175\\
0.0829 & 0.650175\\
0.083 & 0.650053\\
0.0838 & 0.650053\\
0.0839 & 0.648813\\
0.0841 & 0.648813\\
0.0842 & 0.648041\\
0.0868 & 0.648041\\
0.0869 & 0.647899\\
0.0872 & 0.647899\\
0.0873 & 0.647512\\
0.0874 & 0.647359\\
0.0876 & 0.647359\\
0.0877 & 0.646717\\
0.0893 & 0.646717\\
0.0894 & 0.64666\\
0.0918 & 0.64666\\
0.0919 & 0.646494\\
0.092 & 0.646027\\
0.0921 & 0.645478\\
0.0944 & 0.645478\\
0.0945 & 0.645427\\
0.0946 & 0.645396\\
0.098 & 0.645396\\
0.0981 & 0.644861\\
0.1004 & 0.644861\\
0.1005 & 0.644109\\
0.1016 & 0.644109\\
0.1017 & 0.643977\\
0.1036 & 0.643977\\
0.1037 & 0.643915\\
0.1141 & 0.643915\\
0.1142 & 0.643332\\
0.1146 & 0.643332\\
0.1147 & 0.643158\\
0.1151 & 0.643158\\
0.1152 & 0.64298\\
0.1177 & 0.64298\\
0.1178 & 0.642597\\
0.1209 & 0.642597\\
0.121 & 0.642062\\
0.1263 & 0.642062\\
0.1264 & 0.641987\\
0.1277 & 0.641987\\
0.1278 & 0.640979\\
0.1294 & 0.640979\\
0.1295 & 0.640664\\
0.1327 & 0.640664\\
0.1328 & 0.640589\\
0.1329 & 0.64053\\
0.1338 & 0.64053\\
0.1339 & 0.640524\\
0.1442 & 0.640524\\
0.1443 & 0.640519\\
0.1486 & 0.640519\\
0.1487 & 0.640497\\
0.1587 & 0.640497\\
0.1588 & 0.640459\\
0.1642 & 0.640459\\
0.1643 & 0.640325\\
0.1648 & 0.640325\\
0.1649 & 0.639981\\
0.165 & 0.639917\\
0.1658 & 0.639917\\
0.1659 & 0.639647\\
0.1697 & 0.639647\\
0.1698 & 0.639443\\
0.1703 & 0.639443\\
0.1704 & 0.639235\\
0.1757 & 0.639235\\
0.1758 & 0.638945\\
0.1796 & 0.638945\\
0.1797 & 0.638633\\
0.1868 & 0.638633\\
0.1869 & 0.638546\\
0.1871 & 0.638546\\
0.1872 & 0.638525\\
0.1873 & 0.638401\\
0.1931 & 0.638401\\
0.1932 & 0.638372\\
0.1967 & 0.638372\\
0.1968 & 0.638368\\
0.2 & 0.638368\\
0.2001 & 0.638179\\
0.2016 & 0.638179\\
0.2017 & 0.638152\\
0.2024 & 0.638152\\
0.2025 & 0.63796\\
0.2109 & 0.63796\\
0.211 & 0.637707\\
0.2161 & 0.637707\\
0.2162 & 0.637695\\
0.2163 & 0.63766\\
0.2164 & 0.637653\\
0.2165 & 0.637646\\
0.2166 & 0.63762\\
0.2167 & 0.637614\\
0.2249 & 0.637614\\
0.225 & 0.637565\\
0.2485 & 0.637565\\
0.2486 & 0.637487\\
0.2548 & 0.637487\\
0.2549 & 0.637479\\
0.2752 & 0.637479\\
0.2753 & 0.637382\\
0.2769 & 0.637382\\
0.277 & 0.637029\\
0.2868 & 0.637029\\
0.2869 & 0.637014\\
0.287 & 0.637\\
0.2985 & 0.637\\
0.2986 & 0.636993\\
0.3052 & 0.636993\\
0.3053 & 0.636942\\
0.319 & 0.636942\\
0.3191 & 0.636912\\
0.3192 & 0.636733\\
0.3217 & 0.636733\\
0.3218 & 0.636566\\
0.3235 & 0.636566\\
0.3236 & 0.63642\\
0.3316 & 0.63642\\
0.3317 & 0.63633\\
0.3755 & 0.63633\\
0.3756 & 0.636238\\
0.3757 & 0.636133\\
0.4013 & 0.636133\\
0.4014 & 0.636099\\
0.4169 & 0.636099\\
0.417 & 0.635982\\
0.4249 & 0.635982\\
0.425 & 0.635939\\
0.4437 & 0.635939\\
0.4438 & 0.635805\\
0.4566 & 0.635805\\
0.4567 & 0.635762\\
0.4568 & 0.635736\\
0.4666 & 0.635736\\
0.4667 & 0.635703\\
0.5167 & 0.635703\\
0.5168 & 0.635686\\
0.528 & 0.635686\\
0.5281 & 0.635623\\
0.5309 & 0.635623\\
0.531 & 0.635521\\
0.5571 & 0.635521\\
0.5572 & 0.635488\\
0.5764 & 0.635488\\
0.5765 & 0.635441\\
0.5997 & 0.635441\\
0.5998 & 0.635386\\
0.6474 & 0.635386\\
0.6475 & 0.635303\\
0.6737 & 0.635303\\
0.6738 & 0.635275\\
0.6739 & 0.635252\\
0.7148 & 0.635252\\
0.7149 & 0.635217\\
0.7349 & 0.635217\\
0.735 & 0.635176\\
0.7955 & 0.635176\\
0.7956 & 0.635163\\
0.7957 & 0.635146\\
0.7967 & 0.635146\\
0.7968 & 0.635035\\
0.8758 & 0.635035\\
0.8759 & 0.635029\\
0.882 & 0.635029\\
0.8821 & 0.635018\\
0.8822 & 0.63496\\
0.8872 & 0.63496\\
0.8873 & 0.63494\\
0.8898 & 0.63494\\
0.8899 & 0.63491\\
0.9036 & 0.63491\\
0.9037 & 0.634887\\
0.9052 & 0.634887\\
0.9053 & 0.634861\\
0.9252 & 0.634861\\
0.9253 & 0.634839\\
0.9504 & 0.634839\\
0.9505 & 0.634825\\
0.9568 & 0.634825\\
0.9569 & 0.634824\\
0.9999 & 0.634824\\
1 & 0.634824\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0135 & 1.28799\\
0.0136 & 1.2511\\
0.0138 & 1.2511\\
0.0139 & 1.21599\\
0.0143 & 1.21599\\
0.0144 & 1.21072\\
0.0145 & 1.21072\\
0.0146 & 1.20863\\
0.0147 & 1.20863\\
0.0148 & 1.18025\\
0.0152 & 1.18025\\
0.0153 & 1.1785\\
0.0155 & 1.1785\\
0.0156 & 1.17671\\
0.0157 & 1.17671\\
0.0158 & 1.17291\\
0.016 & 1.17291\\
0.0161 & 1.16405\\
0.0172 & 1.16405\\
0.0173 & 1.16207\\
0.0176 & 1.16207\\
0.0177 & 1.15245\\
0.0178 & 1.14717\\
0.0179 & 1.14717\\
0.0184 & 1.14717\\
0.0185 & 1.14715\\
0.0187 & 1.14715\\
0.0188 & 1.14193\\
0.0189 & 1.14193\\
0.019 & 1.13587\\
0.0191 & 1.13587\\
0.0192 & 1.12183\\
0.0197 & 1.12183\\
0.0198 & 1.11954\\
0.0199 & 1.11954\\
0.02 & 1.11806\\
0.0201 & 1.11806\\
0.0202 & 1.11219\\
0.0204 & 1.11219\\
0.0205 & 1.10774\\
0.0211 & 1.10774\\
0.0212 & 1.10234\\
0.0213 & 1.10234\\
0.0214 & 1.09881\\
0.0215 & 1.09881\\
0.0216 & 1.09219\\
0.022 & 1.09219\\
0.0221 & 1.09194\\
0.0222 & 1.09194\\
0.0223 & 1.08646\\
0.0226 & 1.08646\\
0.0227 & 1.08256\\
0.0241 & 1.08256\\
0.0242 & 1.08105\\
0.0254 & 1.08105\\
0.0255 & 1.07713\\
0.0256 & 1.06992\\
0.0267 & 1.06992\\
0.0268 & 1.06832\\
0.0269 & 1.06158\\
0.027 & 1.06158\\
0.0271 & 1.05186\\
0.0276 & 1.05186\\
0.0277 & 1.04514\\
0.0298 & 1.04514\\
0.0299 & 1.0326\\
0.0303 & 1.0326\\
0.0304 & 1.032\\
0.0314 & 1.032\\
0.0315 & 1.03002\\
0.0321 & 1.03002\\
0.0322 & 1.02653\\
0.0323 & 1.02391\\
0.0324 & 1.02391\\
0.0325 & 1.01802\\
0.0326 & 0.999113\\
0.0328 & 0.999113\\
0.0329 & 0.980857\\
0.0332 & 0.980857\\
0.0333 & 0.970621\\
0.0344 & 0.970621\\
0.0345 & 0.908346\\
0.0346 & 0.885989\\
0.0354 & 0.885989\\
0.0355 & 0.827587\\
0.0356 & 0.811352\\
0.0381 & 0.811352\\
0.0382 & 0.808019\\
0.0383 & 0.760922\\
0.04 & 0.760922\\
0.0401 & 0.76029\\
0.042 & 0.76029\\
0.0421 & 0.680378\\
0.0437 & 0.680378\\
0.0438 & 0.674731\\
0.0459 & 0.674731\\
0.046 & 0.672498\\
0.0477 & 0.672498\\
0.0478 & 0.663936\\
0.0479 & 0.660836\\
0.0481 & 0.660836\\
0.0482 & 0.660818\\
0.0483 & 0.659854\\
0.0484 & 0.659364\\
0.0487 & 0.659364\\
0.0488 & 0.65794\\
0.0489 & 0.65794\\
0.049 & 0.656362\\
0.0491 & 0.655673\\
0.0493 & 0.655673\\
0.0494 & 0.654577\\
0.0511 & 0.654577\\
0.0512 & 0.654512\\
0.056 & 0.654512\\
0.0561 & 0.653291\\
0.0562 & 0.653291\\
0.0563 & 0.653002\\
0.0564 & 0.653002\\
0.0565 & 0.651264\\
0.0584 & 0.651264\\
0.0585 & 0.650791\\
0.0591 & 0.650791\\
0.0592 & 0.650349\\
0.0593 & 0.650123\\
0.0602 & 0.650123\\
0.0603 & 0.649744\\
0.0607 & 0.649744\\
0.0608 & 0.648877\\
0.0613 & 0.648877\\
0.0614 & 0.648859\\
0.0615 & 0.648813\\
0.0628 & 0.648813\\
0.0629 & 0.647091\\
0.063 & 0.646703\\
0.0633 & 0.646703\\
0.0634 & 0.64635\\
0.0646 & 0.64635\\
0.0647 & 0.646178\\
0.069 & 0.646178\\
0.0691 & 0.645545\\
0.0692 & 0.645545\\
0.0693 & 0.645268\\
0.0718 & 0.645268\\
0.0719 & 0.644716\\
0.0727 & 0.644716\\
0.0728 & 0.644109\\
0.0749 & 0.644109\\
0.075 & 0.643947\\
0.0757 & 0.643947\\
0.0758 & 0.643113\\
0.0759 & 0.642472\\
0.0774 & 0.642472\\
0.0775 & 0.642226\\
0.0794 & 0.642226\\
0.0795 & 0.641528\\
0.0809 & 0.641528\\
0.081 & 0.641253\\
0.0813 & 0.641253\\
0.0814 & 0.640905\\
0.083 & 0.640905\\
0.0831 & 0.640861\\
0.0832 & 0.640757\\
0.0834 & 0.640757\\
0.0835 & 0.640613\\
0.0836 & 0.640519\\
0.0843 & 0.640519\\
0.0844 & 0.64025\\
0.0845 & 0.639849\\
0.0846 & 0.639738\\
0.0864 & 0.639738\\
0.0865 & 0.639505\\
0.0867 & 0.639505\\
0.0868 & 0.63937\\
0.088 & 0.63937\\
0.0881 & 0.639168\\
0.0903 & 0.639168\\
0.0904 & 0.639157\\
0.0905 & 0.639148\\
0.0908 & 0.639148\\
0.0909 & 0.639118\\
0.091 & 0.639039\\
0.0927 & 0.639039\\
0.0928 & 0.639019\\
0.0955 & 0.639019\\
0.0956 & 0.638937\\
0.0969 & 0.638937\\
0.097 & 0.638926\\
0.0981 & 0.638926\\
0.0982 & 0.638885\\
0.0983 & 0.638582\\
0.0993 & 0.638582\\
0.0994 & 0.638427\\
0.1 & 0.638427\\
0.1001 & 0.638265\\
0.1002 & 0.638251\\
0.1003 & 0.638216\\
0.1004 & 0.638212\\
0.1013 & 0.638212\\
0.1014 & 0.63801\\
0.104 & 0.63801\\
0.1041 & 0.638003\\
0.1042 & 0.637996\\
0.1058 & 0.637996\\
0.1059 & 0.637605\\
0.1072 & 0.637605\\
0.1073 & 0.637487\\
0.1143 & 0.637487\\
0.1144 & 0.637334\\
0.1171 & 0.637334\\
0.1172 & 0.63727\\
0.1201 & 0.63727\\
0.1202 & 0.63726\\
0.121 & 0.63726\\
0.1211 & 0.63715\\
0.1272 & 0.63715\\
0.1273 & 0.637046\\
0.1278 & 0.637046\\
0.1279 & 0.636985\\
0.1308 & 0.636985\\
0.1309 & 0.63698\\
0.1335 & 0.63698\\
0.1336 & 0.636972\\
0.1345 & 0.636972\\
0.1346 & 0.636959\\
0.1353 & 0.636959\\
0.1354 & 0.636846\\
0.1355 & 0.636833\\
0.1375 & 0.636833\\
0.1376 & 0.636829\\
0.1377 & 0.636828\\
0.1442 & 0.636828\\
0.1443 & 0.636801\\
0.1482 & 0.636801\\
0.1483 & 0.636707\\
0.1484 & 0.636657\\
0.1489 & 0.636657\\
0.149 & 0.636623\\
0.1491 & 0.636526\\
0.1542 & 0.636526\\
0.1543 & 0.636442\\
0.1582 & 0.636442\\
0.1583 & 0.636424\\
0.161 & 0.636424\\
0.1611 & 0.636374\\
0.1613 & 0.636374\\
0.1614 & 0.636346\\
0.1615 & 0.636322\\
0.1642 & 0.636322\\
0.1643 & 0.636258\\
0.1648 & 0.636258\\
0.1649 & 0.636159\\
0.1661 & 0.636159\\
0.1662 & 0.636156\\
0.1669 & 0.636156\\
0.167 & 0.636147\\
0.1689 & 0.636147\\
0.169 & 0.6361\\
0.1691 & 0.636099\\
0.1713 & 0.636099\\
0.1714 & 0.636048\\
0.1715 & 0.636025\\
0.1877 & 0.636025\\
0.1878 & 0.635975\\
0.1887 & 0.635975\\
0.1888 & 0.635949\\
0.1892 & 0.635949\\
0.1893 & 0.635854\\
0.1916 & 0.635854\\
0.1917 & 0.635714\\
0.2025 & 0.635714\\
0.2026 & 0.635623\\
0.2059 & 0.635623\\
0.206 & 0.635606\\
0.2061 & 0.635573\\
0.2076 & 0.635573\\
0.2077 & 0.635572\\
0.2092 & 0.635572\\
0.2093 & 0.635462\\
0.2103 & 0.635462\\
0.2104 & 0.635455\\
0.2105 & 0.635455\\
0.2106 & 0.635441\\
0.2186 & 0.635441\\
0.2187 & 0.635417\\
0.2188 & 0.635409\\
0.2206 & 0.635409\\
0.2207 & 0.635365\\
0.2623 & 0.635365\\
0.2624 & 0.635303\\
0.2755 & 0.635303\\
0.2756 & 0.635145\\
0.2918 & 0.635145\\
0.2919 & 0.635035\\
0.3 & 0.635035\\
0.3001 & 0.634999\\
0.3002 & 0.634989\\
0.3088 & 0.634989\\
0.3089 & 0.634977\\
0.309 & 0.634971\\
0.3175 & 0.634971\\
0.3176 & 0.634952\\
0.3316 & 0.634952\\
0.3317 & 0.63494\\
0.3603 & 0.63494\\
0.3604 & 0.634645\\
0.4014 & 0.634645\\
0.4015 & 0.634593\\
0.4249 & 0.634593\\
0.425 & 0.63457\\
0.4302 & 0.63457\\
0.4303 & 0.634522\\
0.4304 & 0.634435\\
0.4925 & 0.634435\\
0.4926 & 0.634433\\
0.5539 & 0.634433\\
0.554 & 0.634433\\
0.5572 & 0.634433\\
0.5573 & 0.634412\\
0.5618 & 0.634412\\
0.5619 & 0.634411\\
0.5692 & 0.634411\\
0.5693 & 0.634408\\
0.5709 & 0.634408\\
0.571 & 0.634405\\
0.5711 & 0.634392\\
0.5966 & 0.634392\\
0.5967 & 0.63438\\
0.5997 & 0.63438\\
0.5998 & 0.63436\\
0.6359 & 0.63436\\
0.636 & 0.634321\\
0.6475 & 0.634321\\
0.6476 & 0.634307\\
0.6479 & 0.634307\\
0.648 & 0.634306\\
0.6481 & 0.634305\\
0.6482 & 0.634305\\
0.6912 & 0.634305\\
0.6913 & 0.63426\\
0.6947 & 0.63426\\
0.6948 & 0.634254\\
0.7133 & 0.634254\\
0.7134 & 0.634244\\
0.735 & 0.634244\\
0.7351 & 0.634242\\
0.8317 & 0.634242\\
0.8318 & 0.634196\\
0.8378 & 0.634196\\
0.8379 & 0.634194\\
0.8873 & 0.634194\\
0.8874 & 0.634149\\
0.9252 & 0.634149\\
0.9253 & 0.634127\\
0.9394 & 0.634127\\
0.9395 & 0.634079\\
0.9648 & 0.634079\\
0.9649 & 0.634066\\
0.965 & 0.634065\\
0.9667 & 0.634065\\
0.9668 & 0.634052\\
0.9999 & 0.634052\\
1 & 0.634052\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020AITstarMedianCostEvolutionUpperConfidence and ijrr2020AITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0134 & inf\\
0.0135 & 1.57532\\
0.0136 & 1.54692\\
0.0137 & 1.54692\\
0.0138 & 1.5032\\
0.0139 & 1.41751\\
0.0141 & 1.41751\\
0.0142 & 1.39289\\
0.0143 & 1.39289\\
0.0144 & 1.36664\\
0.0145 & 1.36214\\
0.0146 & 1.34966\\
0.0147 & 1.34966\\
0.0148 & 1.3367\\
0.0149 & 1.3367\\
0.015 & 1.33537\\
0.0152 & 1.33537\\
0.0153 & 1.33452\\
0.0155 & 1.33452\\
0.0156 & 1.32525\\
0.0157 & 1.32525\\
0.0158 & 1.31485\\
0.0159 & 1.2877\\
0.016 & 1.27347\\
0.0161 & 1.26516\\
0.0176 & 1.26516\\
0.0177 & 1.25428\\
0.0178 & 1.23761\\
0.018 & 1.23761\\
0.0181 & 1.21963\\
0.0187 & 1.21963\\
0.0188 & 1.20968\\
0.0189 & 1.20968\\
0.019 & 1.19444\\
0.0191 & 1.19444\\
0.0192 & 1.17852\\
0.0199 & 1.17852\\
0.02 & 1.1776\\
0.0204 & 1.1776\\
0.0205 & 1.17481\\
0.021 & 1.17481\\
0.0211 & 1.16557\\
0.0212 & 1.16557\\
0.0213 & 1.15534\\
0.0215 & 1.15534\\
0.0216 & 1.14981\\
0.0218 & 1.14981\\
0.0219 & 1.14717\\
0.022 & 1.14717\\
0.0221 & 1.14584\\
0.0222 & 1.14584\\
0.0223 & 1.1389\\
0.0224 & 1.13394\\
0.023 & 1.13394\\
0.0231 & 1.13129\\
0.0239 & 1.13129\\
0.024 & 1.1289\\
0.0241 & 1.12454\\
0.0254 & 1.12454\\
0.0255 & 1.12123\\
0.0256 & 1.12123\\
0.0257 & 1.12009\\
0.0259 & 1.12009\\
0.026 & 1.11945\\
0.0265 & 1.11945\\
0.0266 & 1.11869\\
0.0268 & 1.11869\\
0.0269 & 1.11797\\
0.027 & 1.11797\\
0.0271 & 1.11265\\
0.0274 & 1.11265\\
0.0275 & 1.1064\\
0.0276 & 1.1064\\
0.0277 & 1.10309\\
0.0278 & 1.10309\\
0.0279 & 1.09892\\
0.0285 & 1.09892\\
0.0286 & 1.09433\\
0.0298 & 1.09433\\
0.0299 & 1.08725\\
0.0303 & 1.08725\\
0.0304 & 1.08181\\
0.0305 & 1.079\\
0.0309 & 1.079\\
0.031 & 1.07896\\
0.0314 & 1.07896\\
0.0315 & 1.07443\\
0.0317 & 1.07443\\
0.0318 & 1.07273\\
0.0319 & 1.07052\\
0.0322 & 1.07052\\
0.0323 & 1.06886\\
0.0324 & 1.06886\\
0.0325 & 1.06832\\
0.0326 & 1.06638\\
0.0328 & 1.06638\\
0.0329 & 1.06315\\
0.0335 & 1.06315\\
0.0336 & 1.05859\\
0.0344 & 1.05859\\
0.0345 & 1.05431\\
0.0349 & 1.05431\\
0.035 & 1.05353\\
0.0351 & 1.05052\\
0.0353 & 1.05052\\
0.0354 & 1.04658\\
0.0355 & 1.04137\\
0.0374 & 1.04137\\
0.0375 & 1.03479\\
0.0376 & 1.03479\\
0.0377 & 1.03101\\
0.0379 & 1.03101\\
0.038 & 1.02754\\
0.0381 & 1.02448\\
0.0382 & 1.02144\\
0.0387 & 1.02144\\
0.0388 & 1.01849\\
0.0393 & 1.01849\\
0.0394 & 1.01634\\
0.0398 & 1.01634\\
0.0399 & 1.01537\\
0.04 & 1.01438\\
0.0401 & 1.01197\\
0.0402 & 1.00954\\
0.0436 & 1.00954\\
0.0437 & 1.00833\\
0.0442 & 1.00833\\
0.0443 & 1.00326\\
0.0476 & 1.00326\\
0.0477 & 0.994157\\
0.0481 & 0.994157\\
0.0482 & 0.993672\\
0.049 & 0.993672\\
0.0491 & 0.986728\\
0.0496 & 0.986728\\
0.0497 & 0.98169\\
0.0498 & 0.978043\\
0.0508 & 0.978043\\
0.0509 & 0.971596\\
0.051 & 0.961652\\
0.0511 & 0.955225\\
0.0512 & 0.955225\\
0.0513 & 0.912909\\
0.0551 & 0.912909\\
0.0552 & 0.909043\\
0.0553 & 0.885356\\
0.0563 & 0.885356\\
0.0564 & 0.883436\\
0.0565 & 0.881137\\
0.0579 & 0.881137\\
0.058 & 0.842785\\
0.0588 & 0.842785\\
0.0589 & 0.832136\\
0.059 & 0.77731\\
0.0599 & 0.77731\\
0.06 & 0.746511\\
0.0601 & 0.729345\\
0.0604 & 0.729345\\
0.0605 & 0.723979\\
0.0606 & 0.699058\\
0.0616 & 0.699058\\
0.0617 & 0.697565\\
0.0618 & 0.689005\\
0.0622 & 0.689005\\
0.0623 & 0.688654\\
0.0624 & 0.682228\\
0.0625 & 0.681674\\
0.0628 & 0.681674\\
0.0629 & 0.677039\\
0.0642 & 0.677039\\
0.0643 & 0.673421\\
0.0646 & 0.673421\\
0.0647 & 0.668528\\
0.067 & 0.668528\\
0.0671 & 0.666521\\
0.0676 & 0.666521\\
0.0677 & 0.663147\\
0.0679 & 0.663147\\
0.068 & 0.663117\\
0.0684 & 0.663117\\
0.0685 & 0.660192\\
0.0686 & 0.659251\\
0.069 & 0.659251\\
0.0691 & 0.656676\\
0.0692 & 0.656676\\
0.0693 & 0.654824\\
0.0709 & 0.654824\\
0.071 & 0.654226\\
0.0711 & 0.652682\\
0.0712 & 0.65247\\
0.0715 & 0.65247\\
0.0716 & 0.650788\\
0.0717 & 0.650776\\
0.0722 & 0.650776\\
0.0723 & 0.650501\\
0.0727 & 0.650501\\
0.0728 & 0.650269\\
0.0736 & 0.650269\\
0.0737 & 0.650106\\
0.0738 & 0.649494\\
0.0739 & 0.648695\\
0.0745 & 0.648695\\
0.0746 & 0.648047\\
0.0749 & 0.648047\\
0.075 & 0.64742\\
0.0758 & 0.64742\\
0.0759 & 0.647288\\
0.0774 & 0.647288\\
0.0775 & 0.647069\\
0.078 & 0.647069\\
0.0781 & 0.646802\\
0.0782 & 0.646802\\
0.0783 & 0.646758\\
0.0784 & 0.64671\\
0.0793 & 0.64671\\
0.0794 & 0.646681\\
0.0798 & 0.646681\\
0.0799 & 0.646412\\
0.0803 & 0.646412\\
0.0804 & 0.645716\\
0.0807 & 0.645716\\
0.0808 & 0.645435\\
0.0809 & 0.64521\\
0.0817 & 0.64521\\
0.0818 & 0.645129\\
0.0819 & 0.645122\\
0.082 & 0.645093\\
0.0821 & 0.644999\\
0.0829 & 0.644999\\
0.083 & 0.644817\\
0.0833 & 0.644817\\
0.0834 & 0.644513\\
0.0835 & 0.643896\\
0.0842 & 0.643896\\
0.0843 & 0.643617\\
0.0876 & 0.643617\\
0.0877 & 0.642992\\
0.088 & 0.642992\\
0.0881 & 0.641982\\
0.0897 & 0.641982\\
0.0898 & 0.641894\\
0.0899 & 0.641729\\
0.09 & 0.641729\\
0.0901 & 0.641151\\
0.0918 & 0.641151\\
0.0919 & 0.641\\
0.0921 & 0.641\\
0.0922 & 0.640809\\
0.0948 & 0.640809\\
0.0949 & 0.64064\\
0.0954 & 0.64064\\
0.0955 & 0.640522\\
0.0968 & 0.640522\\
0.0969 & 0.640489\\
0.0981 & 0.640489\\
0.0982 & 0.640195\\
0.0983 & 0.639982\\
0.0992 & 0.639982\\
0.0993 & 0.639692\\
0.0999 & 0.639692\\
0.1 & 0.639564\\
0.1016 & 0.639564\\
0.1017 & 0.639462\\
0.1061 & 0.639462\\
0.1062 & 0.639407\\
0.1106 & 0.639407\\
0.1107 & 0.639194\\
0.117 & 0.639194\\
0.1171 & 0.639016\\
0.121 & 0.639016\\
0.1211 & 0.638861\\
0.123 & 0.638861\\
0.1231 & 0.638694\\
0.1232 & 0.638646\\
0.1273 & 0.638646\\
0.1274 & 0.638564\\
0.1294 & 0.638564\\
0.1295 & 0.638559\\
0.133 & 0.638559\\
0.1331 & 0.6385\\
0.1344 & 0.6385\\
0.1345 & 0.63844\\
0.1354 & 0.63844\\
0.1355 & 0.638379\\
0.1374 & 0.638379\\
0.1375 & 0.638351\\
0.1441 & 0.638351\\
0.1442 & 0.638255\\
0.1444 & 0.638255\\
0.1445 & 0.638181\\
0.1518 & 0.638181\\
0.1519 & 0.63807\\
0.1608 & 0.63807\\
0.1609 & 0.637947\\
0.161 & 0.637724\\
0.1641 & 0.637724\\
0.1642 & 0.637346\\
0.1644 & 0.637346\\
0.1645 & 0.637344\\
0.1646 & 0.637341\\
0.1648 & 0.637341\\
0.1649 & 0.63712\\
0.1659 & 0.63712\\
0.166 & 0.637056\\
0.1661 & 0.637056\\
0.1662 & 0.637016\\
0.1744 & 0.637016\\
0.1745 & 0.636899\\
0.1886 & 0.636899\\
0.1887 & 0.636806\\
0.1916 & 0.636806\\
0.1917 & 0.636805\\
0.1918 & 0.6368\\
0.2001 & 0.6368\\
0.2002 & 0.636729\\
0.2024 & 0.636729\\
0.2025 & 0.63664\\
0.2058 & 0.63664\\
0.2059 & 0.636612\\
0.206 & 0.636572\\
0.2075 & 0.636572\\
0.2076 & 0.636498\\
0.2091 & 0.636498\\
0.2092 & 0.636316\\
0.2204 & 0.636316\\
0.2205 & 0.636273\\
0.2206 & 0.636209\\
0.2485 & 0.636209\\
0.2486 & 0.636157\\
0.2519 & 0.636157\\
0.252 & 0.636127\\
0.2548 & 0.636127\\
0.2549 & 0.636059\\
0.2754 & 0.636059\\
0.2755 & 0.635997\\
0.2917 & 0.635997\\
0.2918 & 0.635972\\
0.2919 & 0.635957\\
0.2974 & 0.635957\\
0.2975 & 0.635924\\
0.2976 & 0.635872\\
0.3157 & 0.635872\\
0.3158 & 0.635746\\
0.3174 & 0.635746\\
0.3175 & 0.635678\\
0.3194 & 0.635678\\
0.3195 & 0.635654\\
0.3196 & 0.635646\\
0.3256 & 0.635646\\
0.3257 & 0.635646\\
0.3258 & 0.635642\\
0.3259 & 0.635641\\
0.3268 & 0.635641\\
0.3269 & 0.635581\\
0.3316 & 0.635581\\
0.3317 & 0.635535\\
0.3602 & 0.635535\\
0.3603 & 0.635532\\
0.365 & 0.635532\\
0.3651 & 0.635483\\
0.3659 & 0.635483\\
0.366 & 0.635414\\
0.3677 & 0.635414\\
0.3678 & 0.635399\\
0.3757 & 0.635399\\
0.3758 & 0.635375\\
0.3786 & 0.635375\\
0.3787 & 0.635345\\
0.3788 & 0.635334\\
0.4014 & 0.635334\\
0.4015 & 0.635288\\
0.4249 & 0.635288\\
0.425 & 0.635263\\
0.4327 & 0.635263\\
0.4328 & 0.635253\\
0.4336 & 0.635253\\
0.4337 & 0.635221\\
0.4512 & 0.635221\\
0.4513 & 0.635218\\
0.4822 & 0.635218\\
0.4823 & 0.635161\\
0.4924 & 0.635161\\
0.4925 & 0.635116\\
0.5135 & 0.635116\\
0.5136 & 0.635111\\
0.5168 & 0.635111\\
0.5169 & 0.635038\\
0.5521 & 0.635038\\
0.5522 & 0.635003\\
0.5571 & 0.635003\\
0.5572 & 0.634966\\
0.559 & 0.634966\\
0.5591 & 0.63495\\
0.5617 & 0.63495\\
0.5618 & 0.634914\\
0.5765 & 0.634914\\
0.5766 & 0.634874\\
0.58 & 0.634874\\
0.5801 & 0.634856\\
0.5965 & 0.634856\\
0.5966 & 0.634808\\
0.5967 & 0.634789\\
0.5997 & 0.634789\\
0.5998 & 0.634717\\
0.6173 & 0.634717\\
0.6174 & 0.634706\\
0.6175 & 0.634696\\
0.6474 & 0.634696\\
0.6475 & 0.634665\\
0.684 & 0.634665\\
0.6841 & 0.634664\\
0.6842 & 0.634661\\
0.6843 & 0.63466\\
0.7349 & 0.63466\\
0.735 & 0.634651\\
0.7351 & 0.634638\\
0.7779 & 0.634638\\
0.778 & 0.634612\\
0.7968 & 0.634612\\
0.7969 & 0.634583\\
0.8316 & 0.634583\\
0.8317 & 0.634503\\
0.8378 & 0.634503\\
0.8379 & 0.634427\\
0.8759 & 0.634427\\
0.876 & 0.634415\\
0.8872 & 0.634415\\
0.8873 & 0.634408\\
0.9052 & 0.634408\\
0.9053 & 0.6344\\
0.9252 & 0.6344\\
0.9253 & 0.634382\\
0.9393 & 0.634382\\
0.9394 & 0.634366\\
0.9505 & 0.634366\\
0.9506 & 0.63434\\
0.9666 & 0.63434\\
0.9667 & 0.634319\\
0.9668 & 0.63431\\
0.9703 & 0.63431\\
0.9704 & 0.634263\\
0.9999 & 0.634263\\
1 & 0.634263\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0099 & 5.91951\\
0.0107 & 5.91951\\
0.0108 & 1.49475\\
0.0109 & 1.49475\\
0.011 & 1.43721\\
0.0111 & 1.43318\\
0.0114 & 1.43318\\
0.0115 & 1.43037\\
0.0116 & 1.40866\\
0.0119 & 1.40866\\
0.012 & 1.36203\\
0.0121 & 1.35915\\
0.0123 & 1.35915\\
0.0124 & 1.35779\\
0.0125 & 1.33995\\
0.0126 & 1.33944\\
0.0127 & 1.33944\\
0.0128 & 1.33415\\
0.0136 & 1.33415\\
0.0137 & 1.33242\\
0.0139 & 1.33242\\
0.014 & 1.31901\\
0.0141 & 1.29969\\
0.0157 & 1.29969\\
0.0158 & 1.29907\\
0.0162 & 1.29907\\
0.0163 & 1.28769\\
0.0164 & 1.28769\\
0.0165 & 1.27364\\
0.0175 & 1.27364\\
0.0176 & 1.26491\\
0.0178 & 1.26491\\
0.0179 & 1.2562\\
0.018 & 1.2562\\
0.0181 & 1.25293\\
0.0182 & 1.25278\\
0.0183 & 1.25278\\
0.0184 & 1.24712\\
0.0186 & 1.24712\\
0.0187 & 1.22465\\
0.0189 & 1.22465\\
0.019 & 1.21222\\
0.0191 & 1.21101\\
0.0194 & 1.21101\\
0.0195 & 1.20691\\
0.0197 & 1.20691\\
0.0198 & 1.20583\\
0.0199 & 1.19304\\
0.02 & 1.19304\\
0.0201 & 1.18718\\
0.0202 & 1.18009\\
0.0204 & 1.18009\\
0.0205 & 1.17595\\
0.0206 & 1.17595\\
0.0207 & 1.16972\\
0.0211 & 1.16972\\
0.0212 & 1.16555\\
0.0214 & 1.16555\\
0.0215 & 1.16406\\
0.0217 & 1.16406\\
0.0218 & 1.15579\\
0.0219 & 1.15369\\
0.0224 & 1.15369\\
0.0225 & 1.15209\\
0.0227 & 1.15209\\
0.0228 & 1.14504\\
0.0229 & 1.13991\\
0.0232 & 1.13991\\
0.0233 & 1.13859\\
0.0237 & 1.13859\\
0.0238 & 1.13651\\
0.0239 & 1.1353\\
0.024 & 1.11804\\
0.0241 & 1.11611\\
0.0243 & 1.11611\\
0.0244 & 1.10479\\
0.0247 & 1.10479\\
0.0248 & 1.10413\\
0.0252 & 1.10413\\
0.0253 & 1.10142\\
0.0255 & 1.10142\\
0.0256 & 1.09915\\
0.0261 & 1.09915\\
0.0262 & 1.09905\\
0.0263 & 1.09641\\
0.0269 & 1.09641\\
0.027 & 1.09294\\
0.0271 & 1.09294\\
0.0272 & 1.08716\\
0.0273 & 1.08716\\
0.0274 & 1.08674\\
0.0275 & 1.08378\\
0.0278 & 1.08378\\
0.0279 & 1.08161\\
0.0287 & 1.08161\\
0.0288 & 1.08039\\
0.0292 & 1.08039\\
0.0293 & 1.07348\\
0.0295 & 1.07348\\
0.0296 & 1.0699\\
0.0297 & 1.06235\\
0.0302 & 1.06235\\
0.0303 & 1.06217\\
0.0305 & 1.06217\\
0.0306 & 1.05896\\
0.0307 & 1.05754\\
0.0308 & 1.05483\\
0.0309 & 1.05482\\
0.0321 & 1.05482\\
0.0322 & 1.05402\\
0.0323 & 1.05293\\
0.0328 & 1.05293\\
0.0329 & 1.05213\\
0.033 & 1.05135\\
0.0342 & 1.05135\\
0.0343 & 1.05001\\
0.0346 & 1.05001\\
0.0347 & 1.0495\\
0.0348 & 1.0495\\
0.0349 & 1.04575\\
0.0353 & 1.04575\\
0.0354 & 1.04012\\
0.0356 & 1.04012\\
0.0357 & 1.03716\\
0.0367 & 1.03716\\
0.0368 & 1.0367\\
0.0369 & 1.03185\\
0.0373 & 1.03185\\
0.0374 & 1.02803\\
0.0378 & 1.02803\\
0.0379 & 1.02698\\
0.0383 & 1.02698\\
0.0384 & 1.0155\\
0.0385 & 1.01539\\
0.0399 & 1.01539\\
0.04 & 1.0089\\
0.0401 & 1.00814\\
0.0404 & 1.00814\\
0.0405 & 1.00754\\
0.0408 & 1.00754\\
0.0409 & 1.00683\\
0.0415 & 1.00683\\
0.0416 & 1.00662\\
0.0423 & 1.00662\\
0.0424 & 1.00559\\
0.0435 & 1.00559\\
0.0436 & 1.00548\\
0.0441 & 1.00548\\
0.0442 & 1.00319\\
0.0443 & 1.00234\\
0.0447 & 1.00234\\
0.0448 & 1.00094\\
0.045 & 1.00094\\
0.0451 & 0.999953\\
0.0453 & 0.999953\\
0.0454 & 0.999106\\
0.0455 & 0.995653\\
0.0456 & 0.995653\\
0.0457 & 0.995548\\
0.0458 & 0.988157\\
0.0461 & 0.988157\\
0.0462 & 0.987215\\
0.0475 & 0.987215\\
0.0476 & 0.986273\\
0.0495 & 0.986273\\
0.0496 & 0.979157\\
0.0497 & 0.979157\\
0.0498 & 0.978966\\
0.0499 & 0.978006\\
0.0505 & 0.978006\\
0.0506 & 0.977865\\
0.0516 & 0.977865\\
0.0517 & 0.976999\\
0.0543 & 0.976999\\
0.0544 & 0.974927\\
0.055 & 0.974927\\
0.0551 & 0.972458\\
0.0564 & 0.972458\\
0.0565 & 0.972102\\
0.0566 & 0.971541\\
0.0567 & 0.971541\\
0.0568 & 0.967274\\
0.0592 & 0.967274\\
0.0593 & 0.963578\\
0.0603 & 0.963578\\
0.0604 & 0.936384\\
0.0627 & 0.936384\\
0.0628 & 0.881635\\
0.0629 & 0.849551\\
0.0637 & 0.849551\\
0.0638 & 0.825817\\
0.064 & 0.825817\\
0.0641 & 0.756923\\
0.0642 & 0.734228\\
0.0648 & 0.734228\\
0.0649 & 0.72836\\
0.065 & 0.71874\\
0.0675 & 0.71874\\
0.0676 & 0.675519\\
0.0678 & 0.675519\\
0.0679 & 0.674431\\
0.068 & 0.669343\\
0.0696 & 0.669343\\
0.0697 & 0.668823\\
0.0698 & 0.66787\\
0.07 & 0.66787\\
0.0701 & 0.667302\\
0.0703 & 0.667302\\
0.0704 & 0.663408\\
0.0708 & 0.663408\\
0.0709 & 0.662876\\
0.071 & 0.659954\\
0.0719 & 0.659954\\
0.072 & 0.655571\\
0.0721 & 0.654266\\
0.0728 & 0.654266\\
0.0729 & 0.653908\\
0.073 & 0.652393\\
0.0731 & 0.652145\\
0.0736 & 0.652145\\
0.0737 & 0.651953\\
0.075 & 0.651953\\
0.0751 & 0.651623\\
0.0766 & 0.651623\\
0.0767 & 0.651346\\
0.0772 & 0.651346\\
0.0773 & 0.651027\\
0.0774 & 0.649902\\
0.0798 & 0.649902\\
0.0799 & 0.648715\\
0.0815 & 0.648715\\
0.0816 & 0.648287\\
0.0817 & 0.647949\\
0.0852 & 0.647949\\
0.0853 & 0.647712\\
0.0854 & 0.647444\\
0.086 & 0.647444\\
0.0861 & 0.647204\\
0.0885 & 0.647204\\
0.0886 & 0.647126\\
0.0887 & 0.647026\\
0.0927 & 0.647026\\
0.0928 & 0.646729\\
0.0929 & 0.644082\\
0.0968 & 0.644082\\
0.0969 & 0.643383\\
0.0978 & 0.643383\\
0.0979 & 0.642552\\
0.0992 & 0.642552\\
0.0993 & 0.642067\\
0.1024 & 0.642067\\
0.1025 & 0.642067\\
0.1026 & 0.641763\\
0.1047 & 0.641763\\
0.1048 & 0.641495\\
0.1062 & 0.641495\\
0.1063 & 0.64145\\
0.1064 & 0.641436\\
0.1085 & 0.641436\\
0.1086 & 0.641384\\
0.1129 & 0.641384\\
0.113 & 0.641228\\
0.1139 & 0.641228\\
0.114 & 0.6412\\
0.1141 & 0.640818\\
0.1152 & 0.640818\\
0.1153 & 0.640397\\
0.1155 & 0.640397\\
0.1156 & 0.640304\\
0.1168 & 0.640304\\
0.1169 & 0.640082\\
0.117 & 0.640019\\
0.1184 & 0.640019\\
0.1185 & 0.639971\\
0.1196 & 0.639971\\
0.1197 & 0.639698\\
0.1226 & 0.639698\\
0.1227 & 0.639366\\
0.1295 & 0.639366\\
0.1296 & 0.639293\\
0.1329 & 0.639293\\
0.133 & 0.639107\\
0.1342 & 0.639107\\
0.1343 & 0.639039\\
0.1376 & 0.639039\\
0.1377 & 0.638565\\
0.1402 & 0.638565\\
0.1403 & 0.638538\\
0.1409 & 0.638538\\
0.141 & 0.638394\\
0.1488 & 0.638394\\
0.1489 & 0.638386\\
0.1498 & 0.638386\\
0.1499 & 0.638311\\
0.1525 & 0.638311\\
0.1526 & 0.638277\\
0.1573 & 0.638277\\
0.1574 & 0.638207\\
0.1589 & 0.638207\\
0.159 & 0.638174\\
0.16 & 0.638174\\
0.1601 & 0.638137\\
0.1623 & 0.638137\\
0.1624 & 0.638098\\
0.1625 & 0.637922\\
0.1651 & 0.637922\\
0.1652 & 0.63769\\
0.1678 & 0.63769\\
0.1679 & 0.637652\\
0.1704 & 0.637652\\
0.1705 & 0.637589\\
0.1706 & 0.637538\\
0.1805 & 0.637538\\
0.1806 & 0.637453\\
0.1808 & 0.637453\\
0.1809 & 0.637447\\
0.182 & 0.637447\\
0.1821 & 0.637407\\
0.1822 & 0.637155\\
0.186 & 0.637155\\
0.1861 & 0.637142\\
0.1866 & 0.637142\\
0.1867 & 0.637114\\
0.1904 & 0.637114\\
0.1905 & 0.637043\\
0.1969 & 0.637043\\
0.197 & 0.636978\\
0.2056 & 0.636978\\
0.2057 & 0.636974\\
0.2134 & 0.636974\\
0.2135 & 0.636961\\
0.2427 & 0.636961\\
0.2428 & 0.636851\\
0.2447 & 0.636851\\
0.2448 & 0.636846\\
0.2452 & 0.636846\\
0.2453 & 0.636745\\
0.2454 & 0.636729\\
0.2473 & 0.636729\\
0.2474 & 0.636639\\
0.2483 & 0.636639\\
0.2484 & 0.636634\\
0.2485 & 0.636634\\
0.2486 & 0.636591\\
0.249 & 0.636591\\
0.2491 & 0.636585\\
0.2523 & 0.636585\\
0.2524 & 0.636529\\
0.2574 & 0.636529\\
0.2575 & 0.636511\\
0.2631 & 0.636511\\
0.2632 & 0.636448\\
0.279 & 0.636448\\
0.2791 & 0.636368\\
0.2839 & 0.636368\\
0.284 & 0.636361\\
0.2846 & 0.636361\\
0.2847 & 0.636359\\
0.2873 & 0.636359\\
0.2874 & 0.636297\\
0.313 & 0.636297\\
0.3131 & 0.636181\\
0.3302 & 0.636181\\
0.3303 & 0.636171\\
0.3304 & 0.636171\\
0.3305 & 0.636155\\
0.3306 & 0.636087\\
0.3452 & 0.636087\\
0.3453 & 0.636019\\
0.3487 & 0.636019\\
0.3488 & 0.635998\\
0.3494 & 0.635998\\
0.3495 & 0.635937\\
0.35 & 0.635937\\
0.3501 & 0.635901\\
0.3704 & 0.635901\\
0.3705 & 0.635895\\
0.3828 & 0.635895\\
0.3829 & 0.635852\\
0.3864 & 0.635852\\
0.3865 & 0.635834\\
0.4233 & 0.635834\\
0.4234 & 0.635817\\
0.4363 & 0.635817\\
0.4364 & 0.635766\\
0.4462 & 0.635766\\
0.4463 & 0.635717\\
0.4541 & 0.635717\\
0.4542 & 0.635706\\
0.4615 & 0.635706\\
0.4616 & 0.635637\\
0.4617 & 0.6356\\
0.4626 & 0.6356\\
0.4627 & 0.63559\\
0.4673 & 0.63559\\
0.4674 & 0.635523\\
0.4753 & 0.635523\\
0.4754 & 0.635464\\
0.4755 & 0.635447\\
0.4758 & 0.635447\\
0.4759 & 0.635419\\
0.5196 & 0.635419\\
0.5197 & 0.635414\\
0.5437 & 0.635414\\
0.5438 & 0.635411\\
0.5617 & 0.635411\\
0.5618 & 0.635361\\
0.5619 & 0.63533\\
0.5963 & 0.63533\\
0.5964 & 0.635304\\
0.6085 & 0.635304\\
0.6086 & 0.635295\\
0.6104 & 0.635295\\
0.6105 & 0.635244\\
0.6241 & 0.635244\\
0.6242 & 0.635208\\
0.6605 & 0.635208\\
0.6606 & 0.635183\\
0.6828 & 0.635183\\
0.6829 & 0.635147\\
0.6946 & 0.635147\\
0.6947 & 0.635131\\
0.6948 & 0.635085\\
0.7136 & 0.635085\\
0.7137 & 0.635072\\
0.7318 & 0.635072\\
0.7319 & 0.635025\\
0.7458 & 0.635025\\
0.7459 & 0.634992\\
0.7972 & 0.634992\\
0.7973 & 0.634959\\
0.8022 & 0.634959\\
0.8023 & 0.634885\\
0.8084 & 0.634885\\
0.8085 & 0.634868\\
0.8302 & 0.634868\\
0.8303 & 0.634866\\
0.8304 & 0.634861\\
0.8305 & 0.63486\\
0.831 & 0.63486\\
0.8311 & 0.634859\\
0.8312 & 0.634858\\
0.8402 & 0.634858\\
0.8403 & 0.634813\\
0.8497 & 0.634813\\
0.8498 & 0.634808\\
0.9186 & 0.634808\\
0.9187 & 0.634776\\
0.9363 & 0.634776\\
0.9364 & 0.634741\\
0.9841 & 0.634741\\
0.9842 & 0.634727\\
0.9999 & 0.634727\\
1 & 0.634727\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0099 & 1.23484\\
0.0101 & 1.23484\\
0.0102 & 1.23116\\
0.0103 & 1.23112\\
0.0109 & 1.23112\\
0.011 & 1.21744\\
0.0112 & 1.21744\\
0.0113 & 1.21538\\
0.0114 & 1.21538\\
0.0115 & 1.21101\\
0.0119 & 1.21101\\
0.012 & 1.2082\\
0.0121 & 1.20583\\
0.0124 & 1.20583\\
0.0125 & 1.19899\\
0.0139 & 1.19899\\
0.014 & 1.19803\\
0.0151 & 1.19803\\
0.0152 & 1.18729\\
0.0153 & 1.18729\\
0.0154 & 1.18722\\
0.0155 & 1.18718\\
0.0156 & 1.18718\\
0.0157 & 1.17239\\
0.0158 & 1.17239\\
0.0159 & 1.16972\\
0.0162 & 1.16972\\
0.0163 & 1.16708\\
0.0164 & 1.16681\\
0.0165 & 1.15987\\
0.0167 & 1.15987\\
0.0168 & 1.1495\\
0.0177 & 1.1495\\
0.0178 & 1.14504\\
0.0179 & 1.13991\\
0.018 & 1.13991\\
0.0181 & 1.1377\\
0.0184 & 1.1377\\
0.0185 & 1.1353\\
0.0186 & 1.13514\\
0.0187 & 1.11146\\
0.0188 & 1.11146\\
0.0189 & 1.10149\\
0.019 & 1.09641\\
0.0191 & 1.09641\\
0.0192 & 1.08993\\
0.0195 & 1.08993\\
0.0196 & 1.08884\\
0.0198 & 1.08884\\
0.0199 & 1.08416\\
0.0201 & 1.08416\\
0.0202 & 1.08292\\
0.0203 & 1.08133\\
0.0204 & 1.08133\\
0.0205 & 1.07806\\
0.0206 & 1.07559\\
0.0209 & 1.07559\\
0.021 & 1.06099\\
0.0212 & 1.06099\\
0.0213 & 1.05896\\
0.0219 & 1.05896\\
0.022 & 1.05615\\
0.0229 & 1.05615\\
0.023 & 1.05293\\
0.0232 & 1.05293\\
0.0233 & 1.05277\\
0.0234 & 1.05135\\
0.0235 & 1.05135\\
0.0236 & 1.05029\\
0.024 & 1.05029\\
0.0241 & 1.04653\\
0.0243 & 1.04653\\
0.0244 & 1.03992\\
0.0245 & 1.03908\\
0.0248 & 1.03908\\
0.0249 & 1.01427\\
0.025 & 1.01421\\
0.0255 & 1.01421\\
0.0256 & 1.00619\\
0.0263 & 1.00619\\
0.0264 & 1.00343\\
0.0269 & 1.00343\\
0.027 & 1.00317\\
0.0271 & 1.00232\\
0.0276 & 1.00232\\
0.0277 & 0.999953\\
0.0279 & 0.999953\\
0.028 & 0.998464\\
0.0281 & 0.993844\\
0.0283 & 0.993844\\
0.0284 & 0.992962\\
0.0292 & 0.992962\\
0.0293 & 0.987599\\
0.0298 & 0.987599\\
0.0299 & 0.987072\\
0.0314 & 0.987072\\
0.0315 & 0.984845\\
0.0316 & 0.984499\\
0.0317 & 0.984499\\
0.0318 & 0.979172\\
0.0321 & 0.979172\\
0.0322 & 0.972093\\
0.0324 & 0.972093\\
0.0325 & 0.968753\\
0.0328 & 0.968753\\
0.0329 & 0.956268\\
0.033 & 0.956268\\
0.0331 & 0.921254\\
0.0338 & 0.921254\\
0.0339 & 0.9126\\
0.0343 & 0.9126\\
0.0344 & 0.873092\\
0.0345 & 0.849551\\
0.0348 & 0.849551\\
0.0349 & 0.814304\\
0.035 & 0.780036\\
0.0354 & 0.780036\\
0.0355 & 0.723785\\
0.0356 & 0.72054\\
0.0374 & 0.72054\\
0.0375 & 0.703174\\
0.0379 & 0.703174\\
0.038 & 0.694401\\
0.0387 & 0.694401\\
0.0388 & 0.688248\\
0.039 & 0.688248\\
0.0391 & 0.672617\\
0.0396 & 0.672617\\
0.0397 & 0.671133\\
0.04 & 0.671133\\
0.0401 & 0.655734\\
0.0404 & 0.655734\\
0.0405 & 0.655091\\
0.0419 & 0.655091\\
0.042 & 0.65436\\
0.0421 & 0.652423\\
0.0422 & 0.652423\\
0.0423 & 0.651537\\
0.0424 & 0.648872\\
0.0434 & 0.648872\\
0.0435 & 0.647216\\
0.044 & 0.647216\\
0.0441 & 0.64678\\
0.0455 & 0.64678\\
0.0456 & 0.646281\\
0.0458 & 0.646281\\
0.0459 & 0.646052\\
0.0497 & 0.646052\\
0.0498 & 0.645858\\
0.0505 & 0.645858\\
0.0506 & 0.644062\\
0.0519 & 0.644062\\
0.052 & 0.643055\\
0.0537 & 0.643055\\
0.0538 & 0.642447\\
0.0539 & 0.642447\\
0.054 & 0.642438\\
0.0571 & 0.642438\\
0.0572 & 0.642189\\
0.0578 & 0.642189\\
0.0579 & 0.641678\\
0.059 & 0.641678\\
0.0591 & 0.641631\\
0.0618 & 0.641631\\
0.0619 & 0.641436\\
0.0631 & 0.641436\\
0.0632 & 0.641375\\
0.0636 & 0.641375\\
0.0637 & 0.641313\\
0.0642 & 0.641313\\
0.0643 & 0.640848\\
0.065 & 0.640848\\
0.0651 & 0.640685\\
0.0652 & 0.640545\\
0.0658 & 0.640545\\
0.0659 & 0.640454\\
0.0662 & 0.640454\\
0.0663 & 0.640397\\
0.0674 & 0.640397\\
0.0675 & 0.640281\\
0.0679 & 0.640281\\
0.068 & 0.640105\\
0.0681 & 0.639839\\
0.0682 & 0.639839\\
0.0683 & 0.639661\\
0.0686 & 0.639661\\
0.0687 & 0.639366\\
0.0703 & 0.639366\\
0.0704 & 0.639361\\
0.0721 & 0.639361\\
0.0722 & 0.639247\\
0.0723 & 0.639132\\
0.0727 & 0.639132\\
0.0728 & 0.639107\\
0.0738 & 0.639107\\
0.0739 & 0.638945\\
0.0747 & 0.638945\\
0.0748 & 0.638756\\
0.0751 & 0.638756\\
0.0752 & 0.638646\\
0.0753 & 0.638646\\
0.0754 & 0.638585\\
0.077 & 0.638585\\
0.0771 & 0.638565\\
0.08 & 0.638565\\
0.0801 & 0.638538\\
0.0802 & 0.638538\\
0.0803 & 0.638386\\
0.0828 & 0.638386\\
0.0829 & 0.638235\\
0.0875 & 0.638235\\
0.0876 & 0.638215\\
0.0877 & 0.638138\\
0.0878 & 0.638105\\
0.0882 & 0.638105\\
0.0883 & 0.638021\\
0.0977 & 0.638021\\
0.0978 & 0.637723\\
0.0979 & 0.63769\\
0.1012 & 0.63769\\
0.1013 & 0.637655\\
0.1046 & 0.637655\\
0.1047 & 0.637524\\
0.1086 & 0.637524\\
0.1087 & 0.637407\\
0.1094 & 0.637407\\
0.1095 & 0.637406\\
0.1096 & 0.637405\\
0.1131 & 0.637405\\
0.1132 & 0.637379\\
0.1136 & 0.637379\\
0.1137 & 0.637233\\
0.1155 & 0.637233\\
0.1156 & 0.637218\\
0.1169 & 0.637218\\
0.117 & 0.637173\\
0.1191 & 0.637173\\
0.1192 & 0.637142\\
0.1208 & 0.637142\\
0.1209 & 0.637086\\
0.121 & 0.637006\\
0.1211 & 0.637005\\
0.1212 & 0.636996\\
0.1213 & 0.636991\\
0.1216 & 0.636991\\
0.1217 & 0.636978\\
0.1227 & 0.636978\\
0.1228 & 0.63697\\
0.1295 & 0.63697\\
0.1296 & 0.636846\\
0.1429 & 0.636846\\
0.143 & 0.636843\\
0.1439 & 0.636843\\
0.144 & 0.636815\\
0.1445 & 0.636815\\
0.1446 & 0.636798\\
0.1457 & 0.636798\\
0.1458 & 0.636466\\
0.1469 & 0.636466\\
0.147 & 0.636392\\
0.149 & 0.636392\\
0.1491 & 0.636383\\
0.1531 & 0.636383\\
0.1532 & 0.636308\\
0.1536 & 0.636308\\
0.1537 & 0.636274\\
0.1538 & 0.636274\\
0.1539 & 0.636199\\
0.1638 & 0.636199\\
0.1639 & 0.636143\\
0.1644 & 0.636143\\
0.1645 & 0.636104\\
0.1646 & 0.635937\\
0.1652 & 0.635937\\
0.1653 & 0.635901\\
0.1734 & 0.635901\\
0.1735 & 0.635834\\
0.1866 & 0.635834\\
0.1867 & 0.635765\\
0.1911 & 0.635765\\
0.1912 & 0.635733\\
0.1971 & 0.635733\\
0.1972 & 0.635717\\
0.1984 & 0.635717\\
0.1985 & 0.635662\\
0.2003 & 0.635662\\
0.2004 & 0.635562\\
0.2474 & 0.635562\\
0.2475 & 0.635519\\
0.2483 & 0.635519\\
0.2484 & 0.635435\\
0.2616 & 0.635435\\
0.2617 & 0.63542\\
0.2632 & 0.63542\\
0.2633 & 0.635357\\
0.2826 & 0.635357\\
0.2827 & 0.635331\\
0.284 & 0.635331\\
0.2841 & 0.635266\\
0.2859 & 0.635266\\
0.286 & 0.635245\\
0.3083 & 0.635245\\
0.3084 & 0.635238\\
0.3094 & 0.635238\\
0.3095 & 0.635218\\
0.3188 & 0.635218\\
0.3189 & 0.635115\\
0.319 & 0.635111\\
0.3267 & 0.635111\\
0.3268 & 0.635072\\
0.3507 & 0.635072\\
0.3508 & 0.635029\\
0.3753 & 0.635029\\
0.3754 & 0.634992\\
0.3788 & 0.634992\\
0.3789 & 0.634968\\
0.3828 & 0.634968\\
0.3829 & 0.634951\\
0.4119 & 0.634951\\
0.412 & 0.63494\\
0.4172 & 0.63494\\
0.4173 & 0.634933\\
0.4346 & 0.634933\\
0.4347 & 0.634917\\
0.45 & 0.634917\\
0.4501 & 0.634895\\
0.4541 & 0.634895\\
0.4542 & 0.634885\\
0.4626 & 0.634885\\
0.4627 & 0.634875\\
0.4674 & 0.634875\\
0.4675 & 0.634839\\
0.4754 & 0.634839\\
0.4755 & 0.634787\\
0.4759 & 0.634787\\
0.476 & 0.634752\\
0.4907 & 0.634752\\
0.4908 & 0.634749\\
0.5412 & 0.634749\\
0.5413 & 0.634747\\
0.5437 & 0.634747\\
0.5438 & 0.634741\\
0.5588 & 0.634741\\
0.5589 & 0.634721\\
0.5616 & 0.634721\\
0.5617 & 0.634703\\
0.5618 & 0.634703\\
0.5649 & 0.634703\\
0.565 & 0.634672\\
0.5685 & 0.634672\\
0.5686 & 0.634666\\
0.5802 & 0.634666\\
0.5803 & 0.634646\\
0.5977 & 0.634646\\
0.5978 & 0.634627\\
0.6044 & 0.634627\\
0.6045 & 0.634547\\
0.6362 & 0.634547\\
0.6363 & 0.634508\\
0.6378 & 0.634508\\
0.6379 & 0.634444\\
0.6829 & 0.634444\\
0.683 & 0.634437\\
0.7158 & 0.634437\\
0.7159 & 0.634376\\
0.716 & 0.634346\\
0.7496 & 0.634346\\
0.7497 & 0.634324\\
0.7543 & 0.634324\\
0.7544 & 0.634311\\
0.7665 & 0.634311\\
0.7666 & 0.634242\\
0.7805 & 0.634242\\
0.7806 & 0.634226\\
0.7846 & 0.634226\\
0.7847 & 0.634213\\
0.787 & 0.634213\\
0.7871 & 0.634211\\
0.8402 & 0.634211\\
0.8403 & 0.63416\\
0.9538 & 0.63416\\
0.9539 & 0.634038\\
0.9999 & 0.634038\\
1 & 0.634038\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020EITstarMedianCostEvolutionUpperConfidence and ijrr2020EITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0098 & inf\\
0.0099 & 1.36989\\
0.01 & 1.36989\\
0.0101 & 1.34887\\
0.0102 & 1.31661\\
0.0103 & 1.30169\\
0.0105 & 1.30169\\
0.0106 & 1.29768\\
0.0108 & 1.29768\\
0.0109 & 1.28776\\
0.011 & 1.2771\\
0.0111 & 1.27157\\
0.0112 & 1.26945\\
0.0115 & 1.26945\\
0.0116 & 1.2693\\
0.012 & 1.2693\\
0.0121 & 1.26872\\
0.0122 & 1.26458\\
0.0123 & 1.25899\\
0.0124 & 1.25834\\
0.0125 & 1.25585\\
0.0126 & 1.25393\\
0.0141 & 1.25393\\
0.0142 & 1.25286\\
0.015 & 1.25286\\
0.0151 & 1.24995\\
0.0155 & 1.24995\\
0.0156 & 1.23713\\
0.0157 & 1.23711\\
0.0158 & 1.233\\
0.0162 & 1.233\\
0.0163 & 1.23114\\
0.0164 & 1.22977\\
0.0165 & 1.22189\\
0.0166 & 1.22189\\
0.0167 & 1.20896\\
0.0168 & 1.20637\\
0.0175 & 1.20637\\
0.0176 & 1.19713\\
0.0177 & 1.19206\\
0.0178 & 1.1878\\
0.018 & 1.1878\\
0.0181 & 1.17948\\
0.0184 & 1.17948\\
0.0185 & 1.1743\\
0.0186 & 1.1684\\
0.0187 & 1.16618\\
0.0188 & 1.1648\\
0.0189 & 1.1648\\
0.019 & 1.15945\\
0.0191 & 1.15347\\
0.0195 & 1.15347\\
0.0196 & 1.1508\\
0.0198 & 1.1508\\
0.0199 & 1.14247\\
0.02 & 1.14247\\
0.0201 & 1.13966\\
0.0202 & 1.13735\\
0.0204 & 1.13735\\
0.0205 & 1.11555\\
0.0206 & 1.11482\\
0.0209 & 1.11482\\
0.021 & 1.10812\\
0.0211 & 1.10812\\
0.0212 & 1.10545\\
0.0213 & 1.10281\\
0.0218 & 1.10281\\
0.0219 & 1.10028\\
0.0225 & 1.10028\\
0.0226 & 1.09935\\
0.0227 & 1.09893\\
0.0228 & 1.09893\\
0.0229 & 1.09756\\
0.023 & 1.09049\\
0.0231 & 1.09049\\
0.0232 & 1.08437\\
0.0233 & 1.08437\\
0.0234 & 1.08354\\
0.0238 & 1.08354\\
0.0239 & 1.08335\\
0.024 & 1.08049\\
0.0241 & 1.07683\\
0.0242 & 1.07683\\
0.0243 & 1.07513\\
0.0244 & 1.06718\\
0.0247 & 1.06718\\
0.0248 & 1.06056\\
0.0253 & 1.06056\\
0.0254 & 1.05454\\
0.0255 & 1.05454\\
0.0256 & 1.05154\\
0.0263 & 1.05154\\
0.0264 & 1.05082\\
0.0268 & 1.05082\\
0.0269 & 1.05015\\
0.027 & 1.04398\\
0.0275 & 1.04398\\
0.0276 & 1.04131\\
0.0292 & 1.04131\\
0.0293 & 1.0395\\
0.0296 & 1.0395\\
0.0297 & 1.03628\\
0.0298 & 1.0345\\
0.0303 & 1.0345\\
0.0304 & 1.03153\\
0.0311 & 1.03153\\
0.0312 & 1.02203\\
0.0313 & 1.02081\\
0.0314 & 1.02045\\
0.0315 & 1.02045\\
0.0316 & 1.01211\\
0.0317 & 1.01211\\
0.0318 & 1.01063\\
0.0321 & 1.01063\\
0.0322 & 1.00872\\
0.0328 & 1.00872\\
0.0329 & 1.00718\\
0.0348 & 1.00718\\
0.0349 & 1.00683\\
0.0353 & 1.00683\\
0.0354 & 1.00157\\
0.0355 & 0.999076\\
0.0356 & 0.999076\\
0.0357 & 0.998183\\
0.0368 & 0.998183\\
0.0369 & 0.995882\\
0.037 & 0.989557\\
0.0371 & 0.98781\\
0.0373 & 0.98781\\
0.0374 & 0.986049\\
0.0396 & 0.986049\\
0.0397 & 0.984221\\
0.0398 & 0.982732\\
0.0404 & 0.982732\\
0.0405 & 0.977432\\
0.0415 & 0.977432\\
0.0416 & 0.974546\\
0.0446 & 0.974546\\
0.0447 & 0.968014\\
0.0448 & 0.968014\\
0.0449 & 0.963222\\
0.045 & 0.963222\\
0.0451 & 0.957976\\
0.0456 & 0.957976\\
0.0457 & 0.952623\\
0.0461 & 0.952623\\
0.0462 & 0.900677\\
0.0472 & 0.900677\\
0.0473 & 0.873153\\
0.0474 & 0.771613\\
0.0475 & 0.771613\\
0.0476 & 0.762457\\
0.0477 & 0.708792\\
0.0479 & 0.708792\\
0.048 & 0.678606\\
0.0485 & 0.678606\\
0.0486 & 0.678524\\
0.0487 & 0.678374\\
0.0496 & 0.678374\\
0.0497 & 0.66896\\
0.0506 & 0.66896\\
0.0507 & 0.66887\\
0.0508 & 0.668287\\
0.0509 & 0.66807\\
0.0517 & 0.66807\\
0.0518 & 0.667894\\
0.0519 & 0.664517\\
0.0522 & 0.664517\\
0.0523 & 0.663841\\
0.0524 & 0.663841\\
0.0525 & 0.659187\\
0.0526 & 0.659019\\
0.0536 & 0.659019\\
0.0537 & 0.656642\\
0.0538 & 0.655972\\
0.0541 & 0.655972\\
0.0542 & 0.653821\\
0.0543 & 0.652904\\
0.0544 & 0.652091\\
0.0552 & 0.652091\\
0.0553 & 0.651114\\
0.0554 & 0.651114\\
0.0555 & 0.650373\\
0.0578 & 0.650373\\
0.0579 & 0.650036\\
0.058 & 0.650034\\
0.0588 & 0.650034\\
0.0589 & 0.649459\\
0.059 & 0.648962\\
0.0591 & 0.648962\\
0.0592 & 0.648755\\
0.0593 & 0.647964\\
0.0595 & 0.647964\\
0.0596 & 0.64738\\
0.0597 & 0.647034\\
0.0604 & 0.647034\\
0.0605 & 0.645951\\
0.0617 & 0.645951\\
0.0618 & 0.645633\\
0.0619 & 0.645583\\
0.0622 & 0.645583\\
0.0623 & 0.644889\\
0.0627 & 0.644889\\
0.0628 & 0.644519\\
0.0629 & 0.644519\\
0.063 & 0.644391\\
0.0639 & 0.644391\\
0.064 & 0.644178\\
0.0641 & 0.644178\\
0.0642 & 0.643818\\
0.0646 & 0.643818\\
0.0647 & 0.643737\\
0.0648 & 0.643441\\
0.0658 & 0.643441\\
0.0659 & 0.643078\\
0.0678 & 0.643078\\
0.0679 & 0.642782\\
0.0685 & 0.642782\\
0.0686 & 0.642718\\
0.0687 & 0.642093\\
0.0714 & 0.642093\\
0.0715 & 0.641655\\
0.0727 & 0.641655\\
0.0728 & 0.641534\\
0.0752 & 0.641534\\
0.0753 & 0.641127\\
0.0762 & 0.641127\\
0.0763 & 0.640845\\
0.0764 & 0.640732\\
0.077 & 0.640732\\
0.0771 & 0.640521\\
0.0801 & 0.640521\\
0.0802 & 0.64039\\
0.0803 & 0.640387\\
0.0804 & 0.640369\\
0.0805 & 0.640363\\
0.0819 & 0.640363\\
0.082 & 0.640304\\
0.0824 & 0.640304\\
0.0825 & 0.640261\\
0.0826 & 0.640193\\
0.0827 & 0.640193\\
0.0828 & 0.64008\\
0.0866 & 0.64008\\
0.0867 & 0.640037\\
0.0875 & 0.640037\\
0.0876 & 0.640018\\
0.0877 & 0.63998\\
0.0969 & 0.63998\\
0.097 & 0.63989\\
0.0972 & 0.63989\\
0.0973 & 0.639773\\
0.0974 & 0.639656\\
0.0977 & 0.639656\\
0.0978 & 0.639419\\
0.1002 & 0.639419\\
0.1003 & 0.639279\\
0.1014 & 0.639279\\
0.1015 & 0.639149\\
0.1047 & 0.639149\\
0.1048 & 0.639099\\
0.1049 & 0.639099\\
0.105 & 0.639085\\
0.1051 & 0.638901\\
0.1058 & 0.638901\\
0.1059 & 0.638849\\
0.106 & 0.638847\\
0.1061 & 0.638821\\
0.1062 & 0.638808\\
0.1086 & 0.638808\\
0.1087 & 0.638589\\
0.1097 & 0.638589\\
0.1098 & 0.638551\\
0.113 & 0.638551\\
0.1131 & 0.638499\\
0.1135 & 0.638499\\
0.1136 & 0.638427\\
0.1155 & 0.638427\\
0.1156 & 0.63839\\
0.1168 & 0.63839\\
0.1169 & 0.63837\\
0.119 & 0.63837\\
0.1191 & 0.638338\\
0.121 & 0.638338\\
0.1211 & 0.638299\\
0.1216 & 0.638299\\
0.1217 & 0.638226\\
0.1226 & 0.638226\\
0.1227 & 0.638199\\
0.1228 & 0.638097\\
0.1238 & 0.638097\\
0.1239 & 0.638072\\
0.1295 & 0.638072\\
0.1296 & 0.637829\\
0.1303 & 0.637829\\
0.1304 & 0.637748\\
0.133 & 0.637748\\
0.1331 & 0.637607\\
0.1375 & 0.637607\\
0.1376 & 0.637485\\
0.1377 & 0.637485\\
0.1378 & 0.637426\\
0.1402 & 0.637426\\
0.1403 & 0.637405\\
0.1405 & 0.637405\\
0.1406 & 0.637319\\
0.1428 & 0.637319\\
0.1429 & 0.637273\\
0.1438 & 0.637273\\
0.1439 & 0.637252\\
0.144 & 0.637127\\
0.1445 & 0.637127\\
0.1446 & 0.637092\\
0.1457 & 0.637092\\
0.1458 & 0.63706\\
0.1461 & 0.63706\\
0.1462 & 0.637019\\
0.1489 & 0.637019\\
0.149 & 0.637\\
0.1491 & 0.636985\\
0.1501 & 0.636985\\
0.1502 & 0.636976\\
0.1525 & 0.636976\\
0.1526 & 0.636967\\
0.1574 & 0.636967\\
0.1575 & 0.636914\\
0.1606 & 0.636914\\
0.1607 & 0.636857\\
0.1651 & 0.636857\\
0.1652 & 0.636845\\
0.1658 & 0.636845\\
0.1659 & 0.636829\\
0.1696 & 0.636829\\
0.1697 & 0.636786\\
0.1698 & 0.636784\\
0.17 & 0.636784\\
0.1701 & 0.63671\\
0.18 & 0.63671\\
0.1801 & 0.636675\\
0.1802 & 0.636652\\
0.1805 & 0.636652\\
0.1806 & 0.636583\\
0.1823 & 0.636583\\
0.1824 & 0.636567\\
0.1825 & 0.636556\\
0.1866 & 0.636556\\
0.1867 & 0.636519\\
0.1871 & 0.636519\\
0.1872 & 0.636499\\
0.1873 & 0.636494\\
0.1897 & 0.636494\\
0.1898 & 0.636452\\
0.191 & 0.636452\\
0.1911 & 0.636405\\
0.197 & 0.636405\\
0.1971 & 0.636367\\
0.1983 & 0.636367\\
0.1984 & 0.63633\\
0.2062 & 0.63633\\
0.2063 & 0.636319\\
0.2124 & 0.636319\\
0.2125 & 0.6363\\
0.2269 & 0.6363\\
0.227 & 0.6363\\
0.2271 & 0.636275\\
0.2272 & 0.636262\\
0.2366 & 0.636262\\
0.2367 & 0.636247\\
0.2368 & 0.636235\\
0.2448 & 0.636235\\
0.2449 & 0.636183\\
0.2453 & 0.636183\\
0.2454 & 0.636168\\
0.2474 & 0.636168\\
0.2475 & 0.636149\\
0.2483 & 0.636149\\
0.2484 & 0.636071\\
0.2491 & 0.636071\\
0.2492 & 0.635968\\
0.2524 & 0.635968\\
0.2525 & 0.635947\\
0.254 & 0.635947\\
0.2541 & 0.635942\\
0.2542 & 0.63592\\
0.2574 & 0.63592\\
0.2575 & 0.635903\\
0.2616 & 0.635903\\
0.2617 & 0.635885\\
0.2632 & 0.635885\\
0.2633 & 0.635861\\
0.273 & 0.635861\\
0.2731 & 0.635843\\
0.284 & 0.635843\\
0.2841 & 0.635825\\
0.2948 & 0.635825\\
0.2949 & 0.635799\\
0.2961 & 0.635799\\
0.2962 & 0.635773\\
0.3024 & 0.635773\\
0.3025 & 0.635765\\
0.3093 & 0.635765\\
0.3094 & 0.635741\\
0.3242 & 0.635741\\
0.3243 & 0.63568\\
0.3244 & 0.635653\\
0.3303 & 0.635653\\
0.3304 & 0.635556\\
0.3453 & 0.635556\\
0.3454 & 0.635485\\
0.3498 & 0.635485\\
0.3499 & 0.635443\\
0.35 & 0.635441\\
0.3501 & 0.635441\\
0.3502 & 0.635428\\
0.3705 & 0.635428\\
0.3706 & 0.635417\\
0.3787 & 0.635417\\
0.3788 & 0.635413\\
0.3828 & 0.635413\\
0.3829 & 0.635407\\
0.3846 & 0.635407\\
0.3847 & 0.63538\\
0.3864 & 0.63538\\
0.3865 & 0.635344\\
0.4041 & 0.635344\\
0.4042 & 0.635331\\
0.4043 & 0.63533\\
0.4049 & 0.63533\\
0.405 & 0.635316\\
0.4173 & 0.635316\\
0.4174 & 0.635304\\
0.4175 & 0.6353\\
0.4345 & 0.6353\\
0.4346 & 0.635294\\
0.4364 & 0.635294\\
0.4365 & 0.635255\\
0.4499 & 0.635255\\
0.45 & 0.635218\\
0.4541 & 0.635218\\
0.4542 & 0.635183\\
0.4626 & 0.635183\\
0.4627 & 0.635129\\
0.4673 & 0.635129\\
0.4674 & 0.635091\\
0.4754 & 0.635091\\
0.4755 & 0.635051\\
0.4759 & 0.635051\\
0.476 & 0.635011\\
0.5437 & 0.635011\\
0.5438 & 0.634966\\
0.5616 & 0.634966\\
0.5617 & 0.634928\\
0.5649 & 0.634928\\
0.565 & 0.634901\\
0.58 & 0.634901\\
0.5801 & 0.634868\\
0.5976 & 0.634868\\
0.5977 & 0.634845\\
0.6086 & 0.634845\\
0.6087 & 0.634826\\
0.6104 & 0.634826\\
0.6105 & 0.634812\\
0.6143 & 0.634812\\
0.6144 & 0.634805\\
0.6145 & 0.634794\\
0.6242 & 0.634794\\
0.6243 & 0.634769\\
0.6362 & 0.634769\\
0.6363 & 0.634755\\
0.6377 & 0.634755\\
0.6378 & 0.634745\\
0.6754 & 0.634745\\
0.6755 & 0.634731\\
0.6829 & 0.634731\\
0.683 & 0.634719\\
0.7157 & 0.634719\\
0.7158 & 0.634715\\
0.7366 & 0.634715\\
0.7367 & 0.634711\\
0.7368 & 0.634705\\
0.7459 & 0.634705\\
0.746 & 0.634691\\
0.7496 & 0.634691\\
0.7497 & 0.634679\\
0.7542 & 0.634679\\
0.7543 & 0.634669\\
0.7664 & 0.634669\\
0.7665 & 0.634663\\
0.7869 & 0.634663\\
0.787 & 0.634652\\
0.8022 & 0.634652\\
0.8023 & 0.634635\\
0.8402 & 0.634635\\
0.8403 & 0.634625\\
0.9186 & 0.634625\\
0.9187 & 0.634584\\
0.9364 & 0.634584\\
0.9365 & 0.634508\\
0.9431 & 0.634508\\
0.9432 & 0.634457\\
0.9489 & 0.634457\\
0.949 & 0.634446\\
0.9491 & 0.634441\\
0.975 & 0.634441\\
0.9751 & 0.634433\\
0.9752 & 0.634412\\
0.9753 & 0.634408\\
0.9953 & 0.634408\\
0.9954 & 0.634371\\
0.9955 & 0.63437\\
0.9999 & 0.63437\\
1 & 0.63437\\
};

\addplot [
  line width=1,
  color=espblack,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0137553 & 1.28036\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0123369 & 1.28036\\
0.016712 & 1.28036\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0137553 & 1.19854\\
0.0137553 & 1.34519\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0476167 & 1.10152\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0379696 & 1.10152\\
0.0637037 & 1.10152\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0476167 & 1.06833\\
0.0476167 & 1.14086\\
};

\addplot [
  line width=1,
  color=esplightpurple,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020LBTRRTMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0387489 & 1.14671\\
};

\addplot [
  line width=0.5,
  color=esplightpurple,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020LBTRRTMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0323974 & 1.14671\\
0.0488229 & 1.14671\\
};

\addplot [
  line width=0.5,
  color=esplightpurple,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020LBTRRTMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0387489 & 1.09414\\
0.0387489 & 1.19083\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.012835 & 1.24767\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.011041 & 1.24767\\
0.0143854 & 1.24767\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.012835 & 1.19326\\
0.012835 & 1.33212\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0261548 & 1.34654\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.024367 & 1.34654\\
0.0297002 & 1.34654\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0261548 & 1.28477\\
0.0261548 & 1.49836\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0675393 & 1.05528\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0652776 & 1.05528\\
0.0692606 & 1.05528\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0675393 & 1.02405\\
0.0675393 & 1.0807\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0932766 & 0.996226\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0910652 & 0.996226\\
0.0945734 & 0.996226\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0932766 & 0.975037\\
0.0932766 & 1.0201\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.192214 & 0.65147\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.19002 & 0.65147\\
0.19465 & 0.65147\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.192214 & 0.647133\\
0.192214 & 0.655319\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.277028 & 0.645527\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.274244 & 0.645527\\
0.279594 & 0.645527\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.277028 & 0.643307\\
0.277028 & 0.648069\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.717248 & 0.637358\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.712886 & 0.637358\\
0.722126 & 0.637358\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.717248 & 0.636389\\
0.717248 & 0.637761\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0146947 & 1.24232\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.013123 & 1.24232\\
0.0154824 & 1.24232\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0146947 & 1.17044\\
0.0146947 & 1.30748\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0105623 & 1.21677\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.00908708 & 1.21677\\
0.0118198 & 1.21677\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0105623 & 1.15231\\
0.0105623 & 1.29135\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0133808 & 1.18943\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0124877 & 1.18943\\
0.0149373 & 1.18943\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0133808 & 1.14717\\
0.0133808 & 1.26309\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.00983463 & 1.25385\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.00929792 & 1.25385\\
0.0107052 & 1.25385\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.00983463 & 1.21101\\
0.00983463 & 1.31919\\
};

\end{axis}

\end{tikzpicture}%

==> figures/5-experimental-results/abstract_problems/results/wall_gap_length_r8.tex <==
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=0.95\textwidth,
  height=\successplotheight,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=SuccessAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  axis line style={solid, black},
  xmin=0.00632492,
  xmax=5,
  ymin=0,
  ymax=100,
  xmode=log,
  xlabel={{\empty}},
  xlabel style={font=\footnotesize},
  xticklabel={{\empty}},
  xticklabel style={font=\footnotesize},
  ylabel={Success [\%]},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  ytick={0,25,50,75,100},
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=1.5,
  color=espblack,
  mark=none,
  const plot,
  name path={ijrr2020RRTConnectSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0107059 & 1\\
0.0127164 & 2\\
0.012792 & 3\\
0.0127961 & 4\\
0.0137767 & 5\\
0.0138561 & 6\\
0.0148423 & 7\\
0.0148659 & 8\\
0.0159316 & 9\\
0.0159759 & 10\\
0.0169925 & 11\\
0.0170066 & 12\\
0.0170181 & 13\\
0.0179959 & 14\\
0.0180325 & 15\\
0.018046 & 16\\
0.0180651 & 17\\
0.0180816 & 18\\
0.0180891 & 19\\
0.0190624 & 20\\
0.0190878 & 21\\
0.019093 & 22\\
0.0191258 & 23\\
0.0191301 & 24\\
0.0201223 & 25\\
0.021185 & 26\\
0.0222292 & 27\\
0.0222378 & 28\\
0.0222633 & 29\\
0.02332 & 30\\
0.0233319 & 31\\
0.0233491 & 32\\
0.0243649 & 33\\
0.0244234 & 34\\
0.0244246 & 35\\
0.0254761 & 36\\
0.0263632 & 37\\
0.027518 & 38\\
0.0285879 & 39\\
0.0286004 & 40\\
0.0286013 & 41\\
0.0286058 & 42\\
0.028606 & 43\\
0.0286393 & 44\\
0.0296157 & 45\\
0.0296652 & 46\\
0.0306849 & 47\\
0.0317597 & 48\\
0.0327373 & 49\\
0.0328612 & 50\\
0.0329092 & 51\\
0.0338473 & 52\\
0.0338864 & 53\\
0.034948 & 54\\
0.0358814 & 55\\
0.0359362 & 56\\
0.0369958 & 57\\
0.037018 & 58\\
0.0370833 & 59\\
0.0391063 & 60\\
0.0391481 & 61\\
0.0391519 & 62\\
0.0391541 & 63\\
0.0401828 & 64\\
0.0411589 & 65\\
0.0411853 & 66\\
0.0412286 & 67\\
0.0412393 & 68\\
0.0412525 & 69\\
0.0412531 & 70\\
0.0422999 & 71\\
0.0423099 & 72\\
0.0432853 & 73\\
0.0433072 & 74\\
0.0433447 & 75\\
0.0433563 & 76\\
0.0443754 & 77\\
0.0454176 & 78\\
0.0496931 & 79\\
0.0517552 & 80\\
0.052788 & 81\\
0.0528382 & 82\\
0.0549645 & 83\\
0.055891 & 84\\
0.055981 & 85\\
0.0580929 & 86\\
0.0612048 & 87\\
0.0612099 & 88\\
0.0633241 & 89\\
0.0654473 & 90\\
0.0697461 & 91\\
0.0707023 & 92\\
0.0707294 & 93\\
0.0707329 & 94\\
0.0770516 & 95\\
0.0801259 & 96\\
0.0812519 & 97\\
0.0833156 & 98\\
0.094871 & 99\\
0.111756 & 100\\
6.46785 & 100\\
};

\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0281036 & 1\\
0.0339381 & 2\\
0.0464571 & 3\\
0.0514502 & 4\\
0.0655751 & 5\\
0.0684011 & 6\\
0.0684284 & 7\\
0.0729674 & 8\\
0.0737951 & 9\\
0.0808862 & 10\\
0.0813853 & 11\\
0.0884564 & 12\\
0.0925665 & 13\\
0.0927851 & 14\\
0.0934562 & 15\\
0.0950385 & 16\\
0.0997318 & 17\\
0.103315 & 18\\
0.107178 & 19\\
0.107652 & 20\\
0.112993 & 21\\
0.117192 & 22\\
0.118993 & 23\\
0.119164 & 24\\
0.121488 & 25\\
0.12391 & 26\\
0.124972 & 27\\
0.125582 & 28\\
0.125595 & 29\\
0.125692 & 30\\
0.126342 & 31\\
0.127146 & 32\\
0.12966 & 33\\
0.130103 & 34\\
0.130516 & 35\\
0.130738 & 36\\
0.131235 & 37\\
0.132346 & 38\\
0.132673 & 39\\
0.134391 & 40\\
0.1345 & 41\\
0.140112 & 42\\
0.141556 & 43\\
0.148351 & 44\\
0.149456 & 45\\
0.153754 & 46\\
0.158387 & 47\\
0.161228 & 48\\
0.173419 & 49\\
0.173836 & 50\\
0.178434 & 51\\
0.18242 & 52\\
0.187013 & 53\\
0.188459 & 54\\
0.191525 & 55\\
0.192074 & 56\\
0.19632 & 57\\
0.197821 & 58\\
0.198217 & 59\\
0.200834 & 60\\
0.201638 & 61\\
0.210336 & 62\\
0.214806 & 63\\
0.22043 & 64\\
0.220926 & 65\\
0.225666 & 66\\
0.227917 & 67\\
0.232669 & 68\\
0.235041 & 69\\
0.238336 & 70\\
0.239957 & 71\\
0.241002 & 72\\
0.244807 & 73\\
0.245941 & 74\\
0.246833 & 75\\
0.248328 & 76\\
0.249152 & 77\\
0.249617 & 78\\
0.263924 & 79\\
0.265002 & 80\\
0.268071 & 81\\
0.275222 & 82\\
0.283125 & 83\\
0.283879 & 84\\
0.289128 & 85\\
0.291167 & 86\\
0.315485 & 87\\
0.316919 & 88\\
0.31726 & 89\\
0.318437 & 90\\
0.320419 & 91\\
0.33061 & 92\\
0.336449 & 93\\
0.336785 & 94\\
0.340531 & 95\\
0.350201 & 96\\
0.36257 & 97\\
0.404867 & 98\\
0.450711 & 99\\
0.45672 & 100\\
6.46785 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightpurple,
  mark=none,
  const plot,
  name path={ijrr2020LBTRRTSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0339357 & 1\\
0.0463251 & 2\\
0.0860784 & 3\\
0.0949164 & 4\\
0.0961505 & 5\\
0.0966628 & 6\\
0.0968332 & 7\\
0.102616 & 8\\
0.103283 & 9\\
0.106542 & 10\\
0.114793 & 11\\
0.118389 & 12\\
0.11964 & 13\\
0.121439 & 14\\
0.128956 & 15\\
0.131103 & 16\\
0.134557 & 17\\
0.137045 & 18\\
0.146887 & 19\\
0.151033 & 20\\
0.1514 & 21\\
0.161732 & 22\\
0.162282 & 23\\
0.166114 & 24\\
0.168151 & 25\\
0.168376 & 26\\
0.169315 & 27\\
0.16944 & 28\\
0.169922 & 29\\
0.173388 & 30\\
0.175718 & 31\\
0.177755 & 32\\
0.177879 & 33\\
0.184872 & 34\\
0.186062 & 35\\
0.188252 & 36\\
0.193962 & 37\\
0.194005 & 38\\
0.19897 & 39\\
0.20048 & 40\\
0.200519 & 41\\
0.200771 & 42\\
0.203448 & 43\\
0.204019 & 44\\
0.213541 & 45\\
0.217119 & 46\\
0.217158 & 47\\
0.230831 & 48\\
0.232626 & 49\\
0.234565 & 50\\
0.237887 & 51\\
0.239134 & 52\\
0.242762 & 53\\
0.248648 & 54\\
0.251942 & 55\\
0.256981 & 56\\
0.266727 & 57\\
0.271455 & 58\\
0.277923 & 59\\
0.278105 & 60\\
0.288344 & 61\\
0.293932 & 62\\
0.314521 & 63\\
0.314566 & 64\\
0.335086 & 65\\
0.349407 & 66\\
0.351066 & 67\\
0.355007 & 68\\
0.356247 & 69\\
0.357792 & 70\\
0.35971 & 71\\
0.366439 & 72\\
0.367369 & 73\\
0.368603 & 74\\
0.369319 & 75\\
0.390943 & 76\\
0.401285 & 77\\
0.407613 & 78\\
0.414517 & 79\\
0.422598 & 80\\
0.422771 & 81\\
0.440196 & 82\\
0.441784 & 83\\
0.441966 & 84\\
0.444539 & 85\\
0.444765 & 86\\
0.475293 & 87\\
0.47542 & 88\\
0.496728 & 89\\
0.50861 & 90\\
0.538001 & 91\\
0.538155 & 92\\
0.547919 & 93\\
0.548352 & 94\\
0.549531 & 95\\
0.582603 & 96\\
0.699842 & 97\\
0.827174 & 98\\
0.873629 & 99\\
0.925268 & 100\\
6.46785 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00985315 & 1\\
0.0103433 & 2\\
0.0113592 & 3\\
0.0114456 & 4\\
0.0114821 & 5\\
0.0115148 & 6\\
0.0118843 & 7\\
0.0121503 & 8\\
0.0127794 & 9\\
0.0128405 & 10\\
0.0131744 & 11\\
0.0131859 & 12\\
0.0136735 & 13\\
0.0137715 & 14\\
0.0139733 & 15\\
0.0141304 & 16\\
0.0143724 & 17\\
0.0145876 & 18\\
0.0146579 & 19\\
0.0149492 & 20\\
0.015052 & 21\\
0.0153216 & 22\\
0.0154192 & 23\\
0.0156748 & 24\\
0.0157384 & 25\\
0.0157462 & 26\\
0.01604 & 27\\
0.0163467 & 28\\
0.0165058 & 29\\
0.0166282 & 30\\
0.0166921 & 31\\
0.0167677 & 32\\
0.0169966 & 33\\
0.0170838 & 34\\
0.0174339 & 35\\
0.0174675 & 36\\
0.0174678 & 37\\
0.0175485 & 38\\
0.0176654 & 39\\
0.0177612 & 40\\
0.0177802 & 41\\
0.0178267 & 42\\
0.017966 & 43\\
0.0179929 & 44\\
0.0181643 & 45\\
0.0182774 & 46\\
0.0184233 & 47\\
0.0184262 & 48\\
0.0187669 & 49\\
0.0189259 & 50\\
0.0190553 & 51\\
0.0190857 & 52\\
0.0191884 & 53\\
0.0193885 & 54\\
0.0193947 & 55\\
0.0199058 & 56\\
0.0201815 & 57\\
0.0202613 & 58\\
0.0204361 & 59\\
0.0207842 & 60\\
0.0208302 & 61\\
0.0209185 & 62\\
0.0210436 & 63\\
0.0211566 & 64\\
0.0215234 & 65\\
0.0219015 & 66\\
0.0219548 & 67\\
0.022523 & 68\\
0.0226232 & 69\\
0.0227847 & 70\\
0.0230921 & 71\\
0.0232771 & 72\\
0.0233267 & 73\\
0.0233679 & 74\\
0.0233934 & 75\\
0.0237351 & 76\\
0.0244332 & 77\\
0.025567 & 78\\
0.02601 & 79\\
0.0268075 & 80\\
0.0270786 & 81\\
0.0284156 & 82\\
0.0304324 & 83\\
0.0309362 & 84\\
0.0311248 & 85\\
0.0313995 & 86\\
0.0334859 & 87\\
0.0342894 & 88\\
0.0379376 & 89\\
0.0397152 & 90\\
0.0401334 & 91\\
0.0404456 & 92\\
0.0419698 & 93\\
0.0421429 & 94\\
0.0427097 & 95\\
0.0435253 & 96\\
0.044539 & 97\\
0.0467843 & 98\\
0.0525932 & 99\\
0.0619509 & 100\\
6.46785 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar10Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0243616 & 1\\
0.0306914 & 2\\
0.0307669 & 3\\
0.0316722 & 4\\
0.0317805 & 5\\
0.0317984 & 6\\
0.0327229 & 7\\
0.0328277 & 8\\
0.0328653 & 9\\
0.0328754 & 10\\
0.03387 & 11\\
0.0347423 & 12\\
0.034884 & 13\\
0.0349067 & 14\\
0.0349077 & 15\\
0.0349119 & 16\\
0.0349463 & 17\\
0.0349471 & 18\\
0.0349511 & 19\\
0.0349643 & 20\\
0.0358419 & 21\\
0.0358687 & 22\\
0.0359413 & 23\\
0.0359472 & 24\\
0.0359515 & 25\\
0.0359614 & 26\\
0.0359675 & 27\\
0.0361081 & 28\\
0.0369027 & 29\\
0.0369096 & 30\\
0.037044 & 31\\
0.0370735 & 32\\
0.0379427 & 33\\
0.038013 & 34\\
0.0380333 & 35\\
0.0380691 & 36\\
0.0380695 & 37\\
0.0381193 & 38\\
0.0390652 & 39\\
0.0390735 & 40\\
0.0391305 & 41\\
0.0391454 & 42\\
0.0391456 & 43\\
0.0391611 & 44\\
0.0391619 & 45\\
0.0391662 & 46\\
0.0401335 & 47\\
0.0402176 & 48\\
0.0402339 & 49\\
0.0412045 & 50\\
0.0412452 & 51\\
0.0422397 & 52\\
0.0422486 & 53\\
0.04229 & 54\\
0.0423179 & 55\\
0.0432521 & 56\\
0.0433327 & 57\\
0.0433428 & 58\\
0.044319 & 59\\
0.0454109 & 60\\
6.46785 & 60\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar50Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.141221 & 1\\
0.142371 & 2\\
0.142492 & 3\\
0.143321 & 4\\
0.144419 & 5\\
0.146444 & 6\\
0.146467 & 7\\
0.14648 & 8\\
0.146549 & 9\\
0.147545 & 10\\
0.14757 & 11\\
0.147579 & 12\\
0.147582 & 13\\
0.148679 & 14\\
0.148705 & 15\\
0.149528 & 16\\
0.149598 & 17\\
0.149616 & 18\\
0.149643 & 19\\
0.149675 & 20\\
0.149682 & 21\\
0.149705 & 22\\
0.149759 & 23\\
0.150636 & 24\\
0.150666 & 25\\
0.150677 & 26\\
0.150733 & 27\\
0.150745 & 28\\
0.150802 & 29\\
0.151733 & 30\\
0.151755 & 31\\
0.151766 & 32\\
0.151787 & 33\\
0.151797 & 34\\
0.15182 & 35\\
0.151834 & 36\\
0.15185 & 37\\
0.152761 & 38\\
0.152817 & 39\\
0.152844 & 40\\
0.152859 & 41\\
0.15291 & 42\\
0.153844 & 43\\
0.153879 & 44\\
0.153895 & 45\\
0.153914 & 46\\
0.153928 & 47\\
0.153982 & 48\\
0.153985 & 49\\
0.154831 & 50\\
0.154885 & 51\\
0.154901 & 52\\
0.154902 & 53\\
0.154914 & 54\\
0.154985 & 55\\
0.155004 & 56\\
0.155015 & 57\\
0.155172 & 58\\
0.155197 & 59\\
0.155947 & 60\\
0.155947 & 61\\
0.156 & 62\\
0.156036 & 63\\
0.156069 & 64\\
0.156073 & 65\\
0.156076 & 66\\
0.157025 & 67\\
0.15706 & 68\\
0.157081 & 69\\
0.157142 & 70\\
0.157164 & 71\\
0.157181 & 72\\
0.158044 & 73\\
0.158122 & 74\\
0.158125 & 75\\
0.158159 & 76\\
0.15914 & 77\\
0.160089 & 78\\
0.1603 & 79\\
0.161277 & 80\\
0.161302 & 81\\
0.162207 & 82\\
0.162224 & 83\\
0.162301 & 84\\
0.163336 & 85\\
0.163369 & 86\\
0.16339 & 87\\
0.164404 & 88\\
0.164407 & 89\\
0.164468 & 90\\
0.16538 & 91\\
0.165388 & 92\\
0.165477 & 93\\
0.166575 & 94\\
0.167536 & 95\\
0.168594 & 96\\
0.168714 & 97\\
0.171834 & 98\\
0.182346 & 99\\
0.195955 & 100\\
6.46785 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar100Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.272769 & 1\\
0.274875 & 2\\
0.2775 & 3\\
0.281168 & 4\\
0.281299 & 5\\
0.281309 & 6\\
0.283369 & 7\\
0.283404 & 8\\
0.284421 & 9\\
0.284566 & 10\\
0.285587 & 11\\
0.286363 & 12\\
0.287515 & 13\\
0.288613 & 14\\
0.288672 & 15\\
0.288795 & 16\\
0.28961 & 17\\
0.289719 & 18\\
0.28973 & 19\\
0.29063 & 20\\
0.290701 & 21\\
0.290741 & 22\\
0.291737 & 23\\
0.291771 & 24\\
0.291795 & 25\\
0.292758 & 26\\
0.292777 & 27\\
0.292815 & 28\\
0.292831 & 29\\
0.293167 & 30\\
0.293784 & 31\\
0.293862 & 32\\
0.293889 & 33\\
0.293923 & 34\\
0.294055 & 35\\
0.294994 & 36\\
0.295036 & 37\\
0.295042 & 38\\
0.295963 & 39\\
0.295986 & 40\\
0.296098 & 41\\
0.296113 & 42\\
0.297004 & 43\\
0.29704 & 44\\
0.297042 & 45\\
0.297068 & 46\\
0.29708 & 47\\
0.297087 & 48\\
0.297198 & 49\\
0.298035 & 50\\
0.298127 & 51\\
0.298141 & 52\\
0.298153 & 53\\
0.298177 & 54\\
0.298204 & 55\\
0.299036 & 56\\
0.29907 & 57\\
0.299139 & 58\\
0.300053 & 59\\
0.300142 & 60\\
0.300156 & 61\\
0.300177 & 62\\
0.300214 & 63\\
0.300249 & 64\\
0.300278 & 65\\
0.301335 & 66\\
0.301391 & 67\\
0.302182 & 68\\
0.302233 & 69\\
0.302325 & 70\\
0.302332 & 71\\
0.302349 & 72\\
0.302418 & 73\\
0.302431 & 74\\
0.30338 & 75\\
0.303391 & 76\\
0.304311 & 77\\
0.304413 & 78\\
0.305447 & 79\\
0.305448 & 80\\
0.305461 & 81\\
0.305487 & 82\\
0.305555 & 83\\
0.306507 & 84\\
0.307507 & 85\\
0.30756 & 86\\
0.307631 & 87\\
0.308528 & 88\\
0.308538 & 89\\
0.308751 & 90\\
0.309624 & 91\\
0.310874 & 92\\
0.31174 & 93\\
0.311802 & 94\\
0.313841 & 95\\
0.315823 & 96\\
0.315996 & 97\\
0.317013 & 98\\
0.319098 & 99\\
0.319306 & 100\\
6.46785 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar500Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
1.70658 & 1\\
1.70666 & 2\\
1.73196 & 3\\
1.73582 & 4\\
1.73643 & 5\\
1.74565 & 6\\
1.74962 & 7\\
1.75896 & 8\\
1.75931 & 9\\
1.76236 & 10\\
1.76251 & 11\\
1.76353 & 12\\
1.76358 & 13\\
1.76362 & 14\\
1.76378 & 15\\
1.76439 & 16\\
1.76485 & 17\\
1.76587 & 18\\
1.77079 & 19\\
1.7708 & 20\\
1.77087 & 21\\
1.7718 & 22\\
1.77205 & 23\\
1.77284 & 24\\
1.77804 & 25\\
1.77813 & 26\\
1.78011 & 27\\
1.78032 & 28\\
1.78042 & 29\\
1.78106 & 30\\
1.78114 & 31\\
1.78116 & 32\\
1.78326 & 33\\
1.78334 & 34\\
1.78458 & 35\\
1.7848 & 36\\
1.78654 & 37\\
1.78664 & 38\\
1.7868 & 39\\
1.78777 & 40\\
1.78782 & 41\\
1.78856 & 42\\
1.78948 & 43\\
1.78957 & 44\\
1.79284 & 45\\
1.79293 & 46\\
1.79369 & 47\\
1.79464 & 48\\
1.7958 & 49\\
1.79721 & 50\\
1.79814 & 51\\
1.79916 & 52\\
1.7992 & 53\\
1.79931 & 54\\
1.80129 & 55\\
1.80226 & 56\\
1.80429 & 57\\
1.80452 & 58\\
1.80461 & 59\\
1.80672 & 60\\
1.80915 & 61\\
1.81198 & 62\\
1.81277 & 63\\
1.81289 & 64\\
1.81293 & 65\\
1.8138 & 66\\
1.81384 & 67\\
1.81387 & 68\\
1.81395 & 69\\
1.81495 & 70\\
1.81578 & 71\\
1.81684 & 72\\
1.81796 & 73\\
1.81952 & 74\\
1.82152 & 75\\
1.82254 & 76\\
1.82441 & 77\\
1.82545 & 78\\
1.82763 & 79\\
1.82981 & 80\\
1.83058 & 81\\
1.83064 & 82\\
1.8317 & 83\\
1.83198 & 84\\
1.8339 & 85\\
1.836 & 86\\
1.83789 & 87\\
1.84013 & 88\\
1.84013 & 89\\
1.84039 & 90\\
1.84045 & 91\\
1.8433 & 92\\
1.84525 & 93\\
1.8454 & 94\\
1.84629 & 95\\
1.85403 & 96\\
1.85896 & 97\\
1.86226 & 98\\
1.87277 & 99\\
1.8737 & 100\\
6.46785 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar1000Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
3.29559 & 1\\
3.42713 & 2\\
3.44904 & 3\\
3.46351 & 4\\
3.47031 & 5\\
3.47413 & 6\\
3.48819 & 7\\
3.49063 & 8\\
3.49151 & 9\\
3.49683 & 10\\
3.49736 & 11\\
3.50098 & 12\\
3.50408 & 13\\
3.5079 & 14\\
3.50821 & 15\\
3.50925 & 16\\
3.51001 & 17\\
3.51029 & 18\\
3.51197 & 19\\
3.51244 & 20\\
3.51908 & 21\\
3.51941 & 22\\
3.52195 & 23\\
3.52224 & 24\\
3.5245 & 25\\
3.52488 & 26\\
3.53125 & 27\\
3.53199 & 28\\
3.53248 & 29\\
3.53248 & 30\\
3.53289 & 31\\
3.53363 & 32\\
3.53537 & 33\\
3.53549 & 34\\
3.53595 & 35\\
3.53652 & 36\\
3.53875 & 37\\
3.54064 & 38\\
3.54222 & 39\\
3.54424 & 40\\
3.54515 & 41\\
3.54562 & 42\\
3.54719 & 43\\
3.55031 & 44\\
3.5504 & 45\\
3.5505 & 46\\
3.55172 & 47\\
3.55345 & 48\\
3.55357 & 49\\
3.55443 & 50\\
3.55736 & 51\\
3.55762 & 52\\
3.55838 & 53\\
3.55843 & 54\\
3.55984 & 55\\
3.55986 & 56\\
3.56329 & 57\\
3.56572 & 58\\
3.56806 & 59\\
3.56831 & 60\\
3.56898 & 61\\
3.57089 & 62\\
3.57261 & 63\\
3.57308 & 64\\
3.57344 & 65\\
3.57352 & 66\\
3.57363 & 67\\
3.57364 & 68\\
3.57568 & 69\\
3.57601 & 70\\
3.57664 & 71\\
3.58082 & 72\\
3.58089 & 73\\
3.58334 & 74\\
3.58653 & 75\\
3.58727 & 76\\
3.58785 & 77\\
3.58792 & 78\\
3.58903 & 79\\
3.59019 & 80\\
3.59453 & 81\\
3.60063 & 82\\
3.60132 & 83\\
3.60172 & 84\\
3.60342 & 85\\
3.60577 & 86\\
3.60633 & 87\\
3.60993 & 88\\
3.61039 & 89\\
3.61646 & 90\\
3.61898 & 91\\
3.62 & 92\\
3.62272 & 93\\
3.62491 & 94\\
3.63035 & 95\\
3.63203 & 96\\
3.63213 & 97\\
3.63214 & 98\\
3.63329 & 99\\
3.65673 & 100\\
6.46785 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar5000Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
6.46785 & 0\\
};

\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0071783 & 1\\
0.0126157 & 2\\
0.0174231 & 3\\
0.0196621 & 4\\
0.019699 & 5\\
0.0200344 & 6\\
0.0232177 & 7\\
0.0238867 & 8\\
0.0249786 & 9\\
0.0250757 & 10\\
0.0250812 & 11\\
0.0251721 & 12\\
0.0255065 & 13\\
0.0256882 & 14\\
0.0258529 & 15\\
0.0260056 & 16\\
0.0266383 & 17\\
0.0268158 & 18\\
0.0268518 & 19\\
0.0268809 & 20\\
0.0268846 & 21\\
0.0270478 & 22\\
0.0270858 & 23\\
0.0273491 & 24\\
0.027409 & 25\\
0.0274783 & 26\\
0.0275317 & 27\\
0.0278318 & 28\\
0.0279539 & 29\\
0.0281846 & 30\\
0.0281971 & 31\\
0.0282145 & 32\\
0.02827 & 33\\
0.0283836 & 34\\
0.0283855 & 35\\
0.0284917 & 36\\
0.0285553 & 37\\
0.0285817 & 38\\
0.0288357 & 39\\
0.0288866 & 40\\
0.0290462 & 41\\
0.0292147 & 42\\
0.0293253 & 43\\
0.0294468 & 44\\
0.0294639 & 45\\
0.0295487 & 46\\
0.029999 & 47\\
0.030114 & 48\\
0.0303691 & 49\\
0.0305463 & 50\\
0.0307203 & 51\\
0.0307851 & 52\\
0.0309586 & 53\\
0.0309844 & 54\\
0.0310745 & 55\\
0.0312578 & 56\\
0.0314499 & 57\\
0.0315181 & 58\\
0.0316173 & 59\\
0.0318618 & 60\\
0.0319107 & 61\\
0.0322017 & 62\\
0.0323112 & 63\\
0.0329121 & 64\\
0.0330796 & 65\\
0.0334021 & 66\\
0.0343792 & 67\\
0.0347449 & 68\\
0.0350059 & 69\\
0.0351927 & 70\\
0.0357419 & 71\\
0.0366999 & 72\\
0.0368375 & 73\\
0.0368789 & 74\\
0.0374926 & 75\\
0.0381027 & 76\\
0.0381393 & 77\\
0.0393777 & 78\\
0.0395855 & 79\\
0.0402547 & 80\\
0.0412531 & 81\\
0.0417633 & 82\\
0.0419781 & 83\\
0.0422844 & 84\\
0.0454141 & 85\\
0.046246 & 86\\
0.0470541 & 87\\
0.0472285 & 88\\
0.0508407 & 89\\
0.0517391 & 90\\
0.0542395 & 91\\
0.055665 & 92\\
0.0569259 & 93\\
0.0627588 & 94\\
0.0636923 & 95\\
0.0639615 & 96\\
0.0643251 & 97\\
0.0660943 & 98\\
0.0686477 & 99\\
0.079929 & 100\\
6.46785 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00636193 & 1\\
0.0069093 & 2\\
0.00701554 & 3\\
0.00741226 & 4\\
0.00775432 & 5\\
0.00776916 & 6\\
0.00795371 & 7\\
0.00795919 & 8\\
0.00818367 & 9\\
0.00827249 & 10\\
0.00846768 & 11\\
0.0086598 & 12\\
0.00866989 & 13\\
0.00871339 & 14\\
0.00875625 & 15\\
0.00888825 & 16\\
0.00914699 & 17\\
0.00919605 & 18\\
0.00932107 & 19\\
0.00966748 & 20\\
0.00994783 & 21\\
0.0102431 & 22\\
0.0104047 & 23\\
0.010438 & 24\\
0.0106658 & 25\\
0.0107922 & 26\\
0.0109741 & 27\\
0.0109762 & 28\\
0.0111019 & 29\\
0.0118724 & 30\\
0.012453 & 31\\
0.0124649 & 32\\
0.0128111 & 33\\
0.0130233 & 34\\
0.013218 & 35\\
0.0133619 & 36\\
0.0134074 & 37\\
0.013843 & 38\\
0.0138445 & 39\\
0.0144495 & 40\\
0.0146113 & 41\\
0.0147111 & 42\\
0.0147233 & 43\\
0.0147516 & 44\\
0.0150302 & 45\\
0.0153681 & 46\\
0.0154668 & 47\\
0.0154763 & 48\\
0.0159439 & 49\\
0.0160921 & 50\\
0.0165473 & 51\\
0.0170883 & 52\\
0.0171109 & 53\\
0.0172942 & 54\\
0.0172982 & 55\\
0.0179896 & 56\\
0.018058 & 57\\
0.0184142 & 58\\
0.0184966 & 59\\
0.0186357 & 60\\
0.0190042 & 61\\
0.0191734 & 62\\
0.0192135 & 63\\
0.0199684 & 64\\
0.0200852 & 65\\
0.020129 & 66\\
0.0201294 & 67\\
0.0201474 & 68\\
0.0202488 & 69\\
0.0202631 & 70\\
0.0206481 & 71\\
0.0216092 & 72\\
0.0216574 & 73\\
0.0219762 & 74\\
0.0232758 & 75\\
0.024196 & 76\\
0.0244994 & 77\\
0.025012 & 78\\
0.0251137 & 79\\
0.0251358 & 80\\
0.0253645 & 81\\
0.0266452 & 82\\
0.0267244 & 83\\
0.0271951 & 84\\
0.0274813 & 85\\
0.0279872 & 86\\
0.0283045 & 87\\
0.0289336 & 88\\
0.0298747 & 89\\
0.0306337 & 90\\
0.0316739 & 91\\
0.0318897 & 92\\
0.0322292 & 93\\
0.0322317 & 94\\
0.0461404 & 95\\
0.0463008 & 96\\
0.0463843 & 97\\
0.0609099 & 98\\
0.0634636 & 99\\
0.073216 & 100\\
6.46785 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0121553 & 1\\
0.0133037 & 2\\
0.0134883 & 3\\
0.0137973 & 4\\
0.0147354 & 5\\
0.0148719 & 6\\
0.0157905 & 7\\
0.0159333 & 8\\
0.0165526 & 9\\
0.0173144 & 10\\
0.0173238 & 11\\
0.0186246 & 12\\
0.0187719 & 13\\
0.0187871 & 14\\
0.0191605 & 15\\
0.0192843 & 16\\
0.0194898 & 17\\
0.0195673 & 18\\
0.0198229 & 19\\
0.0198844 & 20\\
0.0199662 & 21\\
0.0200942 & 22\\
0.020146 & 23\\
0.0202611 & 24\\
0.0203207 & 25\\
0.0206947 & 26\\
0.0207942 & 27\\
0.0210438 & 28\\
0.0214455 & 29\\
0.0215141 & 30\\
0.0215748 & 31\\
0.02163 & 32\\
0.0219307 & 33\\
0.0219549 & 34\\
0.02199 & 35\\
0.0221462 & 36\\
0.0223584 & 37\\
0.0225407 & 38\\
0.0225933 & 39\\
0.0228275 & 40\\
0.0229232 & 41\\
0.022954 & 42\\
0.0230938 & 43\\
0.023097 & 44\\
0.0231628 & 45\\
0.023345 & 46\\
0.0237844 & 47\\
0.0240867 & 48\\
0.0241992 & 49\\
0.0250633 & 50\\
0.0251043 & 51\\
0.0252976 & 52\\
0.0254164 & 53\\
0.0254788 & 54\\
0.0255531 & 55\\
0.0259247 & 56\\
0.0262068 & 57\\
0.0262395 & 58\\
0.0266527 & 59\\
0.0267768 & 60\\
0.0271023 & 61\\
0.0271715 & 62\\
0.0272093 & 63\\
0.0272351 & 64\\
0.0273684 & 65\\
0.0274309 & 66\\
0.0274363 & 67\\
0.0277109 & 68\\
0.0278207 & 69\\
0.0283068 & 70\\
0.0293335 & 71\\
0.0296719 & 72\\
0.0297745 & 73\\
0.029898 & 74\\
0.0300194 & 75\\
0.0312954 & 76\\
0.0314344 & 77\\
0.0320305 & 78\\
0.032466 & 79\\
0.0335047 & 80\\
0.0341166 & 81\\
0.0346404 & 82\\
0.0357772 & 83\\
0.0359331 & 84\\
0.0372153 & 85\\
0.0384706 & 86\\
0.0401781 & 87\\
0.0409007 & 88\\
0.0419592 & 89\\
0.0421472 & 90\\
0.0426201 & 91\\
0.0446548 & 92\\
0.0459041 & 93\\
0.0531609 & 94\\
0.0536094 & 95\\
0.0541148 & 96\\
0.0594502 & 97\\
0.0597575 & 98\\
0.0601175 & 99\\
0.0681402 & 100\\
6.46785 & 100\\
};

\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00752521 & 1\\
0.00770871 & 2\\
0.00778468 & 3\\
0.00782992 & 4\\
0.00787763 & 5\\
0.00824527 & 6\\
0.00832764 & 7\\
0.00835909 & 8\\
0.00839106 & 9\\
0.00842886 & 10\\
0.00857665 & 11\\
0.00864541 & 12\\
0.0088465 & 13\\
0.00889022 & 14\\
0.00905268 & 15\\
0.00906891 & 16\\
0.00908028 & 17\\
0.00914839 & 18\\
0.00929935 & 19\\
0.00935189 & 20\\
0.00945578 & 21\\
0.00959443 & 22\\
0.00973776 & 23\\
0.00974108 & 24\\
0.00989892 & 25\\
0.00997195 & 26\\
0.00997607 & 27\\
0.0100309 & 28\\
0.0100566 & 29\\
0.0102375 & 30\\
0.0105349 & 31\\
0.0105937 & 32\\
0.0106303 & 33\\
0.010905 & 34\\
0.010961 & 35\\
0.0110494 & 36\\
0.0111434 & 37\\
0.0112768 & 38\\
0.0112915 & 39\\
0.0114443 & 40\\
0.0115234 & 41\\
0.0117214 & 42\\
0.011866 & 43\\
0.0118846 & 44\\
0.0120332 & 45\\
0.0121035 & 46\\
0.0121722 & 47\\
0.0121749 & 48\\
0.0122205 & 49\\
0.012285 & 50\\
0.012328 & 51\\
0.0123317 & 52\\
0.0123323 & 53\\
0.0123449 & 54\\
0.0123932 & 55\\
0.0126269 & 56\\
0.0126751 & 57\\
0.0126969 & 58\\
0.0127264 & 59\\
0.0127562 & 60\\
0.0128153 & 61\\
0.0128951 & 62\\
0.0130787 & 63\\
0.0130837 & 64\\
0.0132803 & 65\\
0.0134711 & 66\\
0.0135278 & 67\\
0.0135466 & 68\\
0.0136681 & 69\\
0.0138575 & 70\\
0.0139259 & 71\\
0.013939 & 72\\
0.0140126 & 73\\
0.0140842 & 74\\
0.0141288 & 75\\
0.0143061 & 76\\
0.0144399 & 77\\
0.0144506 & 78\\
0.0145704 & 79\\
0.0147492 & 80\\
0.0148007 & 81\\
0.0148054 & 82\\
0.0156979 & 83\\
0.0158246 & 84\\
0.0160792 & 85\\
0.0161425 & 86\\
0.0162933 & 87\\
0.0165789 & 88\\
0.0166966 & 89\\
0.0172937 & 90\\
0.0177851 & 91\\
0.0181253 & 92\\
0.0186638 & 93\\
0.0192385 & 94\\
0.0194015 & 95\\
0.019483 & 96\\
0.0206135 & 97\\
0.0251365 & 98\\
0.0413748 & 99\\
0.0418115 & 100\\
6.46785 & 100\\
};

\end{axis}

\begin{axis} [
  width=0.95\textwidth,
  height=\costplotheight,
  at={($(SuccessAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersMedianCostAxis,
  anchor=north,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  axis line style={solid, black},
  xmin=0.00632492,
  xmax=5,
  ymax=4.87711,
  xmode=log,
  xlabel={Computation time [s]},
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel={Cost},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=0.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.1785 & 14.6313\\
0.2204 & 14.6313\\
0.2205 & 4.42678\\
0.2209 & 4.42678\\
0.221 & 3.55255\\
0.2256 & 3.55255\\
0.2257 & 3.50216\\
0.2279 & 3.50216\\
0.228 & 3.43059\\
0.2326 & 3.43059\\
0.2327 & 3.36397\\
0.2335 & 3.36397\\
0.2336 & 3.23896\\
0.235 & 3.23896\\
0.2351 & 3.23349\\
0.2383 & 3.23349\\
0.2384 & 3.21597\\
0.2399 & 3.21597\\
0.24 & 3.20121\\
0.241 & 3.20121\\
0.2411 & 3.15989\\
0.2459 & 3.15989\\
0.246 & 3.13735\\
0.2468 & 3.13735\\
0.2469 & 3.0657\\
0.2483 & 3.0657\\
0.2484 & 3.06102\\
0.2491 & 3.06102\\
0.2492 & 2.97463\\
0.2496 & 2.97463\\
0.2497 & 2.94285\\
0.257 & 2.94285\\
0.2571 & 2.86493\\
0.2639 & 2.86493\\
0.264 & 2.84305\\
0.265 & 2.84305\\
0.2651 & 2.81945\\
0.2838 & 2.81945\\
0.2839 & 2.78401\\
0.2891 & 2.78401\\
0.2892 & 2.77017\\
0.2911 & 2.77017\\
0.2912 & 2.76181\\
0.2914 & 2.76181\\
0.2915 & 2.73781\\
0.2916 & 2.69509\\
0.3172 & 2.69509\\
0.3173 & 2.66272\\
0.3204 & 2.66272\\
0.3205 & 2.64639\\
0.3256 & 2.64639\\
0.3257 & 2.64401\\
0.3306 & 2.64401\\
0.3307 & 2.61729\\
0.3333 & 2.61729\\
0.3334 & 2.60734\\
0.3364 & 2.60734\\
0.3365 & 2.60035\\
0.3367 & 2.60035\\
0.3368 & 2.60029\\
0.3405 & 2.60029\\
0.3406 & 2.58917\\
0.3502 & 2.58917\\
0.3503 & 2.57072\\
0.3601 & 2.57072\\
0.3602 & 2.57048\\
0.3621 & 2.57048\\
0.3622 & 2.56999\\
0.3623 & 2.56077\\
0.3625 & 2.56077\\
0.3626 & 2.55335\\
0.4048 & 2.55335\\
0.4049 & 2.54884\\
0.4142 & 2.54884\\
0.4143 & 2.5459\\
0.4177 & 2.5459\\
0.4178 & 2.54231\\
0.4318 & 2.54231\\
0.4319 & 2.52828\\
0.4567 & 2.52828\\
0.4568 & 2.52713\\
0.4698 & 2.52713\\
0.4699 & 2.52436\\
0.4784 & 2.52436\\
0.4785 & 2.5206\\
0.4936 & 2.5206\\
0.4937 & 2.51849\\
0.4992 & 2.51849\\
0.4993 & 2.50218\\
0.5023 & 2.50218\\
0.5024 & 2.49461\\
0.5298 & 2.49461\\
0.5299 & 2.45412\\
0.5468 & 2.45412\\
0.5469 & 2.4407\\
0.5556 & 2.4407\\
0.5557 & 2.43055\\
0.5624 & 2.43055\\
0.5625 & 2.4287\\
0.5742 & 2.4287\\
0.5743 & 2.42279\\
0.5764 & 2.42279\\
0.5765 & 2.40678\\
0.6018 & 2.40678\\
0.6019 & 2.3946\\
0.6283 & 2.3946\\
0.6284 & 2.38696\\
0.6468 & 2.38696\\
0.6469 & 2.3732\\
0.6566 & 2.3732\\
0.6567 & 2.36885\\
0.6853 & 2.36885\\
0.6854 & 2.35668\\
0.7062 & 2.35668\\
0.7063 & 2.35423\\
0.7419 & 2.35423\\
0.742 & 2.35185\\
0.7878 & 2.35185\\
0.7879 & 2.32801\\
0.8107 & 2.32801\\
0.8108 & 2.31184\\
0.8303 & 2.31184\\
0.8304 & 2.30698\\
0.8443 & 2.30698\\
0.8444 & 2.2949\\
0.8817 & 2.2949\\
0.8818 & 2.27415\\
0.8819 & 2.2552\\
0.8825 & 2.2552\\
0.8826 & 2.25096\\
0.8827 & 2.24798\\
0.9156 & 2.24798\\
0.9157 & 2.24672\\
0.9241 & 2.24672\\
0.9242 & 2.23742\\
0.975 & 2.23742\\
0.9751 & 2.23252\\
1.0276 & 2.23252\\
1.0277 & 2.21771\\
1.0417 & 2.21771\\
1.0418 & 2.21391\\
1.0784 & 2.21391\\
1.0785 & 2.20048\\
1.0786 & 2.19719\\
1.0981 & 2.19719\\
1.0982 & 2.18996\\
1.1314 & 2.18996\\
1.1315 & 2.18395\\
1.1695 & 2.18395\\
1.1696 & 2.18392\\
1.2193 & 2.18392\\
1.2194 & 2.18125\\
1.2265 & 2.18125\\
1.2266 & 2.17659\\
1.2383 & 2.17659\\
1.2384 & 2.15584\\
1.2987 & 2.15584\\
1.2988 & 2.15497\\
1.3239 & 2.15497\\
1.324 & 2.14889\\
1.3506 & 2.14889\\
1.3507 & 2.14815\\
1.3708 & 2.14815\\
1.3709 & 2.14661\\
1.4221 & 2.14661\\
1.4222 & 2.14658\\
1.444 & 2.14658\\
1.4441 & 2.14486\\
1.4483 & 2.14486\\
1.4484 & 2.12982\\
1.4593 & 2.12982\\
1.4594 & 2.12142\\
1.7219 & 2.12142\\
1.722 & 2.12052\\
1.7221 & 2.11972\\
1.7265 & 2.11972\\
1.7266 & 2.11502\\
1.7451 & 2.11502\\
1.7452 & 2.10937\\
1.7726 & 2.10937\\
1.7727 & 2.10492\\
1.7743 & 2.10492\\
1.7744 & 2.0966\\
1.9504 & 2.0966\\
1.9505 & 2.09607\\
2.0701 & 2.09607\\
2.0702 & 2.09417\\
2.123 & 2.09417\\
2.1231 & 2.0866\\
2.2319 & 2.0866\\
2.232 & 2.07958\\
2.3604 & 2.07958\\
2.3605 & 2.07612\\
2.4198 & 2.07612\\
2.4199 & 2.06798\\
2.5584 & 2.06798\\
2.5585 & 2.06784\\
2.6411 & 2.06784\\
2.6412 & 2.06214\\
2.741 & 2.06214\\
2.7411 & 2.06044\\
2.7496 & 2.06044\\
2.7497 & 2.05086\\
2.7632 & 2.05086\\
2.7633 & 2.04629\\
2.8148 & 2.04629\\
2.8149 & 2.03168\\
2.815 & 2.00515\\
2.8401 & 2.00515\\
2.8402 & 1.99193\\
2.8613 & 1.99193\\
2.8614 & 1.97595\\
3.0078 & 1.97595\\
3.0079 & 1.97278\\
3.2684 & 1.97278\\
3.2685 & 1.9548\\
3.4449 & 1.9548\\
3.445 & 1.93967\\
3.4965 & 1.93967\\
3.4966 & 1.92826\\
3.6301 & 1.92826\\
3.6302 & 1.92594\\
3.7191 & 1.92594\\
3.7192 & 1.91921\\
3.9181 & 1.91921\\
3.9182 & 1.91311\\
3.9822 & 1.91311\\
3.9823 & 1.91145\\
3.9824 & 1.90666\\
4.0204 & 1.90666\\
4.0205 & 1.90443\\
4.359 & 1.90443\\
4.3591 & 1.90087\\
4.4784 & 1.90087\\
4.4785 & 1.89608\\
4.5209 & 1.89608\\
4.521 & 1.88043\\
4.5978 & 1.88043\\
4.5979 & 1.87959\\
4.6577 & 1.87959\\
4.6578 & 1.87888\\
4.6896 & 1.87888\\
4.6897 & 1.87735\\
4.9594 & 1.87735\\
4.9595 & 1.86259\\
4.9999 & 1.86259\\
5 & 1.86259\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.1785 & 2.69958\\
0.1862 & 2.69958\\
0.1863 & 2.66272\\
0.187 & 2.66272\\
0.1871 & 2.65326\\
0.1884 & 2.65326\\
0.1885 & 2.64639\\
0.1978 & 2.64639\\
0.1979 & 2.63777\\
0.2008 & 2.63777\\
0.2009 & 2.61729\\
0.2148 & 2.61729\\
0.2149 & 2.60035\\
0.2163 & 2.60035\\
0.2164 & 2.58917\\
0.2168 & 2.58917\\
0.2169 & 2.57072\\
0.2204 & 2.57072\\
0.2205 & 2.56077\\
0.2256 & 2.56077\\
0.2257 & 2.54231\\
0.2335 & 2.54231\\
0.2336 & 2.52713\\
0.2399 & 2.52713\\
0.24 & 2.52436\\
0.241 & 2.52436\\
0.2411 & 2.52055\\
0.2468 & 2.52055\\
0.2469 & 2.51849\\
0.2483 & 2.51849\\
0.2484 & 2.50936\\
0.2491 & 2.50936\\
0.2492 & 2.50466\\
0.2578 & 2.50466\\
0.2579 & 2.50218\\
0.265 & 2.50218\\
0.2651 & 2.50027\\
0.2666 & 2.50027\\
0.2667 & 2.49461\\
0.2716 & 2.49461\\
0.2717 & 2.49034\\
0.2838 & 2.49034\\
0.2839 & 2.45412\\
0.2911 & 2.45412\\
0.2912 & 2.42356\\
0.3045 & 2.42356\\
0.3046 & 2.39465\\
0.3187 & 2.39465\\
0.3188 & 2.39255\\
0.3306 & 2.39255\\
0.3307 & 2.37406\\
0.3333 & 2.37406\\
0.3334 & 2.36885\\
0.3364 & 2.36885\\
0.3365 & 2.36068\\
0.3366 & 2.36068\\
0.3367 & 2.35272\\
0.3368 & 2.32801\\
0.3405 & 2.32801\\
0.3406 & 2.31888\\
0.3502 & 2.31888\\
0.3503 & 2.31184\\
0.3612 & 2.31184\\
0.3613 & 2.28219\\
0.3625 & 2.28219\\
0.3626 & 2.2552\\
0.377 & 2.2552\\
0.3771 & 2.24672\\
0.3848 & 2.24672\\
0.3849 & 2.24411\\
0.3871 & 2.24411\\
0.3872 & 2.23742\\
0.4258 & 2.23742\\
0.4259 & 2.21391\\
0.4567 & 2.21391\\
0.4568 & 2.20568\\
0.4909 & 2.20568\\
0.491 & 2.18996\\
0.4992 & 2.18996\\
0.4993 & 2.18392\\
0.5173 & 2.18392\\
0.5174 & 2.15738\\
0.5299 & 2.15738\\
0.53 & 2.14994\\
0.5404 & 2.14994\\
0.5405 & 2.14967\\
0.5625 & 2.14967\\
0.5626 & 2.14658\\
0.5742 & 2.14658\\
0.5743 & 2.13216\\
0.7063 & 2.13216\\
0.7064 & 2.12363\\
0.8006 & 2.12363\\
0.8007 & 2.11502\\
0.8146 & 2.11502\\
0.8147 & 2.10049\\
0.8304 & 2.10049\\
0.8305 & 2.09417\\
0.9157 & 2.09417\\
0.9158 & 2.0866\\
0.9242 & 2.0866\\
0.9243 & 2.08103\\
0.9345 & 2.08103\\
0.9346 & 2.07958\\
0.9751 & 2.07958\\
0.9752 & 2.07612\\
1.0443 & 2.07612\\
1.0444 & 2.06798\\
1.1683 & 2.06798\\
1.1684 & 2.06081\\
1.1696 & 2.06081\\
1.1697 & 2.03154\\
1.2193 & 2.03154\\
1.2194 & 2.0274\\
1.2224 & 2.0274\\
1.2225 & 2.00515\\
1.2266 & 2.00515\\
1.2267 & 1.98749\\
1.2268 & 1.94506\\
1.2811 & 1.94506\\
1.2812 & 1.94227\\
1.2988 & 1.94227\\
1.2989 & 1.93967\\
1.324 & 1.93967\\
1.3241 & 1.92826\\
1.444 & 1.92826\\
1.4441 & 1.92719\\
1.506 & 1.92719\\
1.5061 & 1.92704\\
1.7451 & 1.92704\\
1.7452 & 1.91311\\
1.7743 & 1.91311\\
1.7744 & 1.90239\\
1.8123 & 1.90239\\
1.8124 & 1.90087\\
1.9505 & 1.90087\\
1.9506 & 1.88043\\
2.123 & 1.88043\\
2.1231 & 1.86799\\
2.1886 & 1.86799\\
2.1887 & 1.86082\\
2.3596 & 1.86082\\
2.3597 & 1.85598\\
2.4779 & 1.85598\\
2.478 & 1.83749\\
2.5585 & 1.83749\\
2.5586 & 1.82425\\
2.6412 & 1.82425\\
2.6413 & 1.82084\\
2.7411 & 1.82084\\
2.7412 & 1.78622\\
2.7821 & 1.78622\\
2.7822 & 1.78456\\
2.7823 & 1.7833\\
2.7919 & 1.7833\\
2.792 & 1.76037\\
3.2359 & 1.76037\\
3.236 & 1.75924\\
3.2685 & 1.75924\\
3.2686 & 1.75662\\
3.4965 & 1.75662\\
3.4966 & 1.73084\\
3.5494 & 1.73084\\
3.5495 & 1.72648\\
3.9039 & 1.72648\\
3.904 & 1.71976\\
4.0445 & 1.71976\\
4.0446 & 1.70221\\
4.1017 & 1.70221\\
4.1018 & 1.6941\\
4.4642 & 1.6941\\
4.4643 & 1.68235\\
4.4644 & 1.6812\\
4.521 & 1.6812\\
4.5211 & 1.65265\\
4.6577 & 1.65265\\
4.6578 & 1.65102\\
4.6593 & 1.65102\\
4.6594 & 1.6457\\
4.6897 & 1.6457\\
4.6898 & 1.64388\\
4.9671 & 1.64388\\
4.9672 & 1.63699\\
4.9691 & 1.63699\\
4.9692 & 1.6319\\
4.9999 & 1.6319\\
5 & 1.6319\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020InformedRRTstarMedianCostEvolutionUpperConfidence and ijrr2020InformedRRTstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.1784 & inf\\
0.1785 & 4.12526\\
0.1824 & 4.12526\\
0.1825 & 3.71525\\
0.186 & 3.71525\\
0.1861 & 3.68814\\
0.187 & 3.68814\\
0.1871 & 3.52735\\
0.1884 & 3.52735\\
0.1885 & 3.36782\\
0.1915 & 3.36782\\
0.1916 & 3.23622\\
0.192 & 3.23622\\
0.1921 & 3.21735\\
0.1929 & 3.21735\\
0.193 & 3.18055\\
0.1963 & 3.18055\\
0.1964 & 3.14862\\
0.1978 & 3.14862\\
0.1979 & 3.10343\\
0.1982 & 3.10343\\
0.1983 & 3.06761\\
0.2008 & 3.06761\\
0.2009 & 2.96586\\
0.2103 & 2.96586\\
0.2104 & 2.86548\\
0.2148 & 2.86548\\
0.2149 & 2.85399\\
0.2204 & 2.85399\\
0.2205 & 2.83125\\
0.2256 & 2.83125\\
0.2257 & 2.80173\\
0.2279 & 2.80173\\
0.228 & 2.77291\\
0.229 & 2.77291\\
0.2291 & 2.7307\\
0.2335 & 2.7307\\
0.2336 & 2.69734\\
0.2399 & 2.69734\\
0.24 & 2.67891\\
0.241 & 2.67891\\
0.2411 & 2.65799\\
0.2468 & 2.65799\\
0.2469 & 2.64982\\
0.2483 & 2.64982\\
0.2484 & 2.63184\\
0.2491 & 2.63184\\
0.2492 & 2.60882\\
0.2496 & 2.60882\\
0.2497 & 2.60384\\
0.257 & 2.60384\\
0.2571 & 2.60032\\
0.2578 & 2.60032\\
0.2579 & 2.59473\\
0.265 & 2.59473\\
0.2651 & 2.57995\\
0.2665 & 2.57995\\
0.2666 & 2.5706\\
0.2838 & 2.5706\\
0.2839 & 2.56563\\
0.2891 & 2.56563\\
0.2892 & 2.55706\\
0.2911 & 2.55706\\
0.2912 & 2.54783\\
0.2915 & 2.54783\\
0.2916 & 2.53472\\
0.3172 & 2.53472\\
0.3173 & 2.52771\\
0.3196 & 2.52771\\
0.3197 & 2.52574\\
0.3306 & 2.52574\\
0.3307 & 2.52248\\
0.3333 & 2.52248\\
0.3334 & 2.52058\\
0.3364 & 2.52058\\
0.3365 & 2.51952\\
0.3367 & 2.51952\\
0.3368 & 2.51794\\
0.3405 & 2.51794\\
0.3406 & 2.50979\\
0.3502 & 2.50979\\
0.3503 & 2.49839\\
0.3602 & 2.49839\\
0.3603 & 2.47436\\
0.3625 & 2.47436\\
0.3626 & 2.44741\\
0.3769 & 2.44741\\
0.377 & 2.4347\\
0.3847 & 2.4347\\
0.3848 & 2.43193\\
0.3849 & 2.41774\\
0.4142 & 2.41774\\
0.4143 & 2.39967\\
0.4178 & 2.39967\\
0.4179 & 2.38976\\
0.4318 & 2.38976\\
0.4319 & 2.38051\\
0.4567 & 2.38051\\
0.4568 & 2.37145\\
0.4908 & 2.37145\\
0.4909 & 2.36622\\
0.491 & 2.34843\\
0.4937 & 2.34843\\
0.4938 & 2.33993\\
0.4992 & 2.33993\\
0.4993 & 2.31992\\
0.5024 & 2.31992\\
0.5025 & 2.29555\\
0.5298 & 2.29555\\
0.5299 & 2.2741\\
0.5403 & 2.2741\\
0.5404 & 2.26724\\
0.5625 & 2.26724\\
0.5626 & 2.25308\\
0.5742 & 2.25308\\
0.5743 & 2.24944\\
0.5764 & 2.24944\\
0.5765 & 2.24732\\
0.601 & 2.24732\\
0.6011 & 2.24207\\
0.6284 & 2.24207\\
0.6285 & 2.22757\\
0.6853 & 2.22757\\
0.6854 & 2.21734\\
0.7062 & 2.21734\\
0.7063 & 2.21544\\
0.7136 & 2.21544\\
0.7137 & 2.21064\\
0.7419 & 2.21064\\
0.742 & 2.20652\\
0.743 & 2.20652\\
0.7431 & 2.20605\\
0.7878 & 2.20605\\
0.7879 & 2.20144\\
0.8107 & 2.20144\\
0.8108 & 2.19972\\
0.8109 & 2.19358\\
0.8145 & 2.19358\\
0.8146 & 2.18694\\
0.828 & 2.18694\\
0.8281 & 2.17065\\
0.8304 & 2.17065\\
0.8305 & 2.15661\\
0.8713 & 2.15661\\
0.8714 & 2.15289\\
0.9156 & 2.15289\\
0.9157 & 2.1498\\
0.9158 & 2.14928\\
0.9242 & 2.14928\\
0.9243 & 2.14852\\
0.9751 & 2.14852\\
0.9752 & 2.14738\\
1.0442 & 2.14738\\
1.0443 & 2.14659\\
1.0785 & 2.14659\\
1.0786 & 2.14572\\
1.1314 & 2.14572\\
1.1315 & 2.13851\\
1.1696 & 2.13851\\
1.1697 & 2.13099\\
1.2193 & 2.13099\\
1.2194 & 2.12562\\
1.2223 & 2.12562\\
1.2224 & 2.12057\\
1.2266 & 2.12057\\
1.2267 & 2.11737\\
1.2383 & 2.11737\\
1.2384 & 2.10581\\
1.2809 & 2.10581\\
1.281 & 2.10378\\
1.2811 & 2.09539\\
1.2987 & 2.09539\\
1.2988 & 2.09039\\
1.3239 & 2.09039\\
1.324 & 2.08382\\
1.347 & 2.08382\\
1.3471 & 2.08031\\
1.3507 & 2.08031\\
1.3508 & 2.07785\\
1.4184 & 2.07785\\
1.4185 & 2.07205\\
1.444 & 2.07205\\
1.4441 & 2.06791\\
1.4484 & 2.06791\\
1.4485 & 2.06414\\
1.4593 & 2.06414\\
1.4594 & 2.05565\\
1.7266 & 2.05565\\
1.7267 & 2.04705\\
1.7451 & 2.04705\\
1.7452 & 2.03035\\
1.7727 & 2.03035\\
1.7728 & 2.01131\\
1.7743 & 2.01131\\
1.7744 & 1.99501\\
1.8122 & 1.99501\\
1.8123 & 1.98315\\
1.9259 & 1.98315\\
1.926 & 1.98134\\
1.9504 & 1.98134\\
1.9505 & 1.97702\\
1.9553 & 1.97702\\
1.9554 & 1.97611\\
1.9555 & 1.97247\\
2.0701 & 1.97247\\
2.0702 & 1.96348\\
2.1076 & 1.96348\\
2.1077 & 1.95462\\
2.123 & 1.95462\\
2.1231 & 1.95297\\
2.3595 & 1.95297\\
2.3596 & 1.94828\\
2.3708 & 1.94828\\
2.3709 & 1.94367\\
2.5584 & 1.94367\\
2.5585 & 1.94097\\
2.6412 & 1.94097\\
2.6413 & 1.93397\\
2.6946 & 1.93397\\
2.6947 & 1.93076\\
2.6948 & 1.92765\\
2.741 & 1.92765\\
2.7411 & 1.92649\\
2.7496 & 1.92649\\
2.7497 & 1.92258\\
2.7633 & 1.92258\\
2.7634 & 1.91616\\
2.7918 & 1.91616\\
2.7919 & 1.90988\\
2.8497 & 1.90988\\
2.8498 & 1.90453\\
3.0078 & 1.90453\\
3.0079 & 1.90163\\
3.1276 & 1.90163\\
3.1277 & 1.89097\\
3.2358 & 1.89097\\
3.2359 & 1.88075\\
3.2627 & 1.88075\\
3.2628 & 1.87157\\
3.2685 & 1.87157\\
3.2686 & 1.85934\\
3.3113 & 1.85934\\
3.3114 & 1.84673\\
3.4449 & 1.84673\\
3.445 & 1.84127\\
3.4965 & 1.84127\\
3.4966 & 1.83241\\
3.6301 & 1.83241\\
3.6302 & 1.82942\\
3.6303 & 1.82847\\
3.7192 & 1.82847\\
3.7193 & 1.82579\\
3.9823 & 1.82579\\
3.9824 & 1.82255\\
3.9956 & 1.82255\\
3.9957 & 1.81746\\
4.521 & 1.81746\\
4.5211 & 1.80307\\
4.6295 & 1.80307\\
4.6296 & 1.79164\\
4.6297 & 1.78768\\
4.6577 & 1.78768\\
4.6578 & 1.77869\\
4.6896 & 1.77869\\
4.6897 & 1.77048\\
4.9691 & 1.77048\\
4.9692 & 1.76728\\
4.9999 & 1.76728\\
5 & 1.76728\\
};

\addplot [
  line width=0.5,
  color=esplightpurple,
  mark=none,
  const plot,
  name path={ijrr2020LBTRRTMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.2379 & 14.6313\\
0.3145 & 14.6313\\
0.3146 & 2.93472\\
0.335 & 2.93472\\
0.3351 & 2.92818\\
0.3494 & 2.92818\\
0.3495 & 2.81185\\
0.351 & 2.81185\\
0.3511 & 2.68837\\
0.355 & 2.68837\\
0.3551 & 2.6202\\
0.3562 & 2.6202\\
0.3563 & 2.61376\\
0.3597 & 2.61376\\
0.3598 & 2.61168\\
0.3664 & 2.61168\\
0.3665 & 2.60117\\
0.3673 & 2.60117\\
0.3674 & 2.57892\\
0.3686 & 2.57892\\
0.3687 & 2.57616\\
0.3693 & 2.57616\\
0.3694 & 2.57549\\
0.3804 & 2.57549\\
0.3805 & 2.55553\\
0.3909 & 2.55553\\
0.391 & 2.55132\\
0.4012 & 2.55132\\
0.4013 & 2.51659\\
0.4076 & 2.51659\\
0.4077 & 2.51428\\
0.4145 & 2.51428\\
0.4146 & 2.50097\\
0.4227 & 2.50097\\
0.4228 & 2.49243\\
0.4401 & 2.49243\\
0.4402 & 2.43407\\
0.4403 & 2.42884\\
0.4447 & 2.42884\\
0.4448 & 2.41355\\
0.452 & 2.41355\\
0.4521 & 2.41101\\
0.4754 & 2.41101\\
0.4755 & 2.40547\\
0.4839 & 2.40547\\
0.484 & 2.38652\\
0.4853 & 2.38652\\
0.4854 & 2.37978\\
0.4967 & 2.37978\\
0.4968 & 2.35088\\
0.4969 & 2.34439\\
0.5086 & 2.34439\\
0.5087 & 2.32514\\
0.5105 & 2.32514\\
0.5106 & 2.29513\\
0.538 & 2.29513\\
0.5381 & 2.28254\\
0.5439 & 2.28254\\
0.544 & 2.28075\\
0.5479 & 2.28075\\
0.548 & 2.27371\\
0.5502 & 2.27371\\
0.5503 & 2.26046\\
0.5563 & 2.26046\\
0.5564 & 2.24274\\
0.5818 & 2.24274\\
0.5819 & 2.23516\\
0.5826 & 2.23516\\
0.5827 & 2.23132\\
0.6307 & 2.23132\\
0.6308 & 2.22476\\
0.6679 & 2.22476\\
0.668 & 2.21597\\
0.6998 & 2.21597\\
0.6999 & 2.21462\\
0.7655 & 2.21462\\
0.7656 & 2.20982\\
0.804 & 2.20982\\
0.8041 & 2.19659\\
0.8103 & 2.19659\\
0.8104 & 2.1964\\
0.8165 & 2.1964\\
0.8166 & 2.18137\\
0.8271 & 2.18137\\
0.8272 & 2.17122\\
0.8312 & 2.17122\\
0.8313 & 2.15896\\
0.8316 & 2.15896\\
0.8317 & 2.15361\\
0.8736 & 2.15361\\
0.8737 & 2.15344\\
0.8836 & 2.15344\\
0.8837 & 2.1516\\
0.8838 & 2.1436\\
0.9252 & 2.1436\\
0.9253 & 2.12976\\
0.9709 & 2.12976\\
0.971 & 2.12869\\
1.1645 & 2.12869\\
1.1646 & 2.11925\\
1.1806 & 2.11925\\
1.1807 & 2.11682\\
1.2719 & 2.11682\\
1.272 & 2.10512\\
1.2782 & 2.10512\\
1.2783 & 2.10135\\
1.2964 & 2.10135\\
1.2965 & 2.09331\\
1.321 & 2.09331\\
1.3211 & 2.09128\\
1.3569 & 2.09128\\
1.357 & 2.08488\\
1.3572 & 2.08488\\
1.3573 & 2.07444\\
1.4686 & 2.07444\\
1.4687 & 2.05081\\
1.6498 & 2.05081\\
1.6499 & 2.03502\\
1.6687 & 2.03502\\
1.6688 & 2.01548\\
1.7837 & 2.01548\\
1.7838 & 2.00298\\
1.8291 & 2.00298\\
1.8292 & 1.99988\\
1.8571 & 1.99988\\
1.8572 & 1.99952\\
1.9422 & 1.99952\\
1.9423 & 1.99281\\
1.9434 & 1.99281\\
1.9435 & 1.97901\\
2.0382 & 1.97901\\
2.0383 & 1.97734\\
2.0749 & 1.97734\\
2.075 & 1.97192\\
2.1053 & 1.97192\\
2.1054 & 1.96346\\
2.1555 & 1.96346\\
2.1556 & 1.96012\\
2.2755 & 1.96012\\
2.2756 & 1.96004\\
2.423 & 1.96004\\
2.4231 & 1.95723\\
2.496 & 1.95723\\
2.4961 & 1.94274\\
2.6425 & 1.94274\\
2.6426 & 1.94215\\
2.7382 & 1.94215\\
2.7383 & 1.93737\\
3.1038 & 1.93737\\
3.1039 & 1.92555\\
3.1616 & 1.92555\\
3.1617 & 1.90881\\
3.2265 & 1.90881\\
3.2266 & 1.90562\\
3.2655 & 1.90562\\
3.2656 & 1.89862\\
3.3652 & 1.89862\\
3.3653 & 1.89741\\
3.382 & 1.89741\\
3.3821 & 1.88706\\
4.9999 & 1.88706\\
5 & 1.88706\\
};

\addplot [
  line width=0.5,
  color=esplightpurple,
  mark=none,
  const plot,
  name path={ijrr2020LBTRRTMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.2379 & 2.51659\\
0.2427 & 2.51659\\
0.2428 & 2.50097\\
0.2486 & 2.50097\\
0.2487 & 2.43407\\
0.2569 & 2.43407\\
0.257 & 2.40547\\
0.259 & 2.40547\\
0.2591 & 2.38652\\
0.2657 & 2.38652\\
0.2658 & 2.35088\\
0.2667 & 2.35088\\
0.2668 & 2.32514\\
0.2714 & 2.32514\\
0.2715 & 2.29513\\
0.2779 & 2.29513\\
0.278 & 2.28254\\
0.2781 & 2.28254\\
0.2782 & 2.27371\\
0.2939 & 2.27371\\
0.294 & 2.26046\\
0.3145 & 2.26046\\
0.3146 & 2.24274\\
0.3151 & 2.24274\\
0.3152 & 2.23516\\
0.3311 & 2.23516\\
0.3312 & 2.23132\\
0.351 & 2.23132\\
0.3511 & 2.22476\\
0.3562 & 2.22476\\
0.3563 & 2.21597\\
0.3673 & 2.21597\\
0.3674 & 2.21462\\
0.3686 & 2.21462\\
0.3687 & 2.19659\\
0.3693 & 2.19659\\
0.3694 & 2.17418\\
0.4012 & 2.17418\\
0.4013 & 2.17122\\
0.4076 & 2.17122\\
0.4077 & 2.15361\\
0.4227 & 2.15361\\
0.4228 & 2.12869\\
0.4401 & 2.12869\\
0.4402 & 2.11925\\
0.4403 & 2.11925\\
0.4404 & 2.11682\\
0.4447 & 2.11682\\
0.4448 & 2.10512\\
0.4521 & 2.10512\\
0.4522 & 2.09331\\
0.4754 & 2.09331\\
0.4755 & 2.09128\\
0.4967 & 2.09128\\
0.4968 & 2.08488\\
0.4969 & 2.08488\\
0.497 & 2.07444\\
0.5106 & 2.07444\\
0.5107 & 2.05081\\
0.544 & 2.05081\\
0.5441 & 2.03502\\
0.5479 & 2.03502\\
0.548 & 2.01548\\
0.5502 & 2.01548\\
0.5503 & 2.00298\\
0.5564 & 2.00298\\
0.5565 & 1.99988\\
0.5819 & 1.99988\\
0.582 & 1.99952\\
0.5826 & 1.99952\\
0.5827 & 1.99281\\
0.6276 & 1.99281\\
0.6277 & 1.99216\\
0.6998 & 1.99216\\
0.6999 & 1.97901\\
0.7656 & 1.97901\\
0.7657 & 1.97734\\
0.8104 & 1.97734\\
0.8105 & 1.97192\\
0.8165 & 1.97192\\
0.8166 & 1.9648\\
0.8167 & 1.96346\\
0.8271 & 1.96346\\
0.8272 & 1.96012\\
0.8316 & 1.96012\\
0.8317 & 1.95723\\
0.8736 & 1.95723\\
0.8737 & 1.94274\\
0.9252 & 1.94274\\
0.9253 & 1.94215\\
0.971 & 1.94215\\
0.9711 & 1.93737\\
1.1646 & 1.93737\\
1.1647 & 1.92555\\
1.1807 & 1.92555\\
1.1808 & 1.90881\\
1.2719 & 1.90881\\
1.272 & 1.90562\\
1.2783 & 1.90562\\
1.2784 & 1.89862\\
1.2965 & 1.89862\\
1.2966 & 1.86799\\
1.3211 & 1.86799\\
1.3212 & 1.85863\\
1.3559 & 1.85863\\
1.356 & 1.83375\\
1.357 & 1.83375\\
1.3571 & 1.81966\\
1.3572 & 1.81966\\
1.3573 & 1.80713\\
1.4687 & 1.80713\\
1.4688 & 1.80487\\
1.8291 & 1.80487\\
1.8292 & 1.80232\\
1.8572 & 1.80232\\
1.8573 & 1.79794\\
1.9423 & 1.79794\\
1.9424 & 1.78989\\
1.9434 & 1.78989\\
1.9435 & 1.78968\\
2.0383 & 1.78968\\
2.0384 & 1.78683\\
2.0749 & 1.78683\\
2.075 & 1.78455\\
2.1555 & 1.78455\\
2.1556 & 1.78324\\
2.2755 & 1.78324\\
2.2756 & 1.78127\\
2.423 & 1.78127\\
2.4231 & 1.76954\\
2.6426 & 1.76954\\
2.6427 & 1.76701\\
2.7382 & 1.76701\\
2.7383 & 1.76385\\
3.1039 & 1.76385\\
3.104 & 1.7496\\
3.1617 & 1.7496\\
3.1618 & 1.74463\\
3.2656 & 1.74463\\
3.2657 & 1.73338\\
3.5365 & 1.73338\\
3.5366 & 1.73288\\
4.9999 & 1.73288\\
5 & 1.73288\\
};

\addplot [
  line width=1,
  color=esplightpurple,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020LBTRRTMedianCostEvolutionUpperConfidence and ijrr2020LBTRRTMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightpurple,
  mark=none,
  const plot,
  name path={ijrr2020LBTRRTMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.2378 & inf\\
0.2379 & 2.93511\\
0.2391 & 2.93511\\
0.2392 & 2.93145\\
0.2427 & 2.93145\\
0.2428 & 2.87001\\
0.2486 & 2.87001\\
0.2487 & 2.75011\\
0.2519 & 2.75011\\
0.252 & 2.68\\
0.2569 & 2.68\\
0.257 & 2.64505\\
0.259 & 2.64505\\
0.2591 & 2.61612\\
0.2667 & 2.61612\\
0.2668 & 2.61272\\
0.2714 & 2.61272\\
0.2715 & 2.60643\\
0.2779 & 2.60643\\
0.278 & 2.59004\\
0.2781 & 2.59004\\
0.2782 & 2.57721\\
0.2939 & 2.57721\\
0.294 & 2.56551\\
0.3145 & 2.56551\\
0.3146 & 2.55343\\
0.315 & 2.55343\\
0.3151 & 2.53395\\
0.331 & 2.53395\\
0.3311 & 2.50878\\
0.335 & 2.50878\\
0.3351 & 2.46752\\
0.351 & 2.46752\\
0.3511 & 2.42381\\
0.355 & 2.42381\\
0.3551 & 2.40951\\
0.3562 & 2.40951\\
0.3563 & 2.39599\\
0.3597 & 2.39599\\
0.3598 & 2.3687\\
0.3673 & 2.3687\\
0.3674 & 2.34763\\
0.3686 & 2.34763\\
0.3687 & 2.33477\\
0.3693 & 2.33477\\
0.3694 & 2.31013\\
0.4012 & 2.31013\\
0.4013 & 2.28884\\
0.4076 & 2.28884\\
0.4077 & 2.28165\\
0.4145 & 2.28165\\
0.4146 & 2.27723\\
0.4227 & 2.27723\\
0.4228 & 2.26709\\
0.4401 & 2.26709\\
0.4402 & 2.2516\\
0.4403 & 2.23895\\
0.4447 & 2.23895\\
0.4448 & 2.23324\\
0.452 & 2.23324\\
0.4521 & 2.22804\\
0.4754 & 2.22804\\
0.4755 & 2.22036\\
0.4839 & 2.22036\\
0.484 & 2.21529\\
0.4967 & 2.21529\\
0.4968 & 2.21222\\
0.4969 & 2.2032\\
0.5086 & 2.2032\\
0.5087 & 2.19649\\
0.5105 & 2.19649\\
0.5106 & 2.18889\\
0.538 & 2.18889\\
0.5381 & 2.17778\\
0.544 & 2.17778\\
0.5441 & 2.1727\\
0.5479 & 2.1727\\
0.548 & 2.16241\\
0.5502 & 2.16241\\
0.5503 & 2.14115\\
0.5564 & 2.14115\\
0.5565 & 2.12397\\
0.5819 & 2.12397\\
0.582 & 2.11804\\
0.5826 & 2.11804\\
0.5827 & 2.11097\\
0.6276 & 2.11097\\
0.6277 & 2.10324\\
0.6998 & 2.10324\\
0.6999 & 2.09733\\
0.7656 & 2.09733\\
0.7657 & 2.0923\\
0.8103 & 2.0923\\
0.8104 & 2.08808\\
0.8165 & 2.08808\\
0.8166 & 2.07966\\
0.8271 & 2.07966\\
0.8272 & 2.06263\\
0.8316 & 2.06263\\
0.8317 & 2.04292\\
0.8736 & 2.04292\\
0.8737 & 2.02525\\
0.8837 & 2.02525\\
0.8838 & 2.00923\\
0.9252 & 2.00923\\
0.9253 & 2.00143\\
0.971 & 2.00143\\
0.9711 & 1.9997\\
1.1645 & 1.9997\\
1.1646 & 1.99616\\
1.1807 & 1.99616\\
1.1808 & 1.99249\\
1.2719 & 1.99249\\
1.272 & 1.98559\\
1.2783 & 1.98559\\
1.2784 & 1.97818\\
1.2964 & 1.97818\\
1.2965 & 1.97463\\
1.3211 & 1.97463\\
1.3212 & 1.96769\\
1.3559 & 1.96769\\
1.356 & 1.96179\\
1.357 & 1.96179\\
1.3571 & 1.96008\\
1.3572 & 1.96008\\
1.3573 & 1.95863\\
1.4686 & 1.95863\\
1.4687 & 1.94998\\
1.6499 & 1.94998\\
1.65 & 1.94245\\
1.6687 & 1.94245\\
1.6688 & 1.93976\\
1.7838 & 1.93976\\
1.7839 & 1.93146\\
1.8291 & 1.93146\\
1.8292 & 1.91718\\
1.8571 & 1.91718\\
1.8572 & 1.90721\\
1.9422 & 1.90721\\
1.9423 & 1.90221\\
1.9424 & 1.90212\\
1.9434 & 1.90212\\
1.9435 & 1.89284\\
2.0382 & 1.89284\\
2.0383 & 1.88019\\
2.0749 & 1.88019\\
2.075 & 1.87066\\
2.1053 & 1.87066\\
2.1054 & 1.86331\\
2.1555 & 1.86331\\
2.1556 & 1.84915\\
2.2755 & 1.84915\\
2.2756 & 1.83817\\
2.423 & 1.83817\\
2.4231 & 1.83521\\
2.6425 & 1.83521\\
2.6426 & 1.82671\\
2.7382 & 1.82671\\
2.7383 & 1.81339\\
3.1038 & 1.81339\\
3.1039 & 1.806\\
3.1617 & 1.806\\
3.1618 & 1.80359\\
3.2655 & 1.80359\\
3.2656 & 1.80013\\
3.3821 & 1.80013\\
3.3822 & 1.79391\\
3.5364 & 1.79391\\
3.5365 & 1.78979\\
4.9999 & 1.78979\\
5 & 1.78979\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0191 & 14.6313\\
0.0211 & 14.6313\\
0.0212 & 4.47751\\
0.0215 & 4.47751\\
0.0216 & 3.77381\\
0.0219 & 3.77381\\
0.022 & 3.50032\\
0.0225 & 3.50032\\
0.0226 & 3.47294\\
0.0227 & 3.46311\\
0.0228 & 3.30486\\
0.0232 & 3.30486\\
0.0233 & 3.20688\\
0.0234 & 3.19405\\
0.0237 & 3.19405\\
0.0238 & 3.18783\\
0.0244 & 3.18783\\
0.0245 & 3.17704\\
0.0255 & 3.17704\\
0.0256 & 3.16658\\
0.0258 & 3.16658\\
0.0259 & 3.16293\\
0.026 & 3.11577\\
0.0261 & 3.10517\\
0.0268 & 3.10517\\
0.0269 & 2.97445\\
0.027 & 2.92897\\
0.0304 & 2.92897\\
0.0305 & 2.92236\\
0.0309 & 2.92236\\
0.031 & 2.89997\\
0.0311 & 2.89997\\
0.0312 & 2.89563\\
0.0313 & 2.88541\\
0.0314 & 2.88149\\
0.0317 & 2.88149\\
0.0318 & 2.87529\\
0.0319 & 2.85571\\
0.0334 & 2.85571\\
0.0335 & 2.8553\\
0.0338 & 2.8553\\
0.0339 & 2.82222\\
0.0343 & 2.82222\\
0.0344 & 2.80731\\
0.0351 & 2.80731\\
0.0352 & 2.80171\\
0.0353 & 2.80171\\
0.0354 & 2.78404\\
0.0368 & 2.78404\\
0.0369 & 2.76782\\
0.0374 & 2.76782\\
0.0375 & 2.75446\\
0.0377 & 2.75446\\
0.0378 & 2.74514\\
0.0379 & 2.6902\\
0.038 & 2.67284\\
0.0392 & 2.67284\\
0.0393 & 2.65874\\
0.0396 & 2.65874\\
0.0397 & 2.64727\\
0.0401 & 2.64727\\
0.0402 & 2.6195\\
0.0404 & 2.6195\\
0.0405 & 2.6048\\
0.0406 & 2.6048\\
0.0407 & 2.60409\\
0.0411 & 2.60409\\
0.0412 & 2.60331\\
0.0413 & 2.59543\\
0.0419 & 2.59543\\
0.042 & 2.59153\\
0.0427 & 2.59153\\
0.0428 & 2.57292\\
0.0435 & 2.57292\\
0.0436 & 2.56858\\
0.0466 & 2.56858\\
0.0467 & 2.56715\\
0.0468 & 2.52928\\
0.0469 & 2.52834\\
0.047 & 2.52834\\
0.0471 & 2.51851\\
0.0473 & 2.51851\\
0.0474 & 2.50951\\
0.0476 & 2.50951\\
0.0477 & 2.50515\\
0.0493 & 2.50515\\
0.0494 & 2.50396\\
0.0495 & 2.50396\\
0.0496 & 2.49976\\
0.0503 & 2.49976\\
0.0504 & 2.49551\\
0.0509 & 2.49551\\
0.051 & 2.49481\\
0.0513 & 2.49481\\
0.0514 & 2.49372\\
0.0515 & 2.49372\\
0.0516 & 2.48935\\
0.0517 & 2.48269\\
0.0524 & 2.48269\\
0.0525 & 2.469\\
0.0532 & 2.469\\
0.0533 & 2.46395\\
0.0536 & 2.46395\\
0.0537 & 2.45456\\
0.0545 & 2.45456\\
0.0546 & 2.44868\\
0.0549 & 2.44868\\
0.055 & 2.44863\\
0.0552 & 2.44863\\
0.0553 & 2.43594\\
0.0563 & 2.43594\\
0.0564 & 2.43398\\
0.0567 & 2.43398\\
0.0568 & 2.4099\\
0.0591 & 2.4099\\
0.0592 & 2.40353\\
0.0593 & 2.40353\\
0.0594 & 2.39961\\
0.0595 & 2.3973\\
0.0597 & 2.3973\\
0.0598 & 2.3964\\
0.061 & 2.3964\\
0.0611 & 2.3923\\
0.0612 & 2.36806\\
0.0625 & 2.36806\\
0.0626 & 2.36627\\
0.0638 & 2.36627\\
0.0639 & 2.35357\\
0.0672 & 2.35357\\
0.0673 & 2.34986\\
0.0681 & 2.34986\\
0.0682 & 2.33972\\
0.0688 & 2.33972\\
0.0689 & 2.33912\\
0.0696 & 2.33912\\
0.0697 & 2.33686\\
0.0705 & 2.33686\\
0.0706 & 2.33136\\
0.0707 & 2.32931\\
0.0718 & 2.32931\\
0.0719 & 2.3264\\
0.072 & 2.3264\\
0.0721 & 2.31732\\
0.0723 & 2.31732\\
0.0724 & 2.29053\\
0.0725 & 2.28901\\
0.0726 & 2.28901\\
0.0727 & 2.27709\\
0.0728 & 2.27479\\
0.0734 & 2.27479\\
0.0735 & 2.27164\\
0.0739 & 2.27164\\
0.074 & 2.26736\\
0.0743 & 2.26736\\
0.0744 & 2.26727\\
0.0756 & 2.26727\\
0.0757 & 2.2624\\
0.0758 & 2.25564\\
0.0762 & 2.25564\\
0.0763 & 2.23727\\
0.0764 & 2.23727\\
0.0765 & 2.23272\\
0.0767 & 2.23272\\
0.0768 & 2.23173\\
0.08 & 2.23173\\
0.0801 & 2.22897\\
0.082 & 2.22897\\
0.0821 & 2.2242\\
0.0846 & 2.2242\\
0.0847 & 2.21345\\
0.0852 & 2.21345\\
0.0853 & 2.20346\\
0.0864 & 2.20346\\
0.0865 & 2.19491\\
0.0866 & 2.19353\\
0.0871 & 2.19353\\
0.0872 & 2.18665\\
0.0911 & 2.18665\\
0.0912 & 2.17835\\
0.0916 & 2.17835\\
0.0917 & 2.17563\\
0.094 & 2.17563\\
0.0941 & 2.17408\\
0.0942 & 2.169\\
0.0965 & 2.169\\
0.0966 & 2.16895\\
0.0971 & 2.16895\\
0.0972 & 2.16541\\
0.0974 & 2.16541\\
0.0975 & 2.15728\\
0.0976 & 2.15728\\
0.0977 & 2.15123\\
0.0987 & 2.15123\\
0.0988 & 2.13949\\
0.0998 & 2.13949\\
0.0999 & 2.13486\\
0.1 & 2.11857\\
0.1009 & 2.11857\\
0.101 & 2.11766\\
0.1059 & 2.11766\\
0.106 & 2.11218\\
0.1061 & 2.11218\\
0.1062 & 2.10016\\
0.1069 & 2.10016\\
0.107 & 2.09259\\
0.1081 & 2.09259\\
0.1082 & 2.09245\\
0.1083 & 2.08347\\
0.11 & 2.08347\\
0.1101 & 2.07713\\
0.1135 & 2.07713\\
0.1136 & 2.07644\\
0.115 & 2.07644\\
0.1151 & 2.05023\\
0.1155 & 2.05023\\
0.1156 & 2.04806\\
0.1162 & 2.04806\\
0.1163 & 2.04274\\
0.1165 & 2.04274\\
0.1166 & 2.04156\\
0.117 & 2.04156\\
0.1171 & 2.03482\\
0.1172 & 2.03482\\
0.1173 & 2.03442\\
0.1175 & 2.03442\\
0.1176 & 2.02611\\
0.118 & 2.02611\\
0.1181 & 2.02105\\
0.1187 & 2.02105\\
0.1188 & 2.01465\\
0.1189 & 2.01291\\
0.1227 & 2.01291\\
0.1228 & 1.98765\\
0.1232 & 1.98765\\
0.1233 & 1.98706\\
0.1237 & 1.98706\\
0.1238 & 1.98196\\
0.1276 & 1.98196\\
0.1277 & 1.97891\\
0.13 & 1.97891\\
0.1301 & 1.97507\\
0.1321 & 1.97507\\
0.1322 & 1.97017\\
0.1329 & 1.97017\\
0.133 & 1.96338\\
0.1369 & 1.96338\\
0.137 & 1.949\\
0.1371 & 1.94708\\
0.14 & 1.94708\\
0.1401 & 1.9333\\
0.1402 & 1.92492\\
0.1423 & 1.92492\\
0.1424 & 1.92071\\
0.1437 & 1.92071\\
0.1438 & 1.91456\\
0.1496 & 1.91456\\
0.1497 & 1.91128\\
0.1507 & 1.91128\\
0.1508 & 1.89493\\
0.1509 & 1.88979\\
0.151 & 1.88979\\
0.1511 & 1.88652\\
0.1513 & 1.88652\\
0.1514 & 1.88393\\
0.1518 & 1.88393\\
0.1519 & 1.88315\\
0.1526 & 1.88315\\
0.1527 & 1.87699\\
0.1533 & 1.87699\\
0.1534 & 1.85928\\
0.1541 & 1.85928\\
0.1542 & 1.85927\\
0.1617 & 1.85927\\
0.1618 & 1.85826\\
0.1619 & 1.85826\\
0.162 & 1.84922\\
0.1639 & 1.84922\\
0.164 & 1.84372\\
0.1643 & 1.84372\\
0.1644 & 1.84212\\
0.1672 & 1.84212\\
0.1673 & 1.82858\\
0.1678 & 1.82858\\
0.1679 & 1.82612\\
0.1689 & 1.82612\\
0.169 & 1.818\\
0.1707 & 1.818\\
0.1708 & 1.81788\\
0.1713 & 1.81788\\
0.1714 & 1.81763\\
0.1716 & 1.81763\\
0.1717 & 1.81156\\
0.1746 & 1.81156\\
0.1747 & 1.80241\\
0.1753 & 1.80241\\
0.1754 & 1.79999\\
0.1808 & 1.79999\\
0.1809 & 1.79416\\
0.181 & 1.79416\\
0.1811 & 1.79229\\
0.1816 & 1.79229\\
0.1817 & 1.79213\\
0.1825 & 1.79213\\
0.1826 & 1.77597\\
0.1828 & 1.77597\\
0.1829 & 1.7744\\
0.1832 & 1.7744\\
0.1833 & 1.77279\\
0.1834 & 1.76615\\
0.1856 & 1.76615\\
0.1857 & 1.7622\\
0.1872 & 1.7622\\
0.1873 & 1.75618\\
0.188 & 1.75618\\
0.1881 & 1.75484\\
0.1922 & 1.75484\\
0.1923 & 1.74931\\
0.1925 & 1.74931\\
0.1926 & 1.74765\\
0.1942 & 1.74765\\
0.1943 & 1.74206\\
0.198 & 1.74206\\
0.1981 & 1.73657\\
0.1987 & 1.73657\\
0.1988 & 1.73633\\
0.1989 & 1.73602\\
0.2066 & 1.73602\\
0.2067 & 1.73583\\
0.2073 & 1.73583\\
0.2074 & 1.73498\\
0.2092 & 1.73498\\
0.2093 & 1.7299\\
0.2094 & 1.72342\\
0.2104 & 1.72342\\
0.2105 & 1.71011\\
0.2111 & 1.71011\\
0.2112 & 1.71\\
0.2123 & 1.71\\
0.2124 & 1.70221\\
0.2131 & 1.70221\\
0.2132 & 1.69625\\
0.2147 & 1.69625\\
0.2148 & 1.69079\\
0.2168 & 1.69079\\
0.2169 & 1.68709\\
0.2179 & 1.68709\\
0.218 & 1.68092\\
0.2202 & 1.68092\\
0.2203 & 1.67712\\
0.2235 & 1.67712\\
0.2236 & 1.67455\\
0.2293 & 1.67455\\
0.2294 & 1.67086\\
0.2377 & 1.67086\\
0.2378 & 1.6689\\
0.2379 & 1.6689\\
0.238 & 1.66651\\
0.2387 & 1.66651\\
0.2388 & 1.66421\\
0.2404 & 1.66421\\
0.2405 & 1.66146\\
0.2462 & 1.66146\\
0.2463 & 1.65888\\
0.2551 & 1.65888\\
0.2552 & 1.65844\\
0.2599 & 1.65844\\
0.26 & 1.65554\\
0.2655 & 1.65554\\
0.2656 & 1.65398\\
0.2661 & 1.65398\\
0.2662 & 1.65351\\
0.2663 & 1.65261\\
0.2907 & 1.65261\\
0.2908 & 1.65228\\
0.3001 & 1.65228\\
0.3002 & 1.64219\\
0.3175 & 1.64219\\
0.3176 & 1.64211\\
0.3268 & 1.64211\\
0.3269 & 1.64069\\
0.3446 & 1.64069\\
0.3447 & 1.63594\\
0.3495 & 1.63594\\
0.3496 & 1.62773\\
0.35 & 1.62773\\
0.3501 & 1.62557\\
0.3572 & 1.62557\\
0.3573 & 1.62553\\
0.3778 & 1.62553\\
0.3779 & 1.61861\\
0.3848 & 1.61861\\
0.3849 & 1.61534\\
0.4128 & 1.61534\\
0.4129 & 1.61249\\
0.4412 & 1.61249\\
0.4413 & 1.61214\\
0.449 & 1.61214\\
0.4491 & 1.60934\\
0.455 & 1.60934\\
0.4551 & 1.59698\\
0.4798 & 1.59698\\
0.4799 & 1.5967\\
0.5335 & 1.5967\\
0.5336 & 1.59495\\
0.5433 & 1.59495\\
0.5434 & 1.59141\\
0.6234 & 1.59141\\
0.6235 & 1.58974\\
0.6419 & 1.58974\\
0.642 & 1.58734\\
0.6583 & 1.58734\\
0.6584 & 1.58445\\
0.7854 & 1.58445\\
0.7855 & 1.58415\\
0.7863 & 1.58415\\
0.7864 & 1.58317\\
0.8321 & 1.58317\\
0.8322 & 1.57996\\
0.8471 & 1.57996\\
0.8472 & 1.57985\\
0.8507 & 1.57985\\
0.8508 & 1.57848\\
0.8978 & 1.57848\\
0.8979 & 1.57846\\
0.922 & 1.57846\\
0.9221 & 1.57338\\
0.9244 & 1.57338\\
0.9245 & 1.57008\\
0.9374 & 1.57008\\
0.9375 & 1.56988\\
1.0258 & 1.56988\\
1.0259 & 1.56962\\
1.0596 & 1.56962\\
1.0597 & 1.56526\\
1.0598 & 1.55737\\
1.0662 & 1.55737\\
1.0663 & 1.55595\\
1.0921 & 1.55595\\
1.0922 & 1.55395\\
1.5445 & 1.55395\\
1.5446 & 1.55156\\
1.5618 & 1.55156\\
1.5619 & 1.54909\\
1.5766 & 1.54909\\
1.5767 & 1.53736\\
1.8252 & 1.53736\\
1.8253 & 1.5261\\
1.973 & 1.5261\\
1.9731 & 1.50302\\
1.9861 & 1.50302\\
1.9862 & 1.50289\\
2.0215 & 1.50289\\
2.0216 & 1.50136\\
2.0223 & 1.50136\\
2.0224 & 1.49782\\
2.2064 & 1.49782\\
2.2065 & 1.49259\\
2.3582 & 1.49259\\
2.3583 & 1.49139\\
2.6552 & 1.49139\\
2.6553 & 1.48861\\
3.7854 & 1.48861\\
3.7855 & 1.48637\\
4.0448 & 1.48637\\
4.0449 & 1.47825\\
4.0967 & 1.47825\\
4.0968 & 1.47594\\
4.2762 & 1.47594\\
4.2763 & 1.46496\\
4.2837 & 1.46496\\
4.2838 & 1.45952\\
4.3413 & 1.45952\\
4.3414 & 1.45566\\
4.4551 & 1.45566\\
4.4552 & 1.44189\\
4.4701 & 1.44189\\
4.4702 & 1.43938\\
4.6514 & 1.43938\\
4.6515 & 1.43889\\
4.6516 & 1.43826\\
4.9999 & 1.43826\\
5 & 1.43826\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0191 & 2.8731\\
0.0192 & 2.82222\\
0.0199 & 2.82222\\
0.02 & 2.80731\\
0.0204 & 2.80731\\
0.0205 & 2.80594\\
0.0208 & 2.80594\\
0.0209 & 2.80171\\
0.021 & 2.79359\\
0.0212 & 2.79359\\
0.0213 & 2.7671\\
0.0219 & 2.7671\\
0.022 & 2.70882\\
0.0227 & 2.70882\\
0.0228 & 2.69707\\
0.0232 & 2.69707\\
0.0233 & 2.6902\\
0.0234 & 2.68698\\
0.0235 & 2.64727\\
0.0259 & 2.64727\\
0.026 & 2.64317\\
0.0268 & 2.64317\\
0.0269 & 2.64128\\
0.027 & 2.64128\\
0.0271 & 2.63393\\
0.0276 & 2.63393\\
0.0277 & 2.6316\\
0.0278 & 2.6048\\
0.0279 & 2.60004\\
0.03 & 2.60004\\
0.0301 & 2.57292\\
0.0304 & 2.57292\\
0.0305 & 2.57236\\
0.0311 & 2.57236\\
0.0312 & 2.56858\\
0.0313 & 2.56259\\
0.0315 & 2.56259\\
0.0316 & 2.55492\\
0.0318 & 2.55492\\
0.0319 & 2.53047\\
0.032 & 2.50951\\
0.0337 & 2.50951\\
0.0338 & 2.50836\\
0.0339 & 2.50836\\
0.034 & 2.50151\\
0.0342 & 2.50151\\
0.0343 & 2.48935\\
0.0353 & 2.48935\\
0.0354 & 2.469\\
0.0358 & 2.469\\
0.0359 & 2.46239\\
0.0361 & 2.46239\\
0.0362 & 2.46045\\
0.0375 & 2.46045\\
0.0376 & 2.45612\\
0.0377 & 2.45456\\
0.0383 & 2.45456\\
0.0384 & 2.44863\\
0.0393 & 2.44863\\
0.0394 & 2.43594\\
0.0401 & 2.43594\\
0.0402 & 2.43398\\
0.0404 & 2.43398\\
0.0405 & 2.43297\\
0.0406 & 2.43297\\
0.0407 & 2.41333\\
0.0426 & 2.41333\\
0.0427 & 2.41087\\
0.0436 & 2.41087\\
0.0437 & 2.4104\\
0.0441 & 2.4104\\
0.0442 & 2.3964\\
0.0456 & 2.3964\\
0.0457 & 2.38476\\
0.0458 & 2.3838\\
0.0467 & 2.3838\\
0.0468 & 2.37523\\
0.0469 & 2.32699\\
0.047 & 2.32418\\
0.0477 & 2.32418\\
0.0478 & 2.31819\\
0.0489 & 2.31819\\
0.049 & 2.31201\\
0.0491 & 2.27709\\
0.0509 & 2.27709\\
0.051 & 2.27588\\
0.0513 & 2.27588\\
0.0514 & 2.26736\\
0.0532 & 2.26736\\
0.0533 & 2.26313\\
0.0537 & 2.26313\\
0.0538 & 2.26005\\
0.055 & 2.26005\\
0.0551 & 2.25503\\
0.0552 & 2.25503\\
0.0553 & 2.2455\\
0.0554 & 2.24069\\
0.0561 & 2.24069\\
0.0562 & 2.21632\\
0.0563 & 2.19866\\
0.0581 & 2.19866\\
0.0582 & 2.19345\\
0.0591 & 2.19345\\
0.0592 & 2.18864\\
0.0634 & 2.18864\\
0.0635 & 2.18841\\
0.0644 & 2.18841\\
0.0645 & 2.1758\\
0.067 & 2.1758\\
0.0671 & 2.16895\\
0.0673 & 2.16895\\
0.0674 & 2.13785\\
0.0675 & 2.13502\\
0.0689 & 2.13502\\
0.069 & 2.11857\\
0.0695 & 2.11857\\
0.0696 & 2.10016\\
0.0721 & 2.10016\\
0.0722 & 2.09475\\
0.0725 & 2.09475\\
0.0726 & 2.09259\\
0.0735 & 2.09259\\
0.0736 & 2.09245\\
0.075 & 2.09245\\
0.0751 & 2.08369\\
0.0755 & 2.08369\\
0.0756 & 2.07713\\
0.0764 & 2.07713\\
0.0765 & 2.07359\\
0.0792 & 2.07359\\
0.0793 & 2.07127\\
0.0801 & 2.07127\\
0.0802 & 2.05079\\
0.0821 & 2.05079\\
0.0822 & 2.04274\\
0.0847 & 2.04274\\
0.0848 & 2.04109\\
0.0853 & 2.04109\\
0.0854 & 2.03287\\
0.0855 & 2.02987\\
0.0866 & 2.02987\\
0.0867 & 2.01738\\
0.0888 & 2.01738\\
0.0889 & 2.01667\\
0.0907 & 2.01667\\
0.0908 & 2.01465\\
0.0918 & 2.01465\\
0.0919 & 2.01291\\
0.092 & 2.01291\\
0.0921 & 2.01183\\
0.0946 & 2.01183\\
0.0947 & 2.00991\\
0.0948 & 2.00838\\
0.0954 & 2.00838\\
0.0955 & 1.99644\\
0.0956 & 1.9892\\
0.097 & 1.9892\\
0.0971 & 1.98706\\
0.0972 & 1.98706\\
0.0973 & 1.98591\\
0.0974 & 1.98591\\
0.0975 & 1.98165\\
0.0988 & 1.98165\\
0.0989 & 1.97891\\
0.1 & 1.97891\\
0.1001 & 1.97461\\
0.1015 & 1.97461\\
0.1016 & 1.97441\\
0.1028 & 1.97441\\
0.1029 & 1.97219\\
0.1035 & 1.97219\\
0.1036 & 1.96981\\
0.1041 & 1.96981\\
0.1042 & 1.96931\\
0.1045 & 1.96931\\
0.1046 & 1.96741\\
0.1053 & 1.96741\\
0.1054 & 1.96532\\
0.1061 & 1.96532\\
0.1062 & 1.96484\\
0.1069 & 1.96484\\
0.107 & 1.96338\\
0.1081 & 1.96338\\
0.1082 & 1.95442\\
0.1088 & 1.95442\\
0.1089 & 1.93622\\
0.109 & 1.91987\\
0.1113 & 1.91987\\
0.1114 & 1.91571\\
0.1136 & 1.91571\\
0.1137 & 1.91456\\
0.1139 & 1.91456\\
0.114 & 1.9128\\
0.1147 & 1.9128\\
0.1148 & 1.90752\\
0.115 & 1.90752\\
0.1151 & 1.90622\\
0.1152 & 1.89227\\
0.1166 & 1.89227\\
0.1167 & 1.885\\
0.117 & 1.885\\
0.1171 & 1.88393\\
0.1175 & 1.88393\\
0.1176 & 1.87699\\
0.1177 & 1.87699\\
0.1178 & 1.875\\
0.118 & 1.875\\
0.1181 & 1.85686\\
0.1189 & 1.85686\\
0.119 & 1.84719\\
0.1202 & 1.84719\\
0.1203 & 1.84469\\
0.1232 & 1.84469\\
0.1233 & 1.84434\\
0.1238 & 1.84434\\
0.1239 & 1.84314\\
0.1249 & 1.84314\\
0.125 & 1.8426\\
0.1251 & 1.84212\\
0.1255 & 1.84212\\
0.1256 & 1.84166\\
0.1266 & 1.84166\\
0.1267 & 1.82858\\
0.1276 & 1.82858\\
0.1277 & 1.82369\\
0.1287 & 1.82369\\
0.1288 & 1.82184\\
0.13 & 1.82184\\
0.1301 & 1.81788\\
0.1314 & 1.81788\\
0.1315 & 1.81191\\
0.1316 & 1.80241\\
0.133 & 1.80241\\
0.1331 & 1.80196\\
0.1341 & 1.80196\\
0.1342 & 1.79688\\
0.1368 & 1.79688\\
0.1369 & 1.78263\\
0.1404 & 1.78263\\
0.1405 & 1.77597\\
0.1422 & 1.77597\\
0.1423 & 1.76297\\
0.1424 & 1.75304\\
0.1496 & 1.75304\\
0.1497 & 1.74931\\
0.1509 & 1.74931\\
0.151 & 1.74206\\
0.1511 & 1.74206\\
0.1512 & 1.73907\\
0.1541 & 1.73907\\
0.1542 & 1.73602\\
0.1562 & 1.73602\\
0.1563 & 1.73583\\
0.158 & 1.73583\\
0.1581 & 1.72821\\
0.1586 & 1.72821\\
0.1587 & 1.72619\\
0.1588 & 1.71731\\
0.1589 & 1.71465\\
0.1597 & 1.71465\\
0.1598 & 1.7121\\
0.1599 & 1.71011\\
0.1617 & 1.71011\\
0.1618 & 1.70497\\
0.1619 & 1.68709\\
0.164 & 1.68709\\
0.1641 & 1.68379\\
0.1642 & 1.68332\\
0.1643 & 1.68332\\
0.1644 & 1.68092\\
0.1645 & 1.67487\\
0.1672 & 1.67487\\
0.1673 & 1.67416\\
0.168 & 1.67416\\
0.1681 & 1.6689\\
0.1754 & 1.6689\\
0.1755 & 1.66651\\
0.1759 & 1.66651\\
0.176 & 1.65888\\
0.1767 & 1.65888\\
0.1768 & 1.6587\\
0.1817 & 1.6587\\
0.1818 & 1.65351\\
0.1823 & 1.65351\\
0.1824 & 1.65261\\
0.1833 & 1.65261\\
0.1834 & 1.64219\\
0.187 & 1.64219\\
0.1871 & 1.63594\\
0.1901 & 1.63594\\
0.1902 & 1.62931\\
0.1926 & 1.62931\\
0.1927 & 1.62553\\
0.1936 & 1.62553\\
0.1937 & 1.62228\\
0.198 & 1.62228\\
0.1981 & 1.62104\\
0.1982 & 1.61861\\
0.1988 & 1.61861\\
0.1989 & 1.61214\\
0.2009 & 1.61214\\
0.201 & 1.61028\\
0.2067 & 1.61028\\
0.2068 & 1.60934\\
0.2148 & 1.60934\\
0.2149 & 1.59698\\
0.2378 & 1.59698\\
0.2379 & 1.59678\\
0.238 & 1.59678\\
0.2381 & 1.5967\\
0.2404 & 1.5967\\
0.2405 & 1.58974\\
0.2463 & 1.58974\\
0.2464 & 1.58755\\
0.2545 & 1.58755\\
0.2546 & 1.58734\\
0.2567 & 1.58734\\
0.2568 & 1.58643\\
0.2599 & 1.58643\\
0.26 & 1.57996\\
0.2655 & 1.57996\\
0.2656 & 1.57985\\
0.2664 & 1.57985\\
0.2665 & 1.57848\\
0.2903 & 1.57848\\
0.2904 & 1.57338\\
0.3001 & 1.57338\\
0.3002 & 1.57291\\
0.3048 & 1.57291\\
0.3049 & 1.57026\\
0.3066 & 1.57026\\
0.3067 & 1.57008\\
0.3176 & 1.57008\\
0.3177 & 1.56962\\
0.3268 & 1.56962\\
0.3269 & 1.56847\\
0.3447 & 1.56847\\
0.3448 & 1.56684\\
0.3482 & 1.56684\\
0.3483 & 1.56399\\
0.35 & 1.56399\\
0.3501 & 1.56089\\
0.3502 & 1.55737\\
0.3572 & 1.55737\\
0.3573 & 1.55148\\
0.3614 & 1.55148\\
0.3615 & 1.55072\\
0.3823 & 1.55072\\
0.3824 & 1.54444\\
0.3825 & 1.54182\\
0.3848 & 1.54182\\
0.3849 & 1.54155\\
0.4129 & 1.54155\\
0.413 & 1.53736\\
0.4131 & 1.53736\\
0.4132 & 1.53412\\
0.4412 & 1.53412\\
0.4413 & 1.52645\\
0.455 & 1.52645\\
0.4551 & 1.5261\\
0.4634 & 1.5261\\
0.4635 & 1.52299\\
0.4798 & 1.52299\\
0.4799 & 1.51801\\
0.5335 & 1.51801\\
0.5336 & 1.51572\\
0.5433 & 1.51572\\
0.5434 & 1.51107\\
0.5465 & 1.51107\\
0.5466 & 1.50672\\
0.5774 & 1.50672\\
0.5775 & 1.50405\\
0.5863 & 1.50405\\
0.5864 & 1.50302\\
0.6396 & 1.50302\\
0.6397 & 1.50289\\
0.6439 & 1.50289\\
0.644 & 1.50136\\
0.6499 & 1.50136\\
0.65 & 1.4989\\
0.6584 & 1.4989\\
0.6585 & 1.49259\\
0.6917 & 1.49259\\
0.6918 & 1.49139\\
0.735 & 1.49139\\
0.7351 & 1.48861\\
0.7729 & 1.48861\\
0.773 & 1.48637\\
0.7855 & 1.48637\\
0.7856 & 1.47178\\
0.8322 & 1.47178\\
0.8323 & 1.46881\\
0.8507 & 1.46881\\
0.8508 & 1.46648\\
0.8979 & 1.46648\\
0.898 & 1.46496\\
0.9221 & 1.46496\\
0.9222 & 1.46317\\
0.9245 & 1.46317\\
0.9246 & 1.43938\\
0.9375 & 1.43938\\
0.9376 & 1.43614\\
0.977 & 1.43614\\
0.9771 & 1.43011\\
1.0213 & 1.43011\\
1.0214 & 1.41369\\
1.0249 & 1.41369\\
1.025 & 1.41196\\
1.0258 & 1.41196\\
1.0259 & 1.4016\\
1.0663 & 1.4016\\
1.0664 & 1.40111\\
1.0921 & 1.40111\\
1.0922 & 1.38591\\
1.268 & 1.38591\\
1.2681 & 1.38444\\
1.5619 & 1.38444\\
1.562 & 1.38267\\
1.5766 & 1.38267\\
1.5767 & 1.3826\\
1.7223 & 1.3826\\
1.7224 & 1.38173\\
1.8253 & 1.38173\\
1.8254 & 1.37813\\
1.8291 & 1.37813\\
1.8292 & 1.37703\\
1.8293 & 1.37242\\
1.8294 & 1.3711\\
1.9731 & 1.3711\\
1.9732 & 1.36687\\
2.0216 & 1.36687\\
2.0217 & 1.3654\\
2.0853 & 1.3654\\
2.0854 & 1.36015\\
2.3582 & 1.36015\\
2.3583 & 1.35801\\
3.5303 & 1.35801\\
3.5304 & 1.35767\\
3.5601 & 1.35767\\
3.5602 & 1.35065\\
4.0967 & 1.35065\\
4.0968 & 1.34988\\
4.2838 & 1.34988\\
4.2839 & 1.34575\\
4.3413 & 1.34575\\
4.3414 & 1.34574\\
4.4552 & 1.34574\\
4.4553 & 1.33616\\
4.4701 & 1.33616\\
4.4702 & 1.33518\\
4.4713 & 1.33518\\
4.4714 & 1.31846\\
4.6069 & 1.31846\\
4.607 & 1.31648\\
4.9541 & 1.31648\\
4.9542 & 1.31362\\
4.9999 & 1.31362\\
5 & 1.31362\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020LazyPRMstarMedianCostEvolutionUpperConfidence and ijrr2020LazyPRMstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.019 & inf\\
0.0191 & 3.54636\\
0.0192 & 3.3536\\
0.0193 & 3.3536\\
0.0194 & 3.20684\\
0.0199 & 3.20684\\
0.02 & 3.20042\\
0.0202 & 3.20042\\
0.0203 & 3.18555\\
0.0204 & 3.18555\\
0.0205 & 3.17181\\
0.0208 & 3.17181\\
0.0209 & 3.14117\\
0.021 & 3.08693\\
0.0211 & 3.08163\\
0.0219 & 3.08163\\
0.022 & 2.96312\\
0.0225 & 2.96312\\
0.0226 & 2.90899\\
0.0227 & 2.89052\\
0.0228 & 2.88345\\
0.0232 & 2.88345\\
0.0233 & 2.87839\\
0.0234 & 2.87505\\
0.0235 & 2.84852\\
0.0244 & 2.84852\\
0.0245 & 2.81477\\
0.0255 & 2.81477\\
0.0256 & 2.80663\\
0.0259 & 2.80663\\
0.026 & 2.80383\\
0.0268 & 2.80383\\
0.0269 & 2.79765\\
0.027 & 2.79202\\
0.0277 & 2.79202\\
0.0278 & 2.78724\\
0.0297 & 2.78724\\
0.0298 & 2.77593\\
0.0304 & 2.77593\\
0.0305 & 2.76746\\
0.0309 & 2.76746\\
0.031 & 2.76137\\
0.0311 & 2.76137\\
0.0312 & 2.72292\\
0.0313 & 2.68859\\
0.0315 & 2.68859\\
0.0316 & 2.67447\\
0.0317 & 2.67447\\
0.0318 & 2.67336\\
0.0319 & 2.64222\\
0.032 & 2.63644\\
0.0338 & 2.63644\\
0.0339 & 2.63075\\
0.034 & 2.62555\\
0.0342 & 2.62555\\
0.0343 & 2.61215\\
0.0344 & 2.60242\\
0.0347 & 2.60242\\
0.0348 & 2.60193\\
0.0349 & 2.59774\\
0.0352 & 2.59774\\
0.0353 & 2.58418\\
0.0354 & 2.58418\\
0.0355 & 2.58222\\
0.0361 & 2.58222\\
0.0362 & 2.57075\\
0.0375 & 2.57075\\
0.0376 & 2.55838\\
0.0379 & 2.55838\\
0.038 & 2.55216\\
0.0392 & 2.55216\\
0.0393 & 2.54975\\
0.0394 & 2.53973\\
0.0396 & 2.53973\\
0.0397 & 2.53295\\
0.0398 & 2.52699\\
0.0401 & 2.52699\\
0.0402 & 2.5216\\
0.0404 & 2.5216\\
0.0405 & 2.51401\\
0.0406 & 2.51401\\
0.0407 & 2.50551\\
0.0411 & 2.50551\\
0.0412 & 2.49762\\
0.0413 & 2.49762\\
0.0414 & 2.49376\\
0.0419 & 2.49376\\
0.042 & 2.49154\\
0.0435 & 2.49154\\
0.0436 & 2.48849\\
0.0437 & 2.48602\\
0.0441 & 2.48602\\
0.0442 & 2.47585\\
0.0466 & 2.47585\\
0.0467 & 2.46648\\
0.0468 & 2.46317\\
0.0469 & 2.45848\\
0.047 & 2.45848\\
0.0471 & 2.4516\\
0.0476 & 2.4516\\
0.0477 & 2.44784\\
0.0478 & 2.44229\\
0.049 & 2.44229\\
0.0491 & 2.43496\\
0.0493 & 2.43496\\
0.0494 & 2.43348\\
0.0496 & 2.43348\\
0.0497 & 2.42192\\
0.0503 & 2.42192\\
0.0504 & 2.4079\\
0.0505 & 2.40524\\
0.0509 & 2.40524\\
0.051 & 2.39845\\
0.0513 & 2.39845\\
0.0514 & 2.39685\\
0.0516 & 2.39685\\
0.0517 & 2.3901\\
0.0532 & 2.3901\\
0.0533 & 2.37951\\
0.0536 & 2.37951\\
0.0537 & 2.36395\\
0.0538 & 2.35947\\
0.0548 & 2.35947\\
0.0549 & 2.35312\\
0.055 & 2.34757\\
0.0552 & 2.34757\\
0.0553 & 2.33966\\
0.0554 & 2.33665\\
0.056 & 2.33665\\
0.0561 & 2.33172\\
0.0562 & 2.32259\\
0.0563 & 2.3036\\
0.0568 & 2.3036\\
0.0569 & 2.28897\\
0.058 & 2.28897\\
0.0581 & 2.28301\\
0.0591 & 2.28301\\
0.0592 & 2.27649\\
0.0594 & 2.27649\\
0.0595 & 2.27162\\
0.0612 & 2.27162\\
0.0613 & 2.2695\\
0.0614 & 2.2695\\
0.0615 & 2.26524\\
0.0625 & 2.26524\\
0.0626 & 2.26303\\
0.0634 & 2.26303\\
0.0635 & 2.26159\\
0.0637 & 2.26159\\
0.0638 & 2.25784\\
0.0644 & 2.25784\\
0.0645 & 2.25533\\
0.0673 & 2.25533\\
0.0674 & 2.24786\\
0.0689 & 2.24786\\
0.069 & 2.23671\\
0.0706 & 2.23671\\
0.0707 & 2.23084\\
0.0715 & 2.23084\\
0.0716 & 2.22692\\
0.0717 & 2.21621\\
0.0721 & 2.21621\\
0.0722 & 2.20106\\
0.0723 & 2.20106\\
0.0724 & 2.19383\\
0.0725 & 2.19383\\
0.0726 & 2.18882\\
0.0729 & 2.18882\\
0.073 & 2.18853\\
0.0735 & 2.18853\\
0.0736 & 2.18669\\
0.0755 & 2.18669\\
0.0756 & 2.17698\\
0.0759 & 2.17698\\
0.076 & 2.17322\\
0.0761 & 2.16898\\
0.0762 & 2.16898\\
0.0763 & 2.15787\\
0.0764 & 2.15677\\
0.0791 & 2.15677\\
0.0792 & 2.15375\\
0.08 & 2.15375\\
0.0801 & 2.13796\\
0.0802 & 2.1349\\
0.082 & 2.1349\\
0.0821 & 2.11345\\
0.0822 & 2.10588\\
0.0847 & 2.10588\\
0.0848 & 2.09745\\
0.0853 & 2.09745\\
0.0854 & 2.09367\\
0.0866 & 2.09367\\
0.0867 & 2.09252\\
0.0887 & 2.09252\\
0.0888 & 2.08814\\
0.0906 & 2.08814\\
0.0907 & 2.08376\\
0.0911 & 2.08376\\
0.0912 & 2.08041\\
0.0917 & 2.08041\\
0.0918 & 2.07536\\
0.092 & 2.07536\\
0.0921 & 2.0669\\
0.097 & 2.0669\\
0.0971 & 2.06625\\
0.0972 & 2.06625\\
0.0973 & 2.05685\\
0.0974 & 2.05685\\
0.0975 & 2.05142\\
0.0988 & 2.05142\\
0.0989 & 2.0454\\
0.0999 & 2.0454\\
0.1 & 2.04192\\
0.1001 & 2.03548\\
0.1028 & 2.03548\\
0.1029 & 2.02363\\
0.1035 & 2.02363\\
0.1036 & 2.01702\\
0.1037 & 2.01578\\
0.1038 & 2.01566\\
0.1045 & 2.01566\\
0.1046 & 2.01378\\
0.1052 & 2.01378\\
0.1053 & 2.01237\\
0.1061 & 2.01237\\
0.1062 & 2.00051\\
0.1069 & 2.00051\\
0.107 & 1.98843\\
0.1088 & 1.98843\\
0.1089 & 1.98736\\
0.1113 & 1.98736\\
0.1114 & 1.98299\\
0.1135 & 1.98299\\
0.1136 & 1.97699\\
0.1146 & 1.97699\\
0.1147 & 1.97474\\
0.115 & 1.97474\\
0.1151 & 1.97091\\
0.1155 & 1.97091\\
0.1156 & 1.96636\\
0.1162 & 1.96636\\
0.1163 & 1.96508\\
0.1165 & 1.96508\\
0.1166 & 1.96411\\
0.1175 & 1.96411\\
0.1176 & 1.9589\\
0.118 & 1.9589\\
0.1181 & 1.95075\\
0.1182 & 1.94165\\
0.1188 & 1.94165\\
0.1189 & 1.93612\\
0.119 & 1.92795\\
0.1201 & 1.92795\\
0.1202 & 1.91721\\
0.1237 & 1.91721\\
0.1238 & 1.91368\\
0.1254 & 1.91368\\
0.1255 & 1.91204\\
0.1264 & 1.91204\\
0.1265 & 1.9031\\
0.1276 & 1.9031\\
0.1277 & 1.8936\\
0.1286 & 1.8936\\
0.1287 & 1.8881\\
0.1301 & 1.8881\\
0.1302 & 1.88354\\
0.133 & 1.88354\\
0.1331 & 1.876\\
0.1359 & 1.876\\
0.136 & 1.87392\\
0.1368 & 1.87392\\
0.1369 & 1.87067\\
0.137 & 1.87067\\
0.1371 & 1.8589\\
0.1372 & 1.85642\\
0.1402 & 1.85642\\
0.1403 & 1.84555\\
0.1404 & 1.84323\\
0.1405 & 1.84323\\
0.1406 & 1.84286\\
0.1407 & 1.83782\\
0.1421 & 1.83782\\
0.1422 & 1.83669\\
0.1423 & 1.83535\\
0.1484 & 1.83535\\
0.1485 & 1.82933\\
0.1486 & 1.82561\\
0.1496 & 1.82561\\
0.1497 & 1.82224\\
0.1508 & 1.82224\\
0.1509 & 1.81992\\
0.1511 & 1.81992\\
0.1512 & 1.81794\\
0.1513 & 1.81794\\
0.1514 & 1.81182\\
0.1515 & 1.81014\\
0.1518 & 1.81014\\
0.1519 & 1.80598\\
0.152 & 1.8012\\
0.1541 & 1.8012\\
0.1542 & 1.79843\\
0.1617 & 1.79843\\
0.1618 & 1.78275\\
0.162 & 1.78275\\
0.1621 & 1.76947\\
0.1636 & 1.76947\\
0.1637 & 1.76607\\
0.164 & 1.76607\\
0.1641 & 1.75563\\
0.1643 & 1.75563\\
0.1644 & 1.75496\\
0.1645 & 1.75263\\
0.1672 & 1.75263\\
0.1673 & 1.74987\\
0.168 & 1.74987\\
0.1681 & 1.74569\\
0.1708 & 1.74569\\
0.1709 & 1.73904\\
0.1753 & 1.73904\\
0.1754 & 1.73593\\
0.1767 & 1.73593\\
0.1768 & 1.72297\\
0.1811 & 1.72297\\
0.1812 & 1.72255\\
0.1816 & 1.72255\\
0.1817 & 1.70146\\
0.1818 & 1.70045\\
0.1822 & 1.70045\\
0.1823 & 1.68931\\
0.1829 & 1.68931\\
0.183 & 1.68746\\
0.1833 & 1.68746\\
0.1834 & 1.6852\\
0.1857 & 1.6852\\
0.1858 & 1.68212\\
0.1869 & 1.68212\\
0.187 & 1.67789\\
0.1922 & 1.67789\\
0.1923 & 1.67351\\
0.1925 & 1.67351\\
0.1926 & 1.6715\\
0.1935 & 1.6715\\
0.1936 & 1.66988\\
0.198 & 1.66988\\
0.1981 & 1.66771\\
0.1988 & 1.66771\\
0.1989 & 1.6627\\
0.2009 & 1.6627\\
0.201 & 1.65866\\
0.2067 & 1.65866\\
0.2068 & 1.65597\\
0.2112 & 1.65597\\
0.2113 & 1.65306\\
0.2148 & 1.65306\\
0.2149 & 1.6474\\
0.2168 & 1.6474\\
0.2169 & 1.63906\\
0.2179 & 1.63906\\
0.218 & 1.6335\\
0.2377 & 1.6335\\
0.2378 & 1.63089\\
0.2379 & 1.63018\\
0.238 & 1.62852\\
0.2388 & 1.62852\\
0.2389 & 1.62663\\
0.2404 & 1.62663\\
0.2405 & 1.62457\\
0.2462 & 1.62457\\
0.2463 & 1.62111\\
0.2544 & 1.62111\\
0.2545 & 1.61698\\
0.2599 & 1.61698\\
0.26 & 1.61391\\
0.2655 & 1.61391\\
0.2656 & 1.61231\\
0.2903 & 1.61231\\
0.2904 & 1.61074\\
0.3001 & 1.61074\\
0.3002 & 1.60316\\
0.3066 & 1.60316\\
0.3067 & 1.59688\\
0.3176 & 1.59688\\
0.3177 & 1.59674\\
0.3268 & 1.59674\\
0.3269 & 1.59582\\
0.3413 & 1.59582\\
0.3414 & 1.59318\\
0.3447 & 1.59318\\
0.3448 & 1.59057\\
0.3482 & 1.59057\\
0.3483 & 1.58854\\
0.3496 & 1.58854\\
0.3497 & 1.58689\\
0.35 & 1.58689\\
0.3501 & 1.58529\\
0.3572 & 1.58529\\
0.3573 & 1.58366\\
0.3779 & 1.58366\\
0.378 & 1.58157\\
0.3823 & 1.58157\\
0.3824 & 1.5799\\
0.3848 & 1.5799\\
0.3849 & 1.57916\\
0.4129 & 1.57916\\
0.413 & 1.57593\\
0.4412 & 1.57593\\
0.4413 & 1.57173\\
0.4491 & 1.57173\\
0.4492 & 1.56985\\
0.455 & 1.56985\\
0.4551 & 1.5668\\
0.4633 & 1.5668\\
0.4634 & 1.56679\\
0.4798 & 1.56679\\
0.4799 & 1.56067\\
0.5335 & 1.56067\\
0.5336 & 1.55666\\
0.5433 & 1.55666\\
0.5434 & 1.55371\\
0.5975 & 1.55371\\
0.5976 & 1.55272\\
0.6584 & 1.55272\\
0.6585 & 1.5511\\
0.7728 & 1.5511\\
0.7729 & 1.54614\\
0.7854 & 1.54614\\
0.7855 & 1.54434\\
0.7856 & 1.53946\\
0.8322 & 1.53946\\
0.8323 & 1.53244\\
0.8378 & 1.53244\\
0.8379 & 1.52762\\
0.838 & 1.5268\\
0.8507 & 1.5268\\
0.8508 & 1.51631\\
0.8978 & 1.51631\\
0.8979 & 1.50656\\
0.898 & 1.50478\\
0.9221 & 1.50478\\
0.9222 & 1.50295\\
0.9245 & 1.50295\\
0.9246 & 1.50212\\
0.9375 & 1.50212\\
0.9376 & 1.50013\\
0.977 & 1.50013\\
0.9771 & 1.49574\\
1.0249 & 1.49574\\
1.025 & 1.49199\\
1.0258 & 1.49199\\
1.0259 & 1.49099\\
1.0663 & 1.49099\\
1.0664 & 1.4896\\
1.0921 & 1.4896\\
1.0922 & 1.48749\\
1.1848 & 1.48749\\
1.1849 & 1.4873\\
1.185 & 1.47759\\
1.3942 & 1.47759\\
1.3943 & 1.47068\\
1.3944 & 1.46764\\
1.5618 & 1.46764\\
1.5619 & 1.46572\\
1.5766 & 1.46572\\
1.5767 & 1.46425\\
1.7222 & 1.46425\\
1.7223 & 1.46153\\
1.8253 & 1.46153\\
1.8254 & 1.44945\\
1.973 & 1.44945\\
1.9731 & 1.43776\\
2.0216 & 1.43776\\
2.0217 & 1.43312\\
2.0853 & 1.43312\\
2.0854 & 1.42816\\
2.3278 & 1.42816\\
2.3279 & 1.42371\\
2.3582 & 1.42371\\
2.3583 & 1.41659\\
2.6553 & 1.41659\\
2.6554 & 1.40678\\
3.5303 & 1.40678\\
3.5304 & 1.40136\\
4.0967 & 1.40136\\
4.0968 & 1.39508\\
4.2838 & 1.39508\\
4.2839 & 1.38748\\
4.3413 & 1.38748\\
4.3414 & 1.38429\\
4.4552 & 1.38429\\
4.4553 & 1.38264\\
4.4701 & 1.38264\\
4.4702 & 1.38217\\
4.6068 & 1.38217\\
4.6069 & 1.37857\\
4.607 & 1.37642\\
4.9999 & 1.37642\\
5 & 1.37642\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0308 & 14.6313\\
0.0329 & 14.6313\\
0.033 & 2.33501\\
0.0331 & 2.26586\\
0.0334 & 2.26586\\
0.0335 & 2.25494\\
0.0347 & 2.25494\\
0.0348 & 2.24583\\
0.035 & 2.24583\\
0.0351 & 2.21378\\
0.0357 & 2.21378\\
0.0358 & 2.2111\\
0.0366 & 2.2111\\
0.0367 & 2.20976\\
0.0381 & 2.20976\\
0.0382 & 2.20341\\
0.0412 & 2.20341\\
0.0413 & 2.19556\\
0.0493 & 2.19556\\
0.0494 & 2.18777\\
0.0495 & 2.13484\\
0.0509 & 2.13484\\
0.051 & 2.13463\\
0.0514 & 2.13463\\
0.0515 & 2.12285\\
0.0527 & 2.12285\\
0.0528 & 2.11689\\
0.0565 & 2.11689\\
0.0566 & 2.10348\\
0.0567 & 2.09749\\
0.0603 & 2.09749\\
0.0604 & 2.09227\\
0.061 & 2.09227\\
0.0611 & 2.08451\\
0.0626 & 2.08451\\
0.0627 & 2.07883\\
0.0645 & 2.07883\\
0.0646 & 2.07445\\
0.0664 & 2.07445\\
0.0665 & 2.07019\\
0.0676 & 2.07019\\
0.0677 & 2.04377\\
0.0693 & 2.04377\\
0.0694 & 2.0401\\
0.0712 & 2.0401\\
0.0713 & 2.03499\\
0.073 & 2.03499\\
0.0731 & 2.02401\\
0.0736 & 2.02401\\
0.0737 & 2.02257\\
0.0741 & 2.02257\\
0.0742 & 2.01051\\
0.0751 & 2.01051\\
0.0752 & 2.00089\\
0.0756 & 2.00089\\
0.0757 & 1.99243\\
0.0761 & 1.99243\\
0.0762 & 1.99225\\
0.0798 & 1.99225\\
0.0799 & 1.99112\\
0.08 & 1.99105\\
0.081 & 1.99105\\
0.0811 & 1.98915\\
0.0812 & 1.97443\\
0.0851 & 1.97443\\
0.0852 & 1.94876\\
0.0872 & 1.94876\\
0.0873 & 1.94137\\
0.0955 & 1.94137\\
0.0956 & 1.94057\\
0.0965 & 1.94057\\
0.0966 & 1.93872\\
0.0991 & 1.93872\\
0.0992 & 1.93761\\
0.1009 & 1.93761\\
0.101 & 1.93268\\
0.1017 & 1.93268\\
0.1018 & 1.92026\\
0.1019 & 1.92026\\
0.102 & 1.88863\\
0.1021 & 1.88863\\
0.1022 & 1.87735\\
0.1086 & 1.87735\\
0.1087 & 1.87364\\
0.1109 & 1.87364\\
0.111 & 1.86542\\
0.1172 & 1.86542\\
0.1173 & 1.85458\\
0.118 & 1.85458\\
0.1181 & 1.85216\\
0.1195 & 1.85216\\
0.1196 & 1.84085\\
0.1215 & 1.84085\\
0.1216 & 1.8392\\
0.1298 & 1.8392\\
0.1299 & 1.83744\\
0.1314 & 1.83744\\
0.1315 & 1.82338\\
0.1316 & 1.81137\\
0.1319 & 1.81137\\
0.132 & 1.80139\\
0.1367 & 1.80139\\
0.1368 & 1.79992\\
0.1377 & 1.79992\\
0.1378 & 1.78853\\
0.1456 & 1.78853\\
0.1457 & 1.78338\\
0.1489 & 1.78338\\
0.149 & 1.76763\\
0.1491 & 1.76753\\
0.1506 & 1.76753\\
0.1507 & 1.75935\\
0.1551 & 1.75935\\
0.1552 & 1.75172\\
0.1631 & 1.75172\\
0.1632 & 1.74123\\
0.1649 & 1.74123\\
0.165 & 1.72971\\
0.1737 & 1.72971\\
0.1738 & 1.72778\\
0.1826 & 1.72778\\
0.1827 & 1.72426\\
0.1828 & 1.72426\\
0.1829 & 1.71628\\
0.211 & 1.71628\\
0.2111 & 1.70997\\
0.2143 & 1.70997\\
0.2144 & 1.70718\\
0.2152 & 1.70718\\
0.2153 & 1.70698\\
0.2177 & 1.70698\\
0.2178 & 1.69108\\
0.2358 & 1.69108\\
0.2359 & 1.68471\\
0.2521 & 1.68471\\
0.2522 & 1.66521\\
0.266 & 1.66521\\
0.2661 & 1.65794\\
0.267 & 1.65794\\
0.2671 & 1.65509\\
0.269 & 1.65509\\
0.2691 & 1.65158\\
0.2789 & 1.65158\\
0.279 & 1.65102\\
0.2907 & 1.65102\\
0.2908 & 1.64869\\
0.3047 & 1.64869\\
0.3048 & 1.64288\\
0.3236 & 1.64288\\
0.3237 & 1.64049\\
0.3392 & 1.64049\\
0.3393 & 1.62919\\
0.3464 & 1.62919\\
0.3465 & 1.62791\\
0.3475 & 1.62791\\
0.3476 & 1.62373\\
0.363 & 1.62373\\
0.3631 & 1.61853\\
0.4153 & 1.61853\\
0.4154 & 1.61024\\
0.4177 & 1.61024\\
0.4178 & 1.60897\\
0.4329 & 1.60897\\
0.433 & 1.60129\\
0.4775 & 1.60129\\
0.4776 & 1.5861\\
0.5189 & 1.5861\\
0.519 & 1.5782\\
0.5191 & 1.55354\\
0.6086 & 1.55354\\
0.6087 & 1.54758\\
0.7233 & 1.54758\\
0.7234 & 1.54583\\
0.7342 & 1.54583\\
0.7343 & 1.54578\\
0.7344 & 1.5414\\
0.7613 & 1.5414\\
0.7614 & 1.51678\\
0.7798 & 1.51678\\
0.7799 & 1.51537\\
0.9784 & 1.51537\\
0.9785 & 1.51251\\
1.0813 & 1.51251\\
1.0814 & 1.50812\\
1.1214 & 1.50812\\
1.1215 & 1.50525\\
1.1358 & 1.50525\\
1.1359 & 1.49783\\
1.1651 & 1.49783\\
1.1652 & 1.47994\\
1.1769 & 1.47994\\
1.177 & 1.47417\\
1.3094 & 1.47417\\
1.3095 & 1.4533\\
1.3956 & 1.4533\\
1.3957 & 1.45261\\
1.4232 & 1.45261\\
1.4233 & 1.44448\\
1.7633 & 1.44448\\
1.7634 & 1.42955\\
1.899 & 1.42955\\
1.8991 & 1.4173\\
2.2364 & 1.4173\\
2.2365 & 1.41047\\
2.3804 & 1.41047\\
2.3805 & 1.40691\\
2.4604 & 1.40691\\
2.4605 & 1.40562\\
2.8074 & 1.40562\\
2.8075 & 1.40299\\
2.8076 & 1.38256\\
2.9596 & 1.38256\\
2.9597 & 1.37449\\
3.1215 & 1.37449\\
3.1216 & 1.36153\\
3.2352 & 1.36153\\
3.2353 & 1.34602\\
3.2419 & 1.34602\\
3.242 & 1.33776\\
3.5203 & 1.33776\\
3.5204 & 1.33113\\
4.1005 & 1.33113\\
4.1006 & 1.33086\\
4.8048 & 1.33086\\
4.8049 & 1.31314\\
4.9905 & 1.31314\\
4.9906 & 1.31086\\
4.9999 & 1.31086\\
5 & 1.31086\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0308 & 2.05258\\
0.0309 & 2.05258\\
0.031 & 2.05042\\
0.0315 & 2.05042\\
0.0316 & 2.04799\\
0.0318 & 2.04799\\
0.0319 & 2.03499\\
0.0387 & 2.03499\\
0.0388 & 2.02257\\
0.0426 & 2.02257\\
0.0427 & 2.00522\\
0.0428 & 1.99974\\
0.0436 & 1.99974\\
0.0437 & 1.99602\\
0.046 & 1.99602\\
0.0461 & 1.99597\\
0.0466 & 1.99597\\
0.0467 & 1.99112\\
0.0478 & 1.99112\\
0.0479 & 1.99105\\
0.0489 & 1.99105\\
0.049 & 1.96627\\
0.0493 & 1.96627\\
0.0494 & 1.96144\\
0.0497 & 1.96144\\
0.0498 & 1.93761\\
0.051 & 1.93761\\
0.0511 & 1.92026\\
0.0514 & 1.92026\\
0.0515 & 1.91298\\
0.0529 & 1.91298\\
0.053 & 1.91177\\
0.0566 & 1.91177\\
0.0567 & 1.90726\\
0.0603 & 1.90726\\
0.0604 & 1.89852\\
0.0605 & 1.89833\\
0.0606 & 1.89026\\
0.0626 & 1.89026\\
0.0627 & 1.88257\\
0.0642 & 1.88257\\
0.0643 & 1.87735\\
0.0644 & 1.87364\\
0.0674 & 1.87364\\
0.0675 & 1.86911\\
0.0676 & 1.86911\\
0.0677 & 1.86142\\
0.0694 & 1.86142\\
0.0695 & 1.86065\\
0.0712 & 1.86065\\
0.0713 & 1.85197\\
0.0731 & 1.85197\\
0.0732 & 1.84475\\
0.0737 & 1.84475\\
0.0738 & 1.84085\\
0.0741 & 1.84085\\
0.0742 & 1.81903\\
0.0752 & 1.81903\\
0.0753 & 1.81137\\
0.0762 & 1.81137\\
0.0763 & 1.80139\\
0.079 & 1.80139\\
0.0791 & 1.79992\\
0.0792 & 1.7919\\
0.0804 & 1.7919\\
0.0805 & 1.78906\\
0.0833 & 1.78906\\
0.0834 & 1.78853\\
0.0841 & 1.78853\\
0.0842 & 1.78338\\
0.0854 & 1.78338\\
0.0855 & 1.76753\\
0.0856 & 1.75935\\
0.0865 & 1.75935\\
0.0866 & 1.75172\\
0.0916 & 1.75172\\
0.0917 & 1.75041\\
0.0951 & 1.75041\\
0.0952 & 1.74862\\
0.0956 & 1.74862\\
0.0957 & 1.74159\\
0.0966 & 1.74159\\
0.0967 & 1.74123\\
0.0981 & 1.74123\\
0.0982 & 1.74024\\
0.1009 & 1.74024\\
0.101 & 1.73729\\
0.102 & 1.73729\\
0.1021 & 1.72971\\
0.1022 & 1.72971\\
0.1023 & 1.71593\\
0.1057 & 1.71593\\
0.1058 & 1.71498\\
0.1059 & 1.70718\\
0.1072 & 1.70718\\
0.1073 & 1.70379\\
0.1088 & 1.70379\\
0.1089 & 1.69808\\
0.1117 & 1.69808\\
0.1118 & 1.69012\\
0.1137 & 1.69012\\
0.1138 & 1.68926\\
0.1155 & 1.68926\\
0.1156 & 1.68471\\
0.118 & 1.68471\\
0.1181 & 1.66521\\
0.1206 & 1.66521\\
0.1207 & 1.6587\\
0.1212 & 1.6587\\
0.1213 & 1.65794\\
0.1214 & 1.65431\\
0.1297 & 1.65431\\
0.1298 & 1.64445\\
0.1306 & 1.64445\\
0.1307 & 1.64441\\
0.132 & 1.64441\\
0.1321 & 1.64288\\
0.1387 & 1.64288\\
0.1388 & 1.64089\\
0.1414 & 1.64089\\
0.1415 & 1.64049\\
0.1416 & 1.64049\\
0.1417 & 1.63916\\
0.1456 & 1.63916\\
0.1457 & 1.63798\\
0.149 & 1.63798\\
0.1491 & 1.62919\\
0.1492 & 1.62919\\
0.1493 & 1.62373\\
0.1507 & 1.62373\\
0.1508 & 1.61623\\
0.1551 & 1.61623\\
0.1552 & 1.60963\\
0.1609 & 1.60963\\
0.161 & 1.60091\\
0.1632 & 1.60091\\
0.1633 & 1.60059\\
0.1685 & 1.60059\\
0.1686 & 1.5832\\
0.1688 & 1.5832\\
0.1689 & 1.58215\\
0.169 & 1.55999\\
0.1698 & 1.55999\\
0.1699 & 1.54583\\
0.1726 & 1.54583\\
0.1727 & 1.53872\\
0.1728 & 1.5311\\
0.1829 & 1.5311\\
0.183 & 1.52914\\
0.1857 & 1.52914\\
0.1858 & 1.52315\\
0.2072 & 1.52315\\
0.2073 & 1.52106\\
0.2074 & 1.51678\\
0.2177 & 1.51678\\
0.2178 & 1.51537\\
0.2359 & 1.51537\\
0.236 & 1.51251\\
0.2451 & 1.51251\\
0.2452 & 1.51143\\
0.2522 & 1.51143\\
0.2523 & 1.50812\\
0.2554 & 1.50812\\
0.2555 & 1.50237\\
0.2612 & 1.50237\\
0.2613 & 1.49648\\
0.3113 & 1.49648\\
0.3114 & 1.49573\\
0.3136 & 1.49573\\
0.3137 & 1.47563\\
0.323 & 1.47563\\
0.3231 & 1.47417\\
0.3237 & 1.47417\\
0.3238 & 1.47241\\
0.3392 & 1.47241\\
0.3393 & 1.46144\\
0.3394 & 1.4533\\
0.345 & 1.4533\\
0.3451 & 1.45064\\
0.3631 & 1.45064\\
0.3632 & 1.4484\\
0.3702 & 1.4484\\
0.3703 & 1.44753\\
0.3708 & 1.44753\\
0.3709 & 1.44425\\
0.3713 & 1.44425\\
0.3714 & 1.4346\\
0.4102 & 1.4346\\
0.4103 & 1.42905\\
0.4149 & 1.42905\\
0.415 & 1.42347\\
0.4154 & 1.42347\\
0.4155 & 1.4173\\
0.433 & 1.4173\\
0.4331 & 1.41525\\
0.4493 & 1.41525\\
0.4494 & 1.41244\\
0.4776 & 1.41244\\
0.4777 & 1.41149\\
0.5148 & 1.41149\\
0.5149 & 1.4105\\
0.515 & 1.41047\\
0.5154 & 1.41047\\
0.5155 & 1.40887\\
0.519 & 1.40887\\
0.5191 & 1.40691\\
0.5289 & 1.40691\\
0.529 & 1.40021\\
0.5808 & 1.40021\\
0.5809 & 1.39062\\
0.581 & 1.38256\\
0.6272 & 1.38256\\
0.6273 & 1.37449\\
0.6785 & 1.37449\\
0.6786 & 1.3742\\
0.7121 & 1.3742\\
0.7122 & 1.3541\\
0.7203 & 1.3541\\
0.7204 & 1.3514\\
0.7343 & 1.3514\\
0.7344 & 1.35087\\
0.7498 & 1.35087\\
0.7499 & 1.34656\\
0.75 & 1.34602\\
0.7502 & 1.34602\\
0.7503 & 1.34248\\
0.7614 & 1.34248\\
0.7615 & 1.33776\\
0.8955 & 1.33776\\
0.8956 & 1.33015\\
0.9785 & 1.33015\\
0.9786 & 1.31319\\
1.075 & 1.31319\\
1.0751 & 1.31086\\
1.0814 & 1.31086\\
1.0815 & 1.30425\\
1.1116 & 1.30425\\
1.1117 & 1.28753\\
1.162 & 1.28753\\
1.1621 & 1.27609\\
1.1652 & 1.27609\\
1.1653 & 1.27499\\
1.177 & 1.27499\\
1.1771 & 1.26865\\
1.2599 & 1.26865\\
1.26 & 1.25272\\
1.4233 & 1.25272\\
1.4234 & 1.23627\\
1.4922 & 1.23627\\
1.4923 & 1.23205\\
1.5966 & 1.23205\\
1.5967 & 1.22796\\
1.5968 & 1.22329\\
1.7634 & 1.22329\\
1.7635 & 1.22231\\
1.798 & 1.22231\\
1.7981 & 1.21783\\
2.1891 & 1.21783\\
2.1892 & 1.21231\\
2.3804 & 1.21231\\
2.3805 & 1.20813\\
2.6404 & 1.20813\\
2.6405 & 1.20496\\
2.7473 & 1.20496\\
2.7474 & 1.20234\\
2.9197 & 1.20234\\
2.9198 & 1.20098\\
2.9251 & 1.20098\\
2.9252 & 1.19867\\
2.9597 & 1.19867\\
2.9598 & 1.18931\\
3.2072 & 1.18931\\
3.2073 & 1.18737\\
3.2968 & 1.18737\\
3.2969 & 1.18436\\
3.3222 & 1.18436\\
3.3223 & 1.18357\\
3.5204 & 1.18357\\
3.5205 & 1.18176\\
3.5598 & 1.18176\\
3.5599 & 1.18047\\
3.743 & 1.18047\\
3.7431 & 1.17934\\
3.8688 & 1.17934\\
3.8689 & 1.17613\\
4.006 & 1.17613\\
4.0061 & 1.16916\\
4.1867 & 1.16916\\
4.1868 & 1.16332\\
4.4933 & 1.16332\\
4.4934 & 1.15646\\
4.6612 & 1.15646\\
4.6613 & 1.15354\\
4.736 & 1.15354\\
4.7361 & 1.14785\\
4.9999 & 1.14785\\
5 & 1.14785\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020BITstarMedianCostEvolutionUpperConfidence and ijrr2020BITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0307 & inf\\
0.0308 & 2.22779\\
0.0309 & 2.22779\\
0.031 & 2.18872\\
0.0311 & 2.1865\\
0.0315 & 2.1865\\
0.0316 & 2.17937\\
0.0317 & 2.16052\\
0.0318 & 2.16052\\
0.0319 & 2.13752\\
0.0322 & 2.13752\\
0.0323 & 2.1131\\
0.0324 & 2.10797\\
0.0334 & 2.10797\\
0.0335 & 2.09259\\
0.0357 & 2.09259\\
0.0358 & 2.08811\\
0.046 & 2.08811\\
0.0461 & 2.08543\\
0.0465 & 2.08543\\
0.0466 & 2.08209\\
0.0477 & 2.08209\\
0.0478 & 2.07925\\
0.0484 & 2.07925\\
0.0485 & 2.07609\\
0.0487 & 2.07609\\
0.0488 & 2.0745\\
0.0489 & 2.07177\\
0.049 & 2.06261\\
0.0493 & 2.06261\\
0.0494 & 2.05381\\
0.0496 & 2.05381\\
0.0497 & 2.04609\\
0.0498 & 2.04405\\
0.0499 & 2.04405\\
0.05 & 2.04194\\
0.0509 & 2.04194\\
0.051 & 2.03754\\
0.0511 & 2.02878\\
0.0515 & 2.02878\\
0.0516 & 2.01654\\
0.0518 & 2.01654\\
0.0519 & 2.0057\\
0.0527 & 2.0057\\
0.0528 & 1.99846\\
0.0529 & 1.996\\
0.0566 & 1.996\\
0.0567 & 1.9942\\
0.0603 & 1.9942\\
0.0604 & 1.99234\\
0.0605 & 1.99234\\
0.0606 & 1.99168\\
0.0626 & 1.99168\\
0.0627 & 1.99109\\
0.0646 & 1.99109\\
0.0647 & 1.98839\\
0.0664 & 1.98839\\
0.0665 & 1.976\\
0.0676 & 1.976\\
0.0677 & 1.96385\\
0.0682 & 1.96385\\
0.0683 & 1.96281\\
0.0684 & 1.95759\\
0.0693 & 1.95759\\
0.0694 & 1.95125\\
0.0712 & 1.95125\\
0.0713 & 1.94319\\
0.073 & 1.94319\\
0.0731 & 1.92894\\
0.0736 & 1.92894\\
0.0737 & 1.91602\\
0.0741 & 1.91602\\
0.0742 & 1.90952\\
0.0751 & 1.90952\\
0.0752 & 1.90263\\
0.0762 & 1.90263\\
0.0763 & 1.89029\\
0.0773 & 1.89029\\
0.0774 & 1.87996\\
0.0789 & 1.87996\\
0.079 & 1.87549\\
0.0791 & 1.87549\\
0.0792 & 1.87137\\
0.0803 & 1.87137\\
0.0804 & 1.86527\\
0.0832 & 1.86527\\
0.0833 & 1.858\\
0.0851 & 1.858\\
0.0852 & 1.85337\\
0.0854 & 1.85337\\
0.0855 & 1.85206\\
0.0865 & 1.85206\\
0.0866 & 1.84808\\
0.0916 & 1.84808\\
0.0917 & 1.84641\\
0.095 & 1.84641\\
0.0951 & 1.82994\\
0.0955 & 1.82994\\
0.0956 & 1.82912\\
0.0957 & 1.8152\\
0.0966 & 1.8152\\
0.0967 & 1.80638\\
0.1009 & 1.80638\\
0.101 & 1.80066\\
0.1017 & 1.80066\\
0.1018 & 1.79771\\
0.1019 & 1.79771\\
0.102 & 1.79201\\
0.1021 & 1.79201\\
0.1022 & 1.78595\\
0.1071 & 1.78595\\
0.1072 & 1.77545\\
0.1087 & 1.77545\\
0.1088 & 1.76344\\
0.1109 & 1.76344\\
0.111 & 1.76234\\
0.1111 & 1.75554\\
0.1136 & 1.75554\\
0.1137 & 1.75107\\
0.118 & 1.75107\\
0.1181 & 1.74951\\
0.1205 & 1.74951\\
0.1206 & 1.746\\
0.1211 & 1.746\\
0.1212 & 1.74141\\
0.1213 & 1.74141\\
0.1214 & 1.73547\\
0.1215 & 1.73547\\
0.1216 & 1.73193\\
0.1217 & 1.72698\\
0.1299 & 1.72698\\
0.13 & 1.72504\\
0.1301 & 1.7201\\
0.1305 & 1.7201\\
0.1306 & 1.71156\\
0.1316 & 1.71156\\
0.1317 & 1.70858\\
0.1319 & 1.70858\\
0.132 & 1.70599\\
0.1368 & 1.70599\\
0.1369 & 1.70429\\
0.1378 & 1.70429\\
0.1379 & 1.7032\\
0.1415 & 1.7032\\
0.1416 & 1.70034\\
0.1456 & 1.70034\\
0.1457 & 1.69458\\
0.1489 & 1.69458\\
0.149 & 1.6906\\
0.1491 & 1.68742\\
0.1492 & 1.68144\\
0.1506 & 1.68144\\
0.1507 & 1.67242\\
0.1508 & 1.67169\\
0.1551 & 1.67169\\
0.1552 & 1.66196\\
0.1569 & 1.66196\\
0.157 & 1.65832\\
0.1608 & 1.65832\\
0.1609 & 1.65724\\
0.161 & 1.65627\\
0.1632 & 1.65627\\
0.1633 & 1.65165\\
0.1697 & 1.65165\\
0.1698 & 1.64657\\
0.1737 & 1.64657\\
0.1738 & 1.64367\\
0.1828 & 1.64367\\
0.1829 & 1.64169\\
0.1857 & 1.64169\\
0.1858 & 1.6404\\
0.1888 & 1.6404\\
0.1889 & 1.63973\\
0.1989 & 1.63973\\
0.199 & 1.63857\\
0.2152 & 1.63857\\
0.2153 & 1.63396\\
0.2177 & 1.63396\\
0.2178 & 1.62957\\
0.2306 & 1.62957\\
0.2307 & 1.62646\\
0.2359 & 1.62646\\
0.236 & 1.61698\\
0.245 & 1.61698\\
0.2451 & 1.60993\\
0.2521 & 1.60993\\
0.2522 & 1.59319\\
0.2523 & 1.58822\\
0.2554 & 1.58822\\
0.2555 & 1.58481\\
0.2763 & 1.58481\\
0.2764 & 1.58448\\
0.2907 & 1.58448\\
0.2908 & 1.57185\\
0.2909 & 1.55676\\
0.2964 & 1.55676\\
0.2965 & 1.54968\\
0.3113 & 1.54968\\
0.3114 & 1.54256\\
0.3236 & 1.54256\\
0.3237 & 1.53698\\
0.3267 & 1.53698\\
0.3268 & 1.53037\\
0.3392 & 1.53037\\
0.3393 & 1.52142\\
0.3449 & 1.52142\\
0.345 & 1.51608\\
0.3465 & 1.51608\\
0.3466 & 1.51449\\
0.363 & 1.51449\\
0.3631 & 1.51306\\
0.3701 & 1.51306\\
0.3702 & 1.51197\\
0.3707 & 1.51197\\
0.3708 & 1.50978\\
0.3712 & 1.50978\\
0.3713 & 1.50525\\
0.3715 & 1.50525\\
0.3716 & 1.5001\\
0.4154 & 1.5001\\
0.4155 & 1.49678\\
0.4246 & 1.49678\\
0.4247 & 1.49203\\
0.4248 & 1.48783\\
0.433 & 1.48783\\
0.4331 & 1.47779\\
0.4775 & 1.47779\\
0.4776 & 1.4749\\
0.5153 & 1.4749\\
0.5154 & 1.47375\\
0.519 & 1.47375\\
0.5191 & 1.46332\\
0.5516 & 1.46332\\
0.5517 & 1.45985\\
0.5518 & 1.45197\\
0.6086 & 1.45197\\
0.6087 & 1.44756\\
0.7343 & 1.44756\\
0.7344 & 1.43847\\
0.7366 & 1.43847\\
0.7367 & 1.43282\\
0.7464 & 1.43282\\
0.7465 & 1.431\\
0.7614 & 1.431\\
0.7615 & 1.42342\\
0.8933 & 1.42342\\
0.8934 & 1.41439\\
0.9785 & 1.41439\\
0.9786 & 1.41098\\
1.0083 & 1.41098\\
1.0084 & 1.40967\\
1.0343 & 1.40967\\
1.0344 & 1.40789\\
1.0749 & 1.40789\\
1.075 & 1.40356\\
1.0813 & 1.40356\\
1.0814 & 1.39138\\
1.1652 & 1.39138\\
1.1653 & 1.38243\\
1.1769 & 1.38243\\
1.177 & 1.3784\\
1.2598 & 1.3784\\
1.2599 & 1.36025\\
1.3095 & 1.36025\\
1.3096 & 1.35639\\
1.3957 & 1.35639\\
1.3958 & 1.34425\\
1.4233 & 1.34425\\
1.4234 & 1.34012\\
1.5043 & 1.34012\\
1.5044 & 1.33431\\
1.7633 & 1.33431\\
1.7634 & 1.33051\\
1.8059 & 1.33051\\
1.806 & 1.32693\\
2.0368 & 1.32693\\
2.0369 & 1.31728\\
2.189 & 1.31728\\
2.1891 & 1.30756\\
2.3804 & 1.30756\\
2.3805 & 1.29589\\
2.4605 & 1.29589\\
2.4606 & 1.28705\\
2.5128 & 1.28705\\
2.5129 & 1.28133\\
2.9596 & 1.28133\\
2.9597 & 1.27554\\
3.1056 & 1.27554\\
3.1057 & 1.27203\\
3.1216 & 1.27203\\
3.1217 & 1.27196\\
3.2352 & 1.27196\\
3.2353 & 1.26748\\
3.3698 & 1.26748\\
3.3699 & 1.26335\\
3.37 & 1.2593\\
3.5204 & 1.2593\\
3.5205 & 1.24698\\
3.6653 & 1.24698\\
3.6654 & 1.23227\\
4.0775 & 1.23227\\
4.0776 & 1.23179\\
4.0777 & 1.2228\\
4.8048 & 1.2228\\
4.8049 & 1.22015\\
4.805 & 1.22007\\
4.9999 & 1.22007\\
5 & 1.22007\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0166 & 14.6313\\
0.0199 & 14.6313\\
0.02 & 3.1096\\
0.0201 & 3.02667\\
0.0202 & 2.8454\\
0.0206 & 2.8454\\
0.0207 & 2.81678\\
0.0216 & 2.81678\\
0.0217 & 2.78832\\
0.0219 & 2.78832\\
0.022 & 2.7828\\
0.0232 & 2.7828\\
0.0233 & 2.7727\\
0.0266 & 2.7727\\
0.0267 & 2.72383\\
0.0274 & 2.72383\\
0.0275 & 2.70453\\
0.0283 & 2.70453\\
0.0284 & 2.69779\\
0.0295 & 2.69779\\
0.0296 & 2.66573\\
0.0306 & 2.66573\\
0.0307 & 2.64396\\
0.0322 & 2.64396\\
0.0323 & 2.62094\\
0.0361 & 2.62094\\
0.0362 & 2.5574\\
0.0366 & 2.5574\\
0.0367 & 2.54986\\
0.0368 & 2.54986\\
0.0369 & 2.54509\\
0.0375 & 2.54509\\
0.0376 & 2.47207\\
0.039 & 2.47207\\
0.0391 & 2.41147\\
0.0392 & 2.40798\\
0.0407 & 2.40798\\
0.0408 & 2.39577\\
0.0412 & 2.39577\\
0.0413 & 2.39056\\
0.0415 & 2.39056\\
0.0416 & 2.38461\\
0.0426 & 2.38461\\
0.0427 & 2.3732\\
0.0428 & 2.32213\\
0.0431 & 2.32213\\
0.0432 & 2.31041\\
0.0434 & 2.31041\\
0.0435 & 2.27027\\
0.0436 & 2.24621\\
0.0437 & 2.24621\\
0.0438 & 2.24141\\
0.0448 & 2.24141\\
0.0449 & 2.22442\\
0.0461 & 2.22442\\
0.0462 & 2.22133\\
0.0466 & 2.22133\\
0.0467 & 2.21906\\
0.0476 & 2.21906\\
0.0477 & 2.20926\\
0.0498 & 2.20926\\
0.0499 & 2.19838\\
0.05 & 2.19049\\
0.0504 & 2.19049\\
0.0505 & 2.18905\\
0.0517 & 2.18905\\
0.0518 & 2.18706\\
0.0519 & 2.18706\\
0.052 & 2.18274\\
0.0521 & 2.18274\\
0.0522 & 2.17147\\
0.0523 & 2.17147\\
0.0524 & 2.16799\\
0.0532 & 2.16799\\
0.0533 & 2.14295\\
0.0572 & 2.14295\\
0.0573 & 2.12213\\
0.058 & 2.12213\\
0.0581 & 2.11991\\
0.0593 & 2.11991\\
0.0594 & 2.06706\\
0.0619 & 2.06706\\
0.062 & 2.05181\\
0.063 & 2.05181\\
0.0631 & 2.02423\\
0.0641 & 2.02423\\
0.0642 & 2.02403\\
0.0643 & 2.02403\\
0.0644 & 2.0205\\
0.0713 & 2.0205\\
0.0714 & 2.00697\\
0.0754 & 2.00697\\
0.0755 & 2.00154\\
0.0815 & 2.00154\\
0.0816 & 1.99447\\
0.0819 & 1.99447\\
0.082 & 1.98368\\
0.0864 & 1.98368\\
0.0865 & 1.98177\\
0.0866 & 1.94392\\
0.0874 & 1.94392\\
0.0875 & 1.92817\\
0.0876 & 1.92406\\
0.0904 & 1.92406\\
0.0905 & 1.9068\\
0.0911 & 1.9068\\
0.0912 & 1.90318\\
0.0925 & 1.90318\\
0.0926 & 1.89395\\
0.0937 & 1.89395\\
0.0938 & 1.89368\\
0.0965 & 1.89368\\
0.0966 & 1.88181\\
0.0989 & 1.88181\\
0.099 & 1.87249\\
0.0994 & 1.87249\\
0.0995 & 1.86271\\
0.0998 & 1.86271\\
0.0999 & 1.86199\\
0.1 & 1.85652\\
0.1016 & 1.85652\\
0.1017 & 1.84536\\
0.112 & 1.84536\\
0.1121 & 1.84104\\
0.1153 & 1.84104\\
0.1154 & 1.83942\\
0.1155 & 1.80271\\
0.1203 & 1.80271\\
0.1204 & 1.80073\\
0.1232 & 1.80073\\
0.1233 & 1.79865\\
0.1268 & 1.79865\\
0.1269 & 1.7968\\
0.1442 & 1.7968\\
0.1443 & 1.79478\\
0.1495 & 1.79478\\
0.1496 & 1.78961\\
0.1533 & 1.78961\\
0.1534 & 1.78151\\
0.1549 & 1.78151\\
0.155 & 1.7765\\
0.1615 & 1.7765\\
0.1616 & 1.76706\\
0.1718 & 1.76706\\
0.1719 & 1.76059\\
0.1728 & 1.76059\\
0.1729 & 1.7581\\
0.174 & 1.7581\\
0.1741 & 1.75709\\
0.1753 & 1.75709\\
0.1754 & 1.75459\\
0.1776 & 1.75459\\
0.1777 & 1.74938\\
0.1805 & 1.74938\\
0.1806 & 1.74412\\
0.1896 & 1.74412\\
0.1897 & 1.7361\\
0.1916 & 1.7361\\
0.1917 & 1.73512\\
0.195 & 1.73512\\
0.1951 & 1.73228\\
0.2057 & 1.73228\\
0.2058 & 1.73124\\
0.2199 & 1.73124\\
0.22 & 1.72135\\
0.2257 & 1.72135\\
0.2258 & 1.71886\\
0.2381 & 1.71886\\
0.2382 & 1.7129\\
0.2434 & 1.7129\\
0.2435 & 1.69692\\
0.2471 & 1.69692\\
0.2472 & 1.69545\\
0.2477 & 1.69545\\
0.2478 & 1.68145\\
0.2518 & 1.68145\\
0.2519 & 1.67767\\
0.2587 & 1.67767\\
0.2588 & 1.67445\\
0.2651 & 1.67445\\
0.2652 & 1.67392\\
0.2654 & 1.67392\\
0.2655 & 1.67113\\
0.2764 & 1.67113\\
0.2765 & 1.66007\\
0.2964 & 1.66007\\
0.2965 & 1.65919\\
0.2988 & 1.65919\\
0.2989 & 1.65012\\
0.3022 & 1.65012\\
0.3023 & 1.65001\\
0.3133 & 1.65001\\
0.3134 & 1.64349\\
0.3275 & 1.64349\\
0.3276 & 1.63987\\
0.3308 & 1.63987\\
0.3309 & 1.62816\\
0.3373 & 1.62816\\
0.3374 & 1.61591\\
0.3738 & 1.61591\\
0.3739 & 1.61535\\
0.4117 & 1.61535\\
0.4118 & 1.61019\\
0.4136 & 1.61019\\
0.4137 & 1.60962\\
0.4421 & 1.60962\\
0.4422 & 1.60596\\
0.4676 & 1.60596\\
0.4677 & 1.60298\\
0.4762 & 1.60298\\
0.4763 & 1.59858\\
0.4828 & 1.59858\\
0.4829 & 1.58899\\
0.5236 & 1.58899\\
0.5237 & 1.58663\\
0.5252 & 1.58663\\
0.5253 & 1.58339\\
0.5902 & 1.58339\\
0.5903 & 1.56799\\
0.736 & 1.56799\\
0.7361 & 1.56081\\
0.7685 & 1.56081\\
0.7686 & 1.55812\\
0.7737 & 1.55812\\
0.7738 & 1.55774\\
0.7784 & 1.55774\\
0.7785 & 1.55332\\
0.8023 & 1.55332\\
0.8024 & 1.54116\\
0.815 & 1.54116\\
0.8151 & 1.52849\\
0.87 & 1.52849\\
0.8701 & 1.52787\\
0.8795 & 1.52787\\
0.8796 & 1.52725\\
0.9314 & 1.52725\\
0.9315 & 1.52308\\
0.9847 & 1.52308\\
0.9848 & 1.5206\\
1.2438 & 1.5206\\
1.2439 & 1.50897\\
1.3102 & 1.50897\\
1.3103 & 1.49835\\
1.3199 & 1.49835\\
1.32 & 1.48439\\
1.3201 & 1.48006\\
1.533 & 1.48006\\
1.5331 & 1.45933\\
1.5382 & 1.45933\\
1.5383 & 1.45661\\
1.5587 & 1.45661\\
1.5588 & 1.45645\\
1.5589 & 1.44806\\
1.804 & 1.44806\\
1.8041 & 1.44556\\
1.8042 & 1.44058\\
1.8068 & 1.44058\\
1.8069 & 1.43935\\
1.8638 & 1.43935\\
1.8639 & 1.43802\\
1.8928 & 1.43802\\
1.8929 & 1.43631\\
1.9977 & 1.43631\\
1.9978 & 1.43447\\
1.9979 & 1.43437\\
2.2525 & 1.43437\\
2.2526 & 1.42482\\
2.3752 & 1.42482\\
2.3753 & 1.42002\\
2.3982 & 1.42002\\
2.3983 & 1.4102\\
2.6798 & 1.4102\\
2.6799 & 1.40649\\
2.7126 & 1.40649\\
2.7127 & 1.40101\\
2.8019 & 1.40101\\
2.802 & 1.39614\\
3.0865 & 1.39614\\
3.0866 & 1.39383\\
3.2129 & 1.39383\\
3.213 & 1.39112\\
3.3084 & 1.39112\\
3.3085 & 1.35655\\
3.6989 & 1.35655\\
3.699 & 1.35575\\
3.7501 & 1.35575\\
3.7502 & 1.35484\\
4.0228 & 1.35484\\
4.0229 & 1.35161\\
4.577 & 1.35161\\
4.5771 & 1.34805\\
4.7916 & 1.34805\\
4.7917 & 1.33373\\
4.8927 & 1.33373\\
4.8928 & 1.32932\\
4.8929 & 1.32467\\
4.9377 & 1.32467\\
4.9378 & 1.32465\\
4.9632 & 1.32465\\
4.9633 & 1.32464\\
4.9999 & 1.32464\\
5 & 1.32464\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0166 & 2.20149\\
0.0171 & 2.20149\\
0.0172 & 2.19566\\
0.0173 & 2.16799\\
0.0179 & 2.16799\\
0.018 & 2.15935\\
0.019 & 2.15935\\
0.0191 & 2.13363\\
0.0192 & 2.13277\\
0.0296 & 2.13277\\
0.0297 & 2.12911\\
0.031 & 2.12911\\
0.0311 & 2.12079\\
0.0319 & 2.12079\\
0.032 & 2.11991\\
0.0324 & 2.11991\\
0.0325 & 2.09658\\
0.0327 & 2.09658\\
0.0328 & 2.07447\\
0.0335 & 2.07447\\
0.0336 & 2.06706\\
0.034 & 2.06706\\
0.0341 & 2.05237\\
0.0342 & 2.05237\\
0.0343 & 2.05181\\
0.0345 & 2.05181\\
0.0346 & 2.04394\\
0.0351 & 2.04394\\
0.0352 & 2.03917\\
0.0356 & 2.03917\\
0.0357 & 2.02238\\
0.0362 & 2.02238\\
0.0363 & 2.0205\\
0.0381 & 2.0205\\
0.0382 & 2.01485\\
0.0429 & 2.01485\\
0.043 & 2.01124\\
0.0432 & 2.01124\\
0.0433 & 1.98368\\
0.0435 & 1.98368\\
0.0436 & 1.98043\\
0.0437 & 1.98043\\
0.0438 & 1.97886\\
0.0439 & 1.96432\\
0.0451 & 1.96432\\
0.0452 & 1.95357\\
0.0453 & 1.93209\\
0.0463 & 1.93209\\
0.0464 & 1.92817\\
0.0466 & 1.92817\\
0.0467 & 1.92538\\
0.0476 & 1.92538\\
0.0477 & 1.90291\\
0.0478 & 1.89958\\
0.0481 & 1.89958\\
0.0482 & 1.89395\\
0.0489 & 1.89395\\
0.049 & 1.89368\\
0.0498 & 1.89368\\
0.0499 & 1.88624\\
0.0505 & 1.88624\\
0.0506 & 1.88228\\
0.0514 & 1.88228\\
0.0515 & 1.86815\\
0.052 & 1.86815\\
0.0521 & 1.85652\\
0.0522 & 1.85652\\
0.0523 & 1.85449\\
0.0533 & 1.85449\\
0.0534 & 1.84695\\
0.054 & 1.84695\\
0.0541 & 1.84535\\
0.055 & 1.84535\\
0.0551 & 1.84294\\
0.0562 & 1.84294\\
0.0563 & 1.84104\\
0.0564 & 1.83916\\
0.0566 & 1.83916\\
0.0567 & 1.83898\\
0.0594 & 1.83898\\
0.0595 & 1.83501\\
0.0599 & 1.83501\\
0.06 & 1.8326\\
0.0601 & 1.82808\\
0.0607 & 1.82808\\
0.0608 & 1.82275\\
0.061 & 1.82275\\
0.0611 & 1.82089\\
0.0612 & 1.82089\\
0.0613 & 1.81399\\
0.0684 & 1.81399\\
0.0685 & 1.80069\\
0.0686 & 1.80069\\
0.0687 & 1.7968\\
0.0722 & 1.7968\\
0.0723 & 1.79478\\
0.0738 & 1.79478\\
0.0739 & 1.79417\\
0.0743 & 1.79417\\
0.0744 & 1.79295\\
0.0766 & 1.79295\\
0.0767 & 1.76894\\
0.0779 & 1.76894\\
0.078 & 1.76706\\
0.0811 & 1.76706\\
0.0812 & 1.7654\\
0.086 & 1.7654\\
0.0861 & 1.75991\\
0.0864 & 1.75991\\
0.0865 & 1.7581\\
0.087 & 1.7581\\
0.0871 & 1.75729\\
0.0875 & 1.75729\\
0.0876 & 1.75709\\
0.0877 & 1.75459\\
0.0878 & 1.75459\\
0.0879 & 1.74965\\
0.0891 & 1.74965\\
0.0892 & 1.74905\\
0.0915 & 1.74905\\
0.0916 & 1.74224\\
0.0944 & 1.74224\\
0.0945 & 1.7361\\
0.095 & 1.7361\\
0.0951 & 1.72821\\
0.0965 & 1.72821\\
0.0966 & 1.72135\\
0.1012 & 1.72135\\
0.1013 & 1.7129\\
0.1017 & 1.7129\\
0.1018 & 1.70599\\
0.1062 & 1.70599\\
0.1063 & 1.69984\\
0.1093 & 1.69984\\
0.1094 & 1.68808\\
0.112 & 1.68808\\
0.1121 & 1.68145\\
0.1122 & 1.67872\\
0.1158 & 1.67872\\
0.1159 & 1.67819\\
0.1233 & 1.67819\\
0.1234 & 1.67767\\
0.1269 & 1.67767\\
0.127 & 1.6654\\
0.1271 & 1.66007\\
0.1404 & 1.66007\\
0.1405 & 1.65919\\
0.141 & 1.65919\\
0.1411 & 1.62914\\
0.1474 & 1.62914\\
0.1475 & 1.62419\\
0.1511 & 1.62419\\
0.1512 & 1.62285\\
0.1513 & 1.61764\\
0.1545 & 1.61764\\
0.1546 & 1.60898\\
0.155 & 1.60898\\
0.1551 & 1.60596\\
0.1683 & 1.60596\\
0.1684 & 1.60298\\
0.174 & 1.60298\\
0.1741 & 1.58899\\
0.1753 & 1.58899\\
0.1754 & 1.58663\\
0.177 & 1.58663\\
0.1771 & 1.58005\\
0.1777 & 1.58005\\
0.1778 & 1.55782\\
0.1799 & 1.55782\\
0.18 & 1.55441\\
0.1814 & 1.55441\\
0.1815 & 1.54884\\
0.1816 & 1.54884\\
0.1817 & 1.53334\\
0.1951 & 1.53334\\
0.1952 & 1.52787\\
0.2008 & 1.52787\\
0.2009 & 1.514\\
0.2127 & 1.514\\
0.2128 & 1.49835\\
0.2157 & 1.49835\\
0.2158 & 1.49089\\
0.2186 & 1.49089\\
0.2187 & 1.4895\\
0.2342 & 1.4895\\
0.2343 & 1.48766\\
0.2381 & 1.48766\\
0.2382 & 1.48052\\
0.2588 & 1.48052\\
0.2589 & 1.46909\\
0.2682 & 1.46909\\
0.2683 & 1.46429\\
0.2684 & 1.45933\\
0.2765 & 1.45933\\
0.2766 & 1.44806\\
0.2988 & 1.44806\\
0.2989 & 1.44058\\
0.299 & 1.4241\\
0.3275 & 1.4241\\
0.3276 & 1.4152\\
0.3627 & 1.4152\\
0.3628 & 1.40439\\
0.3739 & 1.40439\\
0.374 & 1.40101\\
0.4422 & 1.40101\\
0.4423 & 1.3909\\
0.5315 & 1.3909\\
0.5316 & 1.38411\\
0.6233 & 1.38411\\
0.6234 & 1.37142\\
0.6235 & 1.36457\\
0.6704 & 1.36457\\
0.6705 & 1.35856\\
0.7851 & 1.35856\\
0.7852 & 1.35575\\
0.8151 & 1.35575\\
0.8152 & 1.35497\\
0.858 & 1.35497\\
0.8581 & 1.35448\\
0.8701 & 1.35448\\
0.8702 & 1.35161\\
1.0832 & 1.35161\\
1.0833 & 1.34805\\
1.1564 & 1.34805\\
1.1565 & 1.34548\\
1.2236 & 1.34548\\
1.2237 & 1.33948\\
1.2926 & 1.33948\\
1.2927 & 1.33373\\
1.3069 & 1.33373\\
1.307 & 1.32464\\
1.3215 & 1.32464\\
1.3216 & 1.32275\\
1.4073 & 1.32275\\
1.4074 & 1.30926\\
1.5331 & 1.30926\\
1.5332 & 1.30611\\
1.7656 & 1.30611\\
1.7657 & 1.30223\\
1.7658 & 1.29988\\
1.8649 & 1.29988\\
1.865 & 1.29574\\
1.8929 & 1.29574\\
1.893 & 1.27919\\
2.0153 & 1.27919\\
2.0154 & 1.27683\\
2.1849 & 1.27683\\
2.185 & 1.25334\\
2.1851 & 1.25104\\
2.3753 & 1.25104\\
2.3754 & 1.24932\\
2.7521 & 1.24932\\
2.7522 & 1.23978\\
3.0127 & 1.23978\\
3.0128 & 1.23932\\
3.1514 & 1.23932\\
3.1515 & 1.22567\\
3.2224 & 1.22567\\
3.2225 & 1.22555\\
3.3142 & 1.22555\\
3.3143 & 1.2106\\
3.558 & 1.2106\\
3.5581 & 1.21007\\
3.7666 & 1.21007\\
3.7667 & 1.20893\\
3.7668 & 1.20777\\
3.7745 & 1.20777\\
3.7746 & 1.2012\\
3.9552 & 1.2012\\
3.9553 & 1.19424\\
4.3563 & 1.19424\\
4.3564 & 1.18751\\
4.3722 & 1.18751\\
4.3723 & 1.15701\\
4.6365 & 1.15701\\
4.6366 & 1.13551\\
4.8626 & 1.13551\\
4.8627 & 1.12489\\
4.9999 & 1.12489\\
5 & 1.12489\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020ABITstarMedianCostEvolutionUpperConfidence and ijrr2020ABITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0165 & inf\\
0.0166 & 2.93604\\
0.017 & 2.93604\\
0.0171 & 2.83109\\
0.0172 & 2.80255\\
0.0173 & 2.68513\\
0.0179 & 2.68513\\
0.018 & 2.65484\\
0.0181 & 2.61297\\
0.0184 & 2.61297\\
0.0185 & 2.56592\\
0.019 & 2.56592\\
0.0191 & 2.47282\\
0.0192 & 2.33042\\
0.0193 & 2.2936\\
0.0216 & 2.2936\\
0.0217 & 2.26767\\
0.0296 & 2.26767\\
0.0297 & 2.25509\\
0.0326 & 2.25509\\
0.0327 & 2.24474\\
0.0345 & 2.24474\\
0.0346 & 2.22007\\
0.0361 & 2.22007\\
0.0362 & 2.21249\\
0.0376 & 2.21249\\
0.0377 & 2.20246\\
0.038 & 2.20246\\
0.0381 & 2.19626\\
0.0382 & 2.19136\\
0.0391 & 2.19136\\
0.0392 & 2.1849\\
0.0428 & 2.1849\\
0.0429 & 2.18044\\
0.0431 & 2.18044\\
0.0432 & 2.17307\\
0.0435 & 2.17307\\
0.0436 & 2.14515\\
0.0437 & 2.14295\\
0.0438 & 2.12451\\
0.0439 & 2.09719\\
0.0466 & 2.09719\\
0.0467 & 2.07076\\
0.0468 & 2.07076\\
0.0469 & 2.06993\\
0.047 & 2.05971\\
0.0476 & 2.05971\\
0.0477 & 2.04787\\
0.0478 & 2.03597\\
0.0479 & 2.03222\\
0.048 & 2.03222\\
0.0481 & 2.01768\\
0.0489 & 2.01768\\
0.049 & 1.99927\\
0.0498 & 1.99927\\
0.0499 & 1.98205\\
0.0505 & 1.98205\\
0.0506 & 1.97237\\
0.0513 & 1.97237\\
0.0514 & 1.95895\\
0.0517 & 1.95895\\
0.0518 & 1.94874\\
0.052 & 1.94874\\
0.0521 & 1.94147\\
0.0522 & 1.93729\\
0.0523 & 1.93556\\
0.0524 & 1.93556\\
0.0525 & 1.93013\\
0.0533 & 1.93013\\
0.0534 & 1.92669\\
0.0549 & 1.92669\\
0.055 & 1.92472\\
0.0562 & 1.92472\\
0.0563 & 1.91967\\
0.0566 & 1.91967\\
0.0567 & 1.90461\\
0.0574 & 1.90461\\
0.0575 & 1.89856\\
0.0594 & 1.89856\\
0.0595 & 1.89382\\
0.0607 & 1.89382\\
0.0608 & 1.88798\\
0.0609 & 1.88798\\
0.061 & 1.88579\\
0.0611 & 1.8751\\
0.069 & 1.8751\\
0.0691 & 1.86361\\
0.0692 & 1.85962\\
0.0713 & 1.85962\\
0.0714 & 1.85513\\
0.0722 & 1.85513\\
0.0723 & 1.85172\\
0.0738 & 1.85172\\
0.0739 & 1.84613\\
0.0755 & 1.84613\\
0.0756 & 1.84319\\
0.0766 & 1.84319\\
0.0767 & 1.8401\\
0.0778 & 1.8401\\
0.0779 & 1.84001\\
0.081 & 1.84001\\
0.0811 & 1.83699\\
0.0843 & 1.83699\\
0.0844 & 1.83154\\
0.0859 & 1.83154\\
0.086 & 1.82607\\
0.0861 & 1.82448\\
0.0874 & 1.82448\\
0.0875 & 1.81744\\
0.0876 & 1.81084\\
0.0877 & 1.80734\\
0.0878 & 1.79967\\
0.0891 & 1.79967\\
0.0892 & 1.79773\\
0.0912 & 1.79773\\
0.0913 & 1.79627\\
0.0914 & 1.79579\\
0.0926 & 1.79579\\
0.0927 & 1.79387\\
0.0944 & 1.79387\\
0.0945 & 1.78491\\
0.0965 & 1.78491\\
0.0966 & 1.77199\\
0.1016 & 1.77199\\
0.1017 & 1.768\\
0.1077 & 1.768\\
0.1078 & 1.76492\\
0.1092 & 1.76492\\
0.1093 & 1.76169\\
0.112 & 1.76169\\
0.1121 & 1.76134\\
0.1122 & 1.75934\\
0.1134 & 1.75934\\
0.1135 & 1.75759\\
0.1169 & 1.75759\\
0.117 & 1.75584\\
0.1233 & 1.75584\\
0.1234 & 1.75065\\
0.1235 & 1.74659\\
0.1247 & 1.74659\\
0.1248 & 1.74318\\
0.1268 & 1.74318\\
0.1269 & 1.73917\\
0.1289 & 1.73917\\
0.129 & 1.73914\\
0.1291 & 1.73508\\
0.1335 & 1.73508\\
0.1336 & 1.73114\\
0.1354 & 1.73114\\
0.1355 & 1.72512\\
0.1356 & 1.72478\\
0.1496 & 1.72478\\
0.1497 & 1.72011\\
0.1543 & 1.72011\\
0.1544 & 1.718\\
0.1545 & 1.71588\\
0.1549 & 1.71588\\
0.155 & 1.70418\\
0.1615 & 1.70418\\
0.1616 & 1.69325\\
0.1718 & 1.69325\\
0.1719 & 1.69095\\
0.172 & 1.6909\\
0.174 & 1.6909\\
0.1741 & 1.6861\\
0.1753 & 1.6861\\
0.1754 & 1.68008\\
0.177 & 1.68008\\
0.1771 & 1.67819\\
0.1777 & 1.67819\\
0.1778 & 1.67579\\
0.1795 & 1.67579\\
0.1796 & 1.66946\\
0.1797 & 1.66699\\
0.1806 & 1.66699\\
0.1807 & 1.65963\\
0.1815 & 1.65963\\
0.1816 & 1.65466\\
0.1951 & 1.65466\\
0.1952 & 1.645\\
0.2058 & 1.645\\
0.2059 & 1.63402\\
0.2156 & 1.63402\\
0.2157 & 1.62618\\
0.2185 & 1.62618\\
0.2186 & 1.62005\\
0.2258 & 1.62005\\
0.2259 & 1.61093\\
0.2381 & 1.61093\\
0.2382 & 1.60447\\
0.2519 & 1.60447\\
0.252 & 1.59598\\
0.2588 & 1.59598\\
0.2589 & 1.58781\\
0.2654 & 1.58781\\
0.2655 & 1.58397\\
0.2764 & 1.58397\\
0.2765 & 1.57465\\
0.2988 & 1.57465\\
0.2989 & 1.57049\\
0.299 & 1.55841\\
0.3047 & 1.55841\\
0.3048 & 1.54835\\
0.3049 & 1.545\\
0.313 & 1.545\\
0.3131 & 1.54218\\
0.3227 & 1.54218\\
0.3228 & 1.53997\\
0.3229 & 1.53482\\
0.3275 & 1.53482\\
0.3276 & 1.52818\\
0.3738 & 1.52818\\
0.3739 & 1.51463\\
0.374 & 1.51311\\
0.4137 & 1.51311\\
0.4138 & 1.5045\\
0.4139 & 1.50366\\
0.4421 & 1.50366\\
0.4422 & 1.49301\\
0.5697 & 1.49301\\
0.5698 & 1.48921\\
0.5903 & 1.48921\\
0.5904 & 1.47825\\
0.6704 & 1.47825\\
0.6705 & 1.46788\\
0.6857 & 1.46788\\
0.6858 & 1.4643\\
0.736 & 1.4643\\
0.7361 & 1.46186\\
0.7362 & 1.45715\\
0.7651 & 1.45715\\
0.7652 & 1.45252\\
0.7685 & 1.45252\\
0.7686 & 1.44907\\
0.7851 & 1.44907\\
0.7852 & 1.44432\\
0.815 & 1.44432\\
0.8151 & 1.43754\\
0.8579 & 1.43754\\
0.858 & 1.43598\\
0.87 & 1.43598\\
0.8701 & 1.4284\\
0.9315 & 1.4284\\
0.9316 & 1.42511\\
0.9813 & 1.42511\\
0.9814 & 1.42446\\
1.0717 & 1.42446\\
1.0718 & 1.42397\\
1.0719 & 1.41887\\
1.2158 & 1.41887\\
1.2159 & 1.41747\\
1.216 & 1.41521\\
1.2235 & 1.41521\\
1.2236 & 1.40536\\
1.2495 & 1.40536\\
1.2496 & 1.40367\\
1.2926 & 1.40367\\
1.2927 & 1.39607\\
1.3214 & 1.39607\\
1.3215 & 1.39101\\
1.4072 & 1.39101\\
1.4073 & 1.37484\\
1.4318 & 1.37484\\
1.4319 & 1.37424\\
1.432 & 1.37409\\
1.533 & 1.37409\\
1.5331 & 1.35744\\
1.7655 & 1.35744\\
1.7656 & 1.35604\\
1.8928 & 1.35604\\
1.8929 & 1.35536\\
1.9978 & 1.35536\\
1.9979 & 1.35473\\
2.0152 & 1.35473\\
2.0153 & 1.35305\\
2.0186 & 1.35305\\
2.0187 & 1.35002\\
2.1228 & 1.35002\\
2.1229 & 1.34823\\
2.3753 & 1.34823\\
2.3754 & 1.34376\\
2.3929 & 1.34376\\
2.393 & 1.34305\\
2.4657 & 1.34305\\
2.4658 & 1.33748\\
2.4659 & 1.3366\\
2.6799 & 1.3366\\
2.68 & 1.32919\\
2.752 & 1.32919\\
2.7521 & 1.32458\\
3.0556 & 1.32458\\
3.0557 & 1.32363\\
3.213 & 1.32363\\
3.2131 & 1.32122\\
3.2155 & 1.32122\\
3.2156 & 1.32006\\
3.2157 & 1.31801\\
3.3084 & 1.31801\\
3.3085 & 1.3151\\
3.3086 & 1.31503\\
3.5579 & 1.31503\\
3.558 & 1.31298\\
3.6989 & 1.31298\\
3.699 & 1.30398\\
3.7665 & 1.30398\\
3.7666 & 1.28988\\
3.8414 & 1.28988\\
3.8415 & 1.28811\\
3.9339 & 1.28811\\
3.934 & 1.2844\\
4.0229 & 1.2844\\
4.023 & 1.28375\\
4.3563 & 1.28375\\
4.3564 & 1.28016\\
4.3721 & 1.28016\\
4.3722 & 1.27789\\
4.3723 & 1.27498\\
4.4112 & 1.27498\\
4.4113 & 1.27201\\
4.4114 & 1.27007\\
4.509 & 1.27007\\
4.5091 & 1.26807\\
4.5092 & 1.26134\\
4.5771 & 1.26134\\
4.5772 & 1.2525\\
4.9378 & 1.2525\\
4.9379 & 1.24792\\
4.9775 & 1.24792\\
4.9776 & 1.24314\\
4.9999 & 1.24314\\
5 & 1.24314\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0252 & 14.6313\\
0.0272 & 14.6313\\
0.0273 & 2.47255\\
0.0274 & 2.45942\\
0.0275 & 2.26313\\
0.0278 & 2.26313\\
0.0279 & 2.26144\\
0.0293 & 2.26144\\
0.0294 & 2.23797\\
0.0298 & 2.23797\\
0.0299 & 2.23744\\
0.03 & 2.23744\\
0.0301 & 2.23357\\
0.0312 & 2.23357\\
0.0313 & 2.22854\\
0.0323 & 2.22854\\
0.0324 & 2.22103\\
0.0339 & 2.22103\\
0.034 & 2.20954\\
0.0341 & 2.20272\\
0.0342 & 2.19081\\
0.04 & 2.19081\\
0.0401 & 2.18586\\
0.043 & 2.18586\\
0.0431 & 2.18059\\
0.0463 & 2.18059\\
0.0464 & 2.16473\\
0.0465 & 2.14236\\
0.047 & 2.14236\\
0.0471 & 2.14043\\
0.048 & 2.14043\\
0.0481 & 2.08455\\
0.0494 & 2.08455\\
0.0495 & 2.07472\\
0.0506 & 2.07472\\
0.0507 & 2.06812\\
0.0517 & 2.06812\\
0.0518 & 2.04997\\
0.0519 & 2.0465\\
0.0545 & 2.0465\\
0.0546 & 2.0304\\
0.0549 & 2.0304\\
0.055 & 2.00686\\
0.0555 & 2.00686\\
0.0556 & 2.00569\\
0.056 & 2.00569\\
0.0561 & 2.00505\\
0.0583 & 2.00505\\
0.0584 & 1.99201\\
0.0587 & 1.99201\\
0.0588 & 1.98741\\
0.0599 & 1.98741\\
0.06 & 1.972\\
0.0618 & 1.972\\
0.0619 & 1.96201\\
0.0638 & 1.96201\\
0.0639 & 1.95983\\
0.0642 & 1.95983\\
0.0643 & 1.95746\\
0.0651 & 1.95746\\
0.0652 & 1.9569\\
0.0653 & 1.95386\\
0.0656 & 1.95386\\
0.0657 & 1.92508\\
0.0699 & 1.92508\\
0.07 & 1.92452\\
0.0718 & 1.92452\\
0.0719 & 1.92\\
0.072 & 1.92\\
0.0721 & 1.91876\\
0.0745 & 1.91876\\
0.0746 & 1.88968\\
0.0752 & 1.88968\\
0.0753 & 1.88694\\
0.0754 & 1.88694\\
0.0755 & 1.88631\\
0.0758 & 1.88631\\
0.0759 & 1.88348\\
0.076 & 1.88348\\
0.0761 & 1.87915\\
0.0762 & 1.8783\\
0.0766 & 1.8783\\
0.0767 & 1.87557\\
0.077 & 1.87557\\
0.0771 & 1.8752\\
0.0781 & 1.8752\\
0.0782 & 1.87289\\
0.0786 & 1.87289\\
0.0787 & 1.86537\\
0.0801 & 1.86537\\
0.0802 & 1.86125\\
0.0805 & 1.86125\\
0.0806 & 1.85631\\
0.0811 & 1.85631\\
0.0812 & 1.85537\\
0.0816 & 1.85537\\
0.0817 & 1.84986\\
0.0825 & 1.84986\\
0.0826 & 1.84753\\
0.0844 & 1.84753\\
0.0845 & 1.84207\\
0.0861 & 1.84207\\
0.0862 & 1.84182\\
0.0863 & 1.8415\\
0.087 & 1.8415\\
0.0871 & 1.84058\\
0.0922 & 1.84058\\
0.0923 & 1.82806\\
0.0947 & 1.82806\\
0.0948 & 1.82652\\
0.1006 & 1.82652\\
0.1007 & 1.81573\\
0.1008 & 1.81573\\
0.1009 & 1.80623\\
0.1177 & 1.80623\\
0.1178 & 1.79525\\
0.1193 & 1.79525\\
0.1194 & 1.79361\\
0.1218 & 1.79361\\
0.1219 & 1.79111\\
0.1227 & 1.79111\\
0.1228 & 1.78611\\
0.1229 & 1.78549\\
0.123 & 1.78549\\
0.1231 & 1.77575\\
0.1263 & 1.77575\\
0.1264 & 1.77536\\
0.1269 & 1.77536\\
0.127 & 1.77474\\
0.1397 & 1.77474\\
0.1398 & 1.75642\\
0.1423 & 1.75642\\
0.1424 & 1.75367\\
0.1425 & 1.74974\\
0.1674 & 1.74974\\
0.1675 & 1.74898\\
0.2031 & 1.74898\\
0.2032 & 1.74377\\
0.2173 & 1.74377\\
0.2174 & 1.73532\\
0.2332 & 1.73532\\
0.2333 & 1.73317\\
0.2415 & 1.73317\\
0.2416 & 1.72506\\
0.2622 & 1.72506\\
0.2623 & 1.72344\\
0.2756 & 1.72344\\
0.2757 & 1.70185\\
0.2808 & 1.70185\\
0.2809 & 1.67981\\
0.2861 & 1.67981\\
0.2862 & 1.67739\\
0.3133 & 1.67739\\
0.3134 & 1.6698\\
0.3555 & 1.6698\\
0.3556 & 1.66877\\
0.3911 & 1.66877\\
0.3912 & 1.66526\\
0.3913 & 1.66272\\
0.4264 & 1.66272\\
0.4265 & 1.65937\\
0.4279 & 1.65937\\
0.428 & 1.64859\\
0.502 & 1.64859\\
0.5021 & 1.63831\\
0.5146 & 1.63831\\
0.5147 & 1.62814\\
0.5661 & 1.62814\\
0.5662 & 1.62225\\
0.6144 & 1.62225\\
0.6145 & 1.61717\\
0.771 & 1.61717\\
0.7711 & 1.6101\\
0.8124 & 1.6101\\
0.8125 & 1.59618\\
0.8126 & 1.5946\\
0.8276 & 1.5946\\
0.8277 & 1.5939\\
0.8802 & 1.5939\\
0.8803 & 1.59299\\
0.9138 & 1.59299\\
0.9139 & 1.58555\\
1.052 & 1.58555\\
1.0521 & 1.5515\\
1.0522 & 1.54357\\
1.1854 & 1.54357\\
1.1855 & 1.5392\\
1.3053 & 1.5392\\
1.3054 & 1.51895\\
1.4089 & 1.51895\\
1.409 & 1.51702\\
1.454 & 1.51702\\
1.4541 & 1.5051\\
1.4795 & 1.5051\\
1.4796 & 1.50245\\
1.6378 & 1.50245\\
1.6379 & 1.49864\\
1.6681 & 1.49864\\
1.6682 & 1.49735\\
1.6875 & 1.49735\\
1.6876 & 1.49712\\
2.0319 & 1.49712\\
2.032 & 1.49389\\
2.4589 & 1.49389\\
2.459 & 1.49131\\
3.139 & 1.49131\\
3.1391 & 1.48457\\
3.4493 & 1.48457\\
3.4494 & 1.48383\\
3.4703 & 1.48383\\
3.4704 & 1.45396\\
3.596 & 1.45396\\
3.5961 & 1.44695\\
3.8456 & 1.44695\\
3.8457 & 1.44576\\
4.1357 & 1.44576\\
4.1358 & 1.44472\\
4.6163 & 1.44472\\
4.6164 & 1.43593\\
4.9999 & 1.43593\\
5 & 1.43593\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0252 & 2.07741\\
0.0273 & 2.07741\\
0.0274 & 2.06482\\
0.0275 & 2.06335\\
0.0291 & 2.06335\\
0.0292 & 2.0465\\
0.0308 & 2.0465\\
0.0309 & 2.04223\\
0.0317 & 2.04223\\
0.0318 & 2.03546\\
0.0323 & 2.03546\\
0.0324 & 2.03268\\
0.0334 & 2.03268\\
0.0335 & 2.02629\\
0.034 & 2.02629\\
0.0341 & 2.01972\\
0.0342 & 2.00977\\
0.0355 & 2.00977\\
0.0356 & 1.99197\\
0.0361 & 1.99197\\
0.0362 & 1.98741\\
0.0363 & 1.98741\\
0.0364 & 1.98161\\
0.0371 & 1.98161\\
0.0372 & 1.98037\\
0.0378 & 1.98037\\
0.0379 & 1.97694\\
0.038 & 1.97558\\
0.0381 & 1.972\\
0.0382 & 1.96691\\
0.0391 & 1.96691\\
0.0392 & 1.95983\\
0.0401 & 1.95983\\
0.0402 & 1.94916\\
0.0411 & 1.94916\\
0.0412 & 1.94845\\
0.0414 & 1.94845\\
0.0415 & 1.94762\\
0.0422 & 1.94762\\
0.0423 & 1.94478\\
0.0424 & 1.94478\\
0.0425 & 1.93575\\
0.0426 & 1.93575\\
0.0427 & 1.92452\\
0.0437 & 1.92452\\
0.0438 & 1.91993\\
0.0442 & 1.91993\\
0.0443 & 1.91237\\
0.045 & 1.91237\\
0.0451 & 1.9112\\
0.0456 & 1.9112\\
0.0457 & 1.90694\\
0.0473 & 1.90694\\
0.0474 & 1.89351\\
0.0481 & 1.89351\\
0.0482 & 1.88968\\
0.0483 & 1.88631\\
0.0494 & 1.88631\\
0.0495 & 1.88348\\
0.0503 & 1.88348\\
0.0504 & 1.8783\\
0.0519 & 1.8783\\
0.052 & 1.87751\\
0.0541 & 1.87751\\
0.0542 & 1.8752\\
0.0546 & 1.8752\\
0.0547 & 1.87289\\
0.0556 & 1.87289\\
0.0557 & 1.87152\\
0.0558 & 1.87152\\
0.0559 & 1.85537\\
0.0561 & 1.85537\\
0.0562 & 1.85367\\
0.0574 & 1.85367\\
0.0575 & 1.84986\\
0.0583 & 1.84986\\
0.0584 & 1.84753\\
0.0588 & 1.84753\\
0.0589 & 1.84207\\
0.0594 & 1.84207\\
0.0595 & 1.84058\\
0.0619 & 1.84058\\
0.062 & 1.80623\\
0.0653 & 1.80623\\
0.0654 & 1.80319\\
0.0672 & 1.80319\\
0.0673 & 1.80153\\
0.0681 & 1.80153\\
0.0682 & 1.79361\\
0.0683 & 1.79361\\
0.0684 & 1.78611\\
0.0687 & 1.78611\\
0.0688 & 1.78549\\
0.07 & 1.78549\\
0.0701 & 1.77762\\
0.0718 & 1.77762\\
0.0719 & 1.77474\\
0.0753 & 1.77474\\
0.0754 & 1.77018\\
0.0755 & 1.77018\\
0.0756 & 1.75821\\
0.0761 & 1.75821\\
0.0762 & 1.75077\\
0.0766 & 1.75077\\
0.0767 & 1.74974\\
0.0768 & 1.74837\\
0.0781 & 1.74837\\
0.0782 & 1.74356\\
0.0786 & 1.74356\\
0.0787 & 1.7387\\
0.0805 & 1.7387\\
0.0806 & 1.73532\\
0.0817 & 1.73532\\
0.0818 & 1.73317\\
0.0836 & 1.73317\\
0.0837 & 1.7273\\
0.0843 & 1.7273\\
0.0844 & 1.72516\\
0.087 & 1.72516\\
0.0871 & 1.72506\\
0.0892 & 1.72506\\
0.0893 & 1.7218\\
0.1006 & 1.7218\\
0.1007 & 1.71708\\
0.1008 & 1.71708\\
0.1009 & 1.71602\\
0.1031 & 1.71602\\
0.1032 & 1.70185\\
0.1035 & 1.70185\\
0.1036 & 1.67981\\
0.1116 & 1.67981\\
0.1117 & 1.67739\\
0.1149 & 1.67739\\
0.115 & 1.6725\\
0.1178 & 1.6725\\
0.1179 & 1.6698\\
0.122 & 1.6698\\
0.1221 & 1.65937\\
0.1228 & 1.65937\\
0.1229 & 1.65733\\
0.1231 & 1.65733\\
0.1232 & 1.64859\\
0.1255 & 1.64859\\
0.1256 & 1.6413\\
0.1258 & 1.6413\\
0.1259 & 1.63831\\
0.1264 & 1.63831\\
0.1265 & 1.63185\\
0.127 & 1.63185\\
0.1271 & 1.6101\\
0.1398 & 1.6101\\
0.1399 & 1.60507\\
0.1422 & 1.60507\\
0.1423 & 1.59299\\
0.1847 & 1.59299\\
0.1848 & 1.58854\\
0.1858 & 1.58854\\
0.1859 & 1.58555\\
0.1911 & 1.58555\\
0.1912 & 1.58379\\
0.2029 & 1.58379\\
0.203 & 1.56827\\
0.2032 & 1.56827\\
0.2033 & 1.56542\\
0.2174 & 1.56542\\
0.2175 & 1.55422\\
0.2269 & 1.55422\\
0.227 & 1.54936\\
0.2471 & 1.54936\\
0.2472 & 1.54747\\
0.2622 & 1.54747\\
0.2623 & 1.54429\\
0.2757 & 1.54429\\
0.2758 & 1.54357\\
0.2808 & 1.54357\\
0.2809 & 1.5392\\
0.2861 & 1.5392\\
0.2862 & 1.52436\\
0.2863 & 1.5051\\
0.3055 & 1.5051\\
0.3056 & 1.49954\\
0.3132 & 1.49954\\
0.3133 & 1.49712\\
0.3181 & 1.49712\\
0.3182 & 1.49389\\
0.3201 & 1.49389\\
0.3202 & 1.49131\\
0.3466 & 1.49131\\
0.3467 & 1.48523\\
0.3979 & 1.48523\\
0.398 & 1.48457\\
0.4191 & 1.48457\\
0.4192 & 1.48383\\
0.4236 & 1.48383\\
0.4237 & 1.47755\\
0.4265 & 1.47755\\
0.4266 & 1.47494\\
0.4953 & 1.47494\\
0.4954 & 1.44695\\
0.6307 & 1.44695\\
0.6308 & 1.44618\\
0.6628 & 1.44618\\
0.6629 & 1.44606\\
0.663 & 1.43942\\
0.6659 & 1.43942\\
0.666 & 1.43827\\
0.7127 & 1.43827\\
0.7128 & 1.43807\\
0.7369 & 1.43807\\
0.737 & 1.43593\\
0.8125 & 1.43593\\
0.8126 & 1.42902\\
0.9139 & 1.42902\\
0.914 & 1.41092\\
1.0522 & 1.41092\\
1.0523 & 1.40289\\
1.0665 & 1.40289\\
1.0666 & 1.40242\\
1.1316 & 1.40242\\
1.1317 & 1.40226\\
1.1864 & 1.40226\\
1.1865 & 1.40215\\
1.217 & 1.40215\\
1.2171 & 1.39802\\
1.2566 & 1.39802\\
1.2567 & 1.39636\\
1.3053 & 1.39636\\
1.3054 & 1.38771\\
1.4541 & 1.38771\\
1.4542 & 1.38344\\
1.4796 & 1.38344\\
1.4797 & 1.37492\\
1.495 & 1.37492\\
1.4951 & 1.36205\\
1.6379 & 1.36205\\
1.638 & 1.34879\\
1.6682 & 1.34879\\
1.6683 & 1.34318\\
1.9001 & 1.34318\\
1.9002 & 1.33893\\
2.032 & 1.33893\\
2.0321 & 1.32869\\
2.149 & 1.32869\\
2.1491 & 1.31957\\
2.2164 & 1.31957\\
2.2165 & 1.31608\\
2.6482 & 1.31608\\
2.6483 & 1.30924\\
3.0655 & 1.30924\\
3.0656 & 1.30048\\
3.139 & 1.30048\\
3.1391 & 1.29215\\
3.4493 & 1.29215\\
3.4494 & 1.28879\\
3.4704 & 1.28879\\
3.4705 & 1.28336\\
3.5412 & 1.28336\\
3.5413 & 1.28319\\
3.6356 & 1.28319\\
3.6357 & 1.27677\\
3.8457 & 1.27677\\
3.8458 & 1.27582\\
4.6164 & 1.27582\\
4.6165 & 1.27484\\
4.9999 & 1.27484\\
5 & 1.27484\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020AITstarMedianCostEvolutionUpperConfidence and ijrr2020AITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0251 & inf\\
0.0252 & 2.36043\\
0.0253 & 2.24499\\
0.0254 & 2.24499\\
0.0255 & 2.21783\\
0.0262 & 2.21783\\
0.0263 & 2.17419\\
0.0267 & 2.17419\\
0.0268 & 2.16626\\
0.0271 & 2.16626\\
0.0272 & 2.16293\\
0.0273 & 2.15986\\
0.0274 & 2.15709\\
0.0275 & 2.15473\\
0.0291 & 2.15473\\
0.0292 & 2.14655\\
0.0316 & 2.14655\\
0.0317 & 2.13887\\
0.0318 & 2.12905\\
0.0323 & 2.12905\\
0.0324 & 2.11735\\
0.034 & 2.11735\\
0.0341 & 2.11682\\
0.0342 & 2.10985\\
0.0363 & 2.10985\\
0.0364 & 2.10015\\
0.037 & 2.10015\\
0.0371 & 2.09089\\
0.0377 & 2.09089\\
0.0378 & 2.07468\\
0.0379 & 2.07468\\
0.038 & 2.05566\\
0.0391 & 2.05566\\
0.0392 & 2.04437\\
0.04 & 2.04437\\
0.0401 & 2.03746\\
0.0411 & 2.03746\\
0.0412 & 2.0262\\
0.0413 & 2.0262\\
0.0414 & 2.02123\\
0.0423 & 2.02123\\
0.0424 & 2.00654\\
0.0426 & 2.00654\\
0.0427 & 1.99764\\
0.0436 & 1.99764\\
0.0437 & 1.98969\\
0.045 & 1.98969\\
0.0451 & 1.98451\\
0.0455 & 1.98451\\
0.0456 & 1.98441\\
0.0457 & 1.97927\\
0.0473 & 1.97927\\
0.0474 & 1.97447\\
0.048 & 1.97447\\
0.0481 & 1.96945\\
0.0482 & 1.96337\\
0.0494 & 1.96337\\
0.0495 & 1.95414\\
0.0506 & 1.95414\\
0.0507 & 1.94804\\
0.0519 & 1.94804\\
0.052 & 1.9462\\
0.0541 & 1.9462\\
0.0542 & 1.94026\\
0.0545 & 1.94026\\
0.0546 & 1.93836\\
0.0547 & 1.93014\\
0.0549 & 1.93014\\
0.055 & 1.92223\\
0.0555 & 1.92223\\
0.0556 & 1.91935\\
0.0557 & 1.91935\\
0.0558 & 1.91772\\
0.0559 & 1.91556\\
0.0561 & 1.91556\\
0.0562 & 1.91178\\
0.0573 & 1.91178\\
0.0574 & 1.90235\\
0.0583 & 1.90235\\
0.0584 & 1.88831\\
0.0587 & 1.88831\\
0.0588 & 1.88663\\
0.0599 & 1.88663\\
0.06 & 1.8849\\
0.0601 & 1.88216\\
0.0618 & 1.88216\\
0.0619 & 1.88067\\
0.062 & 1.87957\\
0.0652 & 1.87957\\
0.0653 & 1.87873\\
0.0654 & 1.87693\\
0.0682 & 1.87693\\
0.0683 & 1.87538\\
0.0691 & 1.87538\\
0.0692 & 1.87405\\
0.0699 & 1.87405\\
0.07 & 1.86913\\
0.0717 & 1.86913\\
0.0718 & 1.8681\\
0.0719 & 1.85584\\
0.0745 & 1.85584\\
0.0746 & 1.85262\\
0.0752 & 1.85262\\
0.0753 & 1.8487\\
0.0754 & 1.8487\\
0.0755 & 1.8448\\
0.0758 & 1.8448\\
0.0759 & 1.84179\\
0.076 & 1.84179\\
0.0761 & 1.83057\\
0.0762 & 1.82816\\
0.0763 & 1.81364\\
0.0766 & 1.81364\\
0.0767 & 1.80889\\
0.0781 & 1.80889\\
0.0782 & 1.79992\\
0.0786 & 1.79992\\
0.0787 & 1.7913\\
0.0805 & 1.7913\\
0.0806 & 1.78755\\
0.0811 & 1.78755\\
0.0812 & 1.7858\\
0.0817 & 1.7858\\
0.0818 & 1.7854\\
0.0843 & 1.7854\\
0.0844 & 1.78147\\
0.0862 & 1.78147\\
0.0863 & 1.77669\\
0.087 & 1.77669\\
0.0871 & 1.77525\\
0.0892 & 1.77525\\
0.0893 & 1.77246\\
0.0923 & 1.77246\\
0.0924 & 1.76755\\
0.0947 & 1.76755\\
0.0948 & 1.75733\\
0.0949 & 1.75733\\
0.095 & 1.75308\\
0.1006 & 1.75308\\
0.1007 & 1.74906\\
0.1008 & 1.74906\\
0.1009 & 1.7467\\
0.1148 & 1.7467\\
0.1149 & 1.7444\\
0.1177 & 1.7444\\
0.1178 & 1.74366\\
0.1218 & 1.74366\\
0.1219 & 1.74113\\
0.122 & 1.74113\\
0.1221 & 1.73701\\
0.1227 & 1.73701\\
0.1228 & 1.73425\\
0.1231 & 1.73425\\
0.1232 & 1.72911\\
0.1258 & 1.72911\\
0.1259 & 1.72432\\
0.1263 & 1.72432\\
0.1264 & 1.72269\\
0.127 & 1.72269\\
0.1271 & 1.71182\\
0.1397 & 1.71182\\
0.1398 & 1.6962\\
0.1411 & 1.6962\\
0.1412 & 1.68518\\
0.1421 & 1.68518\\
0.1422 & 1.6786\\
0.145 & 1.6786\\
0.1451 & 1.67495\\
0.1674 & 1.67495\\
0.1675 & 1.67115\\
0.1857 & 1.67115\\
0.1858 & 1.66458\\
0.1948 & 1.66458\\
0.1949 & 1.65398\\
0.1964 & 1.65398\\
0.1965 & 1.64495\\
0.2028 & 1.64495\\
0.2029 & 1.6398\\
0.2032 & 1.6398\\
0.2033 & 1.63732\\
0.2174 & 1.63732\\
0.2175 & 1.62929\\
0.2333 & 1.62929\\
0.2334 & 1.62171\\
0.2416 & 1.62171\\
0.2417 & 1.61917\\
0.2471 & 1.61917\\
0.2472 & 1.61634\\
0.2622 & 1.61634\\
0.2623 & 1.61281\\
0.2756 & 1.61281\\
0.2757 & 1.60792\\
0.2758 & 1.60759\\
0.2808 & 1.60759\\
0.2809 & 1.59984\\
0.2861 & 1.59984\\
0.2862 & 1.5938\\
0.2932 & 1.5938\\
0.2933 & 1.59177\\
0.2934 & 1.58927\\
0.3206 & 1.58927\\
0.3207 & 1.58232\\
0.3556 & 1.58232\\
0.3557 & 1.57846\\
0.4265 & 1.57846\\
0.4266 & 1.57511\\
0.4953 & 1.57511\\
0.4954 & 1.55797\\
0.502 & 1.55797\\
0.5021 & 1.54866\\
0.5022 & 1.54318\\
0.5505 & 1.54318\\
0.5506 & 1.54277\\
0.5661 & 1.54277\\
0.5662 & 1.54097\\
0.5752 & 1.54097\\
0.5753 & 1.53395\\
0.6036 & 1.53395\\
0.6037 & 1.52787\\
0.6038 & 1.52383\\
0.6145 & 1.52383\\
0.6146 & 1.52277\\
0.6306 & 1.52277\\
0.6307 & 1.51202\\
0.6628 & 1.51202\\
0.6629 & 1.50378\\
0.6659 & 1.50378\\
0.666 & 1.501\\
0.6835 & 1.501\\
0.6836 & 1.49909\\
0.7126 & 1.49909\\
0.7127 & 1.49799\\
0.7369 & 1.49799\\
0.737 & 1.49723\\
0.8125 & 1.49723\\
0.8126 & 1.4955\\
0.9138 & 1.4955\\
0.9139 & 1.4926\\
0.9477 & 1.4926\\
0.9478 & 1.49022\\
1.0307 & 1.49022\\
1.0308 & 1.4885\\
1.0309 & 1.48685\\
1.0521 & 1.48685\\
1.0522 & 1.4842\\
1.0871 & 1.4842\\
1.0872 & 1.48361\\
1.1315 & 1.48361\\
1.1316 & 1.48067\\
1.1855 & 1.48067\\
1.1856 & 1.47776\\
1.1864 & 1.47776\\
1.1865 & 1.47645\\
1.245 & 1.47645\\
1.2451 & 1.47383\\
1.2452 & 1.47233\\
1.2959 & 1.47233\\
1.296 & 1.46805\\
1.2961 & 1.46033\\
1.3053 & 1.46033\\
1.3054 & 1.45045\\
1.4089 & 1.45045\\
1.409 & 1.44548\\
1.4091 & 1.44261\\
1.4541 & 1.44261\\
1.4542 & 1.43817\\
1.4796 & 1.43817\\
1.4797 & 1.437\\
1.5128 & 1.437\\
1.5129 & 1.43248\\
1.6355 & 1.43248\\
1.6356 & 1.43022\\
1.6357 & 1.42659\\
1.6378 & 1.42659\\
1.6379 & 1.41778\\
1.638 & 1.41754\\
1.6682 & 1.41754\\
1.6683 & 1.40691\\
2.032 & 1.40691\\
2.0321 & 1.40266\\
2.1489 & 1.40266\\
2.149 & 1.40252\\
2.6259 & 1.40252\\
2.626 & 1.40009\\
2.6482 & 1.40009\\
2.6483 & 1.39719\\
2.7148 & 1.39719\\
2.7149 & 1.39507\\
3.139 & 1.39507\\
3.1391 & 1.39261\\
3.4493 & 1.39261\\
3.4494 & 1.38744\\
3.4704 & 1.38744\\
3.4705 & 1.3738\\
3.6354 & 1.3738\\
3.6355 & 1.3692\\
3.6356 & 1.36311\\
3.8456 & 1.36311\\
3.8457 & 1.35542\\
4.564 & 1.35542\\
4.5641 & 1.35524\\
4.6164 & 1.35524\\
4.6165 & 1.34598\\
4.6488 & 1.34598\\
4.6489 & 1.34105\\
4.9999 & 1.34105\\
5 & 1.34105\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0124 & 14.6313\\
0.013 & 14.6313\\
0.0131 & 2.85194\\
0.0132 & 2.85194\\
0.0133 & 2.82446\\
0.0134 & 2.82446\\
0.0135 & 2.76093\\
0.0136 & 2.66683\\
0.0137 & 2.62773\\
0.0138 & 2.62773\\
0.0139 & 2.62026\\
0.014 & 2.62026\\
0.0141 & 2.57561\\
0.0142 & 2.54469\\
0.0144 & 2.54469\\
0.0145 & 2.4746\\
0.0148 & 2.4746\\
0.0149 & 2.47425\\
0.015 & 2.41614\\
0.0152 & 2.41614\\
0.0153 & 2.40362\\
0.0156 & 2.40362\\
0.0157 & 2.39066\\
0.0158 & 2.39066\\
0.0159 & 2.35956\\
0.0172 & 2.35956\\
0.0173 & 2.33944\\
0.0178 & 2.33944\\
0.0179 & 2.32915\\
0.0206 & 2.32915\\
0.0207 & 2.3176\\
0.0209 & 2.3176\\
0.021 & 2.26415\\
0.0211 & 2.24065\\
0.0213 & 2.24065\\
0.0214 & 2.20873\\
0.0218 & 2.20873\\
0.0219 & 2.20844\\
0.022 & 2.1982\\
0.0222 & 2.1982\\
0.0223 & 2.17565\\
0.0228 & 2.17565\\
0.0229 & 2.17293\\
0.0231 & 2.17293\\
0.0232 & 2.1548\\
0.0234 & 2.1548\\
0.0235 & 2.14563\\
0.0236 & 2.12855\\
0.0237 & 2.12855\\
0.0238 & 2.1251\\
0.0239 & 2.12096\\
0.024 & 2.12096\\
0.0241 & 2.09906\\
0.0248 & 2.09906\\
0.0249 & 2.07885\\
0.0254 & 2.07885\\
0.0255 & 2.0769\\
0.0258 & 2.0769\\
0.0259 & 2.072\\
0.0266 & 2.072\\
0.0267 & 2.06771\\
0.0268 & 2.06771\\
0.0269 & 2.06421\\
0.027 & 2.04587\\
0.0271 & 2.04587\\
0.0272 & 2.03652\\
0.0274 & 2.03652\\
0.0275 & 2.01805\\
0.0299 & 2.01805\\
0.03 & 2.00855\\
0.0301 & 1.99499\\
0.0302 & 1.9924\\
0.0305 & 1.9924\\
0.0306 & 1.97083\\
0.0314 & 1.97083\\
0.0315 & 1.95167\\
0.0316 & 1.95167\\
0.0317 & 1.94356\\
0.0328 & 1.94356\\
0.0329 & 1.94341\\
0.033 & 1.94147\\
0.0351 & 1.94147\\
0.0352 & 1.93325\\
0.0356 & 1.93325\\
0.0357 & 1.93186\\
0.0367 & 1.93186\\
0.0368 & 1.91659\\
0.037 & 1.91659\\
0.0371 & 1.90408\\
0.0377 & 1.90408\\
0.0378 & 1.89975\\
0.0379 & 1.89224\\
0.0423 & 1.89224\\
0.0424 & 1.89083\\
0.0425 & 1.87937\\
0.0428 & 1.87937\\
0.0429 & 1.87389\\
0.0433 & 1.87389\\
0.0434 & 1.86869\\
0.0436 & 1.86869\\
0.0437 & 1.85309\\
0.0441 & 1.85309\\
0.0442 & 1.85302\\
0.0466 & 1.85302\\
0.0467 & 1.83987\\
0.0492 & 1.83987\\
0.0493 & 1.83708\\
0.0509 & 1.83708\\
0.051 & 1.83108\\
0.0512 & 1.83108\\
0.0513 & 1.83093\\
0.0568 & 1.83093\\
0.0569 & 1.82947\\
0.06 & 1.82947\\
0.0601 & 1.8228\\
0.061 & 1.8228\\
0.0611 & 1.8217\\
0.0613 & 1.8217\\
0.0614 & 1.82063\\
0.0616 & 1.82063\\
0.0617 & 1.80601\\
0.062 & 1.80601\\
0.0621 & 1.80387\\
0.0623 & 1.80387\\
0.0624 & 1.79659\\
0.0637 & 1.79659\\
0.0638 & 1.79185\\
0.0664 & 1.79185\\
0.0665 & 1.78948\\
0.0666 & 1.78948\\
0.0667 & 1.78334\\
0.0676 & 1.78334\\
0.0677 & 1.77833\\
0.0684 & 1.77833\\
0.0685 & 1.77752\\
0.0691 & 1.77752\\
0.0692 & 1.75954\\
0.0693 & 1.75954\\
0.0694 & 1.74591\\
0.0765 & 1.74591\\
0.0766 & 1.74432\\
0.083 & 1.74432\\
0.0831 & 1.73842\\
0.0832 & 1.73623\\
0.0833 & 1.72829\\
0.0835 & 1.72829\\
0.0836 & 1.72281\\
0.0934 & 1.72281\\
0.0935 & 1.72204\\
0.0943 & 1.72204\\
0.0944 & 1.72186\\
0.1001 & 1.72186\\
0.1002 & 1.72092\\
0.1003 & 1.72092\\
0.1004 & 1.72045\\
0.1046 & 1.72045\\
0.1047 & 1.71853\\
0.1048 & 1.7149\\
0.1061 & 1.7149\\
0.1062 & 1.70018\\
0.107 & 1.70018\\
0.1071 & 1.69452\\
0.1163 & 1.69452\\
0.1164 & 1.69083\\
0.1165 & 1.68995\\
0.1166 & 1.68727\\
0.1168 & 1.68727\\
0.1169 & 1.67817\\
0.1247 & 1.67817\\
0.1248 & 1.6772\\
0.1266 & 1.6772\\
0.1267 & 1.67591\\
0.1302 & 1.67591\\
0.1303 & 1.67029\\
0.1462 & 1.67029\\
0.1463 & 1.65965\\
0.1543 & 1.65965\\
0.1544 & 1.65794\\
0.1596 & 1.65794\\
0.1597 & 1.64366\\
0.1929 & 1.64366\\
0.193 & 1.63717\\
0.1939 & 1.63717\\
0.194 & 1.63405\\
0.2582 & 1.63405\\
0.2583 & 1.63382\\
0.2607 & 1.63382\\
0.2608 & 1.63309\\
0.2856 & 1.63309\\
0.2857 & 1.62668\\
0.3455 & 1.62668\\
0.3456 & 1.62069\\
0.3594 & 1.62069\\
0.3595 & 1.6137\\
0.3638 & 1.6137\\
0.3639 & 1.59216\\
0.3644 & 1.59216\\
0.3645 & 1.59004\\
0.3646 & 1.58952\\
0.3686 & 1.58952\\
0.3687 & 1.58929\\
0.426 & 1.58929\\
0.4261 & 1.58265\\
0.4418 & 1.58265\\
0.4419 & 1.58248\\
0.4431 & 1.58248\\
0.4432 & 1.57274\\
0.4732 & 1.57274\\
0.4733 & 1.56099\\
0.4829 & 1.56099\\
0.483 & 1.55196\\
0.5792 & 1.55196\\
0.5793 & 1.53964\\
0.589 & 1.53964\\
0.5891 & 1.5357\\
0.6665 & 1.5357\\
0.6666 & 1.52724\\
0.7399 & 1.52724\\
0.74 & 1.52202\\
0.8034 & 1.52202\\
0.8035 & 1.52201\\
0.8211 & 1.52201\\
0.8212 & 1.52083\\
0.8327 & 1.52083\\
0.8328 & 1.51936\\
0.8475 & 1.51936\\
0.8476 & 1.51526\\
0.8477 & 1.51133\\
0.9086 & 1.51133\\
0.9087 & 1.50725\\
1.0162 & 1.50725\\
1.0163 & 1.50218\\
1.1945 & 1.50218\\
1.1946 & 1.49585\\
1.2389 & 1.49585\\
1.239 & 1.49359\\
1.3255 & 1.49359\\
1.3256 & 1.48956\\
1.3257 & 1.48697\\
1.3301 & 1.48697\\
1.3302 & 1.48607\\
1.5996 & 1.48607\\
1.5997 & 1.44354\\
1.7986 & 1.44354\\
1.7987 & 1.44224\\
1.8392 & 1.44224\\
1.8393 & 1.44032\\
1.9475 & 1.44032\\
1.9476 & 1.42962\\
2.0535 & 1.42962\\
2.0536 & 1.42935\\
2.1868 & 1.42935\\
2.1869 & 1.42634\\
2.3332 & 1.42634\\
2.3333 & 1.42221\\
2.3334 & 1.40946\\
2.3839 & 1.40946\\
2.384 & 1.40652\\
2.6926 & 1.40652\\
2.6927 & 1.40388\\
3.0563 & 1.40388\\
3.0564 & 1.40298\\
3.0573 & 1.40298\\
3.0574 & 1.39733\\
3.1258 & 1.39733\\
3.1259 & 1.39659\\
3.3609 & 1.39659\\
3.361 & 1.39159\\
4.186 & 1.39159\\
4.1861 & 1.38689\\
4.2392 & 1.38689\\
4.2393 & 1.37851\\
4.3064 & 1.37851\\
4.3065 & 1.37034\\
4.9647 & 1.37034\\
4.9648 & 1.33442\\
4.9649 & 1.32915\\
4.9999 & 1.32915\\
5 & 1.32915\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.0124 & 2.12242\\
0.013 & 2.12242\\
0.0131 & 2.11046\\
0.0135 & 2.11046\\
0.0136 & 2.10196\\
0.014 & 2.10196\\
0.0141 & 2.09906\\
0.015 & 2.09906\\
0.0151 & 2.09683\\
0.0155 & 2.09683\\
0.0156 & 2.08551\\
0.0174 & 2.08551\\
0.0175 & 2.07681\\
0.0176 & 2.07646\\
0.0178 & 2.07646\\
0.0179 & 2.07419\\
0.0184 & 2.07419\\
0.0185 & 2.07037\\
0.0195 & 2.07037\\
0.0196 & 2.06771\\
0.0197 & 2.06771\\
0.0198 & 2.04587\\
0.0199 & 2.03697\\
0.0201 & 2.03697\\
0.0202 & 2.01805\\
0.0207 & 2.01805\\
0.0208 & 1.93325\\
0.021 & 1.93325\\
0.0211 & 1.92076\\
0.0212 & 1.90408\\
0.0213 & 1.90408\\
0.0214 & 1.9024\\
0.0215 & 1.89224\\
0.0219 & 1.89224\\
0.022 & 1.88077\\
0.0221 & 1.87937\\
0.0223 & 1.87937\\
0.0224 & 1.87519\\
0.0232 & 1.87519\\
0.0233 & 1.85615\\
0.0236 & 1.85615\\
0.0237 & 1.85309\\
0.0239 & 1.85309\\
0.024 & 1.84265\\
0.0249 & 1.84265\\
0.025 & 1.83708\\
0.0251 & 1.83708\\
0.0252 & 1.83172\\
0.0253 & 1.83108\\
0.0259 & 1.83108\\
0.026 & 1.82221\\
0.0269 & 1.82221\\
0.027 & 1.8217\\
0.0271 & 1.8181\\
0.0272 & 1.81618\\
0.0273 & 1.80254\\
0.0275 & 1.80254\\
0.0276 & 1.79986\\
0.031 & 1.79986\\
0.0311 & 1.79659\\
0.0318 & 1.79659\\
0.0319 & 1.79329\\
0.032 & 1.78334\\
0.0328 & 1.78334\\
0.0329 & 1.78011\\
0.033 & 1.77456\\
0.0357 & 1.77456\\
0.0358 & 1.77444\\
0.0368 & 1.77444\\
0.0369 & 1.75954\\
0.0373 & 1.75954\\
0.0374 & 1.74042\\
0.0376 & 1.74042\\
0.0377 & 1.72879\\
0.0387 & 1.72879\\
0.0388 & 1.72854\\
0.0391 & 1.72854\\
0.0392 & 1.72829\\
0.0433 & 1.72829\\
0.0434 & 1.72204\\
0.0437 & 1.72204\\
0.0438 & 1.7149\\
0.0441 & 1.7149\\
0.0442 & 1.70018\\
0.0445 & 1.70018\\
0.0446 & 1.70002\\
0.0466 & 1.70002\\
0.0467 & 1.69206\\
0.0472 & 1.69206\\
0.0473 & 1.67817\\
0.0474 & 1.67511\\
0.0492 & 1.67511\\
0.0493 & 1.66544\\
0.0497 & 1.66544\\
0.0498 & 1.65965\\
0.0519 & 1.65965\\
0.052 & 1.65275\\
0.0568 & 1.65275\\
0.0569 & 1.64447\\
0.057 & 1.63654\\
0.0601 & 1.63654\\
0.0602 & 1.63405\\
0.0614 & 1.63405\\
0.0615 & 1.62069\\
0.0617 & 1.62069\\
0.0618 & 1.61835\\
0.0623 & 1.61835\\
0.0624 & 1.61826\\
0.0625 & 1.60828\\
0.0632 & 1.60828\\
0.0633 & 1.60672\\
0.0634 & 1.59264\\
0.0662 & 1.59264\\
0.0663 & 1.59216\\
0.0677 & 1.59216\\
0.0678 & 1.58952\\
0.0692 & 1.58952\\
0.0693 & 1.58929\\
0.071 & 1.58929\\
0.0711 & 1.58621\\
0.0884 & 1.58621\\
0.0885 & 1.58265\\
0.0898 & 1.58265\\
0.0899 & 1.57178\\
0.09 & 1.55196\\
0.0935 & 1.55196\\
0.0936 & 1.52461\\
0.1002 & 1.52461\\
0.1003 & 1.52202\\
0.1004 & 1.52083\\
0.1169 & 1.52083\\
0.117 & 1.50725\\
0.1189 & 1.50725\\
0.119 & 1.50626\\
0.1267 & 1.50626\\
0.1268 & 1.49359\\
0.1462 & 1.49359\\
0.1463 & 1.47586\\
0.1666 & 1.47586\\
0.1667 & 1.47304\\
0.1712 & 1.47304\\
0.1713 & 1.47143\\
0.1775 & 1.47143\\
0.1776 & 1.46377\\
0.193 & 1.46377\\
0.1931 & 1.44232\\
0.1938 & 1.44232\\
0.1939 & 1.44032\\
0.194 & 1.44032\\
0.1941 & 1.43141\\
0.205 & 1.43141\\
0.2051 & 1.42962\\
0.2123 & 1.42962\\
0.2124 & 1.42935\\
0.2857 & 1.42935\\
0.2858 & 1.42253\\
0.3645 & 1.42253\\
0.3646 & 1.41296\\
0.3687 & 1.41296\\
0.3688 & 1.40255\\
0.3689 & 1.39733\\
0.4261 & 1.39733\\
0.4262 & 1.39159\\
0.4419 & 1.39159\\
0.442 & 1.37851\\
0.4431 & 1.37851\\
0.4432 & 1.37795\\
0.4515 & 1.37795\\
0.4516 & 1.37782\\
0.4517 & 1.37656\\
0.4733 & 1.37656\\
0.4734 & 1.37034\\
0.5449 & 1.37034\\
0.545 & 1.36673\\
0.589 & 1.36673\\
0.5891 & 1.34766\\
0.6368 & 1.34766\\
0.6369 & 1.34679\\
0.6675 & 1.34679\\
0.6676 & 1.33261\\
0.6677 & 1.32419\\
0.8294 & 1.32419\\
0.8295 & 1.32395\\
0.8328 & 1.32395\\
0.8329 & 1.32108\\
0.833 & 1.32108\\
0.8331 & 1.32061\\
0.9087 & 1.32061\\
0.9088 & 1.31055\\
0.9152 & 1.31055\\
0.9153 & 1.30496\\
0.9154 & 1.30399\\
1.1291 & 1.30399\\
1.1292 & 1.29549\\
1.1946 & 1.29549\\
1.1947 & 1.29131\\
1.1957 & 1.29131\\
1.1958 & 1.28863\\
1.1979 & 1.28863\\
1.198 & 1.28523\\
1.3302 & 1.28523\\
1.3303 & 1.28191\\
1.5805 & 1.28191\\
1.5806 & 1.27801\\
1.6769 & 1.27801\\
1.677 & 1.26412\\
1.7221 & 1.26412\\
1.7222 & 1.26096\\
1.848 & 1.26096\\
1.8481 & 1.2553\\
1.8482 & 1.24239\\
1.9353 & 1.24239\\
1.9354 & 1.23675\\
2.0536 & 1.23675\\
2.0537 & 1.23519\\
2.239 & 1.23519\\
2.2391 & 1.23379\\
2.2392 & 1.22316\\
2.5745 & 1.22316\\
2.5746 & 1.22122\\
2.618 & 1.22122\\
2.6181 & 1.21708\\
2.6926 & 1.21708\\
2.6927 & 1.20486\\
2.9678 & 1.20486\\
2.9679 & 1.19992\\
3.4203 & 1.19992\\
3.4204 & 1.19571\\
3.4884 & 1.19571\\
3.4885 & 1.19385\\
3.5496 & 1.19385\\
3.5497 & 1.19036\\
3.6419 & 1.19036\\
3.642 & 1.18876\\
3.6421 & 1.17175\\
4.1437 & 1.17175\\
4.1438 & 1.15848\\
4.1861 & 1.15848\\
4.1862 & 1.15765\\
4.1929 & 1.15765\\
4.193 & 1.14817\\
4.585 & 1.14817\\
4.5851 & 1.1459\\
4.6727 & 1.1459\\
4.6728 & 1.13914\\
4.6729 & 1.12788\\
4.9921 & 1.12788\\
4.9922 & 1.12785\\
4.9999 & 1.12785\\
5 & 1.12785\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020EITstarMedianCostEvolutionUpperConfidence and ijrr2020EITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0001 & inf\\
0.0123 & inf\\
0.0124 & 2.54075\\
0.0126 & 2.54075\\
0.0127 & 2.35321\\
0.0128 & 2.35321\\
0.0129 & 2.28347\\
0.013 & 2.28347\\
0.0131 & 2.25526\\
0.0132 & 2.25526\\
0.0133 & 2.24486\\
0.0134 & 2.24486\\
0.0135 & 2.242\\
0.0136 & 2.2309\\
0.014 & 2.2309\\
0.0141 & 2.21494\\
0.0142 & 2.20858\\
0.0152 & 2.20858\\
0.0153 & 2.19632\\
0.0155 & 2.19632\\
0.0156 & 2.18255\\
0.0157 & 2.18068\\
0.0174 & 2.18068\\
0.0175 & 2.17806\\
0.0176 & 2.17429\\
0.0178 & 2.17429\\
0.0179 & 2.16809\\
0.0192 & 2.16809\\
0.0193 & 2.15609\\
0.0194 & 2.15609\\
0.0195 & 2.1511\\
0.0198 & 2.1511\\
0.0199 & 2.13375\\
0.0201 & 2.13375\\
0.0202 & 2.12682\\
0.0206 & 2.12682\\
0.0207 & 2.12026\\
0.0208 & 2.10868\\
0.0209 & 2.10868\\
0.021 & 2.10051\\
0.0211 & 2.10051\\
0.0212 & 2.09229\\
0.0213 & 2.08218\\
0.0214 & 2.08218\\
0.0215 & 2.07783\\
0.0218 & 2.07783\\
0.0219 & 2.07705\\
0.022 & 2.06986\\
0.0221 & 2.05679\\
0.0223 & 2.05679\\
0.0224 & 2.04142\\
0.0228 & 2.04142\\
0.0229 & 2.03979\\
0.023 & 2.02751\\
0.0231 & 2.02751\\
0.0232 & 2.0133\\
0.0233 & 1.97606\\
0.0235 & 1.97606\\
0.0236 & 1.94252\\
0.0238 & 1.94252\\
0.0239 & 1.93736\\
0.0249 & 1.93736\\
0.025 & 1.927\\
0.0255 & 1.927\\
0.0256 & 1.91331\\
0.0259 & 1.91331\\
0.026 & 1.90497\\
0.0268 & 1.90497\\
0.0269 & 1.90324\\
0.027 & 1.90324\\
0.0271 & 1.90171\\
0.0272 & 1.90039\\
0.0275 & 1.90039\\
0.0276 & 1.89959\\
0.0279 & 1.89959\\
0.028 & 1.89584\\
0.0299 & 1.89584\\
0.03 & 1.8858\\
0.0305 & 1.8858\\
0.0306 & 1.87691\\
0.0312 & 1.87691\\
0.0313 & 1.87417\\
0.0314 & 1.87417\\
0.0315 & 1.87129\\
0.0328 & 1.87129\\
0.0329 & 1.86089\\
0.033 & 1.84648\\
0.0348 & 1.84648\\
0.0349 & 1.83847\\
0.035 & 1.83408\\
0.0351 & 1.83408\\
0.0352 & 1.83028\\
0.0357 & 1.83028\\
0.0358 & 1.82614\\
0.0367 & 1.82614\\
0.0368 & 1.82251\\
0.0369 & 1.82196\\
0.0375 & 1.82196\\
0.0376 & 1.82117\\
0.0377 & 1.82117\\
0.0378 & 1.81841\\
0.0379 & 1.8111\\
0.0386 & 1.8111\\
0.0387 & 1.80428\\
0.039 & 1.80428\\
0.0391 & 1.8013\\
0.0429 & 1.8013\\
0.043 & 1.80023\\
0.0433 & 1.80023\\
0.0434 & 1.79304\\
0.0437 & 1.79304\\
0.0438 & 1.78641\\
0.0441 & 1.78641\\
0.0442 & 1.78084\\
0.0466 & 1.78084\\
0.0467 & 1.77645\\
0.0492 & 1.77645\\
0.0493 & 1.7745\\
0.0509 & 1.7745\\
0.051 & 1.76699\\
0.0512 & 1.76699\\
0.0513 & 1.76447\\
0.0514 & 1.75273\\
0.0568 & 1.75273\\
0.0569 & 1.73735\\
0.06 & 1.73735\\
0.0601 & 1.73656\\
0.0602 & 1.72854\\
0.0613 & 1.72854\\
0.0614 & 1.72555\\
0.0617 & 1.72555\\
0.0618 & 1.72243\\
0.0623 & 1.72243\\
0.0624 & 1.71847\\
0.0632 & 1.71847\\
0.0633 & 1.70754\\
0.0662 & 1.70754\\
0.0663 & 1.7001\\
0.0671 & 1.7001\\
0.0672 & 1.69941\\
0.0673 & 1.69872\\
0.0676 & 1.69872\\
0.0677 & 1.69713\\
0.0678 & 1.68772\\
0.0684 & 1.68772\\
0.0685 & 1.67768\\
0.0692 & 1.67768\\
0.0693 & 1.67615\\
0.0694 & 1.67615\\
0.0695 & 1.66738\\
0.0765 & 1.66738\\
0.0766 & 1.65879\\
0.0831 & 1.65879\\
0.0832 & 1.65875\\
0.0883 & 1.65875\\
0.0884 & 1.65535\\
0.0933 & 1.65535\\
0.0934 & 1.65316\\
0.0935 & 1.64135\\
0.0936 & 1.63685\\
0.0966 & 1.63685\\
0.0967 & 1.6353\\
0.1001 & 1.6353\\
0.1002 & 1.62737\\
0.1003 & 1.62737\\
0.1004 & 1.61818\\
0.1023 & 1.61818\\
0.1024 & 1.61765\\
0.1168 & 1.61765\\
0.1169 & 1.61144\\
0.1267 & 1.61144\\
0.1268 & 1.60022\\
0.1303 & 1.60022\\
0.1304 & 1.59128\\
0.1313 & 1.59128\\
0.1314 & 1.58996\\
0.1462 & 1.58996\\
0.1463 & 1.58948\\
0.1543 & 1.58948\\
0.1544 & 1.58936\\
0.1573 & 1.58936\\
0.1574 & 1.58848\\
0.1575 & 1.58803\\
0.1665 & 1.58803\\
0.1666 & 1.58775\\
0.168 & 1.58775\\
0.1681 & 1.58443\\
0.1929 & 1.58443\\
0.193 & 1.58257\\
0.1939 & 1.58257\\
0.194 & 1.58113\\
0.205 & 1.58113\\
0.2051 & 1.56587\\
0.2112 & 1.56587\\
0.2113 & 1.5387\\
0.2114 & 1.53828\\
0.2121 & 1.53828\\
0.2122 & 1.52331\\
0.2215 & 1.52331\\
0.2216 & 1.52324\\
0.2217 & 1.52201\\
0.2857 & 1.52201\\
0.2858 & 1.52142\\
0.3639 & 1.52142\\
0.364 & 1.52009\\
0.3645 & 1.52009\\
0.3646 & 1.51331\\
0.3687 & 1.51331\\
0.3688 & 1.50042\\
0.426 & 1.50042\\
0.4261 & 1.47911\\
0.4419 & 1.47911\\
0.442 & 1.45845\\
0.4431 & 1.45845\\
0.4432 & 1.44835\\
0.4515 & 1.44835\\
0.4516 & 1.44237\\
0.4732 & 1.44237\\
0.4733 & 1.43586\\
0.4816 & 1.43586\\
0.4817 & 1.43531\\
0.589 & 1.43531\\
0.5891 & 1.42996\\
0.6026 & 1.42996\\
0.6027 & 1.42948\\
0.8212 & 1.42948\\
0.8213 & 1.42594\\
0.8294 & 1.42594\\
0.8295 & 1.41254\\
0.8328 & 1.41254\\
0.8329 & 1.39994\\
0.9087 & 1.39994\\
0.9088 & 1.39446\\
1.1946 & 1.39446\\
1.1947 & 1.38505\\
1.3302 & 1.38505\\
1.3303 & 1.37442\\
1.5997 & 1.37442\\
1.5998 & 1.36854\\
1.6769 & 1.36854\\
1.677 & 1.35851\\
1.722 & 1.35851\\
1.7221 & 1.35696\\
1.7222 & 1.34853\\
1.8393 & 1.34853\\
1.8394 & 1.33549\\
1.9352 & 1.33549\\
1.9353 & 1.33393\\
2.047 & 1.33393\\
2.0471 & 1.32084\\
2.0535 & 1.32084\\
2.0536 & 1.31656\\
2.5438 & 1.31656\\
2.5439 & 1.30991\\
2.544 & 1.30825\\
2.6374 & 1.30825\\
2.6375 & 1.29787\\
2.6926 & 1.29787\\
2.6927 & 1.29154\\
2.9676 & 1.29154\\
2.9677 & 1.28827\\
3.1308 & 1.28827\\
3.1309 & 1.28357\\
3.2767 & 1.28357\\
3.2768 & 1.28174\\
3.3461 & 1.28174\\
3.3462 & 1.28144\\
3.3568 & 1.28144\\
3.3569 & 1.27271\\
3.3874 & 1.27271\\
3.3875 & 1.2664\\
3.3876 & 1.25971\\
3.8865 & 1.25971\\
3.8866 & 1.25516\\
3.9955 & 1.25516\\
3.9956 & 1.25502\\
4.0485 & 1.25502\\
4.0486 & 1.25235\\
4.0487 & 1.2487\\
4.1437 & 1.2487\\
4.1438 & 1.2451\\
4.1861 & 1.2451\\
4.1862 & 1.235\\
4.9999 & 1.235\\
5 & 1.235\\
};

\addplot [
  line width=1,
  color=espblack,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0328852 & 2.6152\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.027518 & 2.6152\\
0.0401828 & 2.6152\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0328852 & 2.5023\\
0.0328852 & 2.74246\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.176135 & 2.56563\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.132346 & 2.56563\\
0.22043 & 2.56563\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.176135 & 2.50218\\
0.176135 & 2.78401\\
};

\addplot [
  line width=1,
  color=esplightpurple,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020LBTRRTMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.236226 & 2.21222\\
};

\addplot [
  line width=0.5,
  color=esplightpurple,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020LBTRRTMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.194005 & 2.21222\\
0.314566 & 2.21222\\
};

\addplot [
  line width=0.5,
  color=esplightpurple,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020LBTRRTMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.236226 & 2.08488\\
0.236226 & 2.40547\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0189906 & 2.68859\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0175485 & 2.68859\\
0.0211566 & 2.68859\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0189906 & 2.58671\\
0.0189906 & 2.80731\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0412248 & 2.88441\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0381193 & 2.88441\\
10 & 2.88441\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0412248 & 2.66426\\
0.0412248 & 100\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.154858 & 2.0393\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.152761 & 2.0393\\
0.156069 & 2.0393\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.154858 & 1.95421\\
0.154858 & 2.09198\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.298081 & 1.8824\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.295042 & 1.8824\\
0.300249 & 1.8824\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.298081 & 1.83342\\
0.298081 & 1.94829\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
1.79768 & 1.59884\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.78664 & 1.59884\\
1.81289 & 1.59884\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.79768 & 1.55717\\
1.79768 & 1.64078\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
3.5559 & 1.51051\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
3.54064 & 1.51051\\
3.57308 & 1.51051\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
3.5559 & 1.48976\\
3.5559 & 1.54614\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0306333 & 2.08811\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0285817 & 2.08811\\
0.0329121 & 2.08811\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0306333 & 2.03499\\
0.0306333 & 2.19556\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0163197 & 2.26767\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.013843 & 2.26767\\
0.0199684 & 2.26767\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0163197 & 2.13277\\
0.0163197 & 2.64396\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0250838 & 2.15473\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0225407 & 2.15473\\
0.0272351 & 2.15473\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0250838 & 2.06482\\
0.0250838 & 2.22612\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0123065 & 2.20899\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0112768 & 2.20899\\
0.0130837 & 2.20899\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0123065 & 2.10196\\
0.0123065 & 2.41614\\
};

\end{axis}

\end{tikzpicture}%

==> figures/5-experimental-results/abstract_problems/wall_gap.tikz <==
\begin{tikzpicture}[scale = 5.5] % scale = 7.7 for ~columnwidth
% Obstacle
\draw [obstacle] (-0.1, -0.5) rectangle (0.1, 0.3);

% Boundary
\draw [boundary] (-0.5, -0.5) rectangle (0.5, 0.5);

% Antiobstacle
\draw [fill = white, draw = none] (-0.11, 0.08) rectangle (0.11, 0.12);

% Start state
\node (wallgapstart) [start] at (-0.3, 0.0) {};
\node [below = 0pt of wallgapstart, inner sep = 1pt] {\normalfont (0.2, 0.5)};

% Goal state
\node (wallgapgoal) [goal] at (0.3, 0.0) {};
\node [below = 0pt of wallgapgoal, inner sep = 1pt] {\normalfont (0.8, 0.5)};

% Measurements
\draw [<->, densely dotted] (0.13, -0.5) -- node [below, sloped, midway] {\normalfont 0.58} (0.13, 0.08);
\draw [ultra thin] (0.11, 0.08) -- (0.15, 0.08);
\draw [<->, densely dotted] (0.13, 0.08) -- node [below=4pt, sloped, midway] {\normalfont 0.04} (0.13, 0.12);
\draw [ultra thin] (0.11, 0.12) -- (0.15, 0.12);
\draw [<->, densely dotted] (0.13, 0.3) -- node [below, sloped, midway] {\normalfont 0.2} (0.13, 0.5);
\draw [ultra thin] (0.11, 0.3) -- (0.15, 0.3);
\draw [<->, densely dotted] (-0.1, 0.33) -- node [above, midway] {\normalfont 0.2} (0.1, 0.33);
\draw [ultra thin] (-0.1, 0.31) -- (-0.1, 0.35);
\draw [<->, densely dotted] (-0.5, 0.33) -- node [above, midway] {\normalfont 0.4} (-0.1, 0.33);
\draw [ultra thin] (0.1, 0.31) -- (0.1, 0.35);
\draw [<->, densely dotted] (-0.5, -0.53) -- node [below, midway] {\normalfont 1} (0.5, -0.53);
\draw [ultra thin] (-0.5, -0.55) -- (-0.5, -0.51);
\draw [ultra thin] (0.5, -0.55) -- (0.5, -0.51);
\draw [<->, densely dotted] (0.53, -0.5) -- node [sloped, below, midway] {\normalfont 1} (0.53, 0.5);
\draw [ultra thin] (0.55, -0.5) -- (0.51, -0.5);
\draw [ultra thin] (0.55, 0.5) -- (0.51, 0.5);
\end{tikzpicture}%

==> figures/5-experimental-results/knee/results/knee_clearance.tex <==
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=0.95\textwidth,
  height=\successplotheight,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=SuccessAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  axis line style={solid, black},
  xmin=4.79631,
  xmax=300.0,
  ymin=0,
  ymax=100,
  xmode=log,
  xlabel={{\empty}},
  xlabel style={font=\footnotesize},
  xticklabel={{\empty}},
  xticklabel style={font=\footnotesize},
  ylabel={Success [\%]},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  ytick={0,25,50,75,100},
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=1.5,
  color=black!50,
  mark=none,
  const plot,
  name path={ijrr2020RRTSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
5.73198 & 1\\
5.87757 & 2\\
6.45352 & 3\\
8.32536 & 4\\
8.49515 & 5\\
8.68019 & 6\\
9.61957 & 7\\
10.1724 & 8\\
10.7402 & 9\\
10.8438 & 10\\
10.914 & 11\\
12.263 & 12\\
12.4633 & 13\\
13.1261 & 14\\
13.4335 & 15\\
15.3683 & 16\\
16.1847 & 17\\
17.1213 & 18\\
18.2101 & 19\\
18.5344 & 20\\
19.2286 & 21\\
20.2397 & 22\\
21.0362 & 23\\
21.4892 & 24\\
21.7855 & 25\\
22.5225 & 26\\
23.7199 & 27\\
24.8185 & 28\\
25.4182 & 29\\
26.7879 & 30\\
27.6514 & 31\\
27.66 & 32\\
28.199 & 33\\
28.8351 & 34\\
28.9999 & 35\\
29.9641 & 36\\
32.1784 & 37\\
32.1888 & 38\\
35.3537 & 39\\
35.3714 & 40\\
35.7834 & 41\\
39.8262 & 42\\
41.4572 & 43\\
42.3973 & 44\\
42.9827 & 45\\
43.8321 & 46\\
43.8594 & 47\\
44.3072 & 48\\
44.3117 & 49\\
45.6328 & 50\\
48.1377 & 51\\
48.432 & 52\\
54.1555 & 53\\
54.7247 & 54\\
55.0224 & 55\\
58.0912 & 56\\
59.5382 & 57\\
60.7473 & 58\\
63.3492 & 59\\
64.527 & 60\\
69.7118 & 61\\
70.1588 & 62\\
83.2442 & 63\\
85.0379 & 64\\
89.0771 & 65\\
94.0996 & 66\\
94.8128 & 67\\
96.0474 & 68\\
102.079 & 69\\
103.526 & 70\\
104.82 & 71\\
113.363 & 72\\
113.741 & 73\\
122.088 & 74\\
125.785 & 75\\
133.776 & 76\\
153.236 & 77\\
157.367 & 78\\
167.293 & 79\\
170.002 & 80\\
175.787 & 81\\
176.258 & 82\\
189.735 & 83\\
234.261 & 84\\
242.137 & 85\\
246.282 & 86\\
253.671 & 87\\
264.189 & 88\\
279.06 & 89\\
983.563 & 89\\
};

\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
78.9937 & 1\\
85.4008 & 2\\
89.6868 & 3\\
90.6321 & 4\\
93.6221 & 5\\
98.178 & 6\\
104.539 & 7\\
104.888 & 8\\
105.711 & 9\\
116.383 & 10\\
116.484 & 11\\
117.099 & 12\\
118.732 & 13\\
120.291 & 14\\
121.071 & 15\\
123.6 & 16\\
124.34 & 17\\
127.594 & 18\\
128.229 & 19\\
129.144 & 20\\
130.911 & 21\\
136.693 & 22\\
137.695 & 23\\
139.555 & 24\\
154.579 & 25\\
159.569 & 26\\
167.891 & 27\\
170.062 & 28\\
174.673 & 29\\
176.389 & 30\\
176.734 & 31\\
176.989 & 32\\
178.302 & 33\\
186.768 & 34\\
192.385 & 35\\
193.956 & 36\\
197.1 & 37\\
199.262 & 38\\
199.756 & 39\\
202.898 & 40\\
211.788 & 41\\
211.95 & 42\\
216.951 & 43\\
218.404 & 44\\
222.412 & 45\\
228.462 & 46\\
230.028 & 47\\
233.428 & 48\\
233.946 & 49\\
237.969 & 50\\
239.442 & 51\\
253.198 & 52\\
266.003 & 53\\
269.37 & 54\\
270.262 & 55\\
284.93 & 56\\
287.139 & 57\\
288.924 & 58\\
289.642 & 59\\
904.622 & 60\\
983.563 & 60\\
};

\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
104.476 & 1\\
983.563 & 1\\
};

\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
29.9352 & 1\\
40.0133 & 2\\
68.4813 & 3\\
87.8597 & 4\\
91.1825 & 5\\
97.9806 & 6\\
102.496 & 7\\
107.348 & 8\\
124.604 & 9\\
150.962 & 10\\
163.1 & 11\\
185.795 & 12\\
186.878 & 13\\
204.598 & 14\\
209.651 & 15\\
234.83 & 16\\
235.415 & 17\\
243.951 & 18\\
245.097 & 19\\
245.777 & 20\\
246.174 & 21\\
280.493 & 22\\
283.812 & 23\\
284.435 & 24\\
312.473 & 25\\
983.563 & 25\\
};

\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
44.5298 & 1\\
123.453 & 2\\
126.033 & 3\\
152.952 & 4\\
154.712 & 5\\
163.773 & 6\\
168.486 & 7\\
204.566 & 8\\
227.044 & 9\\
234.521 & 10\\
248.52 & 11\\
249.581 & 12\\
267.849 & 13\\
274.36 & 14\\
277.963 & 15\\
280.907 & 16\\
288.897 & 17\\
297.085 & 18\\
299.728 & 19\\
310.15 & 20\\
983.563 & 20\\
};

\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
80.5873 & 1\\
87.8505 & 2\\
113.414 & 3\\
126.35 & 4\\
132.137 & 5\\
150.066 & 6\\
166.749 & 7\\
204.3 & 8\\
230.105 & 9\\
983.563 & 9\\
};

\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
10.2368 & 1\\
13.9309 & 2\\
13.9334 & 3\\
14.287 & 4\\
14.614 & 5\\
15.04 & 6\\
15.1995 & 7\\
15.2442 & 8\\
15.6037 & 9\\
16.626 & 10\\
16.8056 & 11\\
17.1962 & 12\\
17.6186 & 13\\
17.6938 & 14\\
18.0714 & 15\\
18.6094 & 16\\
18.9901 & 17\\
19.3015 & 18\\
19.4909 & 19\\
19.8859 & 20\\
20.2009 & 21\\
20.2321 & 22\\
20.2764 & 23\\
20.4389 & 24\\
20.6387 & 25\\
20.9977 & 26\\
21.2212 & 27\\
21.4118 & 28\\
21.6028 & 29\\
21.7712 & 30\\
21.8658 & 31\\
22.1131 & 32\\
22.244 & 33\\
22.3848 & 34\\
22.625 & 35\\
23.1224 & 36\\
23.2983 & 37\\
23.5254 & 38\\
23.7924 & 39\\
23.9721 & 40\\
24.0965 & 41\\
24.1985 & 42\\
24.2781 & 43\\
24.7311 & 44\\
24.7748 & 45\\
25.4874 & 46\\
25.7159 & 47\\
26.1838 & 48\\
26.6018 & 49\\
26.8523 & 50\\
27.213 & 51\\
27.8399 & 52\\
28.1599 & 53\\
28.6309 & 54\\
28.8769 & 55\\
28.998 & 56\\
29.1638 & 57\\
29.4222 & 58\\
29.4315 & 59\\
29.6009 & 60\\
29.9267 & 61\\
30.0415 & 62\\
30.1715 & 63\\
30.2877 & 64\\
30.6957 & 65\\
30.9533 & 66\\
31.1178 & 67\\
32.1297 & 68\\
32.4157 & 69\\
32.7066 & 70\\
33.0646 & 71\\
33.328 & 72\\
33.9127 & 73\\
34.0241 & 74\\
34.0467 & 75\\
34.0936 & 76\\
34.2186 & 77\\
37.1575 & 78\\
38.2328 & 79\\
38.6549 & 80\\
39.7799 & 81\\
40.4201 & 82\\
40.4384 & 83\\
41.1081 & 84\\
41.8568 & 85\\
41.8857 & 86\\
43.6928 & 87\\
44.1668 & 88\\
45.1549 & 89\\
46.8721 & 90\\
48.5917 & 91\\
48.815 & 92\\
49.4848 & 93\\
49.6301 & 94\\
52.2892 & 95\\
54.514 & 96\\
55.9759 & 97\\
64.7846 & 98\\
143.439 & 99\\
983.563 & 99\\
};

\end{axis}

\begin{axis} [
  width=0.95\textwidth,
  height=\costplotheight,
  at={($(SuccessAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersMedianCostAxis,
  anchor=north,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  axis line style={solid, black},
  xmin=4.79631,
  xmax=300.0,
  ymax=550.0,
  xmode=log,
  xlabel={Computation time [s]},
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel={Cost},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=0.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
239.442 & 4603.07\\
299.999 & 4603.07\\
300 & 4603.07\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
239.442 & 96.4067\\
266.002 & 96.4067\\
266.003 & 95.3988\\
269.37 & 95.3988\\
269.371 & 95.3969\\
284.929 & 95.3969\\
284.93 & 95.0813\\
288.923 & 95.0813\\
288.924 & 92.7591\\
299.999 & 92.7591\\
300 & 92.7591\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020InformedRRTstarMedianCostEvolutionUpperConfidence and ijrr2020InformedRRTstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
239.441 & inf\\
239.442 & 272.25\\
253.198 & 272.25\\
253.199 & 174.679\\
266.002 & 174.679\\
266.003 & 165.968\\
269.37 & 165.968\\
269.371 & 161.311\\
284.929 & 161.311\\
284.93 & 160.115\\
287.138 & 160.115\\
287.139 & 157.931\\
288.923 & 157.931\\
288.924 & 143.994\\
299.999 & 143.994\\
300 & 143.994\\
};

\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
299.999 & inf\\
300 & inf\\
};

\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
299.999 & inf\\
300 & inf\\
};

\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
299.999 & inf\\
300 & inf\\
};

\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
299.999 & inf\\
300 & inf\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
27.214 & 4603.07\\
30.287 & 4603.07\\
30.288 & 605.676\\
30.695 & 605.676\\
30.696 & 250.432\\
30.953 & 250.432\\
30.954 & 183.788\\
31.117 & 183.788\\
31.118 & 170.932\\
32.129 & 170.932\\
32.13 & 162.605\\
32.415 & 162.605\\
32.416 & 154.874\\
32.706 & 154.874\\
32.707 & 137.761\\
33.064 & 137.761\\
33.065 & 130.868\\
33.328 & 130.868\\
33.329 & 127.897\\
33.912 & 127.897\\
33.913 & 126.848\\
34.024 & 126.848\\
34.025 & 124.114\\
34.046 & 124.114\\
34.047 & 120.568\\
34.093 & 120.568\\
34.094 & 119.539\\
38.232 & 119.539\\
38.233 & 116.518\\
38.654 & 116.518\\
38.655 & 112.966\\
39.779 & 112.966\\
39.78 & 110.871\\
40.42 & 110.871\\
40.421 & 107.213\\
40.438 & 107.213\\
40.439 & 106.75\\
41.108 & 106.75\\
41.109 & 106.508\\
41.856 & 106.508\\
41.857 & 106.337\\
43.692 & 106.337\\
43.693 & 98.4237\\
44.166 & 98.4237\\
44.167 & 97.6885\\
45.154 & 97.6885\\
45.155 & 97.6328\\
48.815 & 97.6328\\
48.816 & 96.3167\\
49.484 & 96.3167\\
49.485 & 93.8862\\
49.63 & 93.8862\\
49.631 & 92.8993\\
52.289 & 92.8993\\
52.29 & 92.8447\\
55.648 & 92.8447\\
55.649 & 92.814\\
57.205 & 92.814\\
57.206 & 92.4787\\
60.168 & 92.4787\\
60.169 & 90.7776\\
62.558 & 90.7776\\
62.559 & 90.5047\\
71.139 & 90.5047\\
71.14 & 88.7946\\
83.043 & 88.7946\\
83.044 & 88.5198\\
99.498 & 88.5198\\
99.499 & 87.4552\\
106.641 & 87.4552\\
106.642 & 87.1123\\
107.722 & 87.1123\\
107.723 & 84.9601\\
124.501 & 84.9601\\
124.502 & 84.8008\\
141.148 & 84.8008\\
141.149 & 84.6881\\
143.439 & 84.6881\\
143.44 & 83.3561\\
148.999 & 83.3561\\
149 & 83.2832\\
149.465 & 83.2832\\
149.466 & 82.6039\\
165.181 & 82.6039\\
165.182 & 80.933\\
255.658 & 80.933\\
255.659 & 80.4296\\
270.183 & 80.4296\\
270.184 & 79.4141\\
270.185 & 79.0651\\
299.999 & 79.0651\\
300 & 79.0651\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
27.214 & 97.6885\\
27.839 & 97.6885\\
27.84 & 97.6328\\
28.159 & 97.6328\\
28.16 & 92.8993\\
28.63 & 92.8993\\
28.631 & 92.8447\\
29.163 & 92.8447\\
29.164 & 88.5198\\
29.926 & 88.5198\\
29.927 & 87.1123\\
30.171 & 87.1123\\
30.172 & 86.277\\
30.287 & 86.277\\
30.288 & 85.5232\\
30.953 & 85.5232\\
30.954 & 77.912\\
31.117 & 77.912\\
31.118 & 77.877\\
33.064 & 77.877\\
33.065 & 77.7864\\
33.912 & 77.7864\\
33.913 & 75.4398\\
34.046 & 75.4398\\
34.047 & 75.041\\
38.232 & 75.041\\
38.233 & 74.5909\\
39.779 & 74.5909\\
39.78 & 72.9565\\
40.438 & 72.9565\\
40.439 & 70.7174\\
48.815 & 70.7174\\
48.816 & 69.8716\\
49.484 & 69.8716\\
49.485 & 67.8409\\
55.13 & 67.8409\\
55.131 & 66.4464\\
62.023 & 66.4464\\
62.024 & 66.0417\\
62.025 & 65.9625\\
71.903 & 65.9625\\
71.904 & 63.8073\\
73.158 & 63.8073\\
73.159 & 63.1908\\
77.504 & 63.1908\\
77.505 & 62.898\\
102.762 & 62.898\\
102.763 & 62.8705\\
131.912 & 62.8705\\
131.913 & 62.4139\\
165.181 & 62.4139\\
165.182 & 62.4051\\
175.146 & 62.4051\\
175.147 & 60.643\\
258.604 & 60.643\\
258.605 & 60.4778\\
290.654 & 60.4778\\
290.655 & 60.1792\\
290.656 & 60.0134\\
299.999 & 60.0134\\
300 & 60.0134\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020EITstarMedianCostEvolutionUpperConfidence and ijrr2020EITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
27.213 & inf\\
27.214 & 428.054\\
27.839 & 428.054\\
27.84 & 217.11\\
28.159 & 217.11\\
28.16 & 177.36\\
28.63 & 177.36\\
28.631 & 166.769\\
28.876 & 166.769\\
28.877 & 158.739\\
28.998 & 158.739\\
28.999 & 146.317\\
29.163 & 146.317\\
29.164 & 132.829\\
29.422 & 132.829\\
29.423 & 127.373\\
29.6 & 127.373\\
29.601 & 125.481\\
29.926 & 125.481\\
29.927 & 121.826\\
30.041 & 121.826\\
30.042 & 116.252\\
30.171 & 116.252\\
30.172 & 111.919\\
30.287 & 111.919\\
30.288 & 109.042\\
30.695 & 109.042\\
30.696 & 106.981\\
30.953 & 106.981\\
30.954 & 106.629\\
31.117 & 106.629\\
31.118 & 106.422\\
32.129 & 106.422\\
32.13 & 102.013\\
32.415 & 102.013\\
32.416 & 97.6606\\
33.064 & 97.6606\\
33.065 & 95.7595\\
33.328 & 95.7595\\
33.329 & 93.3928\\
33.912 & 93.3928\\
33.913 & 92.872\\
34.024 & 92.872\\
34.025 & 92.8294\\
34.046 & 92.8294\\
34.047 & 92.6463\\
38.232 & 92.6463\\
38.233 & 90.6366\\
38.654 & 90.6366\\
38.655 & 88.6572\\
39.779 & 88.6572\\
39.78 & 88.4803\\
40.438 & 88.4803\\
40.439 & 87.7766\\
41.856 & 87.7766\\
41.857 & 86.6947\\
43.692 & 86.6947\\
43.693 & 85.9001\\
44.166 & 85.9001\\
44.167 & 85.1056\\
48.815 & 85.1056\\
48.816 & 83.646\\
49.484 & 83.646\\
49.485 & 80.4628\\
52.289 & 80.4628\\
52.29 & 78.1169\\
59.29 & 78.1169\\
59.291 & 78.0541\\
62.558 & 78.0541\\
62.559 & 77.5113\\
71.903 & 77.5113\\
71.904 & 76.8608\\
77.265 & 76.8608\\
77.266 & 76.2668\\
77.267 & 75.9626\\
83.044 & 75.9626\\
83.045 & 75.42\\
85.927 & 75.42\\
85.928 & 74.9955\\
106.641 & 74.9955\\
106.642 & 74.3648\\
106.643 & 74.087\\
124.501 & 74.087\\
124.502 & 73.5054\\
124.503 & 73.3261\\
134.52 & 73.3261\\
134.521 & 73.2176\\
134.522 & 73.0027\\
143.439 & 73.0027\\
143.44 & 72.9355\\
165.181 & 72.9355\\
165.182 & 72.2613\\
225.435 & 72.2613\\
225.436 & 71.809\\
238.961 & 71.809\\
238.962 & 71.5226\\
238.963 & 71.1527\\
258.252 & 71.1527\\
258.253 & 70.3211\\
258.603 & 70.3211\\
258.604 & 69.9456\\
258.605 & 69.7236\\
299.999 & 69.7236\\
300 & 69.7236\\
};

\addplot [
  line width=1,
  color=black!50,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020RRTMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
46.8852 & 87.9929\\
};

\addplot [
  line width=0.5,
  color=black!50,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
32.1888 & 87.9929\\
85.0379 & 87.9929\\
};

\addplot [
  line width=0.5,
  color=black!50,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
46.8852 & 74.9072\\
46.8852 & 109.867\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
238.705 & 128.687\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
199.262 & 128.687\\
1000 & 128.687\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
238.705 & 92.0911\\
238.705 & 1000\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
27.0327 & 77.8945\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
23.5254 & 77.8945\\
30.2877 & 77.8945\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
27.0327 & 66.4464\\
27.0327 & 92.814\\
};

\end{axis}

\end{tikzpicture}%

==> figures/5-experimental-results/knee/results/knee_legend.tex <==
\begin{tikzpicture}
\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  anchor=north,
  hide axis,
  xmajorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  xmin=0,
  xmax=10,
  ymin=0,
  ymax=10,
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel style={font=\footnotesize},
  yticklabel style={font=\footnotesize},
  legend style={anchor=south, legend cell align=left, legend columns=-1, at={(axis cs:5, 6)}, font=\small}
]
\addlegendimage{black!50, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{RRT}
\addlegendimage{esppurple, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{RRT*}
\addlegendimage{esplightred, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{LazyPRM*}
\addlegendimage{espyellow, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{FMT*}
\addlegendimage{espblue, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{BIT*}
\addlegendimage{esplightblue, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{ABIT*}
\addlegendimage{esplightgreen, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{AIT*}
\addlegendimage{espgreen, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{EIT*}
\end{axis}
\end{tikzpicture}

==> figures/5-experimental-results/knee/results/knee_length.tex <==
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=0.95\textwidth,
  height=\successplotheight,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=SuccessAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  axis line style={solid, black},
  xmin=1.06452,
  xmax=300,
  ymin=0,
  ymax=100,
  xmode=log,
  xlabel={{\empty}},
  xlabel style={font=\footnotesize},
  xticklabel={{\empty}},
  xticklabel style={font=\footnotesize},
  ylabel={Success [\%]},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  ytick={0,25,50,75,100},
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=1.5,
  color=black!50,
  mark=none,
  const plot,
  name path={ijrr2020RRTSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
6.5179 & 1\\
9.62251 & 2\\
9.64634 & 3\\
9.83187 & 4\\
10.5831 & 5\\
10.7896 & 6\\
10.8634 & 7\\
11.4188 & 8\\
13.524 & 9\\
13.5265 & 10\\
13.8076 & 11\\
15.0089 & 12\\
15.2464 & 13\\
15.813 & 14\\
17.3419 & 15\\
18.3884 & 16\\
18.7078 & 17\\
19.0785 & 18\\
19.4125 & 19\\
20.8407 & 20\\
21.6075 & 21\\
22.2253 & 22\\
24.2694 & 23\\
24.7349 & 24\\
25.5322 & 25\\
30.1049 & 26\\
31.1187 & 27\\
31.5695 & 28\\
32.0849 & 29\\
33.5598 & 30\\
35.3019 & 31\\
35.5233 & 32\\
39.3377 & 33\\
41.0823 & 34\\
42.1022 & 35\\
42.1539 & 36\\
42.4986 & 37\\
42.7131 & 38\\
43.3423 & 39\\
43.942 & 40\\
45.1129 & 41\\
47.5488 & 42\\
49.4182 & 43\\
49.8052 & 44\\
50.0603 & 45\\
51.662 & 46\\
53.4135 & 47\\
60.7363 & 48\\
62.3729 & 49\\
65.8256 & 50\\
66.2688 & 51\\
68.5919 & 52\\
71.7903 & 53\\
72.1775 & 54\\
72.6943 & 55\\
76.93 & 56\\
78.1044 & 57\\
78.3042 & 58\\
78.521 & 59\\
78.8515 & 60\\
86.1706 & 61\\
87.4849 & 62\\
87.9827 & 63\\
94.3792 & 64\\
97.7203 & 65\\
99.0636 & 66\\
99.7346 & 67\\
104.215 & 68\\
112.64 & 69\\
117.582 & 70\\
117.756 & 71\\
118.374 & 72\\
124.596 & 73\\
127.094 & 74\\
136.109 & 75\\
137.243 & 76\\
140.074 & 77\\
140.483 & 78\\
141.938 & 79\\
150.792 & 80\\
158.945 & 81\\
160.178 & 82\\
199.311 & 83\\
213.364 & 84\\
213.591 & 85\\
229.16 & 86\\
251.322 & 87\\
266.384 & 88\\
331.248 & 88\\
};

\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
6.29811 & 1\\
6.8935 & 2\\
7.01356 & 3\\
7.18329 & 4\\
8.6812 & 5\\
8.81125 & 6\\
9.05799 & 7\\
9.12377 & 8\\
9.68967 & 9\\
10.79 & 10\\
11.5089 & 11\\
11.8225 & 12\\
12.1868 & 13\\
12.2155 & 14\\
13.4459 & 15\\
13.7251 & 16\\
14.4148 & 17\\
14.5623 & 18\\
14.6074 & 19\\
15.5318 & 20\\
16.4047 & 21\\
17.9148 & 22\\
18.0482 & 23\\
18.869 & 24\\
22.773 & 25\\
23.6527 & 26\\
24.619 & 27\\
26.903 & 28\\
27.2165 & 29\\
27.5656 & 30\\
29.3386 & 31\\
32.0113 & 32\\
33.3757 & 33\\
33.4354 & 34\\
35.5826 & 35\\
36.7006 & 36\\
36.88 & 37\\
37.7161 & 38\\
38.7389 & 39\\
40.701 & 40\\
42.1501 & 41\\
47.5997 & 42\\
49.4818 & 43\\
50.0066 & 44\\
51.996 & 45\\
53.2403 & 46\\
53.7351 & 47\\
53.9987 & 48\\
58.1895 & 49\\
58.7804 & 50\\
59.3642 & 51\\
60.1972 & 52\\
60.3391 & 53\\
60.494 & 54\\
64.8222 & 55\\
68.5216 & 56\\
72.2208 & 57\\
75.2681 & 58\\
87.6309 & 59\\
87.7435 & 60\\
89.2867 & 61\\
92.5023 & 62\\
96.9674 & 63\\
97.4852 & 64\\
101.834 & 65\\
109.942 & 66\\
112.519 & 67\\
124.262 & 68\\
125.881 & 69\\
126.597 & 70\\
128.573 & 71\\
140.311 & 72\\
144.544 & 73\\
161.016 & 74\\
162.252 & 75\\
166.24 & 76\\
170.745 & 77\\
187.447 & 78\\
188.418 & 79\\
191.661 & 80\\
196.228 & 81\\
208.81 & 82\\
216.043 & 83\\
244.434 & 84\\
299.701 & 85\\
331.248 & 85\\
};

\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
1.45831 & 1\\
1.62419 & 2\\
1.67126 & 3\\
1.86584 & 4\\
1.9669 & 5\\
2.04935 & 6\\
2.1635 & 7\\
2.18699 & 8\\
2.20983 & 9\\
2.22631 & 10\\
2.29079 & 11\\
2.38279 & 12\\
2.40609 & 13\\
2.413 & 14\\
2.4174 & 15\\
2.43244 & 16\\
2.58141 & 17\\
2.61855 & 18\\
2.70737 & 19\\
2.76454 & 20\\
2.77121 & 21\\
2.84078 & 22\\
3.03074 & 23\\
3.05062 & 24\\
3.13135 & 25\\
3.51619 & 26\\
3.57115 & 27\\
3.74176 & 28\\
4.02826 & 29\\
4.28183 & 30\\
18.6793 & 31\\
22.512 & 32\\
167.589 & 33\\
193.708 & 34\\
331.248 & 34\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar10Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
4.78315 & 1\\
5.5064 & 2\\
5.54649 & 3\\
5.6522 & 4\\
5.70182 & 5\\
5.77935 & 6\\
5.80341 & 7\\
5.80988 & 8\\
5.87825 & 9\\
5.90277 & 10\\
5.94039 & 11\\
5.96088 & 12\\
5.97432 & 13\\
6.17435 & 14\\
6.44037 & 15\\
6.51036 & 16\\
6.52549 & 17\\
6.52963 & 18\\
6.57231 & 19\\
6.60181 & 20\\
6.63292 & 21\\
6.70186 & 22\\
6.70338 & 23\\
6.7521 & 24\\
6.75234 & 25\\
6.76123 & 26\\
6.89794 & 27\\
6.91491 & 28\\
6.92108 & 29\\
7.21303 & 30\\
7.39653 & 31\\
7.59446 & 32\\
7.83368 & 33\\
7.87719 & 34\\
7.95286 & 35\\
8.07271 & 36\\
8.57082 & 37\\
8.67148 & 38\\
8.71162 & 39\\
331.248 & 39\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar50Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
21.919 & 1\\
22.8732 & 2\\
23.0092 & 3\\
23.164 & 4\\
23.1815 & 5\\
23.4758 & 6\\
23.8901 & 7\\
23.9699 & 8\\
24.0941 & 9\\
24.1704 & 10\\
24.4265 & 11\\
24.434 & 12\\
24.4756 & 13\\
24.5093 & 14\\
24.6169 & 15\\
24.7634 & 16\\
24.8836 & 17\\
24.8925 & 18\\
24.9183 & 19\\
24.9653 & 20\\
25.0367 & 21\\
25.0693 & 22\\
25.1485 & 23\\
25.271 & 24\\
25.3537 & 25\\
25.3838 & 26\\
25.4337 & 27\\
25.4428 & 28\\
25.4598 & 29\\
25.5124 & 30\\
25.5441 & 31\\
25.5499 & 32\\
25.5901 & 33\\
25.6011 & 34\\
25.7251 & 35\\
25.7541 & 36\\
25.7569 & 37\\
25.7607 & 38\\
25.8534 & 39\\
25.8793 & 40\\
25.9004 & 41\\
25.9807 & 42\\
25.9834 & 43\\
26.0341 & 44\\
26.0952 & 45\\
26.2003 & 46\\
26.236 & 47\\
26.2821 & 48\\
26.2976 & 49\\
26.3216 & 50\\
26.356 & 51\\
26.424 & 52\\
26.4731 & 53\\
26.5305 & 54\\
26.5721 & 55\\
26.6326 & 56\\
26.6359 & 57\\
26.6433 & 58\\
26.7928 & 59\\
26.8311 & 60\\
26.8552 & 61\\
26.9451 & 62\\
26.9704 & 63\\
27.1062 & 64\\
27.1108 & 65\\
27.122 & 66\\
27.1425 & 67\\
27.2263 & 68\\
27.2626 & 69\\
27.2855 & 70\\
27.3051 & 71\\
27.3612 & 72\\
27.3714 & 73\\
27.3774 & 74\\
27.4564 & 75\\
27.5075 & 76\\
27.5742 & 77\\
27.6711 & 78\\
27.6809 & 79\\
27.955 & 80\\
27.9558 & 81\\
28.0775 & 82\\
28.1375 & 83\\
28.1489 & 84\\
28.3305 & 85\\
28.3789 & 86\\
28.3827 & 87\\
28.6421 & 88\\
28.6578 & 89\\
28.8814 & 90\\
29.0852 & 91\\
29.2921 & 92\\
29.6778 & 93\\
29.7102 & 94\\
331.248 & 94\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar100Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
47.8397 & 1\\
47.842 & 2\\
48.1171 & 3\\
48.4298 & 4\\
48.556 & 5\\
48.6883 & 6\\
48.726 & 7\\
48.8384 & 8\\
48.848 & 9\\
49.0883 & 10\\
49.1332 & 11\\
49.1646 & 12\\
49.1799 & 13\\
49.2014 & 14\\
49.2497 & 15\\
49.2573 & 16\\
49.2976 & 17\\
49.4442 & 18\\
49.5722 & 19\\
49.5749 & 20\\
49.6068 & 21\\
49.6376 & 22\\
49.6763 & 23\\
49.8941 & 24\\
49.9446 & 25\\
49.9996 & 26\\
50.0651 & 27\\
50.2339 & 28\\
50.2826 & 29\\
50.4034 & 30\\
50.4154 & 31\\
50.4524 & 32\\
50.4568 & 33\\
50.5534 & 34\\
50.6304 & 35\\
50.6909 & 36\\
50.7154 & 37\\
50.7326 & 38\\
50.7469 & 39\\
50.7817 & 40\\
50.9284 & 41\\
50.949 & 42\\
50.9523 & 43\\
51.0182 & 44\\
51.0266 & 45\\
51.0507 & 46\\
51.2124 & 47\\
51.3267 & 48\\
51.3701 & 49\\
51.3701 & 50\\
51.4827 & 51\\
51.5208 & 52\\
51.5561 & 53\\
51.5732 & 54\\
51.5994 & 55\\
51.7001 & 56\\
51.7263 & 57\\
51.7796 & 58\\
51.8215 & 59\\
51.8303 & 60\\
51.8504 & 61\\
51.8805 & 62\\
51.8894 & 63\\
51.9086 & 64\\
52.0246 & 65\\
52.0254 & 66\\
52.0634 & 67\\
52.0651 & 68\\
52.0663 & 69\\
52.0985 & 70\\
52.2905 & 71\\
52.324 & 72\\
52.4418 & 73\\
52.5672 & 74\\
52.5731 & 75\\
52.6097 & 76\\
52.6103 & 77\\
52.7118 & 78\\
52.7772 & 79\\
52.9449 & 80\\
52.9506 & 81\\
52.9977 & 82\\
53.0885 & 83\\
53.2065 & 84\\
53.236 & 85\\
53.3503 & 86\\
53.5305 & 87\\
53.5362 & 88\\
53.5368 & 89\\
53.6504 & 90\\
53.7577 & 91\\
53.8999 & 92\\
54.2105 & 93\\
54.2631 & 94\\
54.5875 & 95\\
55.2345 & 96\\
55.6419 & 97\\
55.6785 & 98\\
55.821 & 99\\
331.248 & 99\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar500Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
121.488 & 1\\
123.35 & 2\\
125.378 & 3\\
125.92 & 4\\
125.921 & 5\\
126.227 & 6\\
126.329 & 7\\
127.075 & 8\\
127.154 & 9\\
127.226 & 10\\
127.352 & 11\\
127.543 & 12\\
127.775 & 13\\
127.822 & 14\\
127.954 & 15\\
128.1 & 16\\
128.177 & 17\\
128.449 & 18\\
128.476 & 19\\
128.751 & 20\\
129.47 & 21\\
129.62 & 22\\
129.732 & 23\\
129.926 & 24\\
129.967 & 25\\
130.032 & 26\\
130.161 & 27\\
130.175 & 28\\
130.261 & 29\\
130.274 & 30\\
130.305 & 31\\
130.488 & 32\\
130.534 & 33\\
130.691 & 34\\
130.757 & 35\\
131.036 & 36\\
131.047 & 37\\
131.077 & 38\\
131.383 & 39\\
131.412 & 40\\
131.477 & 41\\
131.503 & 42\\
131.505 & 43\\
131.733 & 44\\
131.814 & 45\\
131.862 & 46\\
131.902 & 47\\
132.028 & 48\\
132.068 & 49\\
132.094 & 50\\
132.104 & 51\\
132.428 & 52\\
132.439 & 53\\
132.53 & 54\\
132.604 & 55\\
132.633 & 56\\
132.714 & 57\\
132.971 & 58\\
132.989 & 59\\
133.012 & 60\\
133.023 & 61\\
133.026 & 62\\
133.329 & 63\\
133.417 & 64\\
133.476 & 65\\
133.505 & 66\\
133.679 & 67\\
133.68 & 68\\
133.75 & 69\\
133.932 & 70\\
133.994 & 71\\
134.238 & 72\\
134.275 & 73\\
134.364 & 74\\
134.403 & 75\\
134.463 & 76\\
134.585 & 77\\
134.629 & 78\\
134.736 & 79\\
135.035 & 80\\
135.122 & 81\\
135.268 & 82\\
135.462 & 83\\
135.687 & 84\\
136.15 & 85\\
136.791 & 86\\
138.096 & 87\\
138.139 & 88\\
138.432 & 89\\
138.535 & 90\\
138.834 & 91\\
139.063 & 92\\
139.253 & 93\\
139.266 & 94\\
139.836 & 95\\
140.384 & 96\\
140.695 & 97\\
141.236 & 98\\
141.269 & 99\\
142.462 & 100\\
331.248 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar1000Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
218.337 & 1\\
220.784 & 2\\
224.395 & 3\\
224.491 & 4\\
224.926 & 5\\
224.952 & 6\\
225.047 & 7\\
225.598 & 8\\
225.833 & 9\\
226.004 & 10\\
226.705 & 11\\
226.739 & 12\\
227.154 & 13\\
227.351 & 14\\
228.514 & 15\\
228.657 & 16\\
228.741 & 17\\
228.755 & 18\\
228.841 & 19\\
229.215 & 20\\
229.296 & 21\\
229.311 & 22\\
229.767 & 23\\
229.802 & 24\\
230.218 & 25\\
230.944 & 26\\
231.04 & 27\\
231.146 & 28\\
231.279 & 29\\
231.315 & 30\\
231.317 & 31\\
231.375 & 32\\
231.411 & 33\\
231.726 & 34\\
231.738 & 35\\
231.881 & 36\\
232.202 & 37\\
232.356 & 38\\
232.375 & 39\\
232.705 & 40\\
232.727 & 41\\
232.875 & 42\\
232.955 & 43\\
233.452 & 44\\
233.507 & 45\\
233.615 & 46\\
233.898 & 47\\
233.921 & 48\\
233.96 & 49\\
233.971 & 50\\
234.136 & 51\\
234.333 & 52\\
234.412 & 53\\
234.413 & 54\\
234.472 & 55\\
234.497 & 56\\
234.499 & 57\\
234.527 & 58\\
234.684 & 59\\
234.695 & 60\\
234.761 & 61\\
234.84 & 62\\
234.959 & 63\\
234.967 & 64\\
234.987 & 65\\
235.23 & 66\\
235.372 & 67\\
235.404 & 68\\
235.414 & 69\\
235.612 & 70\\
235.767 & 71\\
235.795 & 72\\
235.835 & 73\\
236.414 & 74\\
236.51 & 75\\
236.58 & 76\\
236.643 & 77\\
236.717 & 78\\
236.739 & 79\\
237.23 & 80\\
237.766 & 81\\
237.939 & 82\\
238.064 & 83\\
238.305 & 84\\
238.468 & 85\\
238.481 & 86\\
238.756 & 87\\
239.28 & 88\\
239.443 & 89\\
239.95 & 90\\
239.975 & 91\\
240.242 & 92\\
240.42 & 93\\
241.511 & 94\\
242.08 & 95\\
242.663 & 96\\
243.506 & 97\\
244.275 & 98\\
245.576 & 99\\
246.868 & 100\\
331.248 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar5000Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
331.248 & 0\\
};

\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
1.82847 & 1\\
2.09987 & 2\\
3.21036 & 3\\
3.21299 & 4\\
3.3148 & 5\\
3.32165 & 6\\
3.78837 & 7\\
4.40006 & 8\\
4.48835 & 9\\
4.58835 & 10\\
4.60489 & 11\\
4.62119 & 12\\
4.68965 & 13\\
4.88593 & 14\\
4.93749 & 15\\
5.28788 & 16\\
5.4599 & 17\\
5.47557 & 18\\
5.50998 & 19\\
5.65785 & 20\\
5.8258 & 21\\
6.20865 & 22\\
6.34704 & 23\\
7.25598 & 24\\
7.72094 & 25\\
8.09374 & 26\\
8.12075 & 27\\
8.12263 & 28\\
8.26644 & 29\\
8.32412 & 30\\
8.35645 & 31\\
8.73355 & 32\\
8.82719 & 33\\
8.96287 & 34\\
8.97872 & 35\\
9.07146 & 36\\
9.2754 & 37\\
9.49075 & 38\\
9.81038 & 39\\
9.87408 & 40\\
10.0622 & 41\\
10.1485 & 42\\
10.2234 & 43\\
10.4037 & 44\\
10.7009 & 45\\
10.7278 & 46\\
11.7385 & 47\\
11.7963 & 48\\
11.9664 & 49\\
12.0003 & 50\\
12.2623 & 51\\
12.446 & 52\\
12.6345 & 53\\
12.8769 & 54\\
13.1546 & 55\\
13.662 & 56\\
13.7878 & 57\\
13.8908 & 58\\
14.3402 & 59\\
15.5829 & 60\\
16.439 & 61\\
16.7078 & 62\\
16.8826 & 63\\
17.7529 & 64\\
18.4148 & 65\\
18.6196 & 66\\
18.6626 & 67\\
19.0635 & 68\\
20.3994 & 69\\
20.5936 & 70\\
21.7425 & 71\\
21.8233 & 72\\
22.2035 & 73\\
22.4407 & 74\\
22.8072 & 75\\
24.7423 & 76\\
25.3129 & 77\\
25.3387 & 78\\
28.461 & 79\\
30.2952 & 80\\
30.9369 & 81\\
38.8729 & 82\\
41.2358 & 83\\
42.2348 & 84\\
46.3082 & 85\\
47.0833 & 86\\
49.2417 & 87\\
52.0542 & 88\\
55.2853 & 89\\
59.416 & 90\\
62.9539 & 91\\
71.1318 & 92\\
82.0952 & 93\\
103.309 & 94\\
106.362 & 95\\
154.012 & 96\\
185.426 & 97\\
192.199 & 98\\
192.537 & 99\\
264.8 & 100\\
331.248 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
1.88684 & 1\\
2.6474 & 2\\
2.73088 & 3\\
2.81143 & 4\\
2.89681 & 5\\
3.21547 & 6\\
3.37205 & 7\\
3.52564 & 8\\
4.07473 & 9\\
4.08579 & 10\\
4.3038 & 11\\
5.17924 & 12\\
5.43333 & 13\\
5.5551 & 14\\
5.59183 & 15\\
5.65067 & 16\\
5.8333 & 17\\
6.04063 & 18\\
6.13931 & 19\\
6.7218 & 20\\
6.79227 & 21\\
6.87004 & 22\\
7.32078 & 23\\
7.49713 & 24\\
7.59433 & 25\\
7.88837 & 26\\
7.89878 & 27\\
8.62041 & 28\\
8.9448 & 29\\
9.26542 & 30\\
9.77766 & 31\\
9.81972 & 32\\
10.8609 & 33\\
11.1439 & 34\\
12.34 & 35\\
12.4187 & 36\\
13.4179 & 37\\
13.9764 & 38\\
14.6 & 39\\
14.737 & 40\\
14.954 & 41\\
15.1701 & 42\\
15.1734 & 43\\
15.4073 & 44\\
15.5231 & 45\\
16.5284 & 46\\
16.5939 & 47\\
16.9822 & 48\\
17.6617 & 49\\
17.7632 & 50\\
17.9009 & 51\\
17.9693 & 52\\
18.1727 & 53\\
18.6946 & 54\\
18.7382 & 55\\
19.3118 & 56\\
20.1773 & 57\\
21.0148 & 58\\
21.705 & 59\\
22.1093 & 60\\
22.5506 & 61\\
23.0754 & 62\\
23.291 & 63\\
23.9262 & 64\\
23.9353 & 65\\
24.5018 & 66\\
25.9975 & 67\\
26.3846 & 68\\
26.7114 & 69\\
26.7956 & 70\\
27.6225 & 71\\
27.9063 & 72\\
29.572 & 73\\
29.746 & 74\\
30.8862 & 75\\
31.5981 & 76\\
31.874 & 77\\
35.3255 & 78\\
35.3731 & 79\\
36.5291 & 80\\
40.7928 & 81\\
43.0208 & 82\\
48.3947 & 83\\
48.4686 & 84\\
52.9063 & 85\\
55.3939 & 86\\
56.4702 & 87\\
65.1984 & 88\\
72.4124 & 89\\
72.6068 & 90\\
74.748 & 91\\
75.5052 & 92\\
83.2472 & 93\\
89.5196 & 94\\
93.9603 & 95\\
127.808 & 96\\
157.794 & 97\\
164.81 & 98\\
204.081 & 99\\
223.686 & 100\\
331.248 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
1.81467 & 1\\
1.98202 & 2\\
2.11852 & 3\\
2.48298 & 4\\
2.68166 & 5\\
3.10054 & 6\\
3.35293 & 7\\
3.5341 & 8\\
3.59594 & 9\\
3.64025 & 10\\
3.68627 & 11\\
3.7696 & 12\\
3.83927 & 13\\
3.86368 & 14\\
4.06126 & 15\\
4.30054 & 16\\
4.42521 & 17\\
4.47671 & 18\\
4.67488 & 19\\
4.69855 & 20\\
4.85572 & 21\\
5.0743 & 22\\
5.14482 & 23\\
5.176 & 24\\
5.17739 & 25\\
5.22571 & 26\\
5.29551 & 27\\
5.32555 & 28\\
5.34442 & 29\\
5.44272 & 30\\
5.47675 & 31\\
5.71682 & 32\\
5.77853 & 33\\
5.78522 & 34\\
5.92601 & 35\\
5.95192 & 36\\
5.9913 & 37\\
6.1949 & 38\\
6.41386 & 39\\
6.45392 & 40\\
6.49236 & 41\\
6.50756 & 42\\
6.57775 & 43\\
6.88922 & 44\\
6.90479 & 45\\
7.09267 & 46\\
7.1655 & 47\\
7.26952 & 48\\
7.29765 & 49\\
7.59141 & 50\\
7.80718 & 51\\
7.93952 & 52\\
7.98 & 53\\
8.0947 & 54\\
8.10863 & 55\\
8.1304 & 56\\
8.45637 & 57\\
8.52808 & 58\\
9.02238 & 59\\
9.14136 & 60\\
9.34179 & 61\\
9.35705 & 62\\
9.42994 & 63\\
9.45357 & 64\\
9.46113 & 65\\
9.47154 & 66\\
9.47627 & 67\\
9.84162 & 68\\
9.91984 & 69\\
10.1701 & 70\\
10.5119 & 71\\
10.8909 & 72\\
11.1681 & 73\\
11.2595 & 74\\
11.4362 & 75\\
11.5548 & 76\\
11.602 & 77\\
11.6143 & 78\\
11.6608 & 79\\
11.9877 & 80\\
12.1243 & 81\\
12.1903 & 82\\
12.211 & 83\\
12.2987 & 84\\
13.3101 & 85\\
13.679 & 86\\
13.9127 & 87\\
14.507 & 88\\
14.5495 & 89\\
15.5351 & 90\\
16.3079 & 91\\
16.7815 & 92\\
16.8376 & 93\\
17.0494 & 94\\
18.3503 & 95\\
18.7703 & 96\\
20.2797 & 97\\
21.0748 & 98\\
21.5904 & 99\\
26.5296 & 100\\
331.248 & 100\\
};

\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
1.63284 & 1\\
1.72086 & 2\\
1.74595 & 3\\
1.82856 & 4\\
1.83782 & 5\\
1.93026 & 6\\
2.03317 & 7\\
2.06656 & 8\\
2.09833 & 9\\
2.12456 & 10\\
2.13576 & 11\\
2.17954 & 12\\
2.18568 & 13\\
2.2098 & 14\\
2.21286 & 15\\
2.31621 & 16\\
2.35148 & 17\\
2.37104 & 18\\
2.3742 & 19\\
2.38301 & 20\\
2.45085 & 21\\
2.48512 & 22\\
2.48639 & 23\\
2.53949 & 24\\
2.54198 & 25\\
2.54966 & 26\\
2.56672 & 27\\
2.58175 & 28\\
2.59045 & 29\\
2.60738 & 30\\
2.63765 & 31\\
2.65419 & 32\\
2.65949 & 33\\
2.7718 & 34\\
2.84743 & 35\\
2.87442 & 36\\
2.94381 & 37\\
2.98478 & 38\\
3.00107 & 39\\
3.01293 & 40\\
3.06847 & 41\\
3.08253 & 42\\
3.1128 & 43\\
3.13936 & 44\\
3.14687 & 45\\
3.16385 & 46\\
3.16601 & 47\\
3.17111 & 48\\
3.17702 & 49\\
3.19698 & 50\\
3.20813 & 51\\
3.26338 & 52\\
3.27318 & 53\\
3.34204 & 54\\
3.39345 & 55\\
3.42078 & 56\\
3.53807 & 57\\
3.54921 & 58\\
3.56684 & 59\\
3.58323 & 60\\
3.59483 & 61\\
3.61551 & 62\\
3.68102 & 63\\
3.69863 & 64\\
3.73643 & 65\\
3.73893 & 66\\
3.85637 & 67\\
3.98263 & 68\\
3.98356 & 69\\
4.10439 & 70\\
4.1106 & 71\\
4.21396 & 72\\
4.23356 & 73\\
4.2657 & 74\\
4.31231 & 75\\
4.31783 & 76\\
4.52552 & 77\\
4.58 & 78\\
4.71532 & 79\\
4.74232 & 80\\
4.83001 & 81\\
4.87191 & 82\\
4.89126 & 83\\
5.09275 & 84\\
5.09871 & 85\\
5.27147 & 86\\
5.32508 & 87\\
5.48284 & 88\\
5.84323 & 89\\
5.90273 & 90\\
6.32507 & 91\\
6.37593 & 92\\
6.93349 & 93\\
7.11445 & 94\\
7.38513 & 95\\
7.89234 & 96\\
9.03477 & 97\\
9.16271 & 98\\
9.65986 & 99\\
15.8502 & 100\\
331.248 & 100\\
};

\end{axis}

\begin{axis} [
  width=0.95\textwidth,
  height=\costplotheight,
  at={($(SuccessAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersMedianCostAxis,
  anchor=north,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  axis line style={solid, black},
  xmin=1.06452,
  xmax=300,
  ymax=35.3687,
  xmode=log,
  xlabel={Computation time [s]},
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel={Cost},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=0.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
59.365 & 106.106\\
97.485 & 106.106\\
97.486 & 23.2013\\
101.833 & 23.2013\\
101.834 & 22.8639\\
109.942 & 22.8639\\
109.943 & 20.6673\\
112.518 & 20.6673\\
112.519 & 19.3424\\
117.439 & 19.3424\\
117.44 & 19.1257\\
117.441 & 18.7223\\
119.477 & 18.7223\\
119.478 & 18.7136\\
124.262 & 18.7136\\
124.263 & 18.6966\\
126.597 & 18.6966\\
126.598 & 18.6772\\
128.573 & 18.6772\\
128.574 & 18.6452\\
141.712 & 18.6452\\
141.713 & 18.6329\\
161.015 & 18.6329\\
161.016 & 18.6057\\
162.252 & 18.6057\\
162.253 & 18.5973\\
166.24 & 18.5973\\
166.241 & 18.5533\\
170.745 & 18.5533\\
170.746 & 18.2449\\
187.446 & 18.2449\\
187.447 & 17.7318\\
188.418 & 17.7318\\
188.419 & 17.4433\\
196.228 & 17.4433\\
196.229 & 17.4298\\
299.999 & 17.4298\\
300 & 17.4298\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
59.365 & 16.25\\
60.197 & 16.25\\
60.198 & 16.25\\
60.339 & 16.25\\
60.34 & 16.1738\\
60.493 & 16.1738\\
60.494 & 15.9146\\
67.45 & 15.9146\\
67.451 & 15.761\\
67.452 & 15.6355\\
96.967 & 15.6355\\
96.968 & 15.3978\\
101.833 & 15.3978\\
101.834 & 15\\
109.942 & 15\\
109.943 & 14.8643\\
119.38 & 14.8643\\
119.381 & 14.8466\\
132.938 & 14.8466\\
132.939 & 14.8249\\
161.015 & 14.8249\\
161.016 & 14.7815\\
178.658 & 14.7815\\
178.659 & 14.7688\\
185.836 & 14.7688\\
185.837 & 14.7526\\
188.418 & 14.7526\\
188.419 & 14.7517\\
189.427 & 14.7517\\
189.428 & 14.7277\\
199.786 & 14.7277\\
199.787 & 14.7072\\
200.715 & 14.7072\\
200.716 & 14.6683\\
225.544 & 14.6683\\
225.545 & 14.6641\\
254.223 & 14.6641\\
254.224 & 14.6229\\
299.999 & 14.6229\\
300 & 14.6229\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020InformedRRTstarMedianCostEvolutionUpperConfidence and ijrr2020InformedRRTstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
59.364 & inf\\
59.365 & 23.3444\\
60.197 & 23.3444\\
60.198 & 22.2131\\
60.339 & 22.2131\\
60.34 & 20\\
60.493 & 20\\
60.494 & 18.75\\
64.822 & 18.75\\
64.823 & 18.6989\\
65.125 & 18.6989\\
65.126 & 18.6985\\
65.127 & 18.6944\\
72.22 & 18.6944\\
72.221 & 18.6225\\
73.521 & 18.6225\\
73.522 & 18.6015\\
75.268 & 18.6015\\
75.269 & 18.55\\
87.57 & 18.55\\
87.571 & 18.544\\
87.572 & 18.5364\\
89.286 & 18.5364\\
89.287 & 17.9768\\
93.703 & 17.9768\\
93.704 & 17.7153\\
93.705 & 17.4404\\
96.967 & 17.4404\\
96.968 & 17.398\\
101.833 & 17.398\\
101.834 & 17.2078\\
107.726 & 17.2078\\
107.727 & 17.1966\\
107.728 & 17.1933\\
109.942 & 17.1933\\
109.943 & 16.8245\\
115.561 & 16.8245\\
115.562 & 16.8194\\
115.563 & 16.7887\\
124.262 & 16.7887\\
124.263 & 16.6065\\
128.573 & 16.6065\\
128.574 & 16.4172\\
161.015 & 16.4172\\
161.016 & 16.1226\\
162.252 & 16.1226\\
162.253 & 15.9872\\
170.745 & 15.9872\\
170.746 & 15.8954\\
185.855 & 15.8954\\
185.856 & 15.8765\\
187.446 & 15.8765\\
187.447 & 15.7722\\
188.418 & 15.7722\\
188.419 & 15.7052\\
196.228 & 15.7052\\
196.229 & 15.6529\\
294.514 & 15.6529\\
294.515 & 15.646\\
294.516 & 15.6322\\
299.999 & 15.6322\\
300 & 15.6322\\
};

\addplot [
  line width=1.5,
  color=esplightred,
  mark="none",
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
299.999 & inf\\
300 & inf\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
12.263 & 106.106\\
17.752 & 106.106\\
17.753 & 25.5929\\
18.414 & 25.5929\\
18.415 & 25.4365\\
18.619 & 25.4365\\
18.62 & 25.3236\\
18.662 & 25.3236\\
18.663 & 24.3909\\
18.941 & 24.3909\\
18.942 & 24.3466\\
19.063 & 24.3466\\
19.064 & 22.2967\\
20.593 & 22.2967\\
20.594 & 21.8542\\
21.742 & 21.8542\\
21.743 & 21.2683\\
21.823 & 21.2683\\
21.824 & 21.1577\\
22.203 & 21.1577\\
22.204 & 19.9856\\
22.44 & 19.9856\\
22.441 & 19.7797\\
22.537 & 19.7797\\
22.538 & 19.727\\
22.539 & 19.5787\\
22.807 & 19.5787\\
22.808 & 19.5656\\
23.256 & 19.5656\\
23.257 & 19.5436\\
23.551 & 19.5436\\
23.552 & 19.5252\\
24.006 & 19.5252\\
24.007 & 19.3948\\
25.119 & 19.3948\\
25.12 & 19.3437\\
25.312 & 19.3437\\
25.313 & 19.2581\\
25.338 & 19.2581\\
25.339 & 19.1961\\
25.657 & 19.1961\\
25.658 & 18.9994\\
26.269 & 18.9994\\
26.27 & 18.9568\\
29.52 & 18.9568\\
29.521 & 18.8741\\
29.6 & 18.8741\\
29.601 & 18.8675\\
30.295 & 18.8675\\
30.296 & 18.7668\\
30.538 & 18.7668\\
30.539 & 18.7089\\
33.809 & 18.7089\\
33.81 & 18.6641\\
35.569 & 18.6641\\
35.57 & 18.6017\\
37.592 & 18.6017\\
37.593 & 18.5879\\
41.235 & 18.5879\\
41.236 & 18.4301\\
41.928 & 18.4301\\
41.929 & 18.3153\\
42.234 & 18.3153\\
42.235 & 18.2506\\
43.335 & 18.2506\\
43.336 & 18.1709\\
44.235 & 18.1709\\
44.236 & 17.825\\
46.989 & 17.825\\
46.99 & 17.8244\\
47.083 & 17.8244\\
47.084 & 17.3795\\
49.531 & 17.3795\\
49.532 & 16.9533\\
51.673 & 16.9533\\
51.674 & 16.934\\
59.012 & 16.934\\
59.013 & 16.6034\\
60.378 & 16.6034\\
60.379 & 16.5885\\
61.681 & 16.5885\\
61.682 & 16.5686\\
70.229 & 16.5686\\
70.23 & 16.5519\\
71.124 & 16.5519\\
71.125 & 16.5042\\
72.962 & 16.5042\\
72.963 & 16.3745\\
76.843 & 16.3745\\
76.844 & 16.3234\\
78.185 & 16.3234\\
78.186 & 16.1718\\
80.25 & 16.1718\\
80.251 & 16.1586\\
80.449 & 16.1586\\
80.45 & 16.078\\
81.739 & 16.078\\
81.74 & 16.0732\\
82.095 & 16.0732\\
82.096 & 15.8606\\
82.349 & 15.8606\\
82.35 & 15.3411\\
83.115 & 15.3411\\
83.116 & 15.2465\\
83.737 & 15.2465\\
83.738 & 15.1938\\
84.453 & 15.1938\\
84.454 & 15.1178\\
86.749 & 15.1178\\
86.75 & 14.9825\\
89.094 & 14.9825\\
89.095 & 14.9608\\
91.237 & 14.9608\\
91.238 & 14.4139\\
96.032 & 14.4139\\
96.033 & 14.3876\\
102.299 & 14.3876\\
102.3 & 14.3717\\
103.937 & 14.3717\\
103.938 & 14.34\\
106.421 & 14.34\\
106.422 & 14.2153\\
107.753 & 14.2153\\
107.754 & 14.1911\\
108.023 & 14.1911\\
108.024 & 13.9937\\
108.793 & 13.9937\\
108.794 & 13.7374\\
109.604 & 13.7374\\
109.605 & 13.7305\\
114.693 & 13.7305\\
114.694 & 13.6204\\
120.69 & 13.6204\\
120.691 & 13.3902\\
125.156 & 13.3902\\
125.157 & 13.39\\
125.158 & 13.389\\
127.233 & 13.389\\
127.234 & 13.305\\
127.319 & 13.305\\
127.32 & 13.1766\\
138.119 & 13.1766\\
138.12 & 13.1604\\
139.879 & 13.1604\\
139.88 & 13.0167\\
140.139 & 13.0167\\
140.14 & 13.0162\\
141.94 & 13.0162\\
141.941 & 12.9216\\
146.458 & 12.9216\\
146.459 & 12.7876\\
147.707 & 12.7876\\
147.708 & 12.6612\\
148.926 & 12.6612\\
148.927 & 12.6402\\
155.357 & 12.6402\\
155.358 & 12.6149\\
156.352 & 12.6149\\
156.353 & 12.5947\\
161.288 & 12.5947\\
161.289 & 12.5777\\
167.414 & 12.5777\\
167.415 & 12.4693\\
171.419 & 12.4693\\
171.42 & 12.4226\\
171.421 & 12.4174\\
171.618 & 12.4174\\
171.619 & 12.4164\\
172.274 & 12.4164\\
172.275 & 12.3595\\
172.367 & 12.3595\\
172.368 & 12.341\\
172.407 & 12.341\\
172.408 & 12.3274\\
175.421 & 12.3274\\
175.422 & 12.1049\\
189.95 & 12.1049\\
189.951 & 12.087\\
189.952 & 12.0708\\
191.059 & 12.0708\\
191.06 & 12.0606\\
191.061 & 12.0355\\
193.239 & 12.0355\\
193.24 & 12.029\\
194.163 & 12.029\\
194.164 & 12.0208\\
198.027 & 12.0208\\
198.028 & 12.0181\\
214.816 & 12.0181\\
214.817 & 11.8922\\
217.516 & 11.8922\\
217.517 & 11.8729\\
217.879 & 11.8729\\
217.88 & 11.8541\\
218.106 & 11.8541\\
218.107 & 11.8327\\
219.778 & 11.8327\\
219.779 & 11.8249\\
220.562 & 11.8249\\
220.563 & 11.8047\\
220.957 & 11.8047\\
220.958 & 11.7985\\
226.552 & 11.7985\\
226.553 & 11.74\\
229.214 & 11.74\\
229.215 & 11.7028\\
229.421 & 11.7028\\
229.422 & 11.6894\\
237.115 & 11.6894\\
237.116 & 11.6825\\
238.01 & 11.6825\\
238.011 & 11.6461\\
238.946 & 11.6461\\
238.947 & 11.6404\\
239.248 & 11.6404\\
239.249 & 11.6227\\
241.642 & 11.6227\\
241.643 & 11.6021\\
241.644 & 11.5896\\
242.13 & 11.5896\\
242.131 & 11.5888\\
244.379 & 11.5888\\
244.38 & 11.5698\\
244.942 & 11.5698\\
244.943 & 11.5445\\
247.574 & 11.5445\\
247.575 & 11.5399\\
255.945 & 11.5399\\
255.946 & 11.5334\\
264.242 & 11.5334\\
264.243 & 11.5176\\
267.578 & 11.5176\\
267.579 & 11.5146\\
269.796 & 11.5146\\
269.797 & 11.5138\\
272.444 & 11.5138\\
272.445 & 11.4826\\
273.891 & 11.4826\\
273.892 & 11.4006\\
274.465 & 11.4006\\
274.466 & 11.3979\\
278.98 & 11.3979\\
278.981 & 11.3669\\
282.504 & 11.3669\\
282.505 & 11.3627\\
282.785 & 11.3627\\
282.786 & 11.3353\\
290.704 & 11.3353\\
290.705 & 11.3298\\
299.999 & 11.3298\\
300 & 11.3298\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
12.263 & 19.313\\
12.876 & 19.313\\
12.877 & 19.1961\\
13.154 & 19.1961\\
13.155 & 18.9994\\
13.89 & 18.9994\\
13.891 & 18.9568\\
14.34 & 18.9568\\
14.341 & 18.9398\\
14.732 & 18.9398\\
14.733 & 18.8792\\
14.817 & 18.8792\\
14.818 & 18.8765\\
15.582 & 18.8765\\
15.583 & 18.7516\\
16.41 & 18.7516\\
16.411 & 18.7089\\
16.438 & 18.7089\\
16.439 & 18.5879\\
16.707 & 18.5879\\
16.708 & 18.5532\\
17.796 & 18.5532\\
17.797 & 18.4111\\
18.414 & 18.4111\\
18.415 & 18.3926\\
20.361 & 18.3926\\
20.362 & 18.3153\\
20.593 & 18.3153\\
20.594 & 18.2764\\
21.567 & 18.2764\\
21.568 & 18.2506\\
22.203 & 18.2506\\
22.204 & 18.1751\\
22.302 & 18.1751\\
22.303 & 18.1709\\
22.44 & 18.1709\\
22.441 & 17.9507\\
22.831 & 17.9507\\
22.832 & 17.825\\
22.922 & 17.825\\
22.923 & 17.8244\\
23.552 & 17.8244\\
23.553 & 17.7405\\
24.006 & 17.7405\\
24.007 & 17.5985\\
25.12 & 17.5985\\
25.121 & 17.4682\\
25.312 & 17.4682\\
25.313 & 17.3479\\
25.657 & 17.3479\\
25.658 & 16.9852\\
26.269 & 16.9852\\
26.27 & 16.934\\
27.065 & 16.934\\
27.066 & 16.6641\\
29.6 & 16.6641\\
29.601 & 16.3745\\
30.295 & 16.3745\\
30.296 & 16.1586\\
30.943 & 16.1586\\
30.944 & 16.0732\\
33.184 & 16.0732\\
33.185 & 15.8929\\
33.81 & 15.8929\\
33.811 & 15.565\\
35.586 & 15.565\\
35.587 & 15.4356\\
36.756 & 15.4356\\
36.757 & 15.3411\\
37.593 & 15.3411\\
37.594 & 15.2531\\
42.234 & 15.2531\\
42.235 & 15.1938\\
42.569 & 15.1938\\
42.57 & 15.1822\\
43.335 & 15.1822\\
43.336 & 15.1184\\
44.235 & 15.1184\\
44.236 & 15.1125\\
44.792 & 15.1125\\
44.793 & 15.0118\\
46.836 & 15.0118\\
46.837 & 14.9608\\
46.989 & 14.9608\\
46.99 & 14.6977\\
47.083 & 14.6977\\
47.084 & 14.3717\\
48.608 & 14.3717\\
48.609 & 14.2946\\
50.7 & 14.2946\\
50.701 & 14.0864\\
56.798 & 14.0864\\
56.799 & 13.9248\\
60.955 & 13.9248\\
60.956 & 13.8167\\
71.092 & 13.8167\\
71.093 & 13.7361\\
71.125 & 13.7361\\
71.126 & 13.6204\\
76.098 & 13.6204\\
76.099 & 13.2645\\
76.628 & 13.2645\\
76.629 & 13.249\\
79.341 & 13.249\\
79.342 & 13.1536\\
82.104 & 13.1536\\
82.105 & 13.1339\\
82.35 & 13.1339\\
82.351 & 13.0986\\
82.842 & 13.0986\\
82.843 & 13.039\\
83.066 & 13.039\\
83.067 & 12.9773\\
83.116 & 12.9773\\
83.117 & 12.9004\\
83.737 & 12.9004\\
83.738 & 12.8842\\
84.453 & 12.8842\\
84.454 & 12.8378\\
84.744 & 12.8378\\
84.745 & 12.7826\\
86.002 & 12.7826\\
86.003 & 12.5777\\
89.095 & 12.5777\\
89.096 & 12.4983\\
89.469 & 12.4983\\
89.47 & 12.4814\\
91.143 & 12.4814\\
91.144 & 12.4613\\
91.145 & 12.4592\\
91.277 & 12.4592\\
91.278 & 12.4583\\
91.87 & 12.4583\\
91.871 & 12.447\\
92.599 & 12.447\\
92.6 & 12.4367\\
100.798 & 12.4367\\
100.799 & 12.4042\\
100.8 & 12.3595\\
101.515 & 12.3595\\
101.516 & 12.3274\\
102.3 & 12.3274\\
102.301 & 12.1915\\
105.139 & 12.1915\\
105.14 & 12.1534\\
105.505 & 12.1534\\
105.506 & 12.1317\\
106.422 & 12.1317\\
106.423 & 12.1102\\
106.933 & 12.1102\\
106.934 & 12.0635\\
109.538 & 12.0635\\
109.539 & 12.0592\\
120.381 & 12.0592\\
120.382 & 12.0492\\
124.354 & 12.0492\\
124.355 & 12.029\\
128.042 & 12.029\\
128.043 & 11.8809\\
128.296 & 11.8809\\
128.297 & 11.8704\\
128.298 & 11.8695\\
130.803 & 11.8695\\
130.804 & 11.859\\
131.118 & 11.859\\
131.119 & 11.8517\\
131.824 & 11.8517\\
131.825 & 11.8337\\
133.598 & 11.8337\\
133.599 & 11.8249\\
136.809 & 11.8249\\
136.81 & 11.7985\\
138.024 & 11.7985\\
138.025 & 11.7904\\
142.137 & 11.7904\\
142.138 & 11.7778\\
142.42 & 11.7778\\
142.421 & 11.7665\\
143.826 & 11.7665\\
143.827 & 11.7404\\
143.828 & 11.7131\\
146.355 & 11.7131\\
146.356 & 11.707\\
146.458 & 11.707\\
146.459 & 11.7028\\
148.463 & 11.7028\\
148.464 & 11.692\\
152.366 & 11.692\\
152.367 & 11.6819\\
156.352 & 11.6819\\
156.353 & 11.6738\\
160.881 & 11.6738\\
160.882 & 11.6641\\
161.289 & 11.6641\\
161.29 & 11.6461\\
163.336 & 11.6461\\
163.337 & 11.6449\\
164.237 & 11.6449\\
164.238 & 11.6404\\
166.662 & 11.6404\\
166.663 & 11.6252\\
167.916 & 11.6252\\
167.917 & 11.6227\\
169.534 & 11.6227\\
169.535 & 11.5908\\
176.283 & 11.5908\\
176.284 & 11.5652\\
176.285 & 11.5445\\
177.31 & 11.5445\\
177.311 & 11.5399\\
177.81 & 11.5399\\
177.811 & 11.5182\\
184.439 & 11.5182\\
184.44 & 11.5176\\
184.565 & 11.5176\\
184.566 & 11.499\\
192.143 & 11.499\\
192.144 & 11.4593\\
193.293 & 11.4593\\
193.294 & 11.4341\\
197.899 & 11.4341\\
197.9 & 11.4221\\
199.176 & 11.4221\\
199.177 & 11.3853\\
199.695 & 11.3853\\
199.696 & 11.3627\\
204.963 & 11.3627\\
204.964 & 11.3298\\
208.43 & 11.3298\\
208.431 & 11.3234\\
209.292 & 11.3234\\
209.293 & 11.2563\\
213.053 & 11.2563\\
213.054 & 11.2553\\
217.516 & 11.2553\\
217.517 & 11.2417\\
218.106 & 11.2417\\
218.107 & 11.2416\\
219.778 & 11.2416\\
219.779 & 11.1531\\
220.958 & 11.1531\\
220.959 & 11.1178\\
226.543 & 11.1178\\
226.544 & 11.1047\\
226.545 & 11.0981\\
226.552 & 11.0981\\
226.553 & 11.0917\\
229.961 & 11.0917\\
229.962 & 11.0484\\
230.344 & 11.0484\\
230.345 & 11.0256\\
237.116 & 11.0256\\
237.117 & 11.0084\\
238.946 & 11.0084\\
238.947 & 11.008\\
247.575 & 11.008\\
247.576 & 10.9911\\
272.212 & 10.9911\\
272.213 & 10.9881\\
272.214 & 10.9669\\
273.892 & 10.9669\\
273.893 & 10.9501\\
274.34 & 10.9501\\
274.341 & 10.9015\\
280.389 & 10.9015\\
280.39 & 10.8795\\
291.59 & 10.8795\\
291.591 & 10.8791\\
299.999 & 10.8791\\
300 & 10.8791\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020BITstarMedianCostEvolutionUpperConfidence and ijrr2020BITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
12.262 & inf\\
12.263 & 27.082\\
12.446 & 27.082\\
12.447 & 25.5712\\
12.634 & 25.5712\\
12.635 & 24.9137\\
12.876 & 24.9137\\
12.877 & 24.2716\\
13.154 & 24.2716\\
13.155 & 23.6914\\
13.787 & 23.6914\\
13.788 & 22.78\\
13.89 & 22.78\\
13.891 & 22.3131\\
14.11 & 22.3131\\
14.111 & 22.2119\\
14.112 & 22.1884\\
14.34 & 22.1884\\
14.341 & 21.9671\\
14.817 & 21.9671\\
14.818 & 21.5612\\
15.089 & 21.5612\\
15.09 & 21.342\\
15.091 & 21.213\\
15.127 & 21.213\\
15.128 & 20.7651\\
15.129 & 20.5416\\
15.582 & 20.5416\\
15.583 & 19.8526\\
16.41 & 19.8526\\
16.411 & 19.7192\\
16.438 & 19.7192\\
16.439 & 19.6187\\
16.707 & 19.6187\\
16.708 & 19.5721\\
16.882 & 19.5721\\
16.883 & 19.4802\\
17.752 & 19.4802\\
17.753 & 19.3997\\
18.414 & 19.3997\\
18.415 & 19.2955\\
18.662 & 19.2955\\
18.663 & 19.0978\\
19.063 & 19.0978\\
19.064 & 18.9969\\
20.593 & 18.9969\\
20.594 & 18.9756\\
21.566 & 18.9756\\
21.567 & 18.9251\\
21.568 & 18.918\\
21.742 & 18.918\\
21.743 & 18.8779\\
21.823 & 18.8779\\
21.824 & 18.872\\
22.203 & 18.872\\
22.204 & 18.8171\\
22.302 & 18.8171\\
22.303 & 18.7379\\
22.44 & 18.7379\\
22.441 & 18.6995\\
22.538 & 18.6995\\
22.539 & 18.6967\\
22.922 & 18.6967\\
22.923 & 18.6823\\
23.551 & 18.6823\\
23.552 & 18.6693\\
24.006 & 18.6693\\
24.007 & 18.6297\\
25.12 & 18.6297\\
25.121 & 18.5917\\
25.312 & 18.5917\\
25.313 & 18.4903\\
25.338 & 18.4903\\
25.339 & 18.354\\
25.657 & 18.354\\
25.658 & 18.2958\\
26.269 & 18.2958\\
26.27 & 18.2635\\
27.064 & 18.2635\\
27.065 & 18.2108\\
29.452 & 18.2108\\
29.453 & 18.0608\\
29.521 & 18.0608\\
29.522 & 17.8879\\
29.6 & 17.8879\\
29.601 & 17.8247\\
30.253 & 17.8247\\
30.254 & 17.7928\\
30.295 & 17.7928\\
30.296 & 17.7508\\
30.538 & 17.7508\\
30.539 & 17.7105\\
33.184 & 17.7105\\
33.185 & 17.6395\\
33.3 & 17.6395\\
33.301 & 17.5233\\
33.81 & 17.5233\\
33.811 & 17.4138\\
35.471 & 17.4138\\
35.472 & 17.3637\\
35.585 & 17.3637\\
35.586 & 17.2476\\
36.563 & 17.2476\\
36.564 & 17.1313\\
36.565 & 17.0406\\
37.592 & 17.0406\\
37.593 & 16.9161\\
37.959 & 16.9161\\
37.96 & 16.827\\
41.235 & 16.827\\
41.236 & 16.6538\\
41.928 & 16.6538\\
41.929 & 16.528\\
42.234 & 16.528\\
42.235 & 16.4754\\
43.335 & 16.4754\\
43.336 & 16.4105\\
44.235 & 16.4105\\
44.236 & 16.2732\\
44.791 & 16.2732\\
44.792 & 16.265\\
44.793 & 16.1652\\
45.619 & 16.1652\\
45.62 & 16.1445\\
46.989 & 16.1445\\
46.99 & 16.1042\\
47.083 & 16.1042\\
47.084 & 16.0756\\
48.607 & 16.0756\\
48.608 & 15.9669\\
49.532 & 15.9669\\
49.533 & 15.6657\\
51.673 & 15.6657\\
51.674 & 15.5152\\
51.675 & 15.4656\\
54.186 & 15.4656\\
54.187 & 15.4008\\
55.96 & 15.4008\\
55.961 & 15.3393\\
56.798 & 15.3393\\
56.799 & 15.2656\\
57.172 & 15.2656\\
57.173 & 15.188\\
57.733 & 15.188\\
57.734 & 15.15\\
60.379 & 15.15\\
60.38 & 15.1152\\
62.487 & 15.1152\\
62.488 & 15.1065\\
62.489 & 15.0648\\
70.23 & 15.0648\\
70.231 & 14.9955\\
71.091 & 14.9955\\
71.092 & 14.9863\\
71.125 & 14.9863\\
71.126 & 14.9396\\
74.609 & 14.9396\\
74.61 & 14.8609\\
76.098 & 14.8609\\
76.099 & 14.7164\\
76.627 & 14.7164\\
76.628 & 14.558\\
76.629 & 14.4298\\
78.186 & 14.4298\\
78.187 & 14.3797\\
80.45 & 14.3797\\
80.451 & 14.3204\\
81.74 & 14.3204\\
81.741 & 14.2422\\
82.095 & 14.2422\\
82.096 & 14.1508\\
82.103 & 14.1508\\
82.104 & 14.1066\\
82.105 & 14.0157\\
82.349 & 14.0157\\
82.35 & 13.9188\\
83.115 & 13.9188\\
83.116 & 13.8864\\
83.737 & 13.8864\\
83.738 & 13.8484\\
84.453 & 13.8484\\
84.454 & 13.7771\\
84.6 & 13.7771\\
84.601 & 13.7149\\
84.744 & 13.7149\\
84.745 & 13.687\\
88.044 & 13.687\\
88.045 & 13.6564\\
89.095 & 13.6564\\
89.096 & 13.4703\\
89.469 & 13.4703\\
89.47 & 13.2846\\
91.869 & 13.2846\\
91.87 & 13.2156\\
92.598 & 13.2156\\
92.599 & 13.1679\\
95.619 & 13.1679\\
95.62 & 13.1438\\
95.638 & 13.1438\\
95.639 & 13.1295\\
95.64 & 13.1071\\
101.515 & 13.1071\\
101.516 & 13.0596\\
102.3 & 13.0596\\
102.301 & 13.0276\\
102.479 & 13.0276\\
102.48 & 12.9998\\
102.481 & 12.9967\\
105.138 & 12.9967\\
105.139 & 12.9699\\
106.422 & 12.9699\\
106.423 & 12.8832\\
106.932 & 12.8832\\
106.933 & 12.8461\\
107.753 & 12.8461\\
107.754 & 12.6578\\
109.538 & 12.6578\\
109.539 & 12.5817\\
111.31 & 12.5817\\
111.311 & 12.5769\\
118.373 & 12.5769\\
118.374 & 12.5656\\
118.375 & 12.5612\\
120.381 & 12.5612\\
120.382 & 12.5215\\
122.693 & 12.5215\\
122.694 & 12.4865\\
124.855 & 12.4865\\
124.856 & 12.4727\\
125.065 & 12.4727\\
125.066 & 12.4317\\
130.803 & 12.4317\\
130.804 & 12.4004\\
133.597 & 12.4004\\
133.598 & 12.3857\\
133.599 & 12.372\\
134.803 & 12.372\\
134.804 & 12.3556\\
135.468 & 12.3556\\
135.469 & 12.3395\\
136.808 & 12.3395\\
136.809 & 12.3254\\
145.32 & 12.3254\\
145.321 & 12.2383\\
146.355 & 12.2383\\
146.356 & 12.1913\\
146.458 & 12.1913\\
146.459 & 12.0473\\
148.462 & 12.0473\\
148.463 & 12.0322\\
153.248 & 12.0322\\
153.249 & 12.0276\\
153.25 & 12.0213\\
156.352 & 12.0213\\
156.353 & 11.9514\\
157.356 & 11.9514\\
157.357 & 11.941\\
157.358 & 11.9266\\
161.289 & 11.9266\\
161.29 & 11.8793\\
161.372 & 11.8793\\
161.373 & 11.8606\\
163.335 & 11.8606\\
163.336 & 11.8422\\
165.626 & 11.8422\\
165.627 & 11.8331\\
165.628 & 11.8288\\
171.17 & 11.8288\\
171.171 & 11.8134\\
171.618 & 11.8134\\
171.619 & 11.8002\\
172.95 & 11.8002\\
172.951 & 11.7692\\
177.809 & 11.7692\\
177.81 & 11.7308\\
177.811 & 11.7214\\
184.439 & 11.7214\\
184.44 & 11.7\\
191.545 & 11.7\\
191.546 & 11.6991\\
191.547 & 11.6926\\
192.02 & 11.6926\\
192.021 & 11.6733\\
192.142 & 11.6733\\
192.143 & 11.6635\\
193.239 & 11.6635\\
193.24 & 11.6602\\
193.241 & 11.6545\\
194.266 & 11.6545\\
194.267 & 11.6451\\
199.695 & 11.6451\\
199.696 & 11.6433\\
204.962 & 11.6433\\
204.963 & 11.6316\\
213.053 & 11.6316\\
213.054 & 11.6176\\
214.816 & 11.6176\\
214.817 & 11.6017\\
217.516 & 11.6017\\
217.517 & 11.5676\\
218.106 & 11.5676\\
218.107 & 11.5422\\
219.778 & 11.5422\\
219.779 & 11.5288\\
220.562 & 11.5288\\
220.563 & 11.4922\\
220.958 & 11.4922\\
220.959 & 11.4441\\
226.552 & 11.4441\\
226.553 & 11.3921\\
229.422 & 11.3921\\
229.423 & 11.3803\\
229.767 & 11.3803\\
229.768 & 11.3683\\
229.769 & 11.3522\\
229.961 & 11.3522\\
229.962 & 11.3358\\
237.116 & 11.3358\\
237.117 & 11.3266\\
238.946 & 11.3266\\
238.947 & 11.2899\\
239.248 & 11.2899\\
239.249 & 11.2558\\
247.574 & 11.2558\\
247.575 & 11.2318\\
250.713 & 11.2318\\
250.714 & 11.2267\\
250.715 & 11.2231\\
272.373 & 11.2231\\
272.374 & 11.2077\\
273.892 & 11.2077\\
273.893 & 11.203\\
274.34 & 11.203\\
274.341 & 11.1942\\
278.98 & 11.1942\\
278.981 & 11.1713\\
281.422 & 11.1713\\
281.423 & 11.1506\\
281.424 & 11.1405\\
282.504 & 11.1405\\
282.505 & 11.135\\
288.974 & 11.135\\
288.975 & 11.1301\\
288.976 & 11.113\\
290.705 & 11.113\\
290.706 & 11.096\\
291.589 & 11.096\\
291.59 & 11.0781\\
291.971 & 11.0781\\
291.972 & 11.0603\\
299.999 & 11.0603\\
300 & 11.0603\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
17.901 & 106.106\\
23.926 & 106.106\\
23.927 & 31.1869\\
23.935 & 31.1869\\
23.936 & 26.5213\\
24.501 & 26.5213\\
24.502 & 26.1011\\
25.997 & 26.1011\\
25.998 & 25.6802\\
26.384 & 25.6802\\
26.385 & 23.7022\\
26.711 & 23.7022\\
26.712 & 22.9398\\
27.622 & 22.9398\\
27.623 & 22.6768\\
27.906 & 22.6768\\
27.907 & 21.901\\
29.571 & 21.901\\
29.572 & 20.7687\\
31.598 & 20.7687\\
31.599 & 20.7266\\
31.874 & 20.7266\\
31.875 & 20.6809\\
34.376 & 20.6809\\
34.377 & 20.655\\
35.276 & 20.655\\
35.277 & 20.4767\\
35.373 & 20.4767\\
35.374 & 20.3048\\
36.35 & 20.3048\\
36.351 & 20.1414\\
36.529 & 20.1414\\
36.53 & 20.0805\\
38.729 & 20.0805\\
38.73 & 19.9499\\
40.792 & 19.9499\\
40.793 & 19.6084\\
42.294 & 19.6084\\
42.295 & 19.5885\\
43.02 & 19.5885\\
43.021 & 18.9019\\
44.308 & 18.9019\\
44.309 & 18.8393\\
48.394 & 18.8393\\
48.395 & 18.7211\\
49.282 & 18.7211\\
49.283 & 18.7066\\
50.94 & 18.7066\\
50.941 & 18.5469\\
52.906 & 18.5469\\
52.907 & 18.1882\\
53.858 & 18.1882\\
53.859 & 18.1213\\
55.393 & 18.1213\\
55.394 & 18.0612\\
56.1 & 18.0612\\
56.101 & 17.7308\\
57.752 & 17.7308\\
57.753 & 17.7165\\
59.942 & 17.7165\\
59.943 & 17.5753\\
60.83 & 17.5753\\
60.831 & 17.5205\\
61.781 & 17.5205\\
61.782 & 17.365\\
62.775 & 17.365\\
62.776 & 17.1818\\
63.871 & 17.1818\\
63.872 & 17.0414\\
63.873 & 16.7096\\
65.457 & 16.7096\\
65.458 & 16.6405\\
65.459 & 16.4939\\
69.329 & 16.4939\\
69.33 & 15.8633\\
69.491 & 15.8633\\
69.492 & 15.7966\\
71.825 & 15.7966\\
71.826 & 15.7838\\
71.827 & 15.7144\\
72.606 & 15.7144\\
72.607 & 15.6551\\
75.505 & 15.6551\\
75.506 & 15.4828\\
78.491 & 15.4828\\
78.492 & 15.3138\\
81.248 & 15.3138\\
81.249 & 15.1351\\
85.486 & 15.1351\\
85.487 & 15.0474\\
89.519 & 15.0474\\
89.52 & 14.9521\\
90.438 & 14.9521\\
90.439 & 14.9198\\
91.732 & 14.9198\\
91.733 & 14.6743\\
95.402 & 14.6743\\
95.403 & 14.5566\\
104.46 & 14.5566\\
104.461 & 14.4938\\
105.169 & 14.4938\\
105.17 & 14.4685\\
105.787 & 14.4685\\
105.788 & 14.3372\\
105.789 & 14.2497\\
105.943 & 14.2497\\
105.944 & 14.2463\\
107.441 & 14.2463\\
107.442 & 14.208\\
107.903 & 14.208\\
107.904 & 14.1015\\
109.311 & 14.1015\\
109.312 & 14.0101\\
112.652 & 14.0101\\
112.653 & 13.913\\
115.922 & 13.913\\
115.923 & 13.8904\\
116.498 & 13.8904\\
116.499 & 13.7091\\
118.453 & 13.7091\\
118.454 & 13.6972\\
118.882 & 13.6972\\
118.883 & 13.6761\\
120.635 & 13.6761\\
120.636 & 13.6546\\
122.295 & 13.6546\\
122.296 & 13.6534\\
123.115 & 13.6534\\
123.116 & 13.5118\\
128.31 & 13.5118\\
128.311 & 13.4119\\
131.036 & 13.4119\\
131.037 & 13.2715\\
131.8 & 13.2715\\
131.801 & 13.2051\\
140.054 & 13.2051\\
140.055 & 13.1602\\
141.023 & 13.1602\\
141.024 & 13.1467\\
142.781 & 13.1467\\
142.782 & 13.0998\\
143.012 & 13.0998\\
143.013 & 13.0929\\
145.133 & 13.0929\\
145.134 & 12.9098\\
145.501 & 12.9098\\
145.502 & 12.8456\\
147.435 & 12.8456\\
147.436 & 12.7779\\
156.283 & 12.7779\\
156.284 & 12.7389\\
156.63 & 12.7389\\
156.631 & 12.6969\\
169.544 & 12.6969\\
169.545 & 12.6588\\
173.595 & 12.6588\\
173.596 & 12.5924\\
174.947 & 12.5924\\
174.948 & 12.4176\\
178.37 & 12.4176\\
178.371 & 12.3849\\
184.698 & 12.3849\\
184.699 & 12.3651\\
186.683 & 12.3651\\
186.684 & 12.3088\\
187.769 & 12.3088\\
187.77 & 12.2256\\
189.132 & 12.2256\\
189.133 & 12.2252\\
191.388 & 12.2252\\
191.389 & 12.197\\
191.711 & 12.197\\
191.712 & 12.1819\\
192.281 & 12.1819\\
192.282 & 12.1531\\
193.289 & 12.1531\\
193.29 & 12.0881\\
193.929 & 12.0881\\
193.93 & 11.8964\\
199.45 & 11.8964\\
199.451 & 11.8959\\
200.024 & 11.8959\\
200.025 & 11.8881\\
200.497 & 11.8881\\
200.498 & 11.8867\\
213.309 & 11.8867\\
213.31 & 11.7808\\
213.72 & 11.7808\\
213.721 & 11.7567\\
222.735 & 11.7567\\
222.736 & 11.7118\\
234.673 & 11.7118\\
234.674 & 11.6834\\
237.604 & 11.6834\\
237.605 & 11.6832\\
239.258 & 11.6832\\
239.259 & 11.6533\\
239.26 & 11.6453\\
244.219 & 11.6453\\
244.22 & 11.5956\\
244.293 & 11.5956\\
244.294 & 11.5734\\
247.161 & 11.5734\\
247.162 & 11.5722\\
252.663 & 11.5722\\
252.664 & 11.5377\\
253.767 & 11.5377\\
253.768 & 11.5115\\
261.737 & 11.5115\\
261.738 & 11.4833\\
268.219 & 11.4833\\
268.22 & 11.4809\\
268.283 & 11.4809\\
268.284 & 11.4668\\
272.888 & 11.4668\\
272.889 & 11.4645\\
286.894 & 11.4645\\
286.895 & 11.4438\\
290.624 & 11.4438\\
290.625 & 11.4247\\
293.06 & 11.4247\\
293.061 & 11.4161\\
298.235 & 11.4161\\
298.236 & 11.3946\\
298.47 & 11.3946\\
298.471 & 11.3847\\
298.472 & 11.3753\\
299.999 & 11.3753\\
300 & 11.3753\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
17.901 & 19.8214\\
17.939 & 19.8214\\
17.94 & 19.7403\\
17.969 & 19.7403\\
17.97 & 19.6084\\
18.172 & 19.6084\\
18.173 & 19.5885\\
18.694 & 19.5885\\
18.695 & 19.5807\\
18.738 & 19.5807\\
18.739 & 19.3072\\
20.784 & 19.3072\\
20.785 & 18.9239\\
22.55 & 18.9239\\
22.551 & 18.8393\\
23.075 & 18.8393\\
23.076 & 18.7211\\
23.123 & 18.7211\\
23.124 & 18.7066\\
24.501 & 18.7066\\
24.502 & 18.3227\\
24.606 & 18.3227\\
24.607 & 18.1882\\
25.218 & 18.1882\\
25.219 & 17.8593\\
26.384 & 17.8593\\
26.385 & 17.8391\\
26.474 & 17.8391\\
26.475 & 17.7165\\
27.423 & 17.7165\\
27.424 & 17.6934\\
27.622 & 17.6934\\
27.623 & 17.6159\\
28.722 & 17.6159\\
28.723 & 17.6009\\
29.571 & 17.6009\\
29.572 & 17.5205\\
29.634 & 17.5205\\
29.635 & 17.4765\\
29.804 & 17.4765\\
29.805 & 17.3267\\
29.943 & 17.3267\\
29.944 & 17.2422\\
30.291 & 17.2422\\
30.292 & 17.1887\\
30.456 & 17.1887\\
30.457 & 17.1818\\
30.589 & 17.1818\\
30.59 & 16.7482\\
30.855 & 16.7482\\
30.856 & 16.6188\\
31.718 & 16.6188\\
31.719 & 16.4939\\
31.874 & 16.4939\\
31.875 & 16.1325\\
32.548 & 16.1325\\
32.549 & 16.0995\\
34.392 & 16.0995\\
34.393 & 15.8655\\
34.652 & 15.8655\\
34.653 & 15.8633\\
34.774 & 15.8633\\
34.775 & 15.6484\\
35.365 & 15.6484\\
35.366 & 15.6195\\
35.373 & 15.6195\\
35.374 & 15.4139\\
36.529 & 15.4139\\
36.53 & 15.2934\\
37.274 & 15.2934\\
37.275 & 15.2302\\
38.159 & 15.2302\\
38.16 & 15.2228\\
38.161 & 14.9198\\
39.185 & 14.9198\\
39.186 & 14.7779\\
39.595 & 14.7779\\
39.596 & 14.7651\\
42.002 & 14.7651\\
42.003 & 14.5566\\
42.164 & 14.5566\\
42.165 & 14.4685\\
44.309 & 14.4685\\
44.31 & 14.4498\\
46.441 & 14.4498\\
46.442 & 14.4148\\
47.868 & 14.4148\\
47.869 & 14.3506\\
48.394 & 14.3506\\
48.395 & 14.3134\\
53.222 & 14.3134\\
53.223 & 13.8182\\
54.867 & 13.8182\\
54.868 & 13.7409\\
59.157 & 13.7409\\
59.158 & 13.6972\\
59.609 & 13.6972\\
59.61 & 13.6761\\
62.775 & 13.6761\\
62.776 & 13.6534\\
63.864 & 13.6534\\
63.865 & 13.5255\\
64.481 & 13.5255\\
64.482 & 13.5118\\
67.565 & 13.5118\\
67.566 & 13.4925\\
68.373 & 13.4925\\
68.374 & 13.4917\\
68.375 & 13.4021\\
75.515 & 13.4021\\
75.516 & 13.3451\\
75.517 & 13.2715\\
75.746 & 13.2715\\
75.747 & 13.2713\\
76.769 & 13.2713\\
76.77 & 13.0222\\
76.902 & 13.0222\\
76.903 & 12.8999\\
78.121 & 12.8999\\
78.122 & 12.8215\\
78.123 & 12.8107\\
78.492 & 12.8107\\
78.493 & 12.7528\\
80.429 & 12.7528\\
80.43 & 12.6588\\
80.62 & 12.6588\\
80.621 & 12.649\\
84.273 & 12.649\\
84.274 & 12.6488\\
87.305 & 12.6488\\
87.306 & 12.5924\\
87.835 & 12.5924\\
87.836 & 12.5685\\
90.249 & 12.5685\\
90.25 & 12.4533\\
95.403 & 12.4533\\
95.404 & 12.3792\\
106.254 & 12.3792\\
106.255 & 12.1933\\
106.256 & 12.1819\\
109.279 & 12.1819\\
109.28 & 12.1407\\
114.752 & 12.1407\\
114.753 & 12.1302\\
115.923 & 12.1302\\
115.924 & 12.0755\\
120.636 & 12.0755\\
120.637 & 12.0379\\
121.67 & 12.0379\\
121.671 & 11.925\\
121.807 & 11.925\\
121.808 & 11.9088\\
124.795 & 11.9088\\
124.796 & 11.8946\\
125.433 & 11.8946\\
125.434 & 11.8867\\
134.03 & 11.8867\\
134.031 & 11.885\\
135.296 & 11.885\\
135.297 & 11.8051\\
135.803 & 11.8051\\
135.804 & 11.7782\\
140.054 & 11.7782\\
140.055 & 11.7443\\
143.162 & 11.7443\\
143.163 & 11.6928\\
145.03 & 11.6928\\
145.031 & 11.6834\\
149.494 & 11.6834\\
149.495 & 11.6832\\
149.862 & 11.6832\\
149.863 & 11.6384\\
151.303 & 11.6384\\
151.304 & 11.6243\\
151.541 & 11.6243\\
151.542 & 11.6101\\
156.283 & 11.6101\\
156.284 & 11.6092\\
159.768 & 11.6092\\
159.769 & 11.5956\\
160.456 & 11.5956\\
160.457 & 11.5752\\
162.314 & 11.5752\\
162.315 & 11.5745\\
165.783 & 11.5745\\
165.784 & 11.5338\\
168.831 & 11.5338\\
168.832 & 11.5115\\
170.745 & 11.5115\\
170.746 & 11.5027\\
174.309 & 11.5027\\
174.31 & 11.4668\\
176.634 & 11.4668\\
176.635 & 11.4645\\
183.184 & 11.4645\\
183.185 & 11.4626\\
184.639 & 11.4626\\
184.64 & 11.4438\\
187.983 & 11.4438\\
187.984 & 11.4247\\
190.252 & 11.4247\\
190.253 & 11.4212\\
191.504 & 11.4212\\
191.505 & 11.3858\\
191.506 & 11.3505\\
193.29 & 11.3505\\
193.291 & 11.3477\\
195.919 & 11.3477\\
195.92 & 11.3373\\
198.415 & 11.3373\\
198.416 & 11.3132\\
204.481 & 11.3132\\
204.482 & 11.2713\\
205.044 & 11.2713\\
205.045 & 11.2356\\
208.532 & 11.2356\\
208.533 & 11.2318\\
214.114 & 11.2318\\
214.115 & 11.2195\\
219.334 & 11.2195\\
219.335 & 11.2189\\
222.735 & 11.2189\\
222.736 & 11.2136\\
234.673 & 11.2136\\
234.674 & 11.2081\\
235.154 & 11.2081\\
235.155 & 11.182\\
238.984 & 11.182\\
238.985 & 11.0988\\
240.898 & 11.0988\\
240.899 & 11.0825\\
240.9 & 11.0798\\
246.984 & 11.0798\\
246.985 & 11.0078\\
248.997 & 11.0078\\
248.998 & 11.0063\\
253.768 & 11.0063\\
253.769 & 10.9974\\
254.129 & 10.9974\\
254.13 & 10.9697\\
261.737 & 10.9697\\
261.738 & 10.9491\\
263.535 & 10.9491\\
263.536 & 10.9429\\
264.399 & 10.9429\\
264.4 & 10.9263\\
268.792 & 10.9263\\
268.793 & 10.9087\\
286.895 & 10.9087\\
286.896 & 10.8962\\
298.235 & 10.8962\\
298.236 & 10.869\\
299.999 & 10.869\\
300 & 10.869\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020ABITstarMedianCostEvolutionUpperConfidence and ijrr2020ABITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
17.9 & inf\\
17.901 & 32.5123\\
17.969 & 32.5123\\
17.97 & 29.1812\\
18.172 & 29.1812\\
18.173 & 27.2088\\
18.694 & 27.2088\\
18.695 & 24.9017\\
18.738 & 24.9017\\
18.739 & 23.1895\\
19.311 & 23.1895\\
19.312 & 22.8083\\
20.177 & 22.8083\\
20.178 & 22.4251\\
20.784 & 22.4251\\
20.785 & 22.1587\\
21.014 & 22.1587\\
21.015 & 21.4563\\
21.704 & 21.4563\\
21.705 & 20.7477\\
22.109 & 20.7477\\
22.11 & 20.7037\\
22.55 & 20.7037\\
22.551 & 20.6679\\
23.075 & 20.6679\\
23.076 & 20.4799\\
23.926 & 20.4799\\
23.927 & 20.1927\\
24.501 & 20.1927\\
24.502 & 20.0152\\
26.384 & 20.0152\\
26.385 & 19.8425\\
26.473 & 19.8425\\
26.474 & 19.6718\\
26.711 & 19.6718\\
26.712 & 19.5985\\
27.423 & 19.5985\\
27.424 & 19.4903\\
27.622 & 19.4903\\
27.623 & 19.3497\\
27.906 & 19.3497\\
27.907 & 19.1155\\
29.571 & 19.1155\\
29.572 & 18.8816\\
30.455 & 18.8816\\
30.456 & 18.7802\\
31.598 & 18.7802\\
31.599 & 18.7138\\
31.874 & 18.7138\\
31.875 & 18.6267\\
34.392 & 18.6267\\
34.393 & 18.3676\\
34.773 & 18.3676\\
34.774 & 18.1058\\
35.373 & 18.1058\\
35.374 & 17.87\\
36.529 & 17.87\\
36.53 & 17.6185\\
38.159 & 17.6185\\
38.16 & 17.3814\\
39.185 & 17.3814\\
39.186 & 17.2155\\
40.583 & 17.2155\\
40.584 & 17.1852\\
42.163 & 17.1852\\
42.164 & 16.9003\\
42.294 & 16.9003\\
42.295 & 16.5564\\
44.309 & 16.5564\\
44.31 & 16.3132\\
48.394 & 16.3132\\
48.395 & 15.9979\\
48.558 & 15.9979\\
48.559 & 15.8005\\
48.56 & 15.7696\\
49.282 & 15.7696\\
49.283 & 15.4205\\
50.743 & 15.4205\\
50.744 & 15.274\\
50.745 & 15.1501\\
53.222 & 15.1501\\
53.223 & 15.0913\\
54.867 & 15.0913\\
54.868 & 14.9836\\
57.753 & 14.9836\\
57.754 & 14.8856\\
59.609 & 14.8856\\
59.61 & 14.8146\\
60.83 & 14.8146\\
60.831 & 14.7715\\
62.775 & 14.7715\\
62.776 & 14.6891\\
63.863 & 14.6891\\
63.864 & 14.6798\\
63.865 & 14.5849\\
64.481 & 14.5849\\
64.482 & 14.5125\\
68.373 & 14.5125\\
68.374 & 14.4591\\
69.492 & 14.4591\\
69.493 & 14.4323\\
71.243 & 14.4323\\
71.244 & 14.3827\\
72.606 & 14.3827\\
72.607 & 14.3\\
72.691 & 14.3\\
72.692 & 14.2287\\
76.768 & 14.2287\\
76.769 & 14.0468\\
78.003 & 14.0468\\
78.004 & 13.9451\\
78.005 & 13.8959\\
78.492 & 13.8959\\
78.493 & 13.8519\\
80.429 & 13.8519\\
80.43 & 13.7637\\
82.064 & 13.7637\\
82.065 & 13.7032\\
84.272 & 13.7032\\
84.273 & 13.6866\\
87.094 & 13.6866\\
87.095 & 13.6647\\
90.249 & 13.6647\\
90.25 & 13.5826\\
90.439 & 13.5826\\
90.44 & 13.5022\\
94.983 & 13.5022\\
94.984 & 13.471\\
94.985 & 13.382\\
95.403 & 13.382\\
95.404 & 13.238\\
99.244 & 13.238\\
99.245 & 13.2301\\
99.246 & 13.1522\\
105.17 & 13.1522\\
105.171 & 13.061\\
105.604 & 13.061\\
105.605 & 12.991\\
105.606 & 12.9812\\
108.772 & 12.9812\\
108.773 & 12.9558\\
112.652 & 12.9558\\
112.653 & 12.8996\\
114.752 & 12.8996\\
114.753 & 12.8675\\
115.923 & 12.8675\\
115.924 & 12.7522\\
116.498 & 12.7522\\
116.499 & 12.6539\\
118.453 & 12.6539\\
118.454 & 12.6207\\
120.328 & 12.6207\\
120.329 & 12.5907\\
120.636 & 12.5907\\
120.637 & 12.5788\\
122.815 & 12.5788\\
122.816 & 12.5438\\
124.149 & 12.5438\\
124.15 & 12.4862\\
131.036 & 12.4862\\
131.037 & 12.4354\\
140.054 & 12.4354\\
140.055 & 12.3984\\
142.781 & 12.3984\\
142.782 & 12.3722\\
145.029 & 12.3722\\
145.03 & 12.3548\\
147.435 & 12.3548\\
147.436 & 12.2631\\
149.449 & 12.2631\\
149.45 & 12.1484\\
155.099 & 12.1484\\
155.1 & 12.1465\\
155.101 & 12.0764\\
156.283 & 12.0764\\
156.284 & 11.9734\\
158.712 & 11.9734\\
158.713 & 11.8985\\
158.801 & 11.8985\\
158.802 & 11.8874\\
160.455 & 11.8874\\
160.456 & 11.8611\\
161.337 & 11.8611\\
161.338 & 11.8086\\
161.339 & 11.8068\\
161.803 & 11.8068\\
161.804 & 11.7613\\
168.831 & 11.7613\\
168.832 & 11.7259\\
175.386 & 11.7259\\
175.387 & 11.6955\\
183.184 & 11.6955\\
183.185 & 11.6833\\
183.628 & 11.6833\\
183.629 & 11.6467\\
184.932 & 11.6467\\
184.933 & 11.6394\\
187.454 & 11.6394\\
187.455 & 11.5964\\
187.77 & 11.5964\\
187.771 & 11.5945\\
188.023 & 11.5945\\
188.024 & 11.5866\\
188.025 & 11.5843\\
191.504 & 11.5843\\
191.505 & 11.5737\\
192.627 & 11.5737\\
192.628 & 11.5619\\
192.629 & 11.555\\
193.29 & 11.555\\
193.291 & 11.5372\\
193.929 & 11.5372\\
193.93 & 11.5353\\
204.48 & 11.5353\\
204.481 & 11.5226\\
206.062 & 11.5226\\
206.063 & 11.5071\\
206.142 & 11.5071\\
206.143 & 11.5025\\
206.144 & 11.4964\\
213.309 & 11.4964\\
213.31 & 11.4813\\
213.72 & 11.4813\\
213.721 & 11.4696\\
214.772 & 11.4696\\
214.773 & 11.4656\\
220.042 & 11.4656\\
220.043 & 11.4542\\
222.735 & 11.4542\\
222.736 & 11.4343\\
233.828 & 11.4343\\
233.829 & 11.4\\
234.673 & 11.4\\
234.674 & 11.3629\\
244.407 & 11.3629\\
244.408 & 11.3481\\
244.409 & 11.345\\
246.983 & 11.345\\
246.984 & 11.3384\\
248.996 & 11.3384\\
248.997 & 11.3253\\
249.073 & 11.3253\\
249.074 & 11.3113\\
253.768 & 11.3113\\
253.769 & 11.3066\\
254.129 & 11.3066\\
254.13 & 11.2678\\
261.737 & 11.2678\\
261.738 & 11.2256\\
264.236 & 11.2256\\
264.237 & 11.2192\\
264.399 & 11.2192\\
264.4 & 11.2163\\
265.04 & 11.2163\\
265.041 & 11.2125\\
265.531 & 11.2125\\
265.532 & 11.1702\\
273.67 & 11.1702\\
273.671 & 11.1162\\
282.063 & 11.1162\\
282.064 & 11.1024\\
286.895 & 11.1024\\
286.896 & 11.1012\\
288.311 & 11.1012\\
288.312 & 11.1001\\
290.625 & 11.1001\\
290.626 & 11.0977\\
293.578 & 11.0977\\
293.579 & 11.094\\
298.235 & 11.094\\
298.236 & 11.0856\\
298.471 & 11.0856\\
298.472 & 11.0676\\
299.999 & 11.0676\\
300 & 11.0676\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
7.808 & 106.106\\
9.453 & 106.106\\
9.454 & 27.4207\\
9.461 & 27.4207\\
9.462 & 26.0688\\
9.471 & 26.0688\\
9.472 & 26.0305\\
9.476 & 26.0305\\
9.477 & 25.8154\\
9.841 & 25.8154\\
9.842 & 25.8105\\
9.919 & 25.8105\\
9.92 & 25.4888\\
10.012 & 25.4888\\
10.013 & 25.4767\\
10.156 & 25.4767\\
10.157 & 25.296\\
10.17 & 25.296\\
10.171 & 25.0603\\
10.511 & 25.0603\\
10.512 & 24.5993\\
11.168 & 24.5993\\
11.169 & 24.1248\\
11.246 & 24.1248\\
11.247 & 23.6971\\
11.259 & 23.6971\\
11.26 & 23.5598\\
11.426 & 23.5598\\
11.427 & 23.4193\\
11.436 & 23.4193\\
11.437 & 23.1208\\
11.554 & 23.1208\\
11.555 & 22.881\\
11.601 & 22.881\\
11.602 & 21.3344\\
11.614 & 21.3344\\
11.615 & 21.1061\\
11.66 & 21.1061\\
11.661 & 20.4535\\
11.939 & 20.4535\\
11.94 & 20.1328\\
11.987 & 20.1328\\
11.988 & 19.8022\\
12.202 & 19.8022\\
12.203 & 19.7067\\
12.298 & 19.7067\\
12.299 & 19.6793\\
12.365 & 19.6793\\
12.366 & 19.3609\\
12.367 & 18.8984\\
12.418 & 18.8984\\
12.419 & 18.8883\\
13.209 & 18.8883\\
13.21 & 18.8848\\
13.211 & 18.8302\\
13.3 & 18.8302\\
13.301 & 18.428\\
13.422 & 18.428\\
13.423 & 18.39\\
13.473 & 18.39\\
13.474 & 18.2519\\
13.679 & 18.2519\\
13.68 & 18.2449\\
13.809 & 18.2449\\
13.81 & 18.1047\\
13.811 & 18.0379\\
13.862 & 18.0379\\
13.863 & 17.9807\\
14.072 & 17.9807\\
14.073 & 17.9407\\
14.167 & 17.9407\\
14.168 & 17.594\\
14.221 & 17.594\\
14.222 & 17.4575\\
14.448 & 17.4575\\
14.449 & 17.3971\\
14.807 & 17.3971\\
14.808 & 17.206\\
14.997 & 17.206\\
14.998 & 16.9037\\
15.189 & 16.9037\\
15.19 & 16.737\\
15.265 & 16.737\\
15.266 & 16.6867\\
15.811 & 16.6867\\
15.812 & 16.4903\\
15.913 & 16.4903\\
15.914 & 16.4178\\
16.011 & 16.4178\\
16.012 & 16.2128\\
16.099 & 16.2128\\
16.1 & 16.0574\\
16.307 & 16.0574\\
16.308 & 15.8689\\
16.83 & 15.8689\\
16.831 & 15.7668\\
16.834 & 15.7668\\
16.835 & 15.4805\\
16.837 & 15.4805\\
16.838 & 15.3988\\
16.883 & 15.3988\\
16.884 & 15.3732\\
16.885 & 15.3062\\
17.837 & 15.3062\\
17.838 & 15.2932\\
18.044 & 15.2932\\
18.045 & 15.2655\\
18.046 & 15.2321\\
18.124 & 15.2321\\
18.125 & 15.2155\\
18.207 & 15.2155\\
18.208 & 15.2021\\
18.573 & 15.2021\\
18.574 & 15.0669\\
18.691 & 15.0669\\
18.692 & 15.0124\\
18.77 & 15.0124\\
18.771 & 14.7704\\
18.9 & 14.7704\\
18.901 & 14.6083\\
19.077 & 14.6083\\
19.078 & 14.2831\\
19.51 & 14.2831\\
19.511 & 14.1917\\
19.672 & 14.1917\\
19.673 & 14.0514\\
19.674 & 14.005\\
19.759 & 14.005\\
19.76 & 13.9336\\
20.447 & 13.9336\\
20.448 & 13.889\\
20.697 & 13.889\\
20.698 & 13.7969\\
21.107 & 13.7969\\
21.108 & 13.7168\\
21.122 & 13.7168\\
21.123 & 13.7052\\
21.206 & 13.7052\\
21.207 & 13.6775\\
21.639 & 13.6775\\
21.64 & 13.6612\\
21.895 & 13.6612\\
21.896 & 13.6603\\
22.344 & 13.6603\\
22.345 & 13.5877\\
22.707 & 13.5877\\
22.708 & 13.5215\\
23.106 & 13.5215\\
23.107 & 13.5105\\
23.438 & 13.5105\\
23.439 & 13.4532\\
23.462 & 13.4532\\
23.463 & 13.4376\\
24.239 & 13.4376\\
24.24 & 13.3983\\
24.241 & 13.3672\\
25.218 & 13.3672\\
25.219 & 13.3257\\
25.261 & 13.3257\\
25.262 & 13.1431\\
25.505 & 13.1431\\
25.506 & 13.1254\\
25.783 & 13.1254\\
25.784 & 13.0677\\
25.98 & 13.0677\\
25.981 & 13.0236\\
26.181 & 13.0236\\
26.182 & 12.9997\\
26.318 & 12.9997\\
26.319 & 12.9963\\
27.061 & 12.9963\\
27.062 & 12.9318\\
27.063 & 12.912\\
27.067 & 12.912\\
27.068 & 12.8899\\
27.069 & 12.8776\\
27.21 & 12.8776\\
27.211 & 12.8667\\
27.553 & 12.8667\\
27.554 & 12.8615\\
28.331 & 12.8615\\
28.332 & 12.8546\\
29.258 & 12.8546\\
29.259 & 12.842\\
29.854 & 12.842\\
29.855 & 12.8245\\
29.98 & 12.8245\\
29.981 & 12.8053\\
29.982 & 12.7756\\
30.002 & 12.7756\\
30.003 & 12.7003\\
30.421 & 12.7003\\
30.422 & 12.6962\\
31.052 & 12.6962\\
31.053 & 12.6651\\
31.076 & 12.6651\\
31.077 & 12.6593\\
31.43 & 12.6593\\
31.431 & 12.6576\\
31.439 & 12.6576\\
31.44 & 12.6392\\
31.792 & 12.6392\\
31.793 & 12.6347\\
32.554 & 12.6347\\
32.555 & 12.6324\\
32.877 & 12.6324\\
32.878 & 12.6324\\
32.957 & 12.6324\\
32.958 & 12.6103\\
33.633 & 12.6103\\
33.634 & 12.5152\\
34.553 & 12.5152\\
34.554 & 12.4991\\
34.583 & 12.4991\\
34.584 & 12.404\\
34.626 & 12.404\\
34.627 & 12.3539\\
35.142 & 12.3539\\
35.143 & 12.353\\
35.27 & 12.353\\
35.271 & 12.35\\
35.926 & 12.35\\
35.927 & 12.317\\
35.965 & 12.317\\
35.966 & 12.3104\\
36.712 & 12.3104\\
36.713 & 12.243\\
37.08 & 12.243\\
37.081 & 12.2366\\
37.675 & 12.2366\\
37.676 & 12.2332\\
38.169 & 12.2332\\
38.17 & 12.2321\\
38.633 & 12.2321\\
38.634 & 12.2295\\
38.887 & 12.2295\\
38.888 & 12.1539\\
39.07 & 12.1539\\
39.071 & 12.1516\\
39.368 & 12.1516\\
39.369 & 12.1123\\
40.532 & 12.1123\\
40.533 & 12.0657\\
42.156 & 12.0657\\
42.157 & 12.063\\
42.207 & 12.063\\
42.208 & 11.9923\\
42.477 & 11.9923\\
42.478 & 11.9048\\
42.479 & 11.8824\\
42.965 & 11.8824\\
42.966 & 11.8783\\
43.084 & 11.8783\\
43.085 & 11.8525\\
44.198 & 11.8525\\
44.199 & 11.8252\\
44.29 & 11.8252\\
44.291 & 11.815\\
44.351 & 11.815\\
44.352 & 11.8095\\
45.685 & 11.8095\\
45.686 & 11.7659\\
46.666 & 11.7659\\
46.667 & 11.7627\\
46.93 & 11.7627\\
46.931 & 11.76\\
46.932 & 11.7462\\
49.497 & 11.7462\\
49.498 & 11.7449\\
50.443 & 11.7449\\
50.444 & 11.714\\
50.608 & 11.714\\
50.609 & 11.7088\\
53.623 & 11.7088\\
53.624 & 11.7002\\
53.625 & 11.6869\\
55.006 & 11.6869\\
55.007 & 11.6851\\
55.927 & 11.6851\\
55.928 & 11.6631\\
56.53 & 11.6631\\
56.531 & 11.63\\
57.037 & 11.63\\
57.038 & 11.621\\
58.149 & 11.621\\
58.15 & 11.5483\\
59.029 & 11.5483\\
59.03 & 11.5358\\
59.442 & 11.5358\\
59.443 & 11.5323\\
60.072 & 11.5323\\
60.073 & 11.4747\\
61.298 & 11.4747\\
61.299 & 11.4677\\
61.555 & 11.4677\\
61.556 & 11.4637\\
62.262 & 11.4637\\
62.263 & 11.4543\\
62.378 & 11.4543\\
62.379 & 11.4482\\
63.47 & 11.4482\\
63.471 & 11.4365\\
63.528 & 11.4365\\
63.529 & 11.4301\\
64.548 & 11.4301\\
64.549 & 11.4096\\
66.432 & 11.4096\\
66.433 & 11.4095\\
66.848 & 11.4095\\
66.849 & 11.4062\\
66.85 & 11.3731\\
67.782 & 11.3731\\
67.783 & 11.3706\\
67.984 & 11.3706\\
67.985 & 11.3529\\
69.384 & 11.3529\\
69.385 & 11.3445\\
69.397 & 11.3445\\
69.398 & 11.3382\\
72.776 & 11.3382\\
72.777 & 11.3208\\
74.821 & 11.3208\\
74.822 & 11.3121\\
76.718 & 11.3121\\
76.719 & 11.3073\\
77.857 & 11.3073\\
77.858 & 11.3017\\
78.188 & 11.3017\\
78.189 & 11.2957\\
82.507 & 11.2957\\
82.508 & 11.2892\\
83.72 & 11.2892\\
83.721 & 11.265\\
84.777 & 11.265\\
84.778 & 11.241\\
85.826 & 11.241\\
85.827 & 11.2229\\
86.994 & 11.2229\\
86.995 & 11.2059\\
94.467 & 11.2059\\
94.468 & 11.1873\\
97.599 & 11.1873\\
97.6 & 11.1709\\
98.172 & 11.1709\\
98.173 & 11.1679\\
98.336 & 11.1679\\
98.337 & 11.1668\\
100.732 & 11.1668\\
100.733 & 11.166\\
101.384 & 11.166\\
101.385 & 11.1638\\
101.518 & 11.1638\\
101.519 & 11.1544\\
101.891 & 11.1544\\
101.892 & 11.1523\\
102.263 & 11.1523\\
102.264 & 11.1494\\
106.316 & 11.1494\\
106.317 & 11.1203\\
114.568 & 11.1203\\
114.569 & 11.1134\\
115.615 & 11.1134\\
115.616 & 11.0986\\
117.617 & 11.0986\\
117.618 & 11.089\\
117.699 & 11.089\\
117.7 & 11.0888\\
118.68 & 11.0888\\
118.681 & 11.0565\\
118.689 & 11.0565\\
118.69 & 11.0563\\
118.691 & 11.0473\\
127.017 & 11.0473\\
127.018 & 11.0087\\
128.462 & 11.0087\\
128.463 & 11.0052\\
128.549 & 11.0052\\
128.55 & 11.003\\
129.125 & 11.003\\
129.126 & 10.9907\\
130.372 & 10.9907\\
130.373 & 10.9852\\
142.691 & 10.9852\\
142.692 & 10.9661\\
154.088 & 10.9661\\
154.089 & 10.9626\\
155.19 & 10.9626\\
155.191 & 10.9523\\
156.919 & 10.9523\\
156.92 & 10.9386\\
160.155 & 10.9386\\
160.156 & 10.9292\\
165.075 & 10.9292\\
165.076 & 10.9267\\
170.528 & 10.9267\\
170.529 & 10.9219\\
172.775 & 10.9219\\
172.776 & 10.916\\
175.218 & 10.916\\
175.219 & 10.9074\\
180.598 & 10.9074\\
180.599 & 10.8759\\
180.64 & 10.8759\\
180.641 & 10.8682\\
184.959 & 10.8682\\
184.96 & 10.86\\
185.346 & 10.86\\
185.347 & 10.8587\\
194.678 & 10.8587\\
194.679 & 10.857\\
197.166 & 10.857\\
197.167 & 10.8567\\
204.238 & 10.8567\\
204.239 & 10.8521\\
210.116 & 10.8521\\
210.117 & 10.8484\\
219.561 & 10.8484\\
219.562 & 10.842\\
224.54 & 10.842\\
224.541 & 10.8132\\
250.151 & 10.8132\\
250.152 & 10.7992\\
258.846 & 10.7992\\
258.847 & 10.7953\\
263.772 & 10.7953\\
263.773 & 10.7896\\
265.129 & 10.7896\\
265.13 & 10.7781\\
275.481 & 10.7781\\
275.482 & 10.7752\\
279.755 & 10.7752\\
279.756 & 10.7741\\
299.999 & 10.7741\\
300 & 10.7741\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
7.808 & 21.375\\
7.939 & 21.375\\
7.94 & 20.9621\\
7.979 & 20.9621\\
7.98 & 20.6828\\
8.13 & 20.6828\\
8.131 & 20.2381\\
8.241 & 20.2381\\
8.242 & 19.5917\\
8.243 & 19.4367\\
8.456 & 19.4367\\
8.457 & 19.0086\\
8.505 & 19.0086\\
8.506 & 18.9196\\
8.547 & 18.9196\\
8.548 & 18.8302\\
8.61 & 18.8302\\
8.611 & 18.3248\\
9.022 & 18.3248\\
9.023 & 18.178\\
9.271 & 18.178\\
9.272 & 17.9407\\
9.453 & 17.9407\\
9.454 & 17.9066\\
9.476 & 17.9066\\
9.477 & 17.8133\\
9.668 & 17.8133\\
9.669 & 17.8113\\
9.796 & 17.8113\\
9.797 & 17.7252\\
9.919 & 17.7252\\
9.92 & 17.5468\\
10.013 & 17.5468\\
10.014 & 17.3971\\
10.17 & 17.3971\\
10.171 & 17.1502\\
10.511 & 17.1502\\
10.512 & 16.7316\\
10.741 & 16.7316\\
10.742 & 16.5358\\
11.168 & 16.5358\\
11.169 & 15.8177\\
11.426 & 15.8177\\
11.427 & 15.5734\\
11.606 & 15.5734\\
11.607 & 15.3609\\
11.61 & 15.3609\\
11.611 & 15.2843\\
12.156 & 15.2843\\
12.157 & 15.2737\\
12.298 & 15.2737\\
12.299 & 15.2226\\
12.687 & 15.2226\\
12.688 & 14.4241\\
12.784 & 14.4241\\
12.785 & 14.4021\\
12.91 & 14.4021\\
12.911 & 14.1988\\
13.204 & 14.1988\\
13.205 & 14.1124\\
13.21 & 14.1124\\
13.211 & 14.0826\\
13.423 & 14.0826\\
13.424 & 14.0505\\
13.821 & 14.0505\\
13.822 & 14.0401\\
13.862 & 14.0401\\
13.863 & 14.005\\
13.921 & 14.005\\
13.922 & 13.9663\\
14.072 & 13.9663\\
14.073 & 13.8372\\
14.217 & 13.8372\\
14.218 & 13.7969\\
14.5 & 13.7969\\
14.501 & 13.7446\\
14.83 & 13.7446\\
14.831 & 13.7168\\
14.998 & 13.7168\\
14.999 & 13.5506\\
15.128 & 13.5506\\
15.129 & 13.5215\\
15.245 & 13.5215\\
15.246 & 13.4914\\
15.318 & 13.4914\\
15.319 & 13.4651\\
15.914 & 13.4651\\
15.915 & 13.4481\\
16.1 & 13.4481\\
16.101 & 13.3917\\
16.317 & 13.3917\\
16.318 & 13.3809\\
16.647 & 13.3809\\
16.648 & 13.3257\\
16.831 & 13.3257\\
16.832 & 13.0236\\
16.835 & 13.0236\\
16.836 & 12.9963\\
17.37 & 12.9963\\
17.371 & 12.9623\\
17.581 & 12.9623\\
17.582 & 12.837\\
18.125 & 12.837\\
18.126 & 12.8164\\
18.414 & 12.8164\\
18.415 & 12.8042\\
18.416 & 12.8001\\
18.901 & 12.8001\\
18.902 & 12.7197\\
19.077 & 12.7197\\
19.078 & 12.6919\\
19.129 & 12.6919\\
19.13 & 12.6625\\
20.197 & 12.6625\\
20.198 & 12.6471\\
20.232 & 12.6471\\
20.233 & 12.6392\\
20.395 & 12.6392\\
20.396 & 12.6324\\
20.448 & 12.6324\\
20.449 & 12.5946\\
20.698 & 12.5946\\
20.699 & 12.587\\
21.237 & 12.587\\
21.238 & 12.5858\\
21.239 & 12.5838\\
21.64 & 12.5838\\
21.641 & 12.5632\\
21.663 & 12.5632\\
21.664 & 12.5586\\
22.344 & 12.5586\\
22.345 & 12.5483\\
22.87 & 12.5483\\
22.871 & 12.4736\\
23.107 & 12.4736\\
23.108 & 12.399\\
23.421 & 12.399\\
23.422 & 12.3912\\
23.462 & 12.3912\\
23.463 & 12.3637\\
23.707 & 12.3637\\
23.708 & 12.3558\\
23.945 & 12.3558\\
23.946 & 12.353\\
24.442 & 12.353\\
24.443 & 12.35\\
24.941 & 12.35\\
24.942 & 12.2695\\
25.219 & 12.2695\\
25.22 & 12.2435\\
25.243 & 12.2435\\
25.244 & 12.2332\\
26.254 & 12.2332\\
26.255 & 12.2321\\
26.749 & 12.2321\\
26.75 & 12.18\\
27.104 & 12.18\\
27.105 & 12.1086\\
27.124 & 12.1086\\
27.125 & 12.1026\\
27.126 & 12.0978\\
28.134 & 12.0978\\
28.135 & 12.0779\\
28.45 & 12.0779\\
28.451 & 12.063\\
28.66 & 12.063\\
28.661 & 12.0615\\
29.154 & 12.0615\\
29.155 & 11.9414\\
29.835 & 11.9414\\
29.836 & 11.9259\\
29.93 & 11.9259\\
29.931 & 11.9105\\
30.522 & 11.9105\\
30.523 & 11.9047\\
30.541 & 11.9047\\
30.542 & 11.881\\
30.579 & 11.881\\
30.58 & 11.8651\\
31.052 & 11.8651\\
31.053 & 11.8252\\
31.439 & 11.8252\\
31.44 & 11.815\\
31.906 & 11.815\\
31.907 & 11.8052\\
31.943 & 11.8052\\
31.944 & 11.78\\
32.227 & 11.78\\
32.228 & 11.7625\\
32.229 & 11.7453\\
33.101 & 11.7453\\
33.102 & 11.7176\\
33.45 & 11.7176\\
33.451 & 11.7144\\
33.948 & 11.7144\\
33.949 & 11.7134\\
34.243 & 11.7134\\
34.244 & 11.713\\
34.553 & 11.713\\
34.554 & 11.6869\\
35.716 & 11.6869\\
35.717 & 11.6851\\
35.84 & 11.6851\\
35.841 & 11.6636\\
35.966 & 11.6636\\
35.967 & 11.6483\\
36.5 & 11.6483\\
36.501 & 11.6374\\
37.35 & 11.6374\\
37.351 & 11.6366\\
38.169 & 11.6366\\
38.17 & 11.5674\\
38.724 & 11.5674\\
38.725 & 11.5517\\
38.738 & 11.5517\\
38.739 & 11.5323\\
40.525 & 11.5323\\
40.526 & 11.5258\\
40.694 & 11.5258\\
40.695 & 11.5244\\
40.951 & 11.5244\\
40.952 & 11.5125\\
41.257 & 11.5125\\
41.258 & 11.4637\\
41.262 & 11.4637\\
41.263 & 11.4301\\
41.395 & 11.4301\\
41.396 & 11.4289\\
42.012 & 11.4289\\
42.013 & 11.4138\\
43.644 & 11.4138\\
43.645 & 11.4096\\
46.651 & 11.4096\\
46.652 & 11.3925\\
46.667 & 11.3925\\
46.668 & 11.3731\\
47.982 & 11.3731\\
47.983 & 11.358\\
48.198 & 11.358\\
48.199 & 11.3425\\
48.735 & 11.3425\\
48.736 & 11.3323\\
48.884 & 11.3323\\
48.885 & 11.3208\\
49.498 & 11.3208\\
49.499 & 11.3134\\
50.444 & 11.3134\\
50.445 & 11.3121\\
50.609 & 11.3121\\
50.61 & 11.2964\\
51.11 & 11.2964\\
51.111 & 11.2957\\
51.788 & 11.2957\\
51.789 & 11.2892\\
52.393 & 11.2892\\
52.394 & 11.288\\
54.764 & 11.288\\
54.765 & 11.2723\\
56.458 & 11.2723\\
56.459 & 11.2357\\
56.481 & 11.2357\\
56.482 & 11.2161\\
56.53 & 11.2161\\
56.531 & 11.2059\\
58.687 & 11.2059\\
58.688 & 11.1787\\
60.404 & 11.1787\\
60.405 & 11.1679\\
61.555 & 11.1679\\
61.556 & 11.1306\\
61.624 & 11.1306\\
61.625 & 11.1213\\
63.47 & 11.1213\\
63.471 & 11.1203\\
64.549 & 11.1203\\
64.55 & 11.0976\\
67.783 & 11.0976\\
67.784 & 11.0754\\
68.102 & 11.0754\\
68.103 & 11.0656\\
68.258 & 11.0656\\
68.259 & 11.0652\\
68.26 & 11.0593\\
68.887 & 11.0593\\
68.888 & 11.0556\\
75.07 & 11.0556\\
75.071 & 11.0498\\
77.088 & 11.0498\\
77.089 & 11.0473\\
77.991 & 11.0473\\
77.992 & 11.0323\\
78.805 & 11.0323\\
78.806 & 11.0222\\
81.231 & 11.0222\\
81.232 & 11.018\\
83.073 & 11.018\\
83.074 & 11.0052\\
83.392 & 11.0052\\
83.393 & 10.9867\\
83.721 & 10.9867\\
83.722 & 10.9852\\
85.827 & 10.9852\\
85.828 & 10.9661\\
86.988 & 10.9661\\
86.989 & 10.9631\\
89.447 & 10.9631\\
89.448 & 10.9616\\
91.047 & 10.9616\\
91.048 & 10.9557\\
92.404 & 10.9557\\
92.405 & 10.9458\\
94.185 & 10.9458\\
94.186 & 10.9351\\
95.029 & 10.9351\\
95.03 & 10.9292\\
98.119 & 10.9292\\
98.12 & 10.9276\\
99.111 & 10.9276\\
99.112 & 10.9267\\
99.894 & 10.9267\\
99.895 & 10.9254\\
100.574 & 10.9254\\
100.575 & 10.9251\\
101.384 & 10.9251\\
101.385 & 10.9121\\
101.519 & 10.9121\\
101.52 & 10.9092\\
101.892 & 10.9092\\
101.893 & 10.8999\\
102.461 & 10.8999\\
102.462 & 10.8988\\
108.06 & 10.8988\\
108.061 & 10.8878\\
115.615 & 10.8878\\
115.616 & 10.8755\\
118.681 & 10.8755\\
118.682 & 10.8587\\
118.964 & 10.8587\\
118.965 & 10.8567\\
118.966 & 10.8521\\
122.552 & 10.8521\\
122.553 & 10.8484\\
122.944 & 10.8484\\
122.945 & 10.8408\\
128.463 & 10.8408\\
128.464 & 10.8376\\
130.373 & 10.8376\\
130.374 & 10.8337\\
133.538 & 10.8337\\
133.539 & 10.8146\\
134.991 & 10.8146\\
134.992 & 10.7992\\
135.768 & 10.7992\\
135.769 & 10.7953\\
142.691 & 10.7953\\
142.692 & 10.7876\\
143.979 & 10.7876\\
143.98 & 10.784\\
144.443 & 10.784\\
144.444 & 10.7713\\
144.445 & 10.76\\
146.22 & 10.76\\
146.221 & 10.7505\\
146.952 & 10.7505\\
146.953 & 10.7409\\
155.39 & 10.7409\\
155.391 & 10.7311\\
168.816 & 10.7311\\
168.817 & 10.7286\\
168.818 & 10.7153\\
180.64 & 10.7153\\
180.641 & 10.7106\\
184.959 & 10.7106\\
184.96 & 10.7083\\
188.466 & 10.7083\\
188.467 & 10.7074\\
190.186 & 10.7074\\
190.187 & 10.6986\\
194.645 & 10.6986\\
194.646 & 10.696\\
194.679 & 10.696\\
194.68 & 10.6908\\
205.587 & 10.6908\\
205.588 & 10.6877\\
207.673 & 10.6877\\
207.674 & 10.6828\\
214.034 & 10.6828\\
214.035 & 10.6813\\
219.562 & 10.6813\\
219.563 & 10.6684\\
231.607 & 10.6684\\
231.608 & 10.6576\\
235.699 & 10.6576\\
235.7 & 10.6534\\
259.409 & 10.6534\\
259.41 & 10.6441\\
264.738 & 10.6441\\
264.739 & 10.6434\\
264.74 & 10.6415\\
265.633 & 10.6415\\
265.634 & 10.6303\\
267.684 & 10.6303\\
267.685 & 10.6252\\
279.7 & 10.6252\\
279.701 & 10.6148\\
279.702 & 10.61\\
279.755 & 10.61\\
279.756 & 10.6085\\
284.621 & 10.6085\\
284.622 & 10.5994\\
299.999 & 10.5994\\
300 & 10.5994\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020AITstarMedianCostEvolutionUpperConfidence and ijrr2020AITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
7.807 & inf\\
7.808 & 26.0496\\
7.939 & 26.0496\\
7.94 & 25.7596\\
7.979 & 25.7596\\
7.98 & 25.3924\\
8.108 & 25.3924\\
8.109 & 25.1464\\
8.13 & 25.1464\\
8.131 & 24.9406\\
8.164 & 24.9406\\
8.165 & 24.7418\\
8.456 & 24.7418\\
8.457 & 24.3003\\
8.504 & 24.3003\\
8.505 & 24.2249\\
8.506 & 23.7805\\
8.772 & 23.7805\\
8.773 & 23.7557\\
8.774 & 23.7345\\
9.022 & 23.7345\\
9.023 & 23.5065\\
9.429 & 23.5065\\
9.43 & 23.4362\\
9.453 & 23.4362\\
9.454 & 23.3842\\
9.455 & 23.2091\\
9.461 & 23.2091\\
9.462 & 22.379\\
9.476 & 22.379\\
9.477 & 21.3976\\
9.795 & 21.3976\\
9.796 & 21.0341\\
9.919 & 21.0341\\
9.92 & 20.3207\\
10.012 & 20.3207\\
10.013 & 20.3088\\
10.014 & 19.2889\\
10.17 & 19.2889\\
10.171 & 18.8643\\
10.21 & 18.8643\\
10.211 & 18.7502\\
10.511 & 18.7502\\
10.512 & 18.5649\\
11.168 & 18.5649\\
11.169 & 18.3188\\
11.247 & 18.3188\\
11.248 & 18.1494\\
11.259 & 18.1494\\
11.26 & 18.0308\\
11.426 & 18.0308\\
11.427 & 17.877\\
11.614 & 17.877\\
11.615 & 17.7641\\
11.66 & 17.7641\\
11.661 & 17.6322\\
12.298 & 17.6322\\
12.299 & 17.5035\\
12.418 & 17.5035\\
12.419 & 17.4436\\
12.783 & 17.4436\\
12.784 & 17.4134\\
12.9 & 17.4134\\
12.901 & 17.241\\
13.095 & 17.241\\
13.096 & 17.1454\\
13.14 & 17.1454\\
13.141 & 17.005\\
13.142 & 16.9082\\
13.21 & 16.9082\\
13.211 & 16.6109\\
13.422 & 16.6109\\
13.423 & 16.454\\
13.569 & 16.454\\
13.57 & 16.4259\\
13.571 & 16.2789\\
13.679 & 16.2789\\
13.68 & 16.1126\\
13.821 & 16.1126\\
13.822 & 16.0793\\
13.862 & 16.0793\\
13.863 & 15.828\\
13.904 & 15.828\\
13.905 & 15.6116\\
13.906 & 15.5781\\
13.986 & 15.5781\\
13.987 & 15.5312\\
13.988 & 15.4861\\
14.072 & 15.4861\\
14.073 & 15.346\\
14.249 & 15.346\\
14.25 & 15.2543\\
14.448 & 15.2543\\
14.449 & 15.1534\\
14.477 & 15.1534\\
14.478 & 15.0861\\
14.499 & 15.0861\\
14.5 & 15.0739\\
14.997 & 15.0739\\
14.998 & 14.8925\\
15.318 & 14.8925\\
15.319 & 14.5711\\
15.522 & 14.5711\\
15.523 & 14.4131\\
15.913 & 14.4131\\
15.914 & 14.3915\\
15.915 & 14.2424\\
16.099 & 14.2424\\
16.1 & 14.0493\\
16.317 & 14.0493\\
16.318 & 14.0438\\
16.524 & 14.0438\\
16.525 & 14.0236\\
16.646 & 14.0236\\
16.647 & 13.9211\\
16.831 & 13.9211\\
16.832 & 13.8171\\
16.835 & 13.8171\\
16.836 & 13.7568\\
17.58 & 13.7568\\
17.581 & 13.6986\\
17.601 & 13.6986\\
17.602 & 13.6704\\
18.124 & 13.6704\\
18.125 & 13.6014\\
18.633 & 13.6014\\
18.634 & 13.532\\
18.77 & 13.532\\
18.771 & 13.5165\\
18.823 & 13.5165\\
18.824 & 13.511\\
18.901 & 13.511\\
18.902 & 13.5009\\
19.077 & 13.5009\\
19.078 & 13.4723\\
19.128 & 13.4723\\
19.129 & 13.4364\\
19.165 & 13.4364\\
19.166 & 13.4286\\
20.232 & 13.4286\\
20.233 & 13.3727\\
20.448 & 13.3727\\
20.449 & 13.2799\\
20.697 & 13.2799\\
20.698 & 13.1852\\
20.699 & 13.1288\\
21.123 & 13.1288\\
21.124 & 13.0457\\
21.64 & 13.0457\\
21.641 & 13.01\\
21.663 & 13.01\\
21.664 & 12.9873\\
21.896 & 12.9873\\
21.897 & 12.8974\\
22.024 & 12.8974\\
22.025 & 12.876\\
22.026 & 12.839\\
22.344 & 12.839\\
22.345 & 12.7847\\
23.107 & 12.7847\\
23.108 & 12.7224\\
23.462 & 12.7224\\
23.463 & 12.6772\\
23.945 & 12.6772\\
23.946 & 12.6695\\
24.209 & 12.6695\\
24.21 & 12.6655\\
24.442 & 12.6655\\
24.443 & 12.6358\\
24.74 & 12.6358\\
24.741 & 12.6213\\
25.219 & 12.6213\\
25.22 & 12.6025\\
26.872 & 12.6025\\
26.873 & 12.5892\\
27.068 & 12.5892\\
27.069 & 12.5661\\
27.103 & 12.5661\\
27.104 & 12.5317\\
28.304 & 12.5317\\
28.305 & 12.4944\\
28.753 & 12.4944\\
28.754 & 12.4911\\
28.755 & 12.4738\\
28.925 & 12.4738\\
28.926 & 12.4658\\
29.153 & 12.4658\\
29.154 & 12.4118\\
29.173 & 12.4118\\
29.174 & 12.3976\\
30.002 & 12.3976\\
30.003 & 12.3793\\
30.541 & 12.3793\\
30.542 & 12.3666\\
30.543 & 12.3602\\
30.86 & 12.3602\\
30.861 & 12.3515\\
31.052 & 12.3515\\
31.053 & 12.3452\\
31.077 & 12.3452\\
31.078 & 12.3254\\
31.439 & 12.3254\\
31.44 & 12.2735\\
31.942 & 12.2735\\
31.943 & 12.2349\\
32.878 & 12.2349\\
32.879 & 12.2327\\
33.45 & 12.2327\\
33.451 & 12.2004\\
33.634 & 12.2004\\
33.635 & 12.1738\\
33.881 & 12.1738\\
33.882 & 12.1613\\
34.243 & 12.1613\\
34.244 & 12.1084\\
34.553 & 12.1084\\
34.554 & 12.0276\\
34.627 & 12.0276\\
34.628 & 11.9485\\
35.715 & 11.9485\\
35.716 & 11.9015\\
35.966 & 11.9015\\
35.967 & 11.8903\\
36.5 & 11.8903\\
36.501 & 11.8817\\
37.675 & 11.8817\\
37.676 & 11.8668\\
38.169 & 11.8668\\
38.17 & 11.8389\\
38.633 & 11.8389\\
38.634 & 11.8201\\
38.737 & 11.8201\\
38.738 & 11.7663\\
38.887 & 11.7663\\
38.888 & 11.7207\\
38.889 & 11.7097\\
39.287 & 11.7097\\
39.288 & 11.6944\\
39.368 & 11.6944\\
39.369 & 11.686\\
40.951 & 11.686\\
40.952 & 11.6728\\
41.394 & 11.6728\\
41.395 & 11.649\\
42.208 & 11.649\\
42.209 & 11.637\\
42.966 & 11.637\\
42.967 & 11.6333\\
43.084 & 11.6333\\
43.085 & 11.6298\\
44.199 & 11.6298\\
44.2 & 11.5901\\
45.685 & 11.5901\\
45.686 & 11.5844\\
45.687 & 11.5494\\
46.508 & 11.5494\\
46.509 & 11.5443\\
46.65 & 11.5443\\
46.651 & 11.5383\\
46.652 & 11.5381\\
46.667 & 11.5381\\
46.668 & 11.5341\\
48.264 & 11.5341\\
48.265 & 11.5246\\
49.497 & 11.5246\\
49.498 & 11.5075\\
50.443 & 11.5075\\
50.444 & 11.4968\\
50.609 & 11.4968\\
50.61 & 11.4797\\
51.159 & 11.4797\\
51.16 & 11.4552\\
51.161 & 11.4469\\
51.788 & 11.4469\\
51.789 & 11.422\\
52.393 & 11.422\\
52.394 & 11.4117\\
54.23 & 11.4117\\
54.231 & 11.4095\\
54.906 & 11.4095\\
54.907 & 11.4035\\
54.908 & 11.3947\\
56.53 & 11.3947\\
56.531 & 11.3765\\
57.038 & 11.3765\\
57.039 & 11.3667\\
57.047 & 11.3667\\
57.048 & 11.3514\\
57.077 & 11.3514\\
57.078 & 11.3405\\
57.448 & 11.3405\\
57.449 & 11.3405\\
57.45 & 11.3164\\
58.15 & 11.3164\\
58.151 & 11.3069\\
61.555 & 11.3069\\
61.556 & 11.2995\\
62.379 & 11.2995\\
62.38 & 11.2969\\
63.47 & 11.2969\\
63.471 & 11.2961\\
63.528 & 11.2961\\
63.529 & 11.2925\\
64.548 & 11.2925\\
64.549 & 11.2822\\
66.16 & 11.2822\\
66.161 & 11.2707\\
67.782 & 11.2707\\
67.783 & 11.2655\\
68.886 & 11.2655\\
68.887 & 11.2626\\
69.384 & 11.2626\\
69.385 & 11.2499\\
69.397 & 11.2499\\
69.398 & 11.2358\\
70.422 & 11.2358\\
70.423 & 11.2319\\
70.424 & 11.2195\\
71.08 & 11.2195\\
71.081 & 11.2064\\
73.547 & 11.2064\\
73.548 & 11.2032\\
73.549 & 11.2012\\
73.788 & 11.2012\\
73.789 & 11.1962\\
73.79 & 11.1913\\
74.821 & 11.1913\\
74.822 & 11.177\\
76.349 & 11.177\\
76.35 & 11.1607\\
76.718 & 11.1607\\
76.719 & 11.1415\\
77.074 & 11.1415\\
77.075 & 11.1394\\
77.858 & 11.1394\\
77.859 & 11.1274\\
78.804 & 11.1274\\
78.805 & 11.1233\\
83.073 & 11.1233\\
83.074 & 11.1208\\
83.721 & 11.1208\\
83.722 & 11.1168\\
85.826 & 11.1168\\
85.827 & 11.0998\\
86.988 & 11.0998\\
86.989 & 11.0817\\
88.931 & 11.0817\\
88.932 & 11.0795\\
88.933 & 11.0783\\
91.046 & 11.0783\\
91.047 & 11.0667\\
94.184 & 11.0667\\
94.185 & 11.0518\\
95.028 & 11.0518\\
95.029 & 11.0413\\
99.11 & 11.0413\\
99.111 & 11.0338\\
100.733 & 11.0338\\
100.734 & 11.0188\\
101.384 & 11.0188\\
101.385 & 11.0041\\
101.518 & 11.0041\\
101.519 & 10.9949\\
101.891 & 10.9949\\
101.892 & 10.9865\\
102.264 & 10.9865\\
102.265 & 10.9858\\
102.46 & 10.9858\\
102.461 & 10.9756\\
102.769 & 10.9756\\
102.77 & 10.9665\\
102.771 & 10.9643\\
106.374 & 10.9643\\
106.375 & 10.962\\
115.615 & 10.962\\
115.616 & 10.9536\\
117.028 & 10.9536\\
117.029 & 10.9388\\
117.7 & 10.9388\\
117.701 & 10.9312\\
118.681 & 10.9312\\
118.682 & 10.9299\\
118.69 & 10.9299\\
118.691 & 10.9279\\
122.944 & 10.9279\\
122.945 & 10.926\\
123.981 & 10.926\\
123.982 & 10.9252\\
128.462 & 10.9252\\
128.463 & 10.924\\
130.372 & 10.924\\
130.373 & 10.9225\\
133.537 & 10.9225\\
133.538 & 10.9212\\
134.991 & 10.9212\\
134.992 & 10.917\\
135.768 & 10.917\\
135.769 & 10.906\\
136.43 & 10.906\\
136.431 & 10.8994\\
141.383 & 10.8994\\
141.384 & 10.8943\\
141.385 & 10.8933\\
142.691 & 10.8933\\
142.692 & 10.8747\\
143.978 & 10.8747\\
143.979 & 10.8601\\
145.99 & 10.8601\\
145.991 & 10.8591\\
145.992 & 10.8558\\
146.22 & 10.8558\\
146.221 & 10.8525\\
146.473 & 10.8525\\
146.474 & 10.8503\\
146.951 & 10.8503\\
146.952 & 10.8452\\
155.39 & 10.8452\\
155.391 & 10.8414\\
156.92 & 10.8414\\
156.921 & 10.8392\\
160.155 & 10.8392\\
160.156 & 10.8261\\
164.185 & 10.8261\\
164.186 & 10.8238\\
165.076 & 10.8238\\
165.077 & 10.8221\\
167.288 & 10.8221\\
167.289 & 10.8206\\
172.468 & 10.8206\\
172.469 & 10.8169\\
172.47 & 10.8139\\
180.599 & 10.8139\\
180.6 & 10.8062\\
180.64 & 10.8062\\
180.641 & 10.7988\\
183.739 & 10.7988\\
183.74 & 10.7975\\
183.741 & 10.7969\\
184.959 & 10.7969\\
184.96 & 10.7953\\
188.465 & 10.7953\\
188.466 & 10.7914\\
190.057 & 10.7914\\
190.058 & 10.7858\\
190.186 & 10.7858\\
190.187 & 10.7811\\
194.679 & 10.7811\\
194.68 & 10.7746\\
202.715 & 10.7746\\
202.716 & 10.7655\\
203.298 & 10.7655\\
203.299 & 10.7569\\
205.587 & 10.7569\\
205.588 & 10.7527\\
207.673 & 10.7527\\
207.674 & 10.7477\\
214.033 & 10.7477\\
214.034 & 10.743\\
214.035 & 10.7423\\
219.562 & 10.7423\\
219.563 & 10.7403\\
219.887 & 10.7403\\
219.888 & 10.7371\\
224.54 & 10.7371\\
224.541 & 10.7303\\
237.711 & 10.7303\\
237.712 & 10.7262\\
237.713 & 10.7186\\
248.642 & 10.7186\\
248.643 & 10.7185\\
248.644 & 10.7185\\
259.408 & 10.7185\\
259.409 & 10.7097\\
265.633 & 10.7097\\
265.634 & 10.7081\\
272.706 & 10.7081\\
272.707 & 10.703\\
279.752 & 10.703\\
279.753 & 10.7027\\
279.755 & 10.7027\\
279.756 & 10.6922\\
291.098 & 10.6922\\
291.099 & 10.6907\\
299.999 & 10.6907\\
300 & 10.6907\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
3.209 & 106.106\\
3.698 & 106.106\\
3.699 & 28.9084\\
3.736 & 28.9084\\
3.737 & 27.8539\\
3.738 & 27.8539\\
3.739 & 25.9652\\
3.856 & 25.9652\\
3.857 & 23.3345\\
3.982 & 23.3345\\
3.983 & 22.9816\\
3.984 & 22.8869\\
4.104 & 22.8869\\
4.105 & 22.3259\\
4.11 & 22.3259\\
4.111 & 22.3238\\
4.152 & 22.3238\\
4.153 & 22.0972\\
4.154 & 21.583\\
4.218 & 21.583\\
4.219 & 21.3468\\
4.22 & 21.336\\
4.233 & 21.336\\
4.234 & 21.0128\\
4.276 & 21.0128\\
4.277 & 20.6968\\
4.278 & 20.4965\\
4.312 & 20.4965\\
4.313 & 20.3505\\
4.317 & 20.3505\\
4.318 & 20.1915\\
4.557 & 20.1915\\
4.558 & 20.0418\\
4.559 & 19.843\\
4.62 & 19.843\\
4.621 & 19.7945\\
4.715 & 19.7945\\
4.716 & 19.718\\
4.742 & 19.718\\
4.743 & 19.5243\\
4.891 & 19.5243\\
4.892 & 19.3229\\
5.092 & 19.3229\\
5.093 & 19.2609\\
5.098 & 19.2609\\
5.099 & 19.1621\\
5.183 & 19.1621\\
5.184 & 19.1313\\
5.188 & 19.1313\\
5.189 & 18.8163\\
5.262 & 18.8163\\
5.263 & 18.4682\\
5.307 & 18.4682\\
5.308 & 18.4311\\
5.325 & 18.4311\\
5.326 & 18.3693\\
5.384 & 18.3693\\
5.385 & 18.1432\\
5.482 & 18.1432\\
5.483 & 18.0567\\
5.499 & 18.0567\\
5.5 & 17.864\\
5.656 & 17.864\\
5.657 & 17.7144\\
5.874 & 17.7144\\
5.875 & 17.6558\\
5.979 & 17.6558\\
5.98 & 17.5933\\
6.05 & 17.5933\\
6.051 & 17.5215\\
6.071 & 17.5215\\
6.072 & 17.4541\\
6.325 & 17.4541\\
6.326 & 17.4327\\
6.688 & 17.4327\\
6.689 & 17.401\\
6.695 & 17.401\\
6.696 & 17.3342\\
6.909 & 17.3342\\
6.91 & 17.2849\\
7.244 & 17.2849\\
7.245 & 17.2783\\
7.326 & 17.2783\\
7.327 & 17.2693\\
7.385 & 17.2693\\
7.386 & 17.2675\\
7.426 & 17.2675\\
7.427 & 17.1144\\
7.589 & 17.1144\\
7.59 & 17.0976\\
7.607 & 17.0976\\
7.608 & 17.0449\\
7.718 & 17.0449\\
7.719 & 16.9942\\
7.772 & 16.9942\\
7.773 & 16.9936\\
7.774 & 16.959\\
7.777 & 16.959\\
7.778 & 16.811\\
7.806 & 16.811\\
7.807 & 16.6121\\
7.892 & 16.6121\\
7.893 & 16.5413\\
7.926 & 16.5413\\
7.927 & 16.4099\\
7.928 & 16.212\\
7.939 & 16.212\\
7.94 & 16.2098\\
8.238 & 16.2098\\
8.239 & 16.2078\\
8.396 & 16.2078\\
8.397 & 16.1508\\
8.421 & 16.1508\\
8.422 & 16.0873\\
8.423 & 16.08\\
8.471 & 16.08\\
8.472 & 15.9169\\
8.494 & 15.9169\\
8.495 & 15.9101\\
8.631 & 15.9101\\
8.632 & 15.8611\\
8.72 & 15.8611\\
8.721 & 15.8382\\
8.737 & 15.8382\\
8.738 & 15.8126\\
8.739 & 15.7941\\
8.85 & 15.7941\\
8.851 & 15.5621\\
8.889 & 15.5621\\
8.89 & 15.5584\\
9.004 & 15.5584\\
9.005 & 15.5272\\
9.381 & 15.5272\\
9.382 & 15.5152\\
9.383 & 15.4375\\
9.407 & 15.4375\\
9.408 & 15.0866\\
9.426 & 15.0866\\
9.427 & 15.0573\\
9.639 & 15.0573\\
9.64 & 15.0568\\
9.706 & 15.0568\\
9.707 & 15.0477\\
10.213 & 15.0477\\
10.214 & 14.8983\\
10.487 & 14.8983\\
10.488 & 14.6754\\
10.495 & 14.6754\\
10.496 & 14.6708\\
10.626 & 14.6708\\
10.627 & 14.6376\\
11.072 & 14.6376\\
11.073 & 14.4152\\
11.158 & 14.4152\\
11.159 & 14.4087\\
11.214 & 14.4087\\
11.215 & 14.3352\\
11.23 & 14.3352\\
11.231 & 14.3045\\
11.324 & 14.3045\\
11.325 & 14.2566\\
11.374 & 14.2566\\
11.375 & 14.1585\\
11.47 & 14.1585\\
11.471 & 14.1583\\
11.997 & 14.1583\\
11.998 & 13.9412\\
12.162 & 13.9412\\
12.163 & 13.9187\\
12.233 & 13.9187\\
12.234 & 13.862\\
12.274 & 13.862\\
12.275 & 13.7891\\
12.36 & 13.7891\\
12.361 & 13.7028\\
12.419 & 13.7028\\
12.42 & 13.6585\\
12.421 & 13.5615\\
12.476 & 13.5615\\
12.477 & 13.525\\
12.546 & 13.525\\
12.547 & 13.4025\\
12.656 & 13.4025\\
12.657 & 13.3987\\
12.975 & 13.3987\\
12.976 & 13.3927\\
13.052 & 13.3927\\
13.053 & 13.3911\\
13.218 & 13.3911\\
13.219 & 13.3112\\
13.27 & 13.3112\\
13.271 & 13.1939\\
13.279 & 13.1939\\
13.28 & 13.1115\\
13.478 & 13.1115\\
13.479 & 13.0978\\
13.601 & 13.0978\\
13.602 & 13.0755\\
13.674 & 13.0755\\
13.675 & 13.0375\\
13.676 & 13.0306\\
13.729 & 13.0306\\
13.73 & 12.9974\\
14.262 & 12.9974\\
14.263 & 12.9956\\
14.264 & 12.9466\\
14.606 & 12.9466\\
14.607 & 12.9313\\
14.755 & 12.9313\\
14.756 & 12.8834\\
14.767 & 12.8834\\
14.768 & 12.883\\
14.772 & 12.883\\
14.773 & 12.8484\\
15.083 & 12.8484\\
15.084 & 12.8294\\
15.391 & 12.8294\\
15.392 & 12.782\\
15.494 & 12.782\\
15.495 & 12.7676\\
16.569 & 12.7676\\
16.57 & 12.6833\\
16.904 & 12.6833\\
16.905 & 12.5596\\
17.127 & 12.5596\\
17.128 & 12.5118\\
17.602 & 12.5118\\
17.603 & 12.5001\\
17.734 & 12.5001\\
17.735 & 12.4558\\
17.817 & 12.4558\\
17.818 & 12.4435\\
18.344 & 12.4435\\
18.345 & 12.4432\\
18.456 & 12.4432\\
18.457 & 12.4426\\
18.557 & 12.4426\\
18.558 & 12.4333\\
18.697 & 12.4333\\
18.698 & 12.4001\\
19.099 & 12.4001\\
19.1 & 12.3838\\
19.101 & 12.3802\\
19.68 & 12.3802\\
19.681 & 12.3754\\
20.896 & 12.3754\\
20.897 & 12.351\\
21.02 & 12.351\\
21.021 & 12.337\\
21.346 & 12.337\\
21.347 & 12.3234\\
21.365 & 12.3234\\
21.366 & 12.2236\\
21.381 & 12.2236\\
21.382 & 12.217\\
21.445 & 12.217\\
21.446 & 12.1961\\
21.451 & 12.1961\\
21.452 & 12.1608\\
22.565 & 12.1608\\
22.566 & 12.1493\\
23.294 & 12.1493\\
23.295 & 12.1281\\
23.321 & 12.1281\\
23.322 & 12.1235\\
24.008 & 12.1235\\
24.009 & 12.1016\\
24.397 & 12.1016\\
24.398 & 12.028\\
24.707 & 12.028\\
24.708 & 11.9968\\
24.93 & 11.9968\\
24.931 & 11.9908\\
24.932 & 11.9827\\
25.073 & 11.9827\\
25.074 & 11.9776\\
25.077 & 11.9776\\
25.078 & 11.9157\\
25.22 & 11.9157\\
25.221 & 11.8809\\
25.702 & 11.8809\\
25.703 & 11.8703\\
26.206 & 11.8703\\
26.207 & 11.8622\\
26.257 & 11.8622\\
26.258 & 11.8435\\
27.147 & 11.8435\\
27.148 & 11.8159\\
27.22 & 11.8159\\
27.221 & 11.7892\\
28.167 & 11.7892\\
28.168 & 11.7156\\
28.866 & 11.7156\\
28.867 & 11.6981\\
28.925 & 11.6981\\
28.926 & 11.6957\\
29.095 & 11.6957\\
29.096 & 11.6746\\
29.145 & 11.6746\\
29.146 & 11.6708\\
29.679 & 11.6708\\
29.68 & 11.6592\\
30.537 & 11.6592\\
30.538 & 11.6534\\
30.818 & 11.6534\\
30.819 & 11.6509\\
31.923 & 11.6509\\
31.924 & 11.6221\\
31.925 & 11.6205\\
32.113 & 11.6205\\
32.114 & 11.6086\\
34.217 & 11.6086\\
34.218 & 11.6077\\
34.99 & 11.6077\\
34.991 & 11.5968\\
35.149 & 11.5968\\
35.15 & 11.5944\\
35.251 & 11.5944\\
35.252 & 11.5938\\
35.275 & 11.5938\\
35.276 & 11.5722\\
35.849 & 11.5722\\
35.85 & 11.5543\\
35.863 & 11.5543\\
35.864 & 11.5488\\
35.895 & 11.5488\\
35.896 & 11.5375\\
36.087 & 11.5375\\
36.088 & 11.5341\\
36.089 & 11.5339\\
36.298 & 11.5339\\
36.299 & 11.5289\\
36.668 & 11.5289\\
36.669 & 11.5191\\
37.24 & 11.5191\\
37.241 & 11.5156\\
38.032 & 11.5156\\
38.033 & 11.5147\\
38.748 & 11.5147\\
38.749 & 11.5121\\
39.743 & 11.5121\\
39.744 & 11.5092\\
39.871 & 11.5092\\
39.872 & 11.5038\\
41.35 & 11.5038\\
41.351 & 11.4925\\
42.849 & 11.4925\\
42.85 & 11.4871\\
42.896 & 11.4871\\
42.897 & 11.4862\\
42.898 & 11.46\\
43.466 & 11.46\\
43.467 & 11.4409\\
43.869 & 11.4409\\
43.87 & 11.4369\\
43.871 & 11.4089\\
43.908 & 11.4089\\
43.909 & 11.4034\\
45.777 & 11.4034\\
45.778 & 11.3943\\
45.779 & 11.3895\\
46.863 & 11.3895\\
46.864 & 11.3852\\
49.625 & 11.3852\\
49.626 & 11.3772\\
49.791 & 11.3772\\
49.792 & 11.3701\\
49.909 & 11.3701\\
49.91 & 11.3682\\
50.615 & 11.3682\\
50.616 & 11.3562\\
51.37 & 11.3562\\
51.371 & 11.3443\\
51.729 & 11.3443\\
51.73 & 11.3175\\
51.835 & 11.3175\\
51.836 & 11.314\\
51.998 & 11.314\\
51.999 & 11.2921\\
52.699 & 11.2921\\
52.7 & 11.2714\\
54.147 & 11.2714\\
54.148 & 11.2592\\
54.364 & 11.2592\\
54.365 & 11.253\\
54.366 & 11.242\\
54.401 & 11.242\\
54.402 & 11.2275\\
56.259 & 11.2275\\
56.26 & 11.2035\\
57.606 & 11.2035\\
57.607 & 11.1767\\
60.733 & 11.1767\\
60.734 & 11.1736\\
63.251 & 11.1736\\
63.252 & 11.171\\
63.736 & 11.171\\
63.737 & 11.1591\\
64.079 & 11.1591\\
64.08 & 11.1511\\
66.682 & 11.1511\\
66.683 & 11.1493\\
69.961 & 11.1493\\
69.962 & 11.1438\\
70.007 & 11.1438\\
70.008 & 11.1326\\
70.372 & 11.1326\\
70.373 & 11.1294\\
72.693 & 11.1294\\
72.694 & 11.1248\\
72.991 & 11.1248\\
72.992 & 11.1189\\
75.718 & 11.1189\\
75.719 & 11.1179\\
78.809 & 11.1179\\
78.81 & 11.1086\\
83.8 & 11.1086\\
83.801 & 11.1004\\
83.915 & 11.1004\\
83.916 & 11.0931\\
88.619 & 11.0931\\
88.62 & 11.0773\\
94.131 & 11.0773\\
94.132 & 11.0751\\
95.213 & 11.0751\\
95.214 & 11.0496\\
95.28 & 11.0496\\
95.281 & 11.0418\\
95.282 & 11.0341\\
96.614 & 11.0341\\
96.615 & 11.0306\\
101.527 & 11.0306\\
101.528 & 11.026\\
106.812 & 11.026\\
106.813 & 10.9931\\
108.059 & 10.9931\\
108.06 & 10.9878\\
111.901 & 10.9878\\
111.902 & 10.974\\
113.393 & 10.974\\
113.394 & 10.9735\\
114.023 & 10.9735\\
114.024 & 10.9732\\
118.118 & 10.9732\\
118.119 & 10.9713\\
123.12 & 10.9713\\
123.121 & 10.9709\\
129.067 & 10.9709\\
129.068 & 10.969\\
129.406 & 10.969\\
129.407 & 10.9631\\
137.125 & 10.9631\\
137.126 & 10.9369\\
153.656 & 10.9369\\
153.657 & 10.9247\\
157.333 & 10.9247\\
157.334 & 10.9095\\
164.234 & 10.9095\\
164.235 & 10.9047\\
166.532 & 10.9047\\
166.533 & 10.9042\\
170.066 & 10.9042\\
170.067 & 10.8943\\
170.068 & 10.8836\\
170.179 & 10.8836\\
170.18 & 10.8813\\
175.716 & 10.8813\\
175.717 & 10.8795\\
178.089 & 10.8795\\
178.09 & 10.875\\
185.169 & 10.875\\
185.17 & 10.8748\\
186.379 & 10.8748\\
186.38 & 10.8719\\
187.606 & 10.8719\\
187.607 & 10.8688\\
193.773 & 10.8688\\
193.774 & 10.8595\\
196.748 & 10.8595\\
196.749 & 10.8475\\
197.349 & 10.8475\\
197.35 & 10.8461\\
204.65 & 10.8461\\
204.651 & 10.846\\
223.223 & 10.846\\
223.224 & 10.8419\\
247.282 & 10.8419\\
247.283 & 10.8406\\
247.284 & 10.8397\\
256.058 & 10.8397\\
256.059 & 10.8345\\
256.06 & 10.8334\\
288.412 & 10.8334\\
288.413 & 10.8282\\
299.999 & 10.8282\\
300 & 10.8282\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
3.209 & 19.2609\\
3.263 & 19.2609\\
3.264 & 19.1621\\
3.273 & 19.1621\\
3.274 & 18.7885\\
3.342 & 18.7885\\
3.343 & 18.6994\\
3.363 & 18.6994\\
3.364 & 18.4629\\
3.42 & 18.4629\\
3.421 & 18.3751\\
3.445 & 18.3751\\
3.446 & 18.3166\\
3.519 & 18.3166\\
3.52 & 18.2273\\
3.538 & 18.2273\\
3.539 & 18.0863\\
3.563 & 18.0863\\
3.564 & 17.5886\\
3.565 & 17.3704\\
3.876 & 17.3704\\
3.877 & 17.2481\\
4.104 & 17.2481\\
4.105 & 17.2228\\
4.11 & 17.2228\\
4.111 & 17.1144\\
4.292 & 17.1144\\
4.293 & 16.6177\\
4.309 & 16.6177\\
4.31 & 16.6031\\
4.377 & 16.6031\\
4.378 & 16.5644\\
4.742 & 16.5644\\
4.743 & 16.4224\\
4.744 & 16.2609\\
4.891 & 16.2609\\
4.892 & 16.2098\\
5.092 & 16.2098\\
5.093 & 16.0756\\
5.098 & 16.0756\\
5.099 & 15.9949\\
5.168 & 15.9949\\
5.169 & 15.8768\\
5.184 & 15.8768\\
5.185 & 15.7704\\
5.189 & 15.7704\\
5.19 & 15.5584\\
5.358 & 15.5584\\
5.359 & 15.4958\\
5.385 & 15.4958\\
5.386 & 15.1641\\
5.435 & 15.1641\\
5.436 & 15.1069\\
5.437 & 15.0866\\
5.874 & 15.0866\\
5.875 & 15.0489\\
6.072 & 15.0489\\
6.073 & 15.0263\\
6.22 & 15.0263\\
6.221 & 14.9306\\
6.561 & 14.9306\\
6.562 & 14.6754\\
6.712 & 14.6754\\
6.713 & 14.5647\\
7.198 & 14.5647\\
7.199 & 14.5364\\
7.24 & 14.5364\\
7.241 & 14.4485\\
7.319 & 14.4485\\
7.32 & 14.3886\\
7.426 & 14.3886\\
7.427 & 14.3069\\
7.584 & 14.3069\\
7.585 & 14.2086\\
7.608 & 14.2086\\
7.609 & 14.1998\\
7.794 & 14.1998\\
7.795 & 14.0138\\
7.806 & 14.0138\\
7.807 & 13.9655\\
7.892 & 13.9655\\
7.893 & 13.9449\\
7.931 & 13.9449\\
7.932 & 13.8169\\
8.133 & 13.8169\\
8.134 & 13.7956\\
8.356 & 13.7956\\
8.357 & 13.7252\\
8.414 & 13.7252\\
8.415 & 13.6746\\
8.469 & 13.6746\\
8.47 & 13.4839\\
8.624 & 13.4839\\
8.625 & 13.3911\\
8.632 & 13.3911\\
8.633 & 13.3749\\
8.721 & 13.3749\\
8.722 & 13.3254\\
8.953 & 13.3254\\
8.954 & 13.2592\\
9.131 & 13.2592\\
9.132 & 13.2112\\
9.557 & 13.2112\\
9.558 & 13.1794\\
9.746 & 13.1794\\
9.747 & 13.1767\\
10.493 & 13.1767\\
10.494 & 13.0837\\
10.596 & 13.0837\\
10.597 & 13.0167\\
10.657 & 13.0167\\
10.658 & 12.9804\\
10.749 & 12.9804\\
10.75 & 12.9187\\
11.048 & 12.9187\\
11.049 & 12.8675\\
11.063 & 12.8675\\
11.064 & 12.8632\\
11.078 & 12.8632\\
11.079 & 12.8522\\
11.113 & 12.8522\\
11.114 & 12.8058\\
11.166 & 12.8058\\
11.167 & 12.7886\\
11.324 & 12.7886\\
11.325 & 12.7717\\
11.375 & 12.7717\\
11.376 & 12.7676\\
11.739 & 12.7676\\
11.74 & 12.695\\
11.939 & 12.695\\
11.94 & 12.6833\\
12.183 & 12.6833\\
12.184 & 12.6523\\
12.233 & 12.6523\\
12.234 & 12.5567\\
12.235 & 12.435\\
12.476 & 12.435\\
12.477 & 12.4333\\
12.546 & 12.4333\\
12.547 & 12.3802\\
12.805 & 12.3802\\
12.806 & 12.3646\\
13.219 & 12.3646\\
13.22 & 12.2424\\
13.602 & 12.2424\\
13.603 & 12.2284\\
13.73 & 12.2284\\
13.731 & 12.2108\\
13.987 & 12.2108\\
13.988 & 12.1493\\
14.606 & 12.1493\\
14.607 & 12.1281\\
14.661 & 12.1281\\
14.662 & 12.1254\\
14.755 & 12.1254\\
14.756 & 12.0078\\
14.773 & 12.0078\\
14.774 & 12.0033\\
15.288 & 12.0033\\
15.289 & 11.9928\\
15.716 & 11.9928\\
15.717 & 11.9291\\
16.127 & 11.9291\\
16.128 & 11.9223\\
16.257 & 11.9223\\
16.258 & 11.9157\\
16.453 & 11.9157\\
16.454 & 11.8622\\
16.884 & 11.8622\\
16.885 & 11.858\\
17.6 & 11.858\\
17.601 & 11.8421\\
17.603 & 11.8421\\
17.604 & 11.8266\\
18.425 & 11.8266\\
18.426 & 11.8031\\
18.684 & 11.8031\\
18.685 & 11.7922\\
18.841 & 11.7922\\
18.842 & 11.7323\\
18.934 & 11.7323\\
18.935 & 11.6981\\
18.972 & 11.6981\\
18.973 & 11.6834\\
18.999 & 11.6834\\
19 & 11.6583\\
20.016 & 11.6583\\
20.017 & 11.6205\\
20.349 & 11.6205\\
20.35 & 11.6077\\
20.568 & 11.6077\\
20.569 & 11.6026\\
20.57 & 11.5944\\
20.624 & 11.5944\\
20.625 & 11.5735\\
20.896 & 11.5735\\
20.897 & 11.5543\\
21.02 & 11.5543\\
21.021 & 11.5373\\
21.592 & 11.5373\\
21.593 & 11.5339\\
22.566 & 11.5339\\
22.567 & 11.5295\\
22.772 & 11.5295\\
22.773 & 11.5178\\
22.774 & 11.5038\\
22.973 & 11.5038\\
22.974 & 11.4871\\
22.981 & 11.4871\\
22.982 & 11.479\\
23.294 & 11.479\\
23.295 & 11.4741\\
23.487 & 11.4741\\
23.488 & 11.45\\
24.397 & 11.45\\
24.398 & 11.4227\\
25.078 & 11.4227\\
25.079 & 11.4204\\
27.997 & 11.4204\\
27.998 & 11.4089\\
29.095 & 11.4089\\
29.096 & 11.3743\\
29.314 & 11.3743\\
29.315 & 11.3731\\
31.147 & 11.3731\\
31.148 & 11.3574\\
32.147 & 11.3574\\
32.148 & 11.3562\\
33.529 & 11.3562\\
33.53 & 11.3493\\
34.272 & 11.3493\\
34.273 & 11.3455\\
34.649 & 11.3455\\
34.65 & 11.3175\\
34.994 & 11.3175\\
34.995 & 11.2586\\
35.849 & 11.2586\\
35.85 & 11.2329\\
35.863 & 11.2329\\
35.864 & 11.2275\\
35.896 & 11.2275\\
35.897 & 11.2205\\
36.087 & 11.2205\\
36.088 & 11.2144\\
38.749 & 11.2144\\
38.75 & 11.2035\\
39.744 & 11.2035\\
39.745 & 11.2015\\
41.427 & 11.2015\\
41.428 & 11.2012\\
41.429 & 11.1865\\
41.43 & 11.1857\\
41.512 & 11.1857\\
41.513 & 11.1736\\
42.76 & 11.1736\\
42.761 & 11.1589\\
43.308 & 11.1589\\
43.309 & 11.1401\\
44.113 & 11.1401\\
44.114 & 11.1326\\
44.932 & 11.1326\\
44.933 & 11.1248\\
45.098 & 11.1248\\
45.099 & 11.103\\
45.1 & 11.1004\\
45.21 & 11.1004\\
45.211 & 11.0935\\
46.62 & 11.0935\\
46.621 & 11.0862\\
46.622 & 11.0773\\
47.023 & 11.0773\\
47.024 & 11.0735\\
47.813 & 11.0735\\
47.814 & 11.0711\\
48.13 & 11.0711\\
48.131 & 11.0352\\
48.73 & 11.0352\\
48.731 & 11.0341\\
49.625 & 11.0341\\
49.626 & 11.0306\\
49.792 & 11.0306\\
49.793 & 11.026\\
49.806 & 11.026\\
49.807 & 11.0117\\
51.729 & 11.0117\\
51.73 & 10.9907\\
54.328 & 10.9907\\
54.329 & 10.9878\\
54.348 & 10.9878\\
54.349 & 10.982\\
55.277 & 10.982\\
55.278 & 10.9735\\
57.607 & 10.9735\\
57.608 & 10.9644\\
59.548 & 10.9644\\
59.549 & 10.9551\\
60.733 & 10.9551\\
60.734 & 10.9369\\
61.642 & 10.9369\\
61.643 & 10.9284\\
62.782 & 10.9284\\
62.783 & 10.9212\\
64.795 & 10.9212\\
64.796 & 10.9047\\
64.797 & 10.8848\\
65.475 & 10.8848\\
65.476 & 10.8836\\
65.987 & 10.8836\\
65.988 & 10.8795\\
66.822 & 10.8795\\
66.823 & 10.8748\\
74.948 & 10.8748\\
74.949 & 10.8595\\
80.759 & 10.8595\\
80.76 & 10.8469\\
81.202 & 10.8469\\
81.203 & 10.846\\
86.723 & 10.846\\
86.724 & 10.8346\\
88.62 & 10.8346\\
88.621 & 10.8262\\
88.964 & 10.8262\\
88.965 & 10.8229\\
90.499 & 10.8229\\
90.5 & 10.8168\\
90.711 & 10.8168\\
90.712 & 10.8013\\
95.213 & 10.8013\\
95.214 & 10.7887\\
111.735 & 10.7887\\
111.736 & 10.7796\\
126.156 & 10.7796\\
126.157 & 10.7784\\
128.002 & 10.7784\\
128.003 & 10.7671\\
132.662 & 10.7671\\
132.663 & 10.7648\\
140.058 & 10.7648\\
140.059 & 10.7409\\
140.06 & 10.728\\
146.718 & 10.728\\
146.719 & 10.7184\\
151.768 & 10.7184\\
151.769 & 10.7163\\
154.115 & 10.7163\\
154.116 & 10.7067\\
155.59 & 10.7067\\
155.591 & 10.6964\\
155.592 & 10.6955\\
170.179 & 10.6955\\
170.18 & 10.694\\
173.909 & 10.694\\
173.91 & 10.6924\\
186.38 & 10.6924\\
186.381 & 10.6918\\
187.606 & 10.6918\\
187.607 & 10.6814\\
197.035 & 10.6814\\
197.036 & 10.6797\\
197.35 & 10.6797\\
197.351 & 10.6541\\
204.65 & 10.6541\\
204.651 & 10.6473\\
209.614 & 10.6473\\
209.615 & 10.6421\\
210.579 & 10.6421\\
210.58 & 10.637\\
223.223 & 10.637\\
223.224 & 10.6229\\
299.999 & 10.6229\\
300 & 10.6229\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020EITstarMedianCostEvolutionUpperConfidence and ijrr2020EITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
3.208 & inf\\
3.209 & 28.3812\\
3.263 & 28.3812\\
3.264 & 25.7416\\
3.273 & 25.7416\\
3.274 & 23.4819\\
3.342 & 23.4819\\
3.343 & 23.1107\\
3.393 & 23.1107\\
3.394 & 22.235\\
3.42 & 22.235\\
3.421 & 21.2979\\
3.538 & 21.2979\\
3.539 & 20.8144\\
3.549 & 20.8144\\
3.55 & 20.5562\\
3.566 & 20.5562\\
3.567 & 20.344\\
3.594 & 20.344\\
3.595 & 20.0267\\
3.615 & 20.0267\\
3.616 & 19.8282\\
3.651 & 19.8282\\
3.652 & 19.7004\\
3.681 & 19.7004\\
3.682 & 19.4646\\
3.738 & 19.4646\\
3.739 & 19.2115\\
3.856 & 19.2115\\
3.857 & 19.1467\\
3.983 & 19.1467\\
3.984 & 19.0839\\
4.104 & 19.0839\\
4.105 & 18.9867\\
4.11 & 18.9867\\
4.111 & 18.8823\\
4.153 & 18.8823\\
4.154 & 18.6294\\
4.268 & 18.6294\\
4.269 & 18.4002\\
4.312 & 18.4002\\
4.313 & 18.2563\\
4.317 & 18.2563\\
4.318 & 18.1376\\
4.715 & 18.1376\\
4.716 & 18.1092\\
4.742 & 18.1092\\
4.743 & 17.9751\\
4.771 & 17.9751\\
4.772 & 17.8869\\
4.773 & 17.7904\\
4.891 & 17.7904\\
4.892 & 17.7156\\
5 & 17.7156\\
5.001 & 17.618\\
5.092 & 17.618\\
5.093 & 17.5112\\
5.098 & 17.5112\\
5.099 & 17.4589\\
5.167 & 17.4589\\
5.168 & 17.409\\
5.184 & 17.409\\
5.185 & 17.3872\\
5.188 & 17.3872\\
5.189 & 17.2981\\
5.258 & 17.2981\\
5.259 & 17.2764\\
5.26 & 17.1686\\
5.263 & 17.1686\\
5.264 & 17.1274\\
5.307 & 17.1274\\
5.308 & 17.0797\\
5.384 & 17.0797\\
5.385 & 17.001\\
5.874 & 17.001\\
5.875 & 16.7014\\
5.979 & 16.7014\\
5.98 & 16.6385\\
5.981 & 16.3763\\
6.072 & 16.3763\\
6.073 & 16.2921\\
6.161 & 16.2921\\
6.162 & 16.2691\\
6.219 & 16.2691\\
6.22 & 16.2353\\
6.556 & 16.2353\\
6.557 & 16.1427\\
6.868 & 16.1427\\
6.869 & 16.1417\\
7.037 & 16.1417\\
7.038 & 16.1231\\
7.039 & 16.0541\\
7.197 & 16.0541\\
7.198 & 16.0138\\
7.318 & 16.0138\\
7.319 & 15.9559\\
7.326 & 15.9559\\
7.327 & 15.8969\\
7.385 & 15.8969\\
7.386 & 15.7176\\
7.426 & 15.7176\\
7.427 & 15.4205\\
7.556 & 15.4205\\
7.557 & 15.3676\\
7.558 & 15.2269\\
7.583 & 15.2269\\
7.584 & 15.1846\\
7.608 & 15.1846\\
7.609 & 15.0564\\
7.793 & 15.0564\\
7.794 & 15.0197\\
7.806 & 15.0197\\
7.807 & 14.9229\\
7.892 & 14.9229\\
7.893 & 14.7842\\
7.927 & 14.7842\\
7.928 & 14.6201\\
8.133 & 14.6201\\
8.134 & 14.5506\\
8.495 & 14.5506\\
8.496 & 14.5124\\
8.623 & 14.5124\\
8.624 & 14.454\\
8.632 & 14.454\\
8.633 & 14.4142\\
8.72 & 14.4142\\
8.721 & 14.4084\\
8.722 & 14.372\\
8.953 & 14.372\\
8.954 & 14.3211\\
9.005 & 14.3211\\
9.006 & 14.2534\\
9.13 & 14.2534\\
9.131 & 14.2164\\
9.132 & 14.1068\\
9.639 & 14.1068\\
9.64 & 14.0352\\
9.641 & 14.0028\\
9.746 & 14.0028\\
9.747 & 13.9683\\
9.922 & 13.9683\\
9.923 & 13.9222\\
9.924 & 13.8869\\
10.397 & 13.8869\\
10.398 & 13.7906\\
10.488 & 13.7906\\
10.489 & 13.7388\\
10.595 & 13.7388\\
10.596 & 13.714\\
10.898 & 13.714\\
10.899 & 13.6753\\
10.9 & 13.6321\\
11.062 & 13.6321\\
11.063 & 13.5432\\
11.078 & 13.5432\\
11.079 & 13.5044\\
11.158 & 13.5044\\
11.159 & 13.4413\\
11.215 & 13.4413\\
11.216 & 13.3957\\
11.292 & 13.3957\\
11.293 & 13.3919\\
11.324 & 13.3919\\
11.325 & 13.3252\\
11.375 & 13.3252\\
11.376 & 13.2348\\
11.621 & 13.2348\\
11.622 & 13.1935\\
11.738 & 13.1935\\
11.739 & 13.1441\\
11.938 & 13.1441\\
11.939 & 13.1046\\
12.233 & 13.1046\\
12.234 & 12.9904\\
12.275 & 12.9904\\
12.276 & 12.8752\\
12.349 & 12.8752\\
12.35 & 12.8653\\
12.476 & 12.8653\\
12.477 & 12.8577\\
12.546 & 12.8577\\
12.547 & 12.8503\\
12.804 & 12.8503\\
12.805 & 12.8185\\
13.062 & 12.8185\\
13.063 & 12.7801\\
13.074 & 12.7801\\
13.075 & 12.7696\\
13.218 & 12.7696\\
13.219 & 12.7375\\
13.271 & 12.7375\\
13.272 & 12.7012\\
13.28 & 12.7012\\
13.281 & 12.6892\\
13.601 & 12.6892\\
13.602 & 12.6665\\
13.73 & 12.6665\\
13.731 & 12.6266\\
13.987 & 12.6266\\
13.988 & 12.592\\
14.263 & 12.592\\
14.264 & 12.5646\\
14.606 & 12.5646\\
14.607 & 12.5303\\
14.755 & 12.5303\\
14.756 & 12.4777\\
14.768 & 12.4777\\
14.769 & 12.4434\\
14.773 & 12.4434\\
14.774 & 12.4429\\
15.288 & 12.4429\\
15.289 & 12.438\\
15.391 & 12.438\\
15.392 & 12.4068\\
15.494 & 12.4068\\
15.495 & 12.3724\\
15.716 & 12.3724\\
15.717 & 12.3508\\
15.856 & 12.3508\\
15.857 & 12.344\\
16.453 & 12.344\\
16.454 & 12.2827\\
16.883 & 12.2827\\
16.884 & 12.226\\
17.128 & 12.226\\
17.129 & 12.2203\\
17.598 & 12.2203\\
17.599 & 12.1832\\
17.603 & 12.1832\\
17.604 & 12.141\\
17.817 & 12.141\\
17.818 & 12.1304\\
18.171 & 12.1304\\
18.172 & 12.1142\\
18.558 & 12.1142\\
18.559 & 12.0641\\
18.684 & 12.0641\\
18.685 & 12.0179\\
19.68 & 12.0179\\
19.681 & 12.0042\\
19.682 & 11.9927\\
20.896 & 11.9927\\
20.897 & 11.9467\\
21.02 & 11.9467\\
21.021 & 11.9026\\
21.382 & 11.9026\\
21.383 & 11.8799\\
21.451 & 11.8799\\
21.452 & 11.8662\\
21.591 & 11.8662\\
21.592 & 11.8601\\
22.565 & 11.8601\\
22.566 & 11.8508\\
22.772 & 11.8508\\
22.773 & 11.8333\\
22.98 & 11.8333\\
22.981 & 11.8195\\
23.064 & 11.8195\\
23.065 & 11.8145\\
23.066 & 11.804\\
23.294 & 11.804\\
23.295 & 11.7451\\
23.487 & 11.7451\\
23.488 & 11.6969\\
24.397 & 11.6969\\
24.398 & 11.6581\\
24.708 & 11.6581\\
24.709 & 11.6213\\
25.078 & 11.6213\\
25.079 & 11.6141\\
25.702 & 11.6141\\
25.703 & 11.601\\
26.147 & 11.601\\
26.148 & 11.5812\\
26.257 & 11.5812\\
26.258 & 11.5785\\
26.259 & 11.5701\\
27.148 & 11.5701\\
27.149 & 11.5612\\
27.22 & 11.5612\\
27.221 & 11.5458\\
29.095 & 11.5458\\
29.096 & 11.5356\\
29.115 & 11.5356\\
29.116 & 11.5343\\
29.117 & 11.5314\\
29.145 & 11.5314\\
29.146 & 11.5163\\
29.679 & 11.5163\\
29.68 & 11.5114\\
30.485 & 11.5114\\
30.486 & 11.5053\\
30.818 & 11.5053\\
30.819 & 11.4954\\
35.149 & 11.4954\\
35.15 & 11.4735\\
35.251 & 11.4735\\
35.252 & 11.4505\\
35.849 & 11.4505\\
35.85 & 11.437\\
35.863 & 11.437\\
35.864 & 11.4316\\
35.895 & 11.4316\\
35.896 & 11.4195\\
36.087 & 11.4195\\
36.088 & 11.3992\\
36.089 & 11.3798\\
38.032 & 11.3798\\
38.033 & 11.3637\\
38.748 & 11.3637\\
38.749 & 11.3568\\
39.744 & 11.3568\\
39.745 & 11.3527\\
39.849 & 11.3527\\
39.85 & 11.3474\\
39.948 & 11.3474\\
39.949 & 11.3449\\
41.512 & 11.3449\\
41.513 & 11.3324\\
42.85 & 11.3324\\
42.851 & 11.319\\
43.467 & 11.319\\
43.468 & 11.3158\\
43.87 & 11.3158\\
43.871 & 11.3031\\
44.858 & 11.3031\\
44.859 & 11.289\\
44.86 & 11.2757\\
45.098 & 11.2757\\
45.099 & 11.2589\\
45.778 & 11.2589\\
45.779 & 11.253\\
45.94 & 11.253\\
45.941 & 11.2374\\
46.055 & 11.2374\\
46.056 & 11.225\\
47.022 & 11.225\\
47.023 & 11.2215\\
49.625 & 11.2215\\
49.626 & 11.2172\\
49.792 & 11.2172\\
49.793 & 11.2135\\
49.806 & 11.2135\\
49.807 & 11.2087\\
49.909 & 11.2087\\
49.91 & 11.1886\\
50.615 & 11.1886\\
50.616 & 11.1531\\
51.19 & 11.1531\\
51.191 & 11.1518\\
51.371 & 11.1518\\
51.372 & 11.1287\\
51.729 & 11.1287\\
51.73 & 11.119\\
53.624 & 11.119\\
53.625 & 11.1109\\
54.328 & 11.1109\\
54.329 & 11.1045\\
54.347 & 11.1045\\
54.348 & 11.0967\\
55.052 & 11.0967\\
55.053 & 11.0852\\
56.682 & 11.0852\\
56.683 & 11.0762\\
57.606 & 11.0762\\
57.607 & 11.0673\\
58.458 & 11.0673\\
58.459 & 11.0652\\
58.95 & 11.0652\\
58.951 & 11.0617\\
60.733 & 11.0617\\
60.734 & 11.0453\\
61.641 & 11.0453\\
61.642 & 11.0347\\
64.079 & 11.0347\\
64.08 & 11.0324\\
65.474 & 11.0324\\
65.475 & 11.0283\\
72.992 & 11.0283\\
72.993 & 11.0188\\
75.718 & 11.0188\\
75.719 & 11.0184\\
75.72 & 10.9997\\
77.452 & 10.9997\\
77.453 & 10.992\\
77.454 & 10.9874\\
78.81 & 10.9874\\
78.811 & 10.9803\\
81.201 & 10.9803\\
81.202 & 10.9718\\
83.8 & 10.9718\\
83.801 & 10.9666\\
83.916 & 10.9666\\
83.917 & 10.9559\\
83.952 & 10.9559\\
83.953 & 10.9499\\
88.619 & 10.9499\\
88.62 & 10.9474\\
90.499 & 10.9474\\
90.5 & 10.9428\\
92.568 & 10.9428\\
92.569 & 10.934\\
94.131 & 10.934\\
94.132 & 10.9179\\
95.213 & 10.9179\\
95.214 & 10.8941\\
96.536 & 10.8941\\
96.537 & 10.8815\\
111.734 & 10.8815\\
111.735 & 10.8798\\
111.736 & 10.8772\\
111.901 & 10.8772\\
111.902 & 10.8718\\
114.475 & 10.8718\\
114.476 & 10.8702\\
118.158 & 10.8702\\
118.159 & 10.8641\\
125.559 & 10.8641\\
125.56 & 10.8599\\
125.561 & 10.8527\\
127.962 & 10.8527\\
127.963 & 10.8428\\
131.31 & 10.8428\\
131.311 & 10.8388\\
132.661 & 10.8388\\
132.662 & 10.833\\
146.717 & 10.833\\
146.718 & 10.8246\\
164.234 & 10.8246\\
164.235 & 10.8213\\
166.532 & 10.8213\\
166.533 & 10.8183\\
170.179 & 10.8183\\
170.18 & 10.8091\\
173.909 & 10.8091\\
173.91 & 10.7947\\
178.667 & 10.7947\\
178.668 & 10.7838\\
186.379 & 10.7838\\
186.38 & 10.779\\
187.606 & 10.779\\
187.607 & 10.7745\\
188.913 & 10.7745\\
188.914 & 10.7728\\
197.349 & 10.7728\\
197.35 & 10.7671\\
204.65 & 10.7671\\
204.651 & 10.7594\\
223.223 & 10.7594\\
223.224 & 10.7399\\
239.832 & 10.7399\\
239.833 & 10.7361\\
239.834 & 10.7232\\
299.999 & 10.7232\\
300 & 10.7232\\
};

\addplot [
  line width=1,
  color=black!50,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020RRTMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
66.0472 & 16.25\\
};

\addplot [
  line width=0.5,
  color=black!50,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
42.7131 & 16.25\\
94.3792 & 16.25\\
};

\addplot [
  line width=0.5,
  color=black!50,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
66.0472 & 15.9122\\
66.0472 & 17.4997\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
59.0723 & 16.25\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
37.7161 & 16.25\\
97.4852 & 16.25\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
59.0723 & 15\\
59.0723 & 18.4081\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
8.67148 & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & 28.5395\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
26.3388 & 15.798\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
25.7607 & 15.798\\
27.1062 & 15.798\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
26.3388 & 14.9191\\
26.3388 & 17.2019\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
51.4264 & 13.8314\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
50.7326 & 13.8314\\
51.9086 & 13.8314\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
51.4264 & 13.0591\\
51.4264 & 14.3638\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
132.099 & 11.2772\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
131.077 & 11.2772\\
133.417 & 11.2772\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
132.099 & 11.0682\\
132.099 & 11.5741\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
234.053 & 10.6211\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
232.356 & 10.6211\\
234.967 & 10.6211\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
234.053 & 10.4941\\
234.053 & 10.8457\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
12.1313 & 18.6849\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
9.49075 & 18.6849\\
17.7529 & 18.6849\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
12.1313 & 17.8336\\
12.1313 & 19.2565\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
17.8321 & 18.7729\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
13.9764 & 18.7729\\
23.9262 & 18.7729\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
17.8321 & 17.5205\\
17.8321 & 19.9873\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
7.69929 & 18.303\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
6.1949 & 18.303\\
9.45357 & 18.303\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
7.69929 & 17.3971\\
7.69929 & 21.4059\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
3.20255 & 17.7403\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
2.98478 & 17.7403\\
3.69863 & 17.7403\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
3.20255 & 16.5184\\
3.20255 & 18.8278\\
};

\end{axis}

\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../../../main"
%%% End:


==> figures/5-experimental-results/manipulator_arms/results/one_arm/one_arm_clearance.tex <==
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=0.95\textwidth,
  height=\successplotheight,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=SuccessAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  axis line style={solid, black},
  xmin=0.00655238,
  xmax=300,
  ymin=0,
  ymax=100,
  xmode=log,
  xlabel={{\empty}},
  xlabel style={font=\footnotesize},
  xticklabel={{\empty}},
  xticklabel style={font=\footnotesize},
  ylabel={Success [\%]},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  ytick={0,25,50,75,100},
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=1.5,
  color=espblack,
  mark=none,
  const plot,
  name path={ijrr2020RRTConnectSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00655533 & 1\\
0.00756474 & 2\\
0.00758853 & 3\\
0.00759243 & 4\\
0.00760582 & 5\\
0.00761228 & 6\\
0.0076305 & 7\\
0.00764507 & 8\\
0.00767171 & 9\\
0.00767301 & 10\\
0.00767879 & 11\\
0.00768634 & 12\\
0.00773477 & 13\\
0.00870281 & 14\\
0.00975084 & 15\\
0.00984975 & 16\\
0.00986999 & 17\\
0.0108273 & 18\\
0.0108324 & 19\\
0.0108449 & 20\\
0.010852 & 21\\
0.010857 & 22\\
0.0108763 & 23\\
0.010899 & 24\\
0.0109235 & 25\\
0.0109349 & 26\\
0.0118967 & 27\\
0.0119006 & 28\\
0.0119113 & 29\\
0.011938 & 30\\
0.0119623 & 31\\
0.0120066 & 32\\
0.0120096 & 33\\
0.0120203 & 34\\
0.0120217 & 35\\
0.0120221 & 36\\
0.0120386 & 37\\
0.0130084 & 38\\
0.0130103 & 39\\
0.0130338 & 40\\
0.0130509 & 41\\
0.0130514 & 42\\
0.0130568 & 43\\
0.0130615 & 44\\
0.0130702 & 45\\
0.0140407 & 46\\
0.0140888 & 47\\
0.0140902 & 48\\
0.0141102 & 49\\
0.014119 & 50\\
0.0144959 & 51\\
0.0151164 & 52\\
0.0151208 & 53\\
0.0151264 & 54\\
0.0151438 & 55\\
0.0151711 & 56\\
0.0151795 & 57\\
0.0151992 & 58\\
0.0153296 & 59\\
0.0161921 & 60\\
0.0161927 & 61\\
0.0161988 & 62\\
0.0162227 & 63\\
0.016252 & 64\\
0.0162711 & 65\\
0.0162832 & 66\\
0.0162912 & 67\\
0.0164795 & 68\\
0.0172967 & 69\\
0.0179444 & 70\\
0.018346 & 71\\
0.0183873 & 72\\
0.0184047 & 73\\
0.0184054 & 74\\
0.0184164 & 75\\
0.0193955 & 76\\
0.0194177 & 77\\
0.0194572 & 78\\
0.0194664 & 79\\
0.0195094 & 80\\
0.020476 & 81\\
0.0204904 & 82\\
0.0205009 & 83\\
0.0205392 & 84\\
0.0205397 & 85\\
0.0216035 & 86\\
0.0226439 & 87\\
0.02378 & 88\\
0.0247925 & 89\\
0.0248465 & 90\\
0.0258687 & 91\\
0.0265887 & 92\\
0.0270184 & 93\\
0.0280259 & 94\\
0.0290777 & 95\\
0.0291281 & 96\\
0.0291508 & 97\\
0.0302084 & 98\\
0.0302195 & 99\\
0.031236 & 100\\
1736.24 & 100\\
};

\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.339988 & 1\\
0.409102 & 2\\
0.772397 & 3\\
1.0384 & 4\\
1.25171 & 5\\
1.8256 & 6\\
1.85056 & 7\\
2.00873 & 8\\
2.0364 & 9\\
2.15571 & 10\\
2.46089 & 11\\
2.54174 & 12\\
2.85816 & 13\\
3.8254 & 14\\
12.7124 & 15\\
12.7804 & 16\\
16.1441 & 17\\
23.2354 & 18\\
30.4085 & 19\\
38.6505 & 20\\
45.1014 & 21\\
45.3578 & 22\\
69.518 & 23\\
87.3944 & 24\\
90.1675 & 25\\
124.145 & 26\\
156.833 & 27\\
160.901 & 28\\
164.516 & 29\\
169.35 & 30\\
173.791 & 31\\
196.967 & 32\\
222.369 & 33\\
228.749 & 34\\
1736.24 & 34\\
};

\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.434484 & 1\\
0.53072 & 2\\
0.531558 & 3\\
0.565664 & 4\\
0.64074 & 5\\
0.657728 & 6\\
0.688635 & 7\\
0.771342 & 8\\
0.865479 & 9\\
0.907739 & 10\\
0.916144 & 11\\
0.961477 & 12\\
1.05537 & 13\\
1.10562 & 14\\
1.15634 & 15\\
1.16753 & 16\\
1.25057 & 17\\
1.28693 & 18\\
1.30455 & 19\\
1.35786 & 20\\
1.38148 & 21\\
1.40465 & 22\\
1.45925 & 23\\
1.57318 & 24\\
1.5851 & 25\\
1.61447 & 26\\
1.62937 & 27\\
1.63251 & 28\\
1.67938 & 29\\
1.70103 & 30\\
1.78138 & 31\\
1.85428 & 32\\
1.88356 & 33\\
1.95157 & 34\\
1.98453 & 35\\
2.0912 & 36\\
2.13807 & 37\\
2.1642 & 38\\
2.18062 & 39\\
2.23564 & 40\\
2.28078 & 41\\
2.37723 & 42\\
2.39193 & 43\\
2.45162 & 44\\
2.69831 & 45\\
2.78301 & 46\\
2.82309 & 47\\
2.83247 & 48\\
2.83653 & 49\\
2.87509 & 50\\
3.00717 & 51\\
3.01934 & 52\\
3.07185 & 53\\
3.10362 & 54\\
3.17951 & 55\\
3.29808 & 56\\
3.38115 & 57\\
3.48626 & 58\\
3.56022 & 59\\
3.72667 & 60\\
3.79137 & 61\\
4.18193 & 62\\
4.2082 & 63\\
4.58203 & 64\\
4.9347 & 65\\
5.18344 & 66\\
5.33042 & 67\\
5.52074 & 68\\
5.58892 & 69\\
5.645 & 70\\
5.86215 & 71\\
6.04572 & 72\\
6.26883 & 73\\
6.37506 & 74\\
6.49813 & 75\\
6.89039 & 76\\
7.42139 & 77\\
8.03426 & 78\\
8.12342 & 79\\
8.56166 & 80\\
8.5638 & 81\\
8.81653 & 82\\
8.8796 & 83\\
9.21042 & 84\\
9.38309 & 85\\
9.62255 & 86\\
9.84882 & 87\\
9.85267 & 88\\
10.4161 & 89\\
10.5859 & 90\\
11.372 & 91\\
11.9049 & 92\\
12.7962 & 93\\
13.3758 & 94\\
13.4186 & 95\\
16.8017 & 96\\
17.9424 & 97\\
28.5432 & 98\\
32.2938 & 99\\
64.4814 & 100\\
1736.24 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar10Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
22.9123 & 1\\
23.5008 & 2\\
24.5782 & 3\\
24.9678 & 4\\
24.9727 & 5\\
25.0287 & 6\\
25.2753 & 7\\
25.3111 & 8\\
25.7978 & 9\\
25.942 & 10\\
25.9688 & 11\\
26.3153 & 12\\
26.4816 & 13\\
27.2922 & 14\\
27.308 & 15\\
27.7595 & 16\\
27.7667 & 17\\
27.9246 & 18\\
28.0031 & 19\\
29.036 & 20\\
29.1588 & 21\\
30.7545 & 22\\
31.2934 & 23\\
31.3325 & 24\\
31.3483 & 25\\
31.4336 & 26\\
31.4824 & 27\\
31.7205 & 28\\
31.7677 & 29\\
31.7958 & 30\\
32.6464 & 31\\
32.7926 & 32\\
32.8468 & 33\\
32.948 & 34\\
32.9569 & 35\\
32.9678 & 36\\
33.4644 & 37\\
33.5229 & 38\\
33.6511 & 39\\
33.8314 & 40\\
34.0031 & 41\\
34.1875 & 42\\
34.2455 & 43\\
35.0136 & 44\\
35.2879 & 45\\
35.5991 & 46\\
35.8101 & 47\\
35.876 & 48\\
35.9187 & 49\\
35.949 & 50\\
36.2457 & 51\\
36.2575 & 52\\
36.3042 & 53\\
36.7735 & 54\\
36.8125 & 55\\
37.0065 & 56\\
37.2743 & 57\\
37.4236 & 58\\
37.7547 & 59\\
37.7689 & 60\\
38.3442 & 61\\
38.7284 & 62\\
39.0596 & 63\\
39.5482 & 64\\
39.9344 & 65\\
40.3344 & 66\\
40.999 & 67\\
41.0623 & 68\\
41.192 & 69\\
41.6504 & 70\\
41.6562 & 71\\
41.9878 & 72\\
42.3652 & 73\\
43.0793 & 74\\
43.2594 & 75\\
43.4775 & 76\\
43.6136 & 77\\
43.722 & 78\\
44.0031 & 79\\
44.3681 & 80\\
45.2531 & 81\\
45.4398 & 82\\
46.1101 & 83\\
46.2778 & 84\\
46.5278 & 85\\
46.8047 & 86\\
47.1492 & 87\\
47.4566 & 88\\
47.487 & 89\\
48.4493 & 90\\
50.3075 & 91\\
59.5077 & 92\\
1736.24 & 92\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar50Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
1736.24 & 0\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar100Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
1736.24 & 0\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar500Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
1736.24 & 0\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar1000Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
1736.24 & 0\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar5000Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
1736.24 & 0\\
};

\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.953405 & 1\\
0.977439 & 2\\
0.988779 & 3\\
1.04918 & 4\\
1.10042 & 5\\
1.10133 & 6\\
1.13381 & 7\\
1.13782 & 8\\
1.1386 & 9\\
1.16302 & 10\\
1.17372 & 11\\
1.19071 & 12\\
1.20705 & 13\\
1.21082 & 14\\
1.21969 & 15\\
1.22376 & 16\\
1.23708 & 17\\
1.27198 & 18\\
1.28331 & 19\\
1.3379 & 20\\
1.35334 & 21\\
1.40303 & 22\\
1.45067 & 23\\
1.56012 & 24\\
1.56681 & 25\\
1.64065 & 26\\
1.64252 & 27\\
1.65981 & 28\\
1.66386 & 29\\
1.68219 & 30\\
1.68608 & 31\\
1.69521 & 32\\
1.70152 & 33\\
1.70292 & 34\\
1.74162 & 35\\
1.74438 & 36\\
1.76073 & 37\\
1.80214 & 38\\
1.82003 & 39\\
1.82501 & 40\\
1.83255 & 41\\
1.83521 & 42\\
1.88612 & 43\\
1.90005 & 44\\
1.93254 & 45\\
1.95918 & 46\\
1.96187 & 47\\
2.01299 & 48\\
2.0379 & 49\\
2.05872 & 50\\
2.05907 & 51\\
2.06903 & 52\\
2.08615 & 53\\
2.1483 & 54\\
2.16062 & 55\\
2.16126 & 56\\
2.19364 & 57\\
2.2378 & 58\\
2.24091 & 59\\
2.29488 & 60\\
2.31417 & 61\\
2.33258 & 62\\
2.34283 & 63\\
2.38088 & 64\\
2.47251 & 65\\
2.47663 & 66\\
2.48598 & 67\\
2.51105 & 68\\
2.5486 & 69\\
2.55224 & 70\\
2.61309 & 71\\
2.61326 & 72\\
2.62689 & 73\\
2.65753 & 74\\
2.67275 & 75\\
2.82458 & 76\\
2.82778 & 77\\
2.89707 & 78\\
3.22212 & 79\\
3.26556 & 80\\
3.28062 & 81\\
3.29214 & 82\\
3.30783 & 83\\
3.36002 & 84\\
3.36852 & 85\\
3.39885 & 86\\
3.51864 & 87\\
3.55507 & 88\\
3.86847 & 89\\
3.91854 & 90\\
3.93825 & 91\\
4.16441 & 92\\
4.19073 & 93\\
4.29089 & 94\\
4.31761 & 95\\
4.77803 & 96\\
6.11221 & 97\\
6.16493 & 98\\
8.63159 & 99\\
8.77246 & 100\\
1736.24 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.519275 & 1\\
0.748197 & 2\\
0.955715 & 3\\
0.957598 & 4\\
1.02906 & 5\\
1.03182 & 6\\
1.03297 & 7\\
1.07824 & 8\\
1.08197 & 9\\
1.0916 & 10\\
1.12382 & 11\\
1.14474 & 12\\
1.1523 & 13\\
1.15958 & 14\\
1.16395 & 15\\
1.16497 & 16\\
1.18001 & 17\\
1.18811 & 18\\
1.19867 & 19\\
1.23033 & 20\\
1.24209 & 21\\
1.24771 & 22\\
1.25691 & 23\\
1.26748 & 24\\
1.28841 & 25\\
1.29202 & 26\\
1.293 & 27\\
1.31462 & 28\\
1.32195 & 29\\
1.33043 & 30\\
1.34113 & 31\\
1.37138 & 32\\
1.38517 & 33\\
1.39354 & 34\\
1.40487 & 35\\
1.40628 & 36\\
1.42535 & 37\\
1.44279 & 38\\
1.51191 & 39\\
1.54363 & 40\\
1.55366 & 41\\
1.6942 & 42\\
1.70331 & 43\\
1.77449 & 44\\
1.80837 & 45\\
1.82283 & 46\\
1.87557 & 47\\
1.95425 & 48\\
1.96709 & 49\\
1.96881 & 50\\
1.97029 & 51\\
1.97268 & 52\\
2.02128 & 53\\
2.02738 & 54\\
2.03477 & 55\\
2.13466 & 56\\
2.13851 & 57\\
2.13984 & 58\\
2.18712 & 59\\
2.23021 & 60\\
2.23467 & 61\\
2.28498 & 62\\
2.28825 & 63\\
2.33764 & 64\\
2.34935 & 65\\
2.355 & 66\\
2.37272 & 67\\
2.43157 & 68\\
2.45651 & 69\\
2.49953 & 70\\
2.56276 & 71\\
2.5876 & 72\\
2.60518 & 73\\
2.70313 & 74\\
2.74057 & 75\\
2.78557 & 76\\
2.83085 & 77\\
2.92631 & 78\\
3.13786 & 79\\
3.28943 & 80\\
3.61552 & 81\\
3.65366 & 82\\
3.66971 & 83\\
4.19873 & 84\\
4.2199 & 85\\
4.25601 & 86\\
4.33521 & 87\\
5.04797 & 88\\
5.18962 & 89\\
5.63726 & 90\\
5.66184 & 91\\
5.71637 & 92\\
6.30624 & 93\\
6.71226 & 94\\
7.04772 & 95\\
8.06257 & 96\\
11.5028 & 97\\
13.6158 & 98\\
15.7585 & 99\\
17.5341 & 100\\
1736.24 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.253168 & 1\\
0.301245 & 2\\
0.349386 & 3\\
0.356141 & 4\\
0.385513 & 5\\
0.419889 & 6\\
0.433111 & 7\\
0.434129 & 8\\
0.446584 & 9\\
0.449926 & 10\\
0.451206 & 11\\
0.457471 & 12\\
0.457803 & 13\\
0.459572 & 14\\
0.4695 & 15\\
0.476364 & 16\\
0.489499 & 17\\
0.491543 & 18\\
0.499641 & 19\\
0.507315 & 20\\
0.507974 & 21\\
0.512629 & 22\\
0.530702 & 23\\
0.530858 & 24\\
0.532372 & 25\\
0.541905 & 26\\
0.577738 & 27\\
0.582435 & 28\\
0.600404 & 29\\
0.609006 & 30\\
0.615453 & 31\\
0.624528 & 32\\
0.634176 & 33\\
0.642443 & 34\\
0.696165 & 35\\
0.69861 & 36\\
0.736386 & 37\\
0.793616 & 38\\
0.800233 & 39\\
0.812989 & 40\\
0.814304 & 41\\
0.814397 & 42\\
0.840215 & 43\\
0.84348 & 44\\
0.850046 & 45\\
0.859932 & 46\\
0.862026 & 47\\
0.871388 & 48\\
0.878061 & 49\\
0.884109 & 50\\
0.89414 & 51\\
0.91917 & 52\\
0.920507 & 53\\
0.945572 & 54\\
0.967646 & 55\\
0.970907 & 56\\
0.986623 & 57\\
1.0199 & 58\\
1.02258 & 59\\
1.02473 & 60\\
1.03429 & 61\\
1.08821 & 62\\
1.11122 & 63\\
1.16109 & 64\\
1.18107 & 65\\
1.19165 & 66\\
1.23612 & 67\\
1.26327 & 68\\
1.34916 & 69\\
1.36531 & 70\\
1.40361 & 71\\
1.40907 & 72\\
1.43785 & 73\\
1.54599 & 74\\
1.58052 & 75\\
1.58571 & 76\\
1.58973 & 77\\
1.67757 & 78\\
1.75671 & 79\\
1.76805 & 80\\
1.83166 & 81\\
1.84517 & 82\\
1.94148 & 83\\
1.95991 & 84\\
2.03993 & 85\\
2.31907 & 86\\
2.33873 & 87\\
2.33983 & 88\\
2.4396 & 89\\
2.6836 & 90\\
2.69438 & 91\\
2.86276 & 92\\
3.18508 & 93\\
3.54305 & 94\\
3.89871 & 95\\
4.06127 & 96\\
4.28415 & 97\\
4.76078 & 98\\
4.96391 & 99\\
5.03125 & 100\\
1736.24 & 100\\
};

\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.240371 & 1\\
0.267744 & 2\\
0.279221 & 3\\
0.299834 & 4\\
0.302952 & 5\\
0.306579 & 6\\
0.308573 & 7\\
0.3156 & 8\\
0.316041 & 9\\
0.3166 & 10\\
0.31678 & 11\\
0.32031 & 12\\
0.324062 & 13\\
0.325023 & 14\\
0.331497 & 15\\
0.338343 & 16\\
0.341413 & 17\\
0.348431 & 18\\
0.355966 & 19\\
0.358383 & 20\\
0.359886 & 21\\
0.363844 & 22\\
0.364064 & 23\\
0.366113 & 24\\
0.369005 & 25\\
0.370547 & 26\\
0.376973 & 27\\
0.384633 & 28\\
0.387293 & 29\\
0.388422 & 30\\
0.395541 & 31\\
0.404734 & 32\\
0.413317 & 33\\
0.414852 & 34\\
0.415238 & 35\\
0.421416 & 36\\
0.424892 & 37\\
0.436514 & 38\\
0.474457 & 39\\
0.486041 & 40\\
0.487214 & 41\\
0.490964 & 42\\
0.558243 & 43\\
0.561861 & 44\\
0.563854 & 45\\
0.571199 & 46\\
0.574428 & 47\\
0.575185 & 48\\
0.582642 & 49\\
0.60552 & 50\\
0.606916 & 51\\
0.613014 & 52\\
0.618295 & 53\\
0.626747 & 54\\
0.632107 & 55\\
0.640593 & 56\\
0.668356 & 57\\
0.679944 & 58\\
0.683149 & 59\\
0.710792 & 60\\
0.719667 & 61\\
0.727154 & 62\\
0.729819 & 63\\
0.742757 & 64\\
0.745848 & 65\\
0.748744 & 66\\
0.763664 & 67\\
0.768344 & 68\\
0.770772 & 69\\
0.790771 & 70\\
0.79565 & 71\\
0.798696 & 72\\
0.802098 & 73\\
0.865719 & 74\\
0.875997 & 75\\
0.88371 & 76\\
0.895347 & 77\\
0.931623 & 78\\
0.963405 & 79\\
0.973546 & 80\\
1.0001 & 81\\
1.09298 & 82\\
1.09838 & 83\\
1.13527 & 84\\
1.15651 & 85\\
1.17979 & 86\\
1.19436 & 87\\
1.27869 & 88\\
1.30268 & 89\\
1.31142 & 90\\
1.32128 & 91\\
1.32966 & 92\\
1.41542 & 93\\
1.60552 & 94\\
1.81907 & 95\\
1.84963 & 96\\
1.89899 & 97\\
1.91908 & 98\\
1.93328 & 99\\
2.01148 & 100\\
1736.24 & 100\\
};

\end{axis}

\begin{axis} [
  width=0.95\textwidth,
  height=\costplotheight,
  at={($(SuccessAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersMedianCostAxis,
  anchor=north,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  axis line style={solid, black},
  xmin=0.00655238,
  xmax=300,
  ymax=22060.4,
  xmode=log,
  xlabel={Computation time [s]},
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel={Cost},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  yticklabel style={font=\footnotesize},
  scaled y ticks = false
]
\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
299.999 & inf\\
300 & inf\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
3.008 & 70444.8\\
4.582 & 70444.8\\
4.583 & 23260.4\\
4.934 & 23260.4\\
4.935 & 18456.9\\
5.183 & 18456.9\\
5.184 & 18288.7\\
5.33 & 18288.7\\
5.331 & 15010.2\\
5.52 & 15010.2\\
5.521 & 13900.9\\
5.588 & 13900.9\\
5.589 & 12677.6\\
5.644 & 12677.6\\
5.645 & 12283.1\\
5.805 & 12283.1\\
5.806 & 12202.6\\
5.862 & 12202.6\\
5.863 & 11350.5\\
6.045 & 11350.5\\
6.046 & 11239.2\\
6.375 & 11239.2\\
6.376 & 10876.1\\
6.498 & 10876.1\\
6.499 & 10860.5\\
7.006 & 10860.5\\
7.007 & 10818.9\\
7.393 & 10818.9\\
7.394 & 10727.1\\
7.395 & 10340.2\\
7.421 & 10340.2\\
7.422 & 10329.9\\
8.123 & 10329.9\\
8.124 & 10285.4\\
8.145 & 10285.4\\
8.146 & 10260.5\\
8.157 & 10260.5\\
8.158 & 10237.3\\
8.561 & 10237.3\\
8.562 & 10118.8\\
8.879 & 10118.8\\
8.88 & 10030.3\\
9.033 & 10030.3\\
9.034 & 9996.84\\
9.383 & 9996.84\\
9.384 & 9833.59\\
9.453 & 9833.59\\
9.454 & 9814.4\\
9.602 & 9814.4\\
9.603 & 9754\\
9.622 & 9754\\
9.623 & 9731.46\\
9.848 & 9731.46\\
9.849 & 9674.69\\
9.852 & 9674.69\\
9.853 & 9606.94\\
10.059 & 9606.94\\
10.06 & 9571.13\\
10.585 & 9571.13\\
10.586 & 9490.58\\
11.372 & 9490.58\\
11.373 & 9464.72\\
12.043 & 9464.72\\
12.044 & 9287.49\\
12.615 & 9287.49\\
12.616 & 9166.52\\
13.903 & 9166.52\\
13.904 & 9066.58\\
16.601 & 9066.58\\
16.602 & 9050.65\\
16.736 & 9050.65\\
16.737 & 8979.59\\
16.801 & 8979.59\\
16.802 & 8976.22\\
17.629 & 8976.22\\
17.63 & 8950.87\\
17.909 & 8950.87\\
17.91 & 8925.02\\
18.056 & 8925.02\\
18.057 & 8918.8\\
18.858 & 8918.8\\
18.859 & 8902.79\\
19.14 & 8902.79\\
19.141 & 8813.78\\
19.159 & 8813.78\\
19.16 & 8776.56\\
19.379 & 8776.56\\
19.38 & 8748.35\\
20.867 & 8748.35\\
20.868 & 8639.13\\
21.174 & 8639.13\\
21.175 & 8580.79\\
22.617 & 8580.79\\
22.618 & 8513.93\\
23.322 & 8513.93\\
23.323 & 8420.97\\
23.484 & 8420.97\\
23.485 & 8282.56\\
23.86 & 8282.56\\
23.861 & 8239.11\\
23.935 & 8239.11\\
23.936 & 8159.95\\
24.057 & 8159.95\\
24.058 & 8101.29\\
24.829 & 8101.29\\
24.83 & 7963.24\\
26.316 & 7963.24\\
26.317 & 7858.16\\
27.185 & 7858.16\\
27.186 & 7672.58\\
30.441 & 7672.58\\
30.442 & 7633.06\\
31.322 & 7633.06\\
31.323 & 7610.24\\
32.476 & 7610.24\\
32.477 & 7558.34\\
34.045 & 7558.34\\
34.046 & 7535.13\\
34.923 & 7535.13\\
34.924 & 7532.95\\
36.064 & 7532.95\\
36.065 & 7463.15\\
36.099 & 7463.15\\
36.1 & 7430.24\\
40.091 & 7430.24\\
40.092 & 7423.1\\
40.096 & 7423.1\\
40.097 & 7301.72\\
43.75 & 7301.72\\
43.751 & 7266.51\\
50.704 & 7266.51\\
50.705 & 7223.76\\
52.468 & 7223.76\\
52.469 & 7182.54\\
54.116 & 7182.54\\
54.117 & 7162.2\\
61.107 & 7162.2\\
61.108 & 7161.55\\
61.354 & 7161.55\\
61.355 & 7158.4\\
61.394 & 7158.4\\
61.395 & 7141.59\\
62.717 & 7141.59\\
62.718 & 7099.04\\
63.201 & 7099.04\\
63.202 & 6987.47\\
66.129 & 6987.47\\
66.13 & 6971.07\\
77.776 & 6971.07\\
77.777 & 6929.48\\
79.949 & 6929.48\\
79.95 & 6860.74\\
80.028 & 6860.74\\
80.029 & 6800.2\\
82.514 & 6800.2\\
82.515 & 6795.85\\
82.562 & 6795.85\\
82.563 & 6791.23\\
82.978 & 6791.23\\
82.979 & 6754.54\\
84.133 & 6754.54\\
84.134 & 6754.24\\
86.44 & 6754.24\\
86.441 & 6554.66\\
86.442 & 6402.07\\
90.644 & 6402.07\\
90.645 & 6374.99\\
91.449 & 6374.99\\
91.45 & 6357.58\\
97.309 & 6357.58\\
97.31 & 6266.22\\
100.644 & 6266.22\\
100.645 & 6262.8\\
103.768 & 6262.8\\
103.769 & 6257.09\\
104.948 & 6257.09\\
104.949 & 6251.19\\
111.891 & 6251.19\\
111.892 & 6231\\
112.909 & 6231\\
112.91 & 6212.9\\
125.718 & 6212.9\\
125.719 & 6206.95\\
138.73 & 6206.95\\
138.731 & 6064.2\\
139.298 & 6064.2\\
139.299 & 6006.06\\
147.071 & 6006.06\\
147.072 & 6003.67\\
148.949 & 6003.67\\
148.95 & 5983.29\\
149.925 & 5983.29\\
149.926 & 5934.43\\
153.76 & 5934.43\\
153.761 & 5894.91\\
172.814 & 5894.91\\
172.815 & 5843.05\\
175.785 & 5843.05\\
175.786 & 5837.2\\
179.378 & 5837.2\\
179.379 & 5814.21\\
191.753 & 5814.21\\
191.754 & 5811.66\\
192.571 & 5811.66\\
192.572 & 5777.18\\
195.166 & 5777.18\\
195.167 & 5759.69\\
201.308 & 5759.69\\
201.309 & 5735.73\\
207.698 & 5735.73\\
207.699 & 5734.46\\
214.452 & 5734.46\\
214.453 & 5681.52\\
221.147 & 5681.52\\
221.148 & 5678.62\\
221.727 & 5678.62\\
221.728 & 5672.08\\
226.96 & 5672.08\\
226.961 & 5669.16\\
241.766 & 5669.16\\
241.767 & 5645.16\\
250.655 & 5645.16\\
250.656 & 5589.11\\
260.668 & 5589.11\\
260.669 & 5576.98\\
264.663 & 5576.98\\
264.664 & 5561.9\\
264.678 & 5561.9\\
264.679 & 5534.68\\
265.81 & 5534.68\\
265.811 & 5499.82\\
269.761 & 5499.82\\
269.762 & 5474.93\\
282.23 & 5474.93\\
282.231 & 5455.64\\
282.477 & 5455.64\\
282.478 & 5453.22\\
284.425 & 5453.22\\
284.426 & 5418.99\\
298.831 & 5418.99\\
298.832 & 5387.94\\
299.999 & 5387.94\\
300 & 5387.94\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
3.008 & 10285.4\\
3.019 & 10285.4\\
3.02 & 10260.5\\
3.179 & 10260.5\\
3.18 & 10237.3\\
3.298 & 10237.3\\
3.299 & 10162.6\\
3.381 & 10162.6\\
3.382 & 10118.8\\
3.486 & 10118.8\\
3.487 & 10030.3\\
3.56 & 10030.3\\
3.561 & 9996.84\\
3.726 & 9996.84\\
3.727 & 9814.4\\
3.791 & 9814.4\\
3.792 & 9754\\
4.208 & 9754\\
4.209 & 9731.46\\
4.496 & 9731.46\\
4.497 & 9490.89\\
4.914 & 9490.89\\
4.915 & 9464.72\\
5.183 & 9464.72\\
5.184 & 9385.77\\
5.33 & 9385.77\\
5.331 & 9292.2\\
5.588 & 9292.2\\
5.589 & 9287.49\\
5.644 & 9287.49\\
5.645 & 9066.58\\
5.805 & 9066.58\\
5.806 & 9005.93\\
5.807 & 8950.87\\
6.045 & 8950.87\\
6.046 & 8925.02\\
6.142 & 8925.02\\
6.143 & 8902.79\\
6.308 & 8902.79\\
6.309 & 8776.56\\
6.498 & 8776.56\\
6.499 & 8748.35\\
7.007 & 8748.35\\
7.008 & 8635.11\\
7.039 & 8635.11\\
7.04 & 8580.79\\
7.421 & 8580.79\\
7.422 & 8420.97\\
8.415 & 8420.97\\
8.416 & 8311.14\\
8.879 & 8311.14\\
8.88 & 8282.56\\
9.033 & 8282.56\\
9.034 & 8259.97\\
9.454 & 8259.97\\
9.455 & 8159.95\\
9.603 & 8159.95\\
9.604 & 8046.01\\
9.852 & 8046.01\\
9.853 & 8023.84\\
10.585 & 8023.84\\
10.586 & 7840.51\\
11.372 & 7840.51\\
11.373 & 7793.55\\
12.074 & 7793.55\\
12.075 & 7639.3\\
12.615 & 7639.3\\
12.616 & 7633.06\\
13.904 & 7633.06\\
13.905 & 7568.26\\
13.957 & 7568.26\\
13.958 & 7558.34\\
14.108 & 7558.34\\
14.109 & 7535.13\\
15.582 & 7535.13\\
15.583 & 7532.95\\
16.801 & 7532.95\\
16.802 & 7463.15\\
17.629 & 7463.15\\
17.63 & 7339.02\\
17.91 & 7339.02\\
17.911 & 7223.76\\
18.056 & 7223.76\\
18.057 & 7187.84\\
18.058 & 7182.54\\
18.858 & 7182.54\\
18.859 & 7162.2\\
19.159 & 7162.2\\
19.16 & 7058.08\\
19.379 & 7058.08\\
19.38 & 7058.08\\
19.506 & 7058.08\\
19.507 & 7039.07\\
20.968 & 7039.07\\
20.969 & 6987.47\\
21.063 & 6987.47\\
21.064 & 6971.07\\
22.031 & 6971.07\\
22.032 & 6939.67\\
23.484 & 6939.67\\
23.485 & 6929.48\\
23.86 & 6929.48\\
23.861 & 6926.17\\
24.057 & 6926.17\\
24.058 & 6891.3\\
24.829 & 6891.3\\
24.83 & 6846.83\\
24.977 & 6846.83\\
24.978 & 6795.85\\
27.185 & 6795.85\\
27.186 & 6754.54\\
27.763 & 6754.54\\
27.764 & 6754.24\\
30.441 & 6754.24\\
30.442 & 6695.3\\
32.476 & 6695.3\\
32.477 & 6637.05\\
34.242 & 6637.05\\
34.243 & 6402.07\\
34.446 & 6402.07\\
34.447 & 6395.93\\
36.1 & 6395.93\\
36.101 & 6374.99\\
36.966 & 6374.99\\
36.967 & 6357.58\\
40.091 & 6357.58\\
40.092 & 6257.09\\
40.096 & 6257.09\\
40.097 & 6231\\
40.348 & 6231\\
40.349 & 6229.23\\
50.259 & 6229.23\\
50.26 & 6151.48\\
52.469 & 6151.48\\
52.47 & 6137.49\\
61.108 & 6137.49\\
61.109 & 6090.78\\
61.394 & 6090.78\\
61.395 & 6003.67\\
63.229 & 6003.67\\
63.23 & 5934.43\\
66.129 & 5934.43\\
66.13 & 5814\\
72.569 & 5814\\
72.57 & 5811.66\\
74.288 & 5811.66\\
74.289 & 5784.79\\
77.776 & 5784.79\\
77.777 & 5783.22\\
78.53 & 5783.22\\
78.531 & 5777.18\\
79.913 & 5777.18\\
79.914 & 5735.73\\
79.949 & 5735.73\\
79.95 & 5734.46\\
82.514 & 5734.46\\
82.515 & 5713.12\\
84.134 & 5713.12\\
84.135 & 5704.33\\
91.811 & 5704.33\\
91.812 & 5681.52\\
97.309 & 5681.52\\
97.31 & 5644.34\\
97.381 & 5644.34\\
97.382 & 5578.02\\
100.644 & 5578.02\\
100.645 & 5568.9\\
101.65 & 5568.9\\
101.651 & 5561.9\\
101.87 & 5561.9\\
101.871 & 5540.39\\
102.076 & 5540.39\\
102.077 & 5534.68\\
103.768 & 5534.68\\
103.769 & 5512.47\\
108.553 & 5512.47\\
108.554 & 5474.93\\
114.129 & 5474.93\\
114.13 & 5455.64\\
118.017 & 5455.64\\
118.018 & 5453.22\\
121.077 & 5453.22\\
121.078 & 5418.99\\
134.474 & 5418.99\\
134.475 & 5403.14\\
138.73 & 5403.14\\
138.731 & 5387.94\\
147.072 & 5387.94\\
147.073 & 5381.35\\
149.926 & 5381.35\\
149.927 & 5342.36\\
155.608 & 5342.36\\
155.609 & 5325.17\\
159.143 & 5325.17\\
159.144 & 5308.16\\
163.914 & 5308.16\\
163.915 & 5279.99\\
163.916 & 5261.97\\
166.013 & 5261.97\\
166.014 & 5185.93\\
166.015 & 5180.2\\
175.786 & 5180.2\\
175.787 & 5112.7\\
179.379 & 5112.7\\
179.38 & 5091.22\\
190.751 & 5091.22\\
190.752 & 5086.23\\
191.314 & 5086.23\\
191.315 & 4982.39\\
198.606 & 4982.39\\
198.607 & 4955.32\\
207.699 & 4955.32\\
207.7 & 4943.56\\
217.004 & 4943.56\\
217.005 & 4927.86\\
221.727 & 4927.86\\
221.728 & 4904.79\\
231.411 & 4904.79\\
231.412 & 4874.49\\
250.655 & 4874.49\\
250.656 & 4775.27\\
261.116 & 4775.27\\
261.117 & 4769.54\\
264.678 & 4769.54\\
264.679 & 4761.23\\
277.237 & 4761.23\\
277.238 & 4758.65\\
286.756 & 4758.65\\
286.757 & 4695.33\\
299.999 & 4695.33\\
300 & 4695.33\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020LazyPRMstarMedianCostEvolutionUpperConfidence and ijrr2020LazyPRMstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
3.007 & inf\\
3.008 & 12480.4\\
3.019 & 12480.4\\
3.02 & 11992.2\\
3.179 & 11992.2\\
3.18 & 11525.8\\
3.298 & 11525.8\\
3.299 & 11294.9\\
3.381 & 11294.9\\
3.382 & 11128.5\\
3.486 & 11128.5\\
3.487 & 10946.9\\
3.56 & 10946.9\\
3.561 & 10868.3\\
3.726 & 10868.3\\
3.727 & 10839.7\\
3.791 & 10839.7\\
3.792 & 10742.4\\
4.208 & 10742.4\\
4.209 & 10626.2\\
4.496 & 10626.2\\
4.497 & 10463.3\\
4.914 & 10463.3\\
4.915 & 10335.1\\
5.183 & 10335.1\\
5.184 & 10307.6\\
5.33 & 10307.6\\
5.331 & 10272.9\\
5.588 & 10272.9\\
5.589 & 10248.9\\
5.644 & 10248.9\\
5.645 & 10200\\
5.805 & 10200\\
5.806 & 10140.7\\
5.862 & 10140.7\\
5.863 & 10074.6\\
6.045 & 10074.6\\
6.046 & 10013.6\\
6.182 & 10013.6\\
6.183 & 9905.62\\
6.308 & 9905.62\\
6.309 & 9784.2\\
6.375 & 9784.2\\
6.376 & 9742.73\\
6.498 & 9742.73\\
6.499 & 9703.07\\
7.007 & 9703.07\\
7.008 & 9582.63\\
7.039 & 9582.63\\
7.04 & 9477.65\\
7.421 & 9477.65\\
7.422 & 9425.24\\
8.123 & 9425.24\\
8.124 & 9336.63\\
8.415 & 9336.63\\
8.416 & 9227.01\\
8.561 & 9227.01\\
8.562 & 9116.55\\
8.879 & 9116.55\\
8.88 & 9023.09\\
9.033 & 9023.09\\
9.034 & 8965.23\\
9.453 & 8965.23\\
9.454 & 8937.94\\
9.602 & 8937.94\\
9.603 & 8921.91\\
9.622 & 8921.91\\
9.623 & 8910.8\\
9.848 & 8910.8\\
9.849 & 8839.67\\
9.852 & 8839.67\\
9.853 & 8762.46\\
10.585 & 8762.46\\
10.586 & 8691.73\\
11.372 & 8691.73\\
11.373 & 8607.95\\
12.615 & 8607.95\\
12.616 & 8573.36\\
13.904 & 8573.36\\
13.905 & 8539.94\\
14.108 & 8539.94\\
14.109 & 8467.45\\
16.601 & 8467.45\\
16.602 & 8351.77\\
16.801 & 8351.77\\
16.802 & 8271.26\\
17.629 & 8271.26\\
17.63 & 8209.96\\
17.909 & 8209.96\\
17.91 & 8130.62\\
18.056 & 8130.62\\
18.057 & 8073.65\\
18.858 & 8073.65\\
18.859 & 8034.93\\
19.141 & 8034.93\\
19.142 & 7993.54\\
19.159 & 7993.54\\
19.16 & 7901.87\\
19.379 & 7901.87\\
19.38 & 7756.54\\
20.967 & 7756.54\\
20.968 & 7710.88\\
20.969 & 7655.94\\
21.063 & 7655.94\\
21.064 & 7636.18\\
21.174 & 7636.18\\
21.175 & 7595.7\\
22.031 & 7595.7\\
22.032 & 7546.74\\
22.618 & 7546.74\\
22.619 & 7534.04\\
23.323 & 7534.04\\
23.324 & 7498.05\\
23.484 & 7498.05\\
23.485 & 7382.43\\
23.86 & 7382.43\\
23.861 & 7262.74\\
23.874 & 7262.74\\
23.875 & 7203.15\\
24.057 & 7203.15\\
24.058 & 7172.37\\
24.829 & 7172.37\\
24.83 & 7161.88\\
26.468 & 7161.88\\
26.469 & 7159.98\\
27.185 & 7159.98\\
27.186 & 7150\\
30.441 & 7150\\
30.442 & 7120.32\\
31.322 & 7120.32\\
31.323 & 7083.93\\
32.476 & 7083.93\\
32.477 & 7063.45\\
34.446 & 7063.45\\
34.447 & 7028.14\\
36.064 & 7028.14\\
36.065 & 6979.27\\
36.1 & 6979.27\\
36.101 & 6955.37\\
36.966 & 6955.37\\
36.967 & 6950.27\\
37.314 & 6950.27\\
37.315 & 6944.45\\
37.316 & 6910.39\\
40.091 & 6910.39\\
40.092 & 6876.02\\
40.096 & 6876.02\\
40.097 & 6853.78\\
40.348 & 6853.78\\
40.349 & 6823.51\\
43.75 & 6823.51\\
43.751 & 6798.03\\
50.259 & 6798.03\\
50.26 & 6775.2\\
50.705 & 6775.2\\
50.706 & 6754.39\\
52.469 & 6754.39\\
52.47 & 6724.77\\
54.116 & 6724.77\\
54.117 & 6666.17\\
61.107 & 6666.17\\
61.108 & 6626.37\\
61.394 & 6626.37\\
61.395 & 6508.88\\
62.717 & 6508.88\\
62.718 & 6399\\
63.202 & 6399\\
63.203 & 6385.46\\
63.229 & 6385.46\\
63.23 & 6366.28\\
66.129 & 6366.28\\
66.13 & 6307.34\\
72.568 & 6307.34\\
72.569 & 6254.14\\
74.288 & 6254.14\\
74.289 & 6241.1\\
77.776 & 6241.1\\
77.777 & 6230.12\\
79.912 & 6230.12\\
79.913 & 6221.06\\
79.949 & 6221.06\\
79.95 & 6202.37\\
80.028 & 6202.37\\
80.029 & 6164.67\\
82.476 & 6164.67\\
82.477 & 6114.13\\
82.514 & 6114.13\\
82.515 & 6084.68\\
82.979 & 6084.68\\
82.98 & 6051.64\\
84.134 & 6051.64\\
84.135 & 6014.18\\
85.911 & 6014.18\\
85.912 & 5998.93\\
91.81 & 5998.93\\
91.811 & 5964.32\\
97.309 & 5964.32\\
97.31 & 5885.81\\
97.381 & 5885.81\\
97.382 & 5825.6\\
100.644 & 5825.6\\
100.645 & 5812.83\\
101.869 & 5812.83\\
101.87 & 5806.72\\
101.871 & 5798.22\\
103.768 & 5798.22\\
103.769 & 5780.98\\
104.948 & 5780.98\\
104.949 & 5768.43\\
108.552 & 5768.43\\
108.553 & 5747.71\\
118.016 & 5747.71\\
118.017 & 5735.09\\
134.473 & 5735.09\\
134.474 & 5707.99\\
138.73 & 5707.99\\
138.731 & 5676.8\\
147.071 & 5676.8\\
147.072 & 5657.79\\
147.073 & 5644.41\\
148.949 & 5644.41\\
148.95 & 5630.95\\
149.926 & 5630.95\\
149.927 & 5602.93\\
166.013 & 5602.93\\
166.014 & 5575.5\\
172.814 & 5575.5\\
172.815 & 5548.29\\
175.785 & 5548.29\\
175.786 & 5541.12\\
175.787 & 5504.8\\
179.378 & 5504.8\\
179.379 & 5483.46\\
179.38 & 5465.28\\
191.313 & 5465.28\\
191.314 & 5454.43\\
191.754 & 5454.43\\
191.755 & 5436.11\\
195.166 & 5436.11\\
195.167 & 5432.69\\
207.698 & 5432.69\\
207.699 & 5428.15\\
207.7 & 5403.47\\
217.003 & 5403.47\\
217.004 & 5402.67\\
217.005 & 5384.65\\
221.148 & 5384.65\\
221.149 & 5377.36\\
221.727 & 5377.36\\
221.728 & 5357.86\\
241.766 & 5357.86\\
241.767 & 5347.36\\
241.768 & 5330.38\\
250.655 & 5330.38\\
250.656 & 5313.28\\
260.668 & 5313.28\\
260.669 & 5285.06\\
264.678 & 5285.06\\
264.679 & 5221.09\\
269.761 & 5221.09\\
269.762 & 5185.66\\
269.763 & 5169.93\\
277.236 & 5169.93\\
277.237 & 5136.18\\
282.477 & 5136.18\\
282.478 & 5101.96\\
284.426 & 5101.96\\
284.427 & 5070.61\\
286.756 & 5070.61\\
286.757 & 5049.28\\
298.831 & 5049.28\\
298.832 & 5040.69\\
299.999 & 5040.69\\
300 & 5040.69\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
2.06 & 70444.8\\
2.38 & 70444.8\\
2.381 & 11037.4\\
2.472 & 11037.4\\
2.473 & 10445\\
2.485 & 10445\\
2.486 & 10373.7\\
2.511 & 10373.7\\
2.512 & 10259.4\\
2.548 & 10259.4\\
2.549 & 10021.8\\
2.552 & 10021.8\\
2.553 & 9554.23\\
2.626 & 9554.23\\
2.627 & 9278.12\\
2.657 & 9278.12\\
2.658 & 9197.68\\
2.672 & 9197.68\\
2.673 & 9156.84\\
2.824 & 9156.84\\
2.825 & 9077.4\\
2.827 & 9077.4\\
2.828 & 9076.01\\
2.897 & 9076.01\\
2.898 & 8851.49\\
3.222 & 8851.49\\
3.223 & 8826.39\\
3.28 & 8826.39\\
3.281 & 8812.24\\
3.292 & 8812.24\\
3.293 & 8684.89\\
3.36 & 8684.89\\
3.361 & 8631.61\\
3.466 & 8631.61\\
3.467 & 8578.2\\
3.597 & 8578.2\\
3.598 & 8546.81\\
3.675 & 8546.81\\
3.676 & 8511.63\\
3.733 & 8511.63\\
3.734 & 8484.49\\
3.83 & 8484.49\\
3.831 & 8442.55\\
3.964 & 8442.55\\
3.965 & 8433.45\\
4.082 & 8433.45\\
4.083 & 8432.19\\
4.114 & 8432.19\\
4.115 & 8404.49\\
4.133 & 8404.49\\
4.134 & 8319.44\\
4.317 & 8319.44\\
4.318 & 8143.86\\
4.346 & 8143.86\\
4.347 & 8135.7\\
4.449 & 8135.7\\
4.45 & 8031.03\\
4.517 & 8031.03\\
4.518 & 7981.83\\
4.591 & 7981.83\\
4.592 & 7796.44\\
4.671 & 7796.44\\
4.672 & 7737.49\\
4.76 & 7737.49\\
4.761 & 7736.13\\
4.778 & 7736.13\\
4.779 & 7735.69\\
5.05 & 7735.69\\
5.051 & 7732.1\\
5.309 & 7732.1\\
5.31 & 7708.46\\
5.359 & 7708.46\\
5.36 & 7562.75\\
5.613 & 7562.75\\
5.614 & 7336.97\\
5.795 & 7336.97\\
5.796 & 7321.87\\
5.916 & 7321.87\\
5.917 & 7315.65\\
6.079 & 7315.65\\
6.08 & 7292.4\\
6.141 & 7292.4\\
6.142 & 7268.06\\
6.164 & 7268.06\\
6.165 & 7250.8\\
6.654 & 7250.8\\
6.655 & 7235.72\\
6.658 & 7235.72\\
6.659 & 7165.09\\
6.691 & 7165.09\\
6.692 & 7105.3\\
6.927 & 7105.3\\
6.928 & 7086.81\\
7.102 & 7086.81\\
7.103 & 7046.75\\
7.139 & 7046.75\\
7.14 & 7006.37\\
7.535 & 7006.37\\
7.536 & 7000.3\\
7.803 & 7000.3\\
7.804 & 6929.35\\
8.331 & 6929.35\\
8.332 & 6859.1\\
8.622 & 6859.1\\
8.623 & 6843.74\\
8.796 & 6843.74\\
8.797 & 6820.92\\
9.133 & 6820.92\\
9.134 & 6739.31\\
9.319 & 6739.31\\
9.32 & 6697.71\\
9.524 & 6697.71\\
9.525 & 6691.66\\
9.533 & 6691.66\\
9.534 & 6660.25\\
9.85 & 6660.25\\
9.851 & 6620.51\\
9.901 & 6620.51\\
9.902 & 6618.35\\
9.92 & 6618.35\\
9.921 & 6607.16\\
9.96 & 6607.16\\
9.961 & 6602.96\\
10.132 & 6602.96\\
10.133 & 6575.88\\
10.357 & 6575.88\\
10.358 & 6554.83\\
10.69 & 6554.83\\
10.691 & 6501.58\\
10.935 & 6501.58\\
10.936 & 6469.38\\
11.144 & 6469.38\\
11.145 & 6466.69\\
11.195 & 6466.69\\
11.196 & 6462.45\\
12.018 & 6462.45\\
12.019 & 6428.61\\
13.592 & 6428.61\\
13.593 & 6370.35\\
13.629 & 6370.35\\
13.63 & 6355.98\\
13.761 & 6355.98\\
13.762 & 6320.92\\
14.152 & 6320.92\\
14.153 & 6298.68\\
14.264 & 6298.68\\
14.265 & 6268.15\\
15.253 & 6268.15\\
15.254 & 6253.23\\
15.739 & 6253.23\\
15.74 & 6252.52\\
16.429 & 6252.52\\
16.43 & 6239.71\\
18.681 & 6239.71\\
18.682 & 6194.59\\
18.958 & 6194.59\\
18.959 & 6129.46\\
19 & 6129.46\\
19.001 & 6112.85\\
19.619 & 6112.85\\
19.62 & 5928.89\\
20.55 & 5928.89\\
20.551 & 5907.25\\
21.463 & 5907.25\\
21.464 & 5894.66\\
21.763 & 5894.66\\
21.764 & 5868.93\\
23.77 & 5868.93\\
23.771 & 5851.96\\
27.599 & 5851.96\\
27.6 & 5846.46\\
27.726 & 5846.46\\
27.727 & 5798.22\\
28.745 & 5798.22\\
28.746 & 5754.35\\
28.929 & 5754.35\\
28.93 & 5729.19\\
29.748 & 5729.19\\
29.749 & 5603.41\\
29.761 & 5603.41\\
29.762 & 5598.53\\
30.679 & 5598.53\\
30.68 & 5481.58\\
31.497 & 5481.58\\
31.498 & 5481.37\\
32.29 & 5481.37\\
32.291 & 5480.32\\
32.587 & 5480.32\\
32.588 & 5473.81\\
33.874 & 5473.81\\
33.875 & 5453.98\\
35.232 & 5453.98\\
35.233 & 5430.82\\
35.85 & 5430.82\\
35.851 & 5333.91\\
36.046 & 5333.91\\
36.047 & 5330.9\\
36.982 & 5330.9\\
36.983 & 5301.57\\
37.469 & 5301.57\\
37.47 & 5288.67\\
42.685 & 5288.67\\
42.686 & 5284.87\\
43.245 & 5284.87\\
43.246 & 5257.64\\
45.352 & 5257.64\\
45.353 & 5245.55\\
45.523 & 5245.55\\
45.524 & 5237.92\\
46.736 & 5237.92\\
46.737 & 5179.37\\
50.589 & 5179.37\\
50.59 & 5162.99\\
50.946 & 5162.99\\
50.947 & 5161.58\\
53.94 & 5161.58\\
53.941 & 5140.61\\
54.267 & 5140.61\\
54.268 & 5130.83\\
55.806 & 5130.83\\
55.807 & 5038.07\\
57.866 & 5038.07\\
57.867 & 5012.56\\
58.222 & 5012.56\\
58.223 & 4991.25\\
58.755 & 4991.25\\
58.756 & 4975.38\\
60.718 & 4975.38\\
60.719 & 4969.09\\
62.791 & 4969.09\\
62.792 & 4955.49\\
63.51 & 4955.49\\
63.511 & 4940.12\\
63.512 & 4935.39\\
65.857 & 4935.39\\
65.858 & 4924.98\\
66.941 & 4924.98\\
66.942 & 4897.35\\
71.3 & 4897.35\\
71.301 & 4889.89\\
73.685 & 4889.89\\
73.686 & 4887.21\\
74.761 & 4887.21\\
74.762 & 4831.87\\
74.91 & 4831.87\\
74.911 & 4812.53\\
78.234 & 4812.53\\
78.235 & 4793.21\\
78.348 & 4793.21\\
78.349 & 4785.67\\
79.229 & 4785.67\\
79.23 & 4707.7\\
79.844 & 4707.7\\
79.845 & 4704.16\\
80.927 & 4704.16\\
80.928 & 4686.22\\
80.929 & 4675.99\\
81.765 & 4675.99\\
81.766 & 4656.68\\
87.056 & 4656.68\\
87.057 & 4615.6\\
87.403 & 4615.6\\
87.404 & 4610.09\\
87.819 & 4610.09\\
87.82 & 4588.6\\
89.389 & 4588.6\\
89.39 & 4561.39\\
90.536 & 4561.39\\
90.537 & 4544.65\\
93.403 & 4544.65\\
93.404 & 4544.17\\
93.405 & 4542.58\\
96.623 & 4542.58\\
96.624 & 4524.72\\
102.273 & 4524.72\\
102.274 & 4504.51\\
103.447 & 4504.51\\
103.448 & 4495.51\\
114.052 & 4495.51\\
114.053 & 4487.2\\
116.816 & 4487.2\\
116.817 & 4484.77\\
117.735 & 4484.77\\
117.736 & 4421.41\\
118.485 & 4421.41\\
118.486 & 4415.13\\
122.887 & 4415.13\\
122.888 & 4412.69\\
124.465 & 4412.69\\
124.466 & 4409.44\\
127.167 & 4409.44\\
127.168 & 4368.76\\
135.754 & 4368.76\\
135.755 & 4360.64\\
135.774 & 4360.64\\
135.775 & 4348.34\\
140.946 & 4348.34\\
140.947 & 4293.71\\
141.724 & 4293.71\\
141.725 & 4264.03\\
148.209 & 4264.03\\
148.21 & 4258.97\\
155.381 & 4258.97\\
155.382 & 4254.41\\
161.241 & 4254.41\\
161.242 & 4244.36\\
163.118 & 4244.36\\
163.119 & 4236.54\\
167.71 & 4236.54\\
167.711 & 4202.09\\
180.993 & 4202.09\\
180.994 & 4158.92\\
182.513 & 4158.92\\
182.514 & 4154.15\\
182.643 & 4154.15\\
182.644 & 4147.01\\
184.989 & 4147.01\\
184.99 & 4138.3\\
187.249 & 4138.3\\
187.25 & 4106.64\\
190.567 & 4106.64\\
190.568 & 4095.95\\
191.367 & 4095.95\\
191.368 & 4083.04\\
194.188 & 4083.04\\
194.189 & 4055.98\\
194.364 & 4055.98\\
194.365 & 4055.45\\
197.59 & 4055.45\\
197.591 & 4051.85\\
200.803 & 4051.85\\
200.804 & 4042.97\\
201.689 & 4042.97\\
201.69 & 4029.57\\
202.363 & 4029.57\\
202.364 & 4004.9\\
205.434 & 4004.9\\
205.435 & 3983.79\\
207.083 & 3983.79\\
207.084 & 3981.65\\
211.103 & 3981.65\\
211.104 & 3980.39\\
214.653 & 3980.39\\
214.654 & 3967.67\\
216.948 & 3967.67\\
216.949 & 3952.56\\
233.797 & 3952.56\\
233.798 & 3949.34\\
234.814 & 3949.34\\
234.815 & 3947.56\\
239.33 & 3947.56\\
239.331 & 3935.45\\
247.197 & 3935.45\\
247.198 & 3924.24\\
248.781 & 3924.24\\
248.782 & 3918.93\\
275.063 & 3918.93\\
275.064 & 3891.69\\
277.358 & 3891.69\\
277.359 & 3867.35\\
283.16 & 3867.35\\
283.161 & 3856.82\\
299.999 & 3856.82\\
300 & 3856.82\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
2.06 & 8404.49\\
2.069 & 8404.49\\
2.07 & 8223.38\\
2.161 & 8223.38\\
2.162 & 8135.7\\
2.193 & 8135.7\\
2.194 & 7796.44\\
2.237 & 7796.44\\
2.238 & 7737.49\\
2.24 & 7737.49\\
2.241 & 7735.69\\
2.342 & 7735.69\\
2.343 & 7708.46\\
2.38 & 7708.46\\
2.381 & 7691.18\\
2.485 & 7691.18\\
2.486 & 7336.97\\
2.552 & 7336.97\\
2.553 & 7321.87\\
2.827 & 7321.87\\
2.828 & 7315.65\\
3.289 & 7315.65\\
3.29 & 7292.4\\
3.36 & 7292.4\\
3.361 & 7268.06\\
3.467 & 7268.06\\
3.468 & 7165.09\\
3.675 & 7165.09\\
3.676 & 7105.3\\
3.773 & 7105.3\\
3.774 & 7000.3\\
3.901 & 7000.3\\
3.902 & 6876.14\\
3.965 & 6876.14\\
3.966 & 6859.1\\
4.082 & 6859.1\\
4.083 & 6843.74\\
4.134 & 6843.74\\
4.135 & 6729.03\\
4.195 & 6729.03\\
4.196 & 6704.73\\
4.23 & 6704.73\\
4.231 & 6660.25\\
4.317 & 6660.25\\
4.318 & 6620.51\\
4.346 & 6620.51\\
4.347 & 6607.16\\
4.449 & 6607.16\\
4.45 & 6572.45\\
4.518 & 6572.45\\
4.519 & 6554.83\\
4.592 & 6554.83\\
4.593 & 6506.86\\
4.76 & 6506.86\\
4.761 & 6468.4\\
4.778 & 6468.4\\
4.779 & 6436.3\\
5.05 & 6436.3\\
5.051 & 6427.17\\
5.359 & 6427.17\\
5.36 & 6355.98\\
5.795 & 6355.98\\
5.796 & 6320.92\\
6.079 & 6320.92\\
6.08 & 6301.85\\
6.164 & 6301.85\\
6.165 & 6239.71\\
6.558 & 6239.71\\
6.559 & 6233.87\\
6.692 & 6233.87\\
6.693 & 6194.59\\
6.735 & 6194.59\\
6.736 & 6161.47\\
6.982 & 6161.47\\
6.983 & 6129.46\\
7.329 & 6129.46\\
7.33 & 6112.85\\
7.803 & 6112.85\\
7.804 & 6066.13\\
9.037 & 6066.13\\
9.038 & 5912.07\\
9.134 & 5912.07\\
9.135 & 5894.66\\
9.184 & 5894.66\\
9.185 & 5849.75\\
9.524 & 5849.75\\
9.525 & 5838.06\\
9.533 & 5838.06\\
9.534 & 5837.02\\
9.92 & 5837.02\\
9.921 & 5800.7\\
9.922 & 5762.91\\
9.961 & 5762.91\\
9.962 & 5754.35\\
10.132 & 5754.35\\
10.133 & 5691.2\\
10.69 & 5691.2\\
10.691 & 5667.6\\
11.016 & 5667.6\\
11.017 & 5647.66\\
11.195 & 5647.66\\
11.196 & 5566.8\\
12.018 & 5566.8\\
12.019 & 5513.12\\
12.753 & 5513.12\\
12.754 & 5481.58\\
13.512 & 5481.58\\
13.513 & 5481.37\\
13.592 & 5481.37\\
13.593 & 5459.43\\
13.762 & 5459.43\\
13.763 & 5430.82\\
14.153 & 5430.82\\
14.154 & 5407.11\\
15.254 & 5407.11\\
15.255 & 5369.54\\
15.739 & 5369.54\\
15.74 & 5368.49\\
15.789 & 5368.49\\
15.79 & 5330.9\\
16.623 & 5330.9\\
16.624 & 5288.67\\
18.681 & 5288.67\\
18.682 & 5254.05\\
18.958 & 5254.05\\
18.959 & 5237.92\\
19.001 & 5237.92\\
19.002 & 5224.81\\
19.204 & 5224.81\\
19.205 & 5140.61\\
19.619 & 5140.61\\
19.62 & 5130.83\\
21.464 & 5130.83\\
21.465 & 5121.99\\
21.763 & 5121.99\\
21.764 & 5015.38\\
25.036 & 5015.38\\
25.037 & 5014.39\\
25.366 & 5014.39\\
25.367 & 4969.09\\
26.657 & 4969.09\\
26.658 & 4941.95\\
28.93 & 4941.95\\
28.931 & 4924.03\\
29.078 & 4924.03\\
29.079 & 4905.54\\
29.748 & 4905.54\\
29.749 & 4897.35\\
30.679 & 4897.35\\
30.68 & 4891.28\\
30.942 & 4891.28\\
30.943 & 4887.21\\
31.423 & 4887.21\\
31.424 & 4870.18\\
32.29 & 4870.18\\
32.291 & 4825.47\\
33.122 & 4825.47\\
33.123 & 4812.53\\
33.875 & 4812.53\\
33.876 & 4793.21\\
34.46 & 4793.21\\
34.461 & 4789.52\\
35.232 & 4789.52\\
35.233 & 4724.59\\
36.047 & 4724.59\\
36.048 & 4707.7\\
36.975 & 4707.7\\
36.976 & 4675.99\\
39.124 & 4675.99\\
39.125 & 4648.57\\
43.245 & 4648.57\\
43.246 & 4621\\
45.352 & 4621\\
45.353 & 4597.65\\
45.636 & 4597.65\\
45.637 & 4544.65\\
46.637 & 4544.65\\
46.638 & 4511.81\\
46.737 & 4511.81\\
46.738 & 4504.51\\
50.575 & 4504.51\\
50.576 & 4457.42\\
52.329 & 4457.42\\
52.33 & 4445.58\\
52.913 & 4445.58\\
52.914 & 4412.69\\
53.94 & 4412.69\\
53.941 & 4380.75\\
54.268 & 4380.75\\
54.269 & 4362.01\\
55.806 & 4362.01\\
55.807 & 4361.35\\
55.884 & 4361.35\\
55.885 & 4359.17\\
55.886 & 4358.99\\
58.755 & 4358.99\\
58.756 & 4344.65\\
61.442 & 4344.65\\
61.443 & 4280.5\\
65.858 & 4280.5\\
65.859 & 4278.28\\
67.576 & 4278.28\\
67.577 & 4258.97\\
73.686 & 4258.97\\
73.687 & 4244.36\\
74.762 & 4244.36\\
74.763 & 4236.54\\
79.229 & 4236.54\\
79.23 & 4202.09\\
81.765 & 4202.09\\
81.766 & 4194.48\\
83.543 & 4194.48\\
83.544 & 4185\\
86.082 & 4185\\
86.083 & 4158.92\\
86.517 & 4158.92\\
86.518 & 4154.15\\
89.39 & 4154.15\\
89.391 & 4106.64\\
96.623 & 4106.64\\
96.624 & 4095.95\\
105.915 & 4095.95\\
105.916 & 4055.98\\
108.582 & 4055.98\\
108.583 & 4041.72\\
116.816 & 4041.72\\
116.817 & 4029.57\\
117.735 & 4029.57\\
117.736 & 4009.69\\
122.887 & 4009.69\\
122.888 & 3989.77\\
123.886 & 3989.77\\
123.887 & 3983.79\\
127.872 & 3983.79\\
127.873 & 3980.39\\
130.156 & 3980.39\\
130.157 & 3947.56\\
135.774 & 3947.56\\
135.775 & 3933.9\\
136.461 & 3933.9\\
136.462 & 3924.24\\
140.947 & 3924.24\\
140.948 & 3918.93\\
141.724 & 3918.93\\
141.725 & 3891.69\\
155.303 & 3891.69\\
155.304 & 3871.42\\
155.381 & 3871.42\\
155.382 & 3867.35\\
157.362 & 3867.35\\
157.363 & 3859.69\\
161.525 & 3859.69\\
161.526 & 3856.82\\
162.057 & 3856.82\\
162.058 & 3847.98\\
166.883 & 3847.98\\
166.884 & 3820.33\\
167.711 & 3820.33\\
167.712 & 3815.42\\
180.031 & 3815.42\\
180.032 & 3776.52\\
182.644 & 3776.52\\
182.645 & 3774.73\\
187.25 & 3774.73\\
187.251 & 3768.95\\
190.568 & 3768.95\\
190.569 & 3768.13\\
191.367 & 3768.13\\
191.368 & 3765.56\\
192.967 & 3765.56\\
192.968 & 3752.18\\
194.364 & 3752.18\\
194.365 & 3738.93\\
197.59 & 3738.93\\
197.591 & 3728.68\\
198.127 & 3728.68\\
198.128 & 3725.04\\
199.53 & 3725.04\\
199.531 & 3723.41\\
200.804 & 3723.41\\
200.805 & 3717.76\\
201.69 & 3717.76\\
201.691 & 3709.62\\
211.104 & 3709.62\\
211.105 & 3709.5\\
214.653 & 3709.5\\
214.654 & 3703.13\\
219.454 & 3703.13\\
219.455 & 3697.85\\
221.203 & 3697.85\\
221.204 & 3676.72\\
222.995 & 3676.72\\
222.996 & 3648.45\\
234.815 & 3648.45\\
234.816 & 3645.07\\
248.781 & 3645.07\\
248.782 & 3591.12\\
266.976 & 3591.12\\
266.977 & 3584.25\\
267.491 & 3584.25\\
267.492 & 3577.48\\
273.108 & 3577.48\\
273.109 & 3548.98\\
273.873 & 3548.98\\
273.874 & 3495.95\\
277.358 & 3495.95\\
277.359 & 3474.45\\
279.885 & 3474.45\\
279.886 & 3471.78\\
283.161 & 3471.78\\
283.162 & 3431.72\\
294.422 & 3431.72\\
294.423 & 3427.81\\
299.999 & 3427.81\\
300 & 3427.81\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020BITstarMedianCostEvolutionUpperConfidence and ijrr2020BITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
2.059 & inf\\
2.06 & 10741.2\\
2.069 & 10741.2\\
2.07 & 10409.4\\
2.086 & 10409.4\\
2.087 & 10316.6\\
2.148 & 10316.6\\
2.149 & 10140.6\\
2.16 & 10140.6\\
2.161 & 9788.02\\
2.162 & 9487.2\\
2.193 & 9487.2\\
2.194 & 9248.78\\
2.237 & 9248.78\\
2.238 & 9076.7\\
2.24 & 9076.7\\
2.241 & 8963.75\\
2.294 & 8963.75\\
2.295 & 8838.94\\
2.314 & 8838.94\\
2.315 & 8819.32\\
2.332 & 8819.32\\
2.333 & 8763.75\\
2.342 & 8763.75\\
2.343 & 8700.08\\
2.38 & 8700.08\\
2.381 & 8615.85\\
2.485 & 8615.85\\
2.486 & 8494.68\\
2.511 & 8494.68\\
2.512 & 8438\\
2.552 & 8438\\
2.553 & 8432.82\\
2.626 & 8432.82\\
2.627 & 8418.34\\
2.672 & 8418.34\\
2.673 & 8313.94\\
2.824 & 8313.94\\
2.825 & 8183.62\\
2.827 & 8183.62\\
2.828 & 8139.78\\
3.222 & 8139.78\\
3.223 & 8058.76\\
3.28 & 8058.76\\
3.281 & 8006.43\\
3.288 & 8006.43\\
3.289 & 7965.59\\
3.36 & 7965.59\\
3.361 & 7884.53\\
3.467 & 7884.53\\
3.468 & 7808.07\\
3.675 & 7808.07\\
3.676 & 7766.96\\
3.733 & 7766.96\\
3.734 & 7736.81\\
3.83 & 7736.81\\
3.831 & 7735.91\\
3.965 & 7735.91\\
3.966 & 7733.89\\
4.082 & 7733.89\\
4.083 & 7720.28\\
4.115 & 7720.28\\
4.116 & 7652.38\\
4.133 & 7652.38\\
4.134 & 7627.42\\
4.135 & 7466.63\\
4.194 & 7466.63\\
4.195 & 7329.42\\
4.214 & 7329.42\\
4.215 & 7318.76\\
4.229 & 7318.76\\
4.23 & 7304.03\\
4.317 & 7304.03\\
4.318 & 7280.23\\
4.346 & 7280.23\\
4.347 & 7259.43\\
4.449 & 7259.43\\
4.45 & 7243.26\\
4.517 & 7243.26\\
4.518 & 7229.18\\
4.519 & 7200.4\\
4.592 & 7200.4\\
4.593 & 7135.2\\
4.76 & 7135.2\\
4.761 & 7052.8\\
4.778 & 7052.8\\
4.779 & 6938.22\\
5.05 & 6938.22\\
5.051 & 6867.62\\
5.359 & 6867.62\\
5.36 & 6851.42\\
5.795 & 6851.42\\
5.796 & 6786.38\\
5.916 & 6786.38\\
5.917 & 6716.88\\
6.079 & 6716.88\\
6.08 & 6682.49\\
6.164 & 6682.49\\
6.165 & 6640.38\\
6.558 & 6640.38\\
6.559 & 6613.84\\
6.692 & 6613.84\\
6.693 & 6589.81\\
6.982 & 6589.81\\
6.983 & 6563.64\\
7.536 & 6563.64\\
7.537 & 6524.42\\
7.803 & 6524.42\\
7.804 & 6480.35\\
8.331 & 6480.35\\
8.332 & 6447.65\\
9.037 & 6447.65\\
9.038 & 6399.48\\
9.133 & 6399.48\\
9.134 & 6382.55\\
9.135 & 6363.16\\
9.204 & 6363.16\\
9.205 & 6338.45\\
9.524 & 6338.45\\
9.525 & 6294.54\\
9.533 & 6294.54\\
9.534 & 6260.34\\
9.85 & 6260.34\\
9.851 & 6252.88\\
9.92 & 6252.88\\
9.921 & 6246.11\\
9.96 & 6246.11\\
9.961 & 6236.79\\
10.132 & 6236.79\\
10.133 & 6214.23\\
10.572 & 6214.23\\
10.573 & 6178.03\\
10.69 & 6178.03\\
10.691 & 6145.47\\
10.935 & 6145.47\\
10.936 & 6121.16\\
11.195 & 6121.16\\
11.196 & 6020.87\\
12.018 & 6020.87\\
12.019 & 5918.07\\
13.592 & 5918.07\\
13.593 & 5900.95\\
13.63 & 5900.95\\
13.631 & 5881.79\\
13.762 & 5881.79\\
13.763 & 5859.34\\
14.153 & 5859.34\\
14.154 & 5816.73\\
14.265 & 5816.73\\
14.266 & 5789.67\\
14.963 & 5789.67\\
14.964 & 5773.32\\
15.254 & 5773.32\\
15.255 & 5758.63\\
15.739 & 5758.63\\
15.74 & 5710.97\\
18.681 & 5710.97\\
18.682 & 5635.5\\
18.958 & 5635.5\\
18.959 & 5600.97\\
19 & 5600.97\\
19.001 & 5582.66\\
19.203 & 5582.66\\
19.204 & 5570.16\\
19.205 & 5524.19\\
19.619 & 5524.19\\
19.62 & 5481.48\\
20.551 & 5481.48\\
20.552 & 5480.85\\
21.463 & 5480.85\\
21.464 & 5469.87\\
21.763 & 5469.87\\
21.764 & 5456.7\\
21.817 & 5456.7\\
21.818 & 5442.4\\
25.036 & 5442.4\\
25.037 & 5400.18\\
26.656 & 5400.18\\
26.657 & 5350.22\\
27.599 & 5350.22\\
27.6 & 5316.23\\
28.929 & 5316.23\\
28.93 & 5295.12\\
29.078 & 5295.12\\
29.079 & 5273.15\\
29.748 & 5273.15\\
29.749 & 5254.05\\
29.761 & 5254.05\\
29.762 & 5244.19\\
30.679 & 5244.19\\
30.68 & 5208.64\\
31.422 & 5208.64\\
31.423 & 5170.48\\
31.497 & 5170.48\\
31.498 & 5151.1\\
32.29 & 5151.1\\
32.291 & 5135.72\\
33.358 & 5135.72\\
33.359 & 5126.41\\
33.875 & 5126.41\\
33.876 & 5080.03\\
35.232 & 5080.03\\
35.233 & 5026.73\\
35.85 & 5026.73\\
35.851 & 5013.97\\
36.046 & 5013.97\\
36.047 & 5001.9\\
40.099 & 5001.9\\
40.1 & 4980.17\\
42.685 & 4980.17\\
42.686 & 4954.61\\
43.245 & 4954.61\\
43.246 & 4937.76\\
45.352 & 4937.76\\
45.353 & 4916.37\\
45.635 & 4916.37\\
45.636 & 4893.62\\
46.637 & 4893.62\\
46.638 & 4888.55\\
46.736 & 4888.55\\
46.737 & 4878.69\\
50.589 & 4878.69\\
50.59 & 4858.34\\
50.591 & 4851.02\\
52.827 & 4851.02\\
52.828 & 4844.34\\
52.829 & 4822.2\\
53.94 & 4822.2\\
53.941 & 4802.87\\
54.267 & 4802.87\\
54.268 & 4789.44\\
55.806 & 4789.44\\
55.807 & 4775\\
57.866 & 4775\\
57.867 & 4736.01\\
58.222 & 4736.01\\
58.223 & 4691.84\\
58.755 & 4691.84\\
58.756 & 4610.32\\
60.718 & 4610.32\\
60.719 & 4577.37\\
63.511 & 4577.37\\
63.512 & 4534.68\\
65.857 & 4534.68\\
65.858 & 4514.61\\
66.942 & 4514.61\\
66.943 & 4495.85\\
73.685 & 4495.85\\
73.686 & 4486.92\\
73.687 & 4466.39\\
74.231 & 4466.39\\
74.232 & 4454.3\\
74.761 & 4454.3\\
74.762 & 4417.05\\
78.349 & 4417.05\\
78.35 & 4413.91\\
79.229 & 4413.91\\
79.23 & 4411.07\\
81.765 & 4411.07\\
81.766 & 4398.05\\
86.082 & 4398.05\\
86.083 & 4383.71\\
89.389 & 4383.71\\
89.39 & 4374.75\\
90.536 & 4374.75\\
90.537 & 4365.05\\
96.623 & 4365.05\\
96.624 & 4360.99\\
102.274 & 4360.99\\
102.275 & 4327.18\\
103.447 & 4327.18\\
103.448 & 4276.34\\
105.915 & 4276.34\\
105.916 & 4256.69\\
106.48 & 4256.69\\
106.481 & 4253.04\\
108.582 & 4253.04\\
108.583 & 4249.38\\
110.43 & 4249.38\\
110.431 & 4240.45\\
116.816 & 4240.45\\
116.817 & 4219.32\\
117.735 & 4219.32\\
117.736 & 4198.29\\
122.887 & 4198.29\\
122.888 & 4176.7\\
123.886 & 4176.7\\
123.887 & 4156.54\\
124.465 & 4156.54\\
124.466 & 4150.58\\
127.872 & 4150.58\\
127.873 & 4132.34\\
128.277 & 4132.34\\
128.278 & 4127.7\\
128.763 & 4127.7\\
128.764 & 4115.08\\
135.754 & 4115.08\\
135.755 & 4107.51\\
135.774 & 4107.51\\
135.775 & 4101.3\\
140.947 & 4101.3\\
140.948 & 4089.5\\
141.724 & 4089.5\\
141.725 & 4069.51\\
155.302 & 4069.51\\
155.303 & 4055.72\\
155.381 & 4055.72\\
155.382 & 4049.21\\
157.362 & 4049.21\\
157.363 & 4036.27\\
161.242 & 4036.27\\
161.243 & 4009.67\\
161.525 & 4009.67\\
161.526 & 3986.78\\
167.71 & 3986.78\\
167.711 & 3982.09\\
182.513 & 3982.09\\
182.514 & 3981.02\\
182.644 & 3981.02\\
182.645 & 3966.48\\
187.249 & 3966.48\\
187.25 & 3950.95\\
190.568 & 3950.95\\
190.569 & 3948.45\\
191.367 & 3948.45\\
191.368 & 3935.9\\
194.189 & 3935.9\\
194.19 & 3929.84\\
194.364 & 3929.84\\
194.365 & 3921.59\\
197.59 & 3921.59\\
197.591 & 3905.31\\
199.529 & 3905.31\\
199.53 & 3897.44\\
199.531 & 3879.52\\
200.803 & 3879.52\\
200.804 & 3863.52\\
201.69 & 3863.52\\
201.691 & 3858.26\\
205.434 & 3858.26\\
205.435 & 3852.4\\
211.103 & 3852.4\\
211.104 & 3836.08\\
214.653 & 3836.08\\
214.654 & 3800.35\\
221.202 & 3800.35\\
221.203 & 3780.48\\
221.204 & 3775.62\\
234.814 & 3775.62\\
234.815 & 3771.84\\
239.33 & 3771.84\\
239.331 & 3768.54\\
248.781 & 3768.54\\
248.782 & 3766.85\\
266.976 & 3766.85\\
266.977 & 3758.87\\
267.49 & 3758.87\\
267.491 & 3745.56\\
273.141 & 3745.56\\
273.142 & 3731.99\\
275.063 & 3731.99\\
275.064 & 3721.4\\
277.358 & 3721.4\\
277.359 & 3710.44\\
281.823 & 3710.44\\
281.824 & 3700.96\\
281.825 & 3700.11\\
283.16 & 3700.11\\
283.161 & 3697.88\\
283.162 & 3686.91\\
294.421 & 3686.91\\
294.422 & 3660.9\\
299.999 & 3660.9\\
300 & 3660.9\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
1.971 & 70444.8\\
2.337 & 70444.8\\
2.338 & 11586.4\\
2.349 & 11586.4\\
2.35 & 10749.9\\
2.354 & 10749.9\\
2.355 & 10202.9\\
2.372 & 10202.9\\
2.373 & 9349.69\\
2.431 & 9349.69\\
2.432 & 9086.72\\
2.499 & 9086.72\\
2.5 & 8889.51\\
2.562 & 8889.51\\
2.563 & 8822.34\\
2.587 & 8822.34\\
2.588 & 8616.57\\
2.696 & 8616.57\\
2.697 & 8572.87\\
2.843 & 8572.87\\
2.844 & 8533.87\\
3.465 & 8533.87\\
3.466 & 8446.42\\
3.492 & 8446.42\\
3.493 & 8417.92\\
3.545 & 8417.92\\
3.546 & 8257.79\\
3.579 & 8257.79\\
3.58 & 8193.71\\
3.788 & 8193.71\\
3.789 & 8146.37\\
4.16 & 8146.37\\
4.161 & 8108.89\\
4.255 & 8108.89\\
4.256 & 7793.24\\
4.28 & 7793.24\\
4.281 & 7664.97\\
4.447 & 7664.97\\
4.448 & 7639.4\\
4.499 & 7639.4\\
4.5 & 7634.72\\
4.522 & 7634.72\\
4.523 & 7610.57\\
4.686 & 7610.57\\
4.687 & 7597.96\\
4.956 & 7597.96\\
4.957 & 7512.4\\
5.138 & 7512.4\\
5.139 & 7313.7\\
5.189 & 7313.7\\
5.19 & 7284\\
5.283 & 7284\\
5.284 & 7272.42\\
5.345 & 7272.42\\
5.346 & 7234.55\\
5.661 & 7234.55\\
5.662 & 7013.06\\
6.111 & 7013.06\\
6.112 & 6987.91\\
6.183 & 6987.91\\
6.184 & 6979.27\\
6.313 & 6979.27\\
6.314 & 6972.47\\
6.712 & 6972.47\\
6.713 & 6938.05\\
6.876 & 6938.05\\
6.877 & 6820.23\\
7.438 & 6820.23\\
7.439 & 6775.01\\
7.905 & 6775.01\\
7.906 & 6768.82\\
8.062 & 6768.82\\
8.063 & 6674.73\\
9.228 & 6674.73\\
9.229 & 6664.76\\
10.095 & 6664.76\\
10.096 & 6560.48\\
11.363 & 6560.48\\
11.364 & 6550.23\\
13.045 & 6550.23\\
13.046 & 6325.72\\
13.34 & 6325.72\\
13.341 & 6316.1\\
15.541 & 6316.1\\
15.542 & 6271.65\\
16.757 & 6271.65\\
16.758 & 6125.59\\
16.769 & 6125.59\\
16.77 & 6087.72\\
16.904 & 6087.72\\
16.905 & 6079.53\\
17.085 & 6079.53\\
17.086 & 6063.02\\
18.126 & 6063.02\\
18.127 & 6039.92\\
24.569 & 6039.92\\
24.57 & 6022.17\\
27.716 & 6022.17\\
27.717 & 5990.79\\
28.664 & 5990.79\\
28.665 & 5970.95\\
29.319 & 5970.95\\
29.32 & 5953.96\\
30.407 & 5953.96\\
30.408 & 5877.81\\
32.285 & 5877.81\\
32.286 & 5816.95\\
32.713 & 5816.95\\
32.714 & 5808.75\\
34.12 & 5808.75\\
34.121 & 5774.01\\
34.568 & 5774.01\\
34.569 & 5724.08\\
35.843 & 5724.08\\
35.844 & 5722.26\\
36.268 & 5722.26\\
36.269 & 5649.75\\
38.411 & 5649.75\\
38.412 & 5536.07\\
39.302 & 5536.07\\
39.303 & 5502.15\\
39.6 & 5502.15\\
39.601 & 5492.51\\
40.083 & 5492.51\\
40.084 & 5464.85\\
47.998 & 5464.85\\
47.999 & 5455\\
49.092 & 5455\\
49.093 & 5406.25\\
52.428 & 5406.25\\
52.429 & 5382.61\\
55.88 & 5382.61\\
55.881 & 5369.93\\
60.75 & 5369.93\\
60.751 & 5355.52\\
71.664 & 5355.52\\
71.665 & 5324.89\\
76.912 & 5324.89\\
76.913 & 5302.85\\
81.5 & 5302.85\\
81.501 & 5279.86\\
84.54 & 5279.86\\
84.541 & 5242.59\\
85.668 & 5242.59\\
85.669 & 5230.74\\
86.329 & 5230.74\\
86.33 & 5212.66\\
87.827 & 5212.66\\
87.828 & 5153.23\\
91.287 & 5153.23\\
91.288 & 5144.65\\
109.331 & 5144.65\\
109.332 & 5115.9\\
115.828 & 5115.9\\
115.829 & 5093.03\\
124.137 & 5093.03\\
124.138 & 5075.96\\
127.291 & 5075.96\\
127.292 & 5067\\
132.288 & 5067\\
132.289 & 5058.1\\
139.756 & 5058.1\\
139.757 & 5021.81\\
139.813 & 5021.81\\
139.814 & 5012.28\\
141.736 & 5012.28\\
141.737 & 4969.8\\
141.738 & 4965.92\\
147.496 & 4965.92\\
147.497 & 4901.99\\
159.055 & 4901.99\\
159.056 & 4893.7\\
168.297 & 4893.7\\
168.298 & 4881.18\\
176.428 & 4881.18\\
176.429 & 4876.42\\
202.159 & 4876.42\\
202.16 & 4873.25\\
207.743 & 4873.25\\
207.744 & 4859.46\\
232.401 & 4859.46\\
232.402 & 4803.93\\
236.012 & 4803.93\\
236.013 & 4803.68\\
237.008 & 4803.68\\
237.009 & 4780.54\\
243.959 & 4780.54\\
243.96 & 4757.95\\
272.661 & 4757.95\\
272.662 & 4741.75\\
278.355 & 4741.75\\
278.356 & 4711.04\\
279.362 & 4711.04\\
279.363 & 4674.93\\
281.518 & 4674.93\\
281.519 & 4669.69\\
298.528 & 4669.69\\
298.529 & 4652.4\\
299.999 & 4652.4\\
300 & 4652.4\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
1.971 & 6997.55\\
1.972 & 6997.55\\
1.973 & 6987.91\\
2.034 & 6987.91\\
2.035 & 6972.47\\
2.354 & 6972.47\\
2.355 & 6939.47\\
2.372 & 6939.47\\
2.373 & 6938.05\\
2.485 & 6938.05\\
2.486 & 6775.01\\
2.672 & 6775.01\\
2.673 & 6768.82\\
2.826 & 6768.82\\
2.827 & 6742.14\\
3.353 & 6742.14\\
3.354 & 6718.06\\
3.465 & 6718.06\\
3.466 & 6708.07\\
3.546 & 6708.07\\
3.547 & 6674.73\\
3.579 & 6674.73\\
3.58 & 6664.76\\
3.789 & 6664.76\\
3.79 & 6538.98\\
4.16 & 6538.98\\
4.161 & 6518.85\\
4.189 & 6518.85\\
4.19 & 6503.37\\
4.256 & 6503.37\\
4.257 & 6422.48\\
4.326 & 6422.48\\
4.327 & 6357.88\\
4.448 & 6357.88\\
4.449 & 6316.1\\
4.499 & 6316.1\\
4.5 & 6299.34\\
4.522 & 6299.34\\
4.523 & 6271.65\\
4.686 & 6271.65\\
4.687 & 6125.59\\
4.927 & 6125.59\\
4.928 & 6124.88\\
5.138 & 6124.88\\
5.139 & 6123.68\\
5.189 & 6123.68\\
5.19 & 6079.53\\
5.283 & 6079.53\\
5.284 & 6039.92\\
5.345 & 6039.92\\
5.346 & 5990.79\\
6.112 & 5990.79\\
6.113 & 5923.71\\
6.184 & 5923.71\\
6.185 & 5907.48\\
6.295 & 5907.48\\
6.296 & 5903.85\\
6.314 & 5903.85\\
6.315 & 5902.45\\
6.712 & 5902.45\\
6.713 & 5877.81\\
6.876 & 5877.81\\
6.877 & 5831.59\\
7.543 & 5831.59\\
7.544 & 5816.42\\
7.662 & 5816.42\\
7.663 & 5808.75\\
7.812 & 5808.75\\
7.813 & 5782.63\\
8.062 & 5782.63\\
8.063 & 5781.63\\
8.187 & 5781.63\\
8.188 & 5649.75\\
8.316 & 5649.75\\
8.317 & 5546.79\\
9.547 & 5546.79\\
9.548 & 5536.07\\
11.106 & 5536.07\\
11.107 & 5517.85\\
12.187 & 5517.85\\
12.188 & 5502.97\\
12.397 & 5502.97\\
12.398 & 5502.15\\
12.717 & 5502.15\\
12.718 & 5404.06\\
13.046 & 5404.06\\
13.047 & 5369.93\\
13.34 & 5369.93\\
13.341 & 5212.66\\
13.398 & 5212.66\\
13.399 & 5154.67\\
15.999 & 5154.67\\
16 & 5140.78\\
16.758 & 5140.78\\
16.759 & 5128.04\\
19.158 & 5128.04\\
19.159 & 5115.9\\
23.595 & 5115.9\\
23.596 & 5111.77\\
23.886 & 5111.77\\
23.887 & 5058.1\\
27.716 & 5058.1\\
27.717 & 5030.8\\
30.407 & 5030.8\\
30.408 & 5021.81\\
32.285 & 5021.81\\
32.286 & 5012.28\\
34.006 & 5012.28\\
34.007 & 4978.67\\
34.008 & 4965.92\\
34.569 & 4965.92\\
34.57 & 4900.28\\
35.844 & 4900.28\\
35.845 & 4893.7\\
36.268 & 4893.7\\
36.269 & 4881.18\\
37.006 & 4881.18\\
37.007 & 4876.42\\
39.601 & 4876.42\\
39.602 & 4873.25\\
40.083 & 4873.25\\
40.084 & 4871.24\\
44.095 & 4871.24\\
44.096 & 4859.46\\
47.998 & 4859.46\\
47.999 & 4846.2\\
52.429 & 4846.2\\
52.43 & 4837.91\\
55.069 & 4837.91\\
55.07 & 4834.6\\
59.64 & 4834.6\\
59.641 & 4781.9\\
83.892 & 4781.9\\
83.893 & 4674.93\\
87.197 & 4674.93\\
87.198 & 4669.69\\
87.827 & 4669.69\\
87.828 & 4652.4\\
97.308 & 4652.4\\
97.309 & 4623.54\\
109.331 & 4623.54\\
109.332 & 4606.88\\
115.829 & 4606.88\\
115.83 & 4599.68\\
124.137 & 4599.68\\
124.138 & 4553.68\\
138.227 & 4553.68\\
138.228 & 4512.85\\
139.756 & 4512.85\\
139.757 & 4499.39\\
139.814 & 4499.39\\
139.815 & 4432.44\\
147.496 & 4432.44\\
147.497 & 4423.4\\
159.055 & 4423.4\\
159.056 & 4419.27\\
173.553 & 4419.27\\
173.554 & 4388.47\\
173.597 & 4388.47\\
173.598 & 4358.91\\
201.036 & 4358.91\\
201.037 & 4358.35\\
201.629 & 4358.35\\
201.63 & 4357.75\\
219.431 & 4357.75\\
219.432 & 4348.73\\
260.158 & 4348.73\\
260.159 & 4344.94\\
270.52 & 4344.94\\
270.521 & 4308.55\\
272.661 & 4308.55\\
272.662 & 4282.13\\
279.363 & 4282.13\\
279.364 & 4230.63\\
294.4 & 4230.63\\
294.401 & 4209.58\\
298.528 & 4209.58\\
298.529 & 4164.33\\
299.999 & 4164.33\\
300 & 4164.33\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020ABITstarMedianCostEvolutionUpperConfidence and ijrr2020ABITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
1.97 & inf\\
1.971 & 9644.81\\
1.972 & 9644.81\\
1.973 & 8829.79\\
2.021 & 8829.79\\
2.022 & 8495.4\\
2.027 & 8495.4\\
2.028 & 8305.81\\
2.034 & 8305.81\\
2.035 & 8170.04\\
2.134 & 8170.04\\
2.135 & 8086.13\\
2.234 & 8086.13\\
2.235 & 7845.43\\
2.284 & 7845.43\\
2.285 & 7839.26\\
2.337 & 7839.26\\
2.338 & 7652.19\\
2.354 & 7652.19\\
2.355 & 7637.06\\
2.372 & 7637.06\\
2.373 & 7622.65\\
2.431 & 7622.65\\
2.432 & 7604.27\\
3.353 & 7604.27\\
3.354 & 7455.83\\
3.465 & 7455.83\\
3.466 & 7261.33\\
3.493 & 7261.33\\
3.494 & 7240.69\\
3.545 & 7240.69\\
3.546 & 7177.26\\
3.547 & 7111.01\\
3.579 & 7111.01\\
3.58 & 7005.31\\
3.789 & 7005.31\\
3.79 & 6992.73\\
4 & 6992.73\\
4.001 & 6983.59\\
4.16 & 6983.59\\
4.161 & 6975.87\\
4.255 & 6975.87\\
4.256 & 6955.26\\
4.448 & 6955.26\\
4.449 & 6879.14\\
4.499 & 6879.14\\
4.5 & 6797.62\\
4.522 & 6797.62\\
4.523 & 6771.91\\
4.686 & 6771.91\\
4.687 & 6755.48\\
4.926 & 6755.48\\
4.927 & 6708.44\\
5.008 & 6708.44\\
5.009 & 6669.75\\
5.138 & 6669.75\\
5.139 & 6601.87\\
5.189 & 6601.87\\
5.19 & 6537.32\\
5.283 & 6537.32\\
5.284 & 6527.26\\
5.345 & 6527.26\\
5.346 & 6511.11\\
6.111 & 6511.11\\
6.112 & 6462.93\\
6.183 & 6462.93\\
6.184 & 6390.18\\
6.295 & 6390.18\\
6.296 & 6341.8\\
6.314 & 6341.8\\
6.315 & 6320.91\\
6.712 & 6320.91\\
6.713 & 6307.72\\
6.859 & 6307.72\\
6.86 & 6293.87\\
6.876 & 6293.87\\
6.877 & 6199.27\\
7.499 & 6199.27\\
7.5 & 6150.59\\
7.501 & 6126.24\\
7.543 & 6126.24\\
7.544 & 6125.23\\
7.906 & 6125.23\\
7.907 & 6124.28\\
7.968 & 6124.28\\
7.969 & 6105.7\\
8.062 & 6105.7\\
8.063 & 6083.63\\
8.415 & 6083.63\\
8.416 & 6061.24\\
8.417 & 6059.73\\
9.228 & 6059.73\\
9.229 & 6015.36\\
10.095 & 6015.36\\
10.096 & 5987.84\\
10.097 & 5976.68\\
11.364 & 5976.68\\
11.365 & 5958.26\\
12.397 & 5958.26\\
12.398 & 5915.89\\
12.535 & 5915.89\\
12.536 & 5858.79\\
13.046 & 5858.79\\
13.047 & 5828.36\\
13.14 & 5828.36\\
13.141 & 5812.85\\
13.34 & 5812.85\\
13.341 & 5795.69\\
15.998 & 5795.69\\
15.999 & 5777.83\\
16 & 5753.35\\
16.757 & 5753.35\\
16.758 & 5723.17\\
17.085 & 5723.17\\
17.086 & 5686.01\\
18.126 & 5686.01\\
18.127 & 5598.27\\
19.157 & 5598.27\\
19.158 & 5592.91\\
19.907 & 5592.91\\
19.908 & 5560.7\\
19.909 & 5519.11\\
24.569 & 5519.11\\
24.57 & 5478.57\\
24.893 & 5478.57\\
24.894 & 5430.62\\
26.408 & 5430.62\\
26.409 & 5405.15\\
27.716 & 5405.15\\
27.717 & 5393.33\\
28.665 & 5393.33\\
28.666 & 5376.27\\
30.407 & 5376.27\\
30.408 & 5350.71\\
32.285 & 5350.71\\
32.286 & 5283.46\\
32.714 & 5283.46\\
32.715 & 5239.01\\
34.569 & 5239.01\\
34.57 & 5224.05\\
35.844 & 5224.05\\
35.845 & 5210.89\\
36.268 & 5210.89\\
36.269 & 5195.66\\
37.006 & 5195.66\\
37.007 & 5168.44\\
39.601 & 5168.44\\
39.602 & 5149.66\\
40.083 & 5149.66\\
40.084 & 5130.27\\
45.069 & 5130.27\\
45.07 & 5113.83\\
47.998 & 5113.83\\
47.999 & 5084.93\\
52.429 & 5084.93\\
52.43 & 5039.96\\
55.069 & 5039.96\\
55.07 & 5017.04\\
59.64 & 5017.04\\
59.641 & 4989.1\\
60.751 & 4989.1\\
60.752 & 4933.96\\
83.892 & 4933.96\\
83.893 & 4897.85\\
84.541 & 4897.85\\
84.542 & 4887.44\\
86.329 & 4887.44\\
86.33 & 4878.8\\
87.827 & 4878.8\\
87.828 & 4874.83\\
91.288 & 4874.83\\
91.289 & 4872.24\\
109.331 & 4872.24\\
109.332 & 4865.35\\
115.828 & 4865.35\\
115.829 & 4852.83\\
124.137 & 4852.83\\
124.138 & 4840.4\\
127.292 & 4840.4\\
127.293 & 4826.41\\
132.289 & 4826.41\\
132.29 & 4813.09\\
139.756 & 4813.09\\
139.757 & 4805.95\\
139.813 & 4805.95\\
139.814 & 4792.92\\
141.737 & 4792.92\\
141.738 & 4792.79\\
147.496 & 4792.79\\
147.497 & 4781.22\\
159.055 & 4781.22\\
159.056 & 4769.25\\
168.297 & 4769.25\\
168.298 & 4716.44\\
173.552 & 4716.44\\
173.553 & 4672.31\\
173.597 & 4672.31\\
173.598 & 4661.05\\
176.428 & 4661.05\\
176.429 & 4637.97\\
180.256 & 4637.97\\
180.257 & 4615.21\\
201.035 & 4615.21\\
201.036 & 4606.8\\
201.629 & 4606.8\\
201.63 & 4603.2\\
207.744 & 4603.2\\
207.745 & 4576.68\\
219.43 & 4576.68\\
219.431 & 4545.59\\
243.959 & 4545.59\\
243.96 & 4537.3\\
260.157 & 4537.3\\
260.158 & 4534.54\\
270.519 & 4534.54\\
270.52 & 4529.22\\
270.521 & 4522.41\\
272.661 & 4522.41\\
272.662 & 4506.12\\
279.362 & 4506.12\\
279.363 & 4485.15\\
281.518 & 4485.15\\
281.519 & 4451.67\\
298.528 & 4451.67\\
298.529 & 4427.92\\
299.999 & 4427.92\\
300 & 4427.92\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.895 & 70444.8\\
1.161 & 70444.8\\
1.162 & 14254.3\\
1.181 & 14254.3\\
1.182 & 12640.2\\
1.191 & 12640.2\\
1.192 & 12507.3\\
1.236 & 12507.3\\
1.237 & 11758.8\\
1.263 & 11758.8\\
1.264 & 11237.1\\
1.365 & 11237.1\\
1.366 & 11098.6\\
1.403 & 11098.6\\
1.404 & 10977.6\\
1.409 & 10977.6\\
1.41 & 10325\\
1.437 & 10325\\
1.438 & 9909.26\\
1.545 & 9909.26\\
1.546 & 9328.38\\
1.876 & 9328.38\\
1.877 & 8391.68\\
1.959 & 8391.68\\
1.96 & 8345.79\\
2.288 & 8345.79\\
2.289 & 8250.59\\
2.316 & 8250.59\\
2.317 & 8244.01\\
2.683 & 8244.01\\
2.684 & 8227.7\\
2.744 & 8227.7\\
2.745 & 8085.14\\
2.835 & 8085.14\\
2.836 & 8036.87\\
2.862 & 8036.87\\
2.863 & 8008.92\\
3.185 & 8008.92\\
3.186 & 7923.81\\
3.433 & 7923.81\\
3.434 & 7870\\
3.466 & 7870\\
3.467 & 7639.05\\
3.738 & 7639.05\\
3.739 & 7631.51\\
3.795 & 7631.51\\
3.796 & 7451.12\\
3.884 & 7451.12\\
3.885 & 7407.22\\
4.018 & 7407.22\\
4.019 & 7399.85\\
4.969 & 7399.85\\
4.97 & 7376.27\\
5.063 & 7376.27\\
5.064 & 7373.23\\
5.373 & 7373.23\\
5.374 & 7323.31\\
5.455 & 7323.31\\
5.456 & 7255.15\\
5.595 & 7255.15\\
5.596 & 7218.34\\
5.667 & 7218.34\\
5.668 & 7180.92\\
5.724 & 7180.92\\
5.725 & 7106.99\\
5.726 & 7081.31\\
5.734 & 7081.31\\
5.735 & 6972.69\\
5.756 & 6972.69\\
5.757 & 6948.87\\
5.955 & 6948.87\\
5.956 & 6914.46\\
6.005 & 6914.46\\
6.006 & 6821.84\\
6.346 & 6821.84\\
6.347 & 6752.89\\
6.368 & 6752.89\\
6.369 & 6736.77\\
6.945 & 6736.77\\
6.946 & 6732.46\\
7.093 & 6732.46\\
7.094 & 6715.64\\
7.223 & 6715.64\\
7.224 & 6665.74\\
7.259 & 6665.74\\
7.26 & 6573.41\\
7.672 & 6573.41\\
7.673 & 6512.19\\
9.725 & 6512.19\\
9.726 & 6486.58\\
9.953 & 6486.58\\
9.954 & 6363.23\\
13.31 & 6363.23\\
13.311 & 6311.68\\
13.632 & 6311.68\\
13.633 & 6309.57\\
14.539 & 6309.57\\
14.54 & 6239.92\\
15.548 & 6239.92\\
15.549 & 6228.08\\
16.597 & 6228.08\\
16.598 & 6198.79\\
18.678 & 6198.79\\
18.679 & 6183.29\\
19.402 & 6183.29\\
19.403 & 6181.97\\
19.932 & 6181.97\\
19.933 & 6098.06\\
22.457 & 6098.06\\
22.458 & 6032.84\\
22.701 & 6032.84\\
22.702 & 6006.11\\
22.76 & 6006.11\\
22.761 & 5923\\
22.918 & 5923\\
22.919 & 5893.93\\
25.027 & 5893.93\\
25.028 & 5831.74\\
26.983 & 5831.74\\
26.984 & 5827.45\\
27.236 & 5827.45\\
27.237 & 5805.2\\
28.97 & 5805.2\\
28.971 & 5703.34\\
29.453 & 5703.34\\
29.454 & 5692.16\\
29.551 & 5692.16\\
29.552 & 5650.95\\
31.861 & 5650.95\\
31.862 & 5573.71\\
32.632 & 5573.71\\
32.633 & 5544.11\\
32.985 & 5544.11\\
32.986 & 5541.82\\
33.023 & 5541.82\\
33.024 & 5540.59\\
33.363 & 5540.59\\
33.364 & 5465.42\\
33.542 & 5465.42\\
33.543 & 5327.49\\
33.763 & 5327.49\\
33.764 & 5314.3\\
34.508 & 5314.3\\
34.509 & 5287.47\\
35.748 & 5287.47\\
35.749 & 5283.39\\
36.417 & 5283.39\\
36.418 & 5200.8\\
44.583 & 5200.8\\
44.584 & 5186.55\\
49.265 & 5186.55\\
49.266 & 5182.38\\
51.494 & 5182.38\\
51.495 & 5181.57\\
53.405 & 5181.57\\
53.406 & 5157.2\\
56.015 & 5157.2\\
56.016 & 5131.29\\
56.017 & 5120.04\\
57.777 & 5120.04\\
57.778 & 5111.84\\
61.844 & 5111.84\\
61.845 & 5047.39\\
64.251 & 5047.39\\
64.252 & 5021.83\\
66.447 & 5021.83\\
66.448 & 5019.64\\
67.902 & 5019.64\\
67.903 & 5000.14\\
71.223 & 5000.14\\
71.224 & 4973.65\\
74.418 & 4973.65\\
74.419 & 4968.87\\
74.635 & 4968.87\\
74.636 & 4960.3\\
95.654 & 4960.3\\
95.655 & 4954.72\\
96.029 & 4954.72\\
96.03 & 4915.56\\
98.707 & 4915.56\\
98.708 & 4888.71\\
109.36 & 4888.71\\
109.361 & 4883.86\\
113.017 & 4883.86\\
113.018 & 4880.97\\
124.52 & 4880.97\\
124.521 & 4862.08\\
125.675 & 4862.08\\
125.676 & 4857.68\\
127.526 & 4857.68\\
127.527 & 4852.13\\
139.274 & 4852.13\\
139.275 & 4818.03\\
148.902 & 4818.03\\
148.903 & 4800.08\\
161.431 & 4800.08\\
161.432 & 4798.84\\
163.191 & 4798.84\\
163.192 & 4790.29\\
172.791 & 4790.29\\
172.792 & 4786.69\\
181.869 & 4786.69\\
181.87 & 4761.71\\
181.871 & 4740.26\\
194.207 & 4740.26\\
194.208 & 4655.47\\
205.869 & 4655.47\\
205.87 & 4649.43\\
225.548 & 4649.43\\
225.549 & 4635.12\\
234.249 & 4635.12\\
234.25 & 4613.73\\
243.109 & 4613.73\\
243.11 & 4601.52\\
248.126 & 4601.52\\
248.127 & 4597.88\\
251.691 & 4597.88\\
251.692 & 4573.07\\
259.347 & 4573.07\\
259.348 & 4562.65\\
299.999 & 4562.65\\
300 & 4562.65\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.895 & 7870.22\\
0.919 & 7870.22\\
0.92 & 7869.77\\
0.967 & 7869.77\\
0.968 & 7631.51\\
0.97 & 7631.51\\
0.971 & 7451.12\\
0.986 & 7451.12\\
0.987 & 7407.22\\
1.019 & 7407.22\\
1.02 & 7399.85\\
1.022 & 7399.85\\
1.023 & 7373.23\\
1.111 & 7373.23\\
1.112 & 7323.58\\
1.171 & 7323.58\\
1.172 & 7323.31\\
1.191 & 7323.31\\
1.192 & 7218.34\\
1.403 & 7218.34\\
1.404 & 7180.92\\
1.456 & 7180.92\\
1.457 & 7095.93\\
1.604 & 7095.93\\
1.605 & 7090.09\\
1.685 & 7090.09\\
1.686 & 7081.31\\
1.718 & 7081.31\\
1.719 & 6972.69\\
1.876 & 6972.69\\
1.877 & 6952.86\\
2.082 & 6952.86\\
2.083 & 6948.87\\
2.292 & 6948.87\\
2.293 & 6752.89\\
2.314 & 6752.89\\
2.315 & 6732.46\\
2.683 & 6732.46\\
2.684 & 6715.64\\
2.835 & 6715.64\\
2.836 & 6697.83\\
2.862 & 6697.83\\
2.863 & 6665.74\\
3.171 & 6665.74\\
3.172 & 6582.07\\
3.185 & 6582.07\\
3.186 & 6512.19\\
3.433 & 6512.19\\
3.434 & 6311.68\\
3.467 & 6311.68\\
3.468 & 6309.57\\
3.642 & 6309.57\\
3.643 & 6239.92\\
3.884 & 6239.92\\
3.885 & 6228.08\\
3.922 & 6228.08\\
3.923 & 6198.79\\
4.666 & 6198.79\\
4.667 & 6183.29\\
5.063 & 6183.29\\
5.064 & 6137.31\\
5.373 & 6137.31\\
5.374 & 6032.84\\
5.406 & 6032.84\\
5.407 & 6012.92\\
5.667 & 6012.92\\
5.668 & 6006.11\\
5.725 & 6006.11\\
5.726 & 5996.67\\
5.756 & 5996.67\\
5.757 & 5923\\
5.955 & 5923\\
5.956 & 5893.93\\
6.005 & 5893.93\\
6.006 & 5850.74\\
6.347 & 5850.74\\
6.348 & 5710.35\\
6.369 & 5710.35\\
6.37 & 5692.16\\
6.946 & 5692.16\\
6.947 & 5650.95\\
7.127 & 5650.95\\
7.128 & 5630.8\\
7.224 & 5630.8\\
7.225 & 5573.71\\
7.259 & 5573.71\\
7.26 & 5541.82\\
7.673 & 5541.82\\
7.674 & 5495.88\\
9.062 & 5495.88\\
9.063 & 5465.42\\
9.347 & 5465.42\\
9.348 & 5443.14\\
9.479 & 5443.14\\
9.48 & 5347.55\\
9.726 & 5347.55\\
9.727 & 5327.49\\
13.114 & 5327.49\\
13.115 & 5314.3\\
13.311 & 5314.3\\
13.312 & 5245.57\\
13.632 & 5245.57\\
13.633 & 5200.8\\
14.855 & 5200.8\\
14.856 & 5186.55\\
15.129 & 5186.55\\
15.13 & 5182.38\\
15.325 & 5182.38\\
15.326 & 5086.52\\
19.933 & 5086.52\\
19.934 & 5047.39\\
20.202 & 5047.39\\
20.203 & 5043.12\\
22.6 & 5043.12\\
22.601 & 5019.64\\
22.701 & 5019.64\\
22.702 & 4993.06\\
22.918 & 4993.06\\
22.919 & 4968.87\\
24.779 & 4968.87\\
24.78 & 4963.16\\
24.858 & 4963.16\\
24.859 & 4948.39\\
27.237 & 4948.39\\
27.238 & 4911.76\\
29.453 & 4911.76\\
29.454 & 4883.86\\
29.829 & 4883.86\\
29.83 & 4852.13\\
31.862 & 4852.13\\
31.863 & 4831.04\\
31.921 & 4831.04\\
31.922 & 4818.03\\
32.985 & 4818.03\\
32.986 & 4812.72\\
33.099 & 4812.72\\
33.1 & 4790.29\\
33.363 & 4790.29\\
33.364 & 4786.69\\
33.542 & 4786.69\\
33.543 & 4759.62\\
33.763 & 4759.62\\
33.764 & 4747.35\\
35.38 & 4747.35\\
35.381 & 4740.26\\
35.748 & 4740.26\\
35.749 & 4719.33\\
36.417 & 4719.33\\
36.418 & 4697.54\\
38.225 & 4697.54\\
38.226 & 4655.47\\
44.583 & 4655.47\\
44.584 & 4649.43\\
44.761 & 4649.43\\
44.762 & 4635.12\\
51.494 & 4635.12\\
51.495 & 4622.16\\
52.237 & 4622.16\\
52.238 & 4618.26\\
53.405 & 4618.26\\
53.406 & 4614.79\\
55.85 & 4614.79\\
55.851 & 4605.12\\
55.852 & 4601.52\\
57.612 & 4601.52\\
57.613 & 4597.88\\
57.777 & 4597.88\\
57.778 & 4562.65\\
64.252 & 4562.65\\
64.253 & 4562\\
66.447 & 4562\\
66.448 & 4514.6\\
66.449 & 4491.59\\
67.91 & 4491.59\\
67.911 & 4445.2\\
95.654 & 4445.2\\
95.655 & 4435.42\\
103.2 & 4435.42\\
103.201 & 4396.1\\
107.668 & 4396.1\\
107.669 & 4280.12\\
109.361 & 4280.12\\
109.362 & 4246.32\\
124.52 & 4246.32\\
124.521 & 4197.14\\
125.676 & 4197.14\\
125.677 & 4195.51\\
127.526 & 4195.51\\
127.527 & 4194.09\\
130.619 & 4194.09\\
130.62 & 4189.12\\
145.717 & 4189.12\\
145.718 & 4183.77\\
163.192 & 4183.77\\
163.193 & 4180.24\\
172.791 & 4180.24\\
172.792 & 4178.2\\
197.004 & 4178.2\\
197.005 & 4175.73\\
212.497 & 4175.73\\
212.498 & 4174.23\\
217.973 & 4174.23\\
217.974 & 4169.32\\
227.477 & 4169.32\\
227.478 & 4159.74\\
227.479 & 4156.36\\
234.249 & 4156.36\\
234.25 & 4140.71\\
241.639 & 4140.71\\
241.64 & 4128.06\\
242.129 & 4128.06\\
242.13 & 4116.98\\
243.109 & 4116.98\\
243.11 & 4115.89\\
248.126 & 4115.89\\
248.127 & 4107.32\\
251.691 & 4107.32\\
251.692 & 4095.25\\
271.687 & 4095.25\\
271.688 & 4085.06\\
299.999 & 4085.06\\
300 & 4085.06\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020AITstarMedianCostEvolutionUpperConfidence and ijrr2020AITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
0.894 & inf\\
0.895 & 11803\\
0.919 & 11803\\
0.92 & 11038.1\\
0.921 & 10054.9\\
0.945 & 10054.9\\
0.946 & 9230.23\\
0.967 & 9230.23\\
0.968 & 9006.82\\
0.97 & 9006.82\\
0.971 & 8613.67\\
0.986 & 8613.67\\
0.987 & 8298.19\\
1.019 & 8298.19\\
1.02 & 8247.3\\
1.022 & 8247.3\\
1.023 & 8225.45\\
1.111 & 8225.45\\
1.112 & 8148.67\\
1.171 & 8148.67\\
1.172 & 8087.79\\
1.181 & 8087.79\\
1.182 & 8047.03\\
1.191 & 8047.03\\
1.192 & 8008.53\\
1.403 & 8008.53\\
1.404 & 7965.97\\
1.409 & 7965.97\\
1.41 & 7897.02\\
1.456 & 7897.02\\
1.457 & 7896.91\\
1.513 & 7896.91\\
1.514 & 7869.89\\
1.604 & 7869.89\\
1.605 & 7754.41\\
1.718 & 7754.41\\
1.719 & 7635.28\\
1.876 & 7635.28\\
1.877 & 7541.31\\
1.959 & 7541.31\\
1.96 & 7429.17\\
2.081 & 7429.17\\
2.082 & 7403.53\\
2.292 & 7403.53\\
2.293 & 7388.06\\
2.316 & 7388.06\\
2.317 & 7374.75\\
2.635 & 7374.75\\
2.636 & 7348.27\\
2.683 & 7348.27\\
2.684 & 7289.23\\
2.744 & 7289.23\\
2.745 & 7236.75\\
2.835 & 7236.75\\
2.836 & 7199.63\\
2.862 & 7199.63\\
2.863 & 7135.51\\
3.185 & 7135.51\\
3.186 & 7085.7\\
3.433 & 7085.7\\
3.434 & 7027\\
3.467 & 7027\\
3.468 & 6965.01\\
3.641 & 6965.01\\
3.642 & 6955.09\\
3.739 & 6955.09\\
3.74 & 6950.87\\
3.795 & 6950.87\\
3.796 & 6931.66\\
3.884 & 6931.66\\
3.885 & 6833.67\\
3.921 & 6833.67\\
3.922 & 6744.83\\
4.018 & 6744.83\\
4.019 & 6734.62\\
4.665 & 6734.62\\
4.666 & 6733.57\\
4.667 & 6724.05\\
5.063 & 6724.05\\
5.064 & 6690.69\\
5.373 & 6690.69\\
5.374 & 6623.91\\
5.456 & 6623.91\\
5.457 & 6577.74\\
5.596 & 6577.74\\
5.597 & 6542.8\\
5.667 & 6542.8\\
5.668 & 6499.38\\
5.725 & 6499.38\\
5.726 & 6424.9\\
5.734 & 6424.9\\
5.735 & 6381.11\\
5.736 & 6368.26\\
5.756 & 6368.26\\
5.757 & 6337.45\\
5.955 & 6337.45\\
5.956 & 6310.62\\
6.005 & 6310.62\\
6.006 & 6284.66\\
6.346 & 6284.66\\
6.347 & 6270.26\\
6.348 & 6249.84\\
6.369 & 6249.84\\
6.37 & 6234\\
6.946 & 6234\\
6.947 & 6213.44\\
7.093 & 6213.44\\
7.094 & 6195.48\\
7.095 & 6191.04\\
7.126 & 6191.04\\
7.127 & 6189.69\\
7.128 & 6157.01\\
7.223 & 6157.01\\
7.224 & 6130.77\\
7.225 & 6081.79\\
7.259 & 6081.79\\
7.26 & 6022.88\\
7.672 & 6022.88\\
7.673 & 6009.51\\
9.061 & 6009.51\\
9.062 & 6001.39\\
9.346 & 6001.39\\
9.347 & 5959.84\\
9.725 & 5959.84\\
9.726 & 5908.47\\
9.782 & 5908.47\\
9.783 & 5862.83\\
13.114 & 5862.83\\
13.115 & 5811.84\\
13.196 & 5811.84\\
13.197 & 5764.73\\
13.198 & 5751.15\\
13.311 & 5751.15\\
13.312 & 5701.25\\
13.632 & 5701.25\\
13.633 & 5671.55\\
14.855 & 5671.55\\
14.856 & 5640.87\\
15.129 & 5640.87\\
15.13 & 5602.25\\
15.325 & 5602.25\\
15.326 & 5558.91\\
15.548 & 5558.91\\
15.549 & 5542.97\\
19.932 & 5542.97\\
19.933 & 5518.85\\
22.457 & 5518.85\\
22.458 & 5480.65\\
22.599 & 5480.65\\
22.6 & 5454.28\\
22.701 & 5454.28\\
22.702 & 5441.24\\
22.918 & 5441.24\\
22.919 & 5383.42\\
24.778 & 5383.42\\
24.779 & 5320.89\\
25.027 & 5320.89\\
25.028 & 5300.89\\
26.984 & 5300.89\\
26.985 & 5285.43\\
27.237 & 5285.43\\
27.238 & 5242.1\\
29.453 & 5242.1\\
29.454 & 5193.67\\
29.552 & 5193.67\\
29.553 & 5184.47\\
29.829 & 5184.47\\
29.83 & 5147.11\\
31.858 & 5147.11\\
31.859 & 5134.52\\
31.861 & 5134.52\\
31.862 & 5101.67\\
32.985 & 5101.67\\
32.986 & 5089.01\\
33.363 & 5089.01\\
33.364 & 5066.96\\
33.542 & 5066.96\\
33.543 & 5033.52\\
33.763 & 5033.52\\
33.764 & 4996.65\\
34.508 & 4996.65\\
34.509 & 4971.26\\
35.379 & 4971.26\\
35.38 & 4966.02\\
35.748 & 4966.02\\
35.749 & 4955.78\\
36.417 & 4955.78\\
36.418 & 4916.13\\
44.583 & 4916.13\\
44.584 & 4867.99\\
44.761 & 4867.99\\
44.762 & 4835.08\\
51.494 & 4835.08\\
51.495 & 4815.37\\
53.405 & 4815.37\\
53.406 & 4806.4\\
57.777 & 4806.4\\
57.778 & 4795.19\\
64.252 & 4795.19\\
64.253 & 4788.49\\
66.447 & 4788.49\\
66.448 & 4773.15\\
67.91 & 4773.15\\
67.911 & 4749.94\\
74.418 & 4749.94\\
74.419 & 4729.79\\
78.049 & 4729.79\\
78.05 & 4708.44\\
95.654 & 4708.44\\
95.655 & 4676.51\\
98.707 & 4676.51\\
98.708 & 4652.45\\
103.2 & 4652.45\\
103.201 & 4642.28\\
109.36 & 4642.28\\
109.361 & 4624.43\\
117.492 & 4624.43\\
117.493 & 4619.71\\
117.494 & 4607.63\\
124.52 & 4607.63\\
124.521 & 4599.7\\
125.676 & 4599.7\\
125.677 & 4585.47\\
127.526 & 4585.47\\
127.527 & 4567.86\\
139.275 & 4567.86\\
139.276 & 4562.32\\
144.406 & 4562.32\\
144.407 & 4536.32\\
161.432 & 4536.32\\
161.433 & 4529.21\\
162.974 & 4529.21\\
162.975 & 4500.79\\
163.192 & 4500.79\\
163.193 & 4468.4\\
172.791 & 4468.4\\
172.792 & 4440.31\\
194.208 & 4440.31\\
194.209 & 4425.15\\
197.003 & 4425.15\\
197.004 & 4405.49\\
205.869 & 4405.49\\
205.87 & 4362.45\\
212.496 & 4362.45\\
212.497 & 4318.17\\
217.973 & 4318.17\\
217.974 & 4293.84\\
234.249 & 4293.84\\
234.25 & 4260.77\\
242.128 & 4260.77\\
242.129 & 4224.05\\
242.13 & 4218.47\\
243.109 & 4218.47\\
243.11 & 4195.5\\
248.126 & 4195.5\\
248.127 & 4192.3\\
251.691 & 4192.3\\
251.692 & 4186.44\\
299.999 & 4186.44\\
300 & 4186.44\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.607 & 70444.8\\
0.742 & 70444.8\\
0.743 & 11580\\
0.748 & 11580\\
0.749 & 10915.8\\
0.763 & 10915.8\\
0.764 & 10840.4\\
0.768 & 10840.4\\
0.769 & 10620.4\\
0.77 & 10620.4\\
0.771 & 10448.7\\
0.795 & 10448.7\\
0.796 & 10419\\
0.802 & 10419\\
0.803 & 10358.4\\
0.865 & 10358.4\\
0.866 & 10307.9\\
0.875 & 10307.9\\
0.876 & 10113.5\\
0.895 & 10113.5\\
0.896 & 9176.47\\
0.931 & 9176.47\\
0.932 & 9123.32\\
0.973 & 9123.32\\
0.974 & 9053.54\\
1 & 9053.54\\
1.001 & 8905.12\\
1.092 & 8905.12\\
1.093 & 8833.74\\
1.098 & 8833.74\\
1.099 & 8477.68\\
1.156 & 8477.68\\
1.157 & 8432.61\\
1.23 & 8432.61\\
1.231 & 8395.11\\
1.278 & 8395.11\\
1.279 & 8297.34\\
1.302 & 8297.34\\
1.303 & 8184.8\\
1.311 & 8184.8\\
1.312 & 8041.1\\
1.321 & 8041.1\\
1.322 & 7969\\
1.329 & 7969\\
1.33 & 7926.21\\
1.415 & 7926.21\\
1.416 & 7726.22\\
1.488 & 7726.22\\
1.489 & 7633.87\\
1.538 & 7633.87\\
1.539 & 7588.64\\
1.849 & 7588.64\\
1.85 & 7546.55\\
1.898 & 7546.55\\
1.899 & 7517.47\\
1.933 & 7517.47\\
1.934 & 7431.78\\
2.789 & 7431.78\\
2.79 & 7420.44\\
2.807 & 7420.44\\
2.808 & 7391.1\\
4.257 & 7391.1\\
4.258 & 7386.09\\
4.301 & 7386.09\\
4.302 & 7310.37\\
5.251 & 7310.37\\
5.252 & 7303.42\\
5.388 & 7303.42\\
5.389 & 7299.59\\
5.774 & 7299.59\\
5.775 & 7291.01\\
5.807 & 7291.01\\
5.808 & 7285.31\\
6.273 & 7285.31\\
6.274 & 7228.25\\
6.46 & 7228.25\\
6.461 & 7003.05\\
6.484 & 7003.05\\
6.485 & 6993.45\\
6.905 & 6993.45\\
6.906 & 6952.17\\
7.03 & 6952.17\\
7.031 & 6936.61\\
7.505 & 6936.61\\
7.506 & 6930.09\\
7.558 & 6930.09\\
7.559 & 6920.55\\
7.863 & 6920.55\\
7.864 & 6759.65\\
8.066 & 6759.65\\
8.067 & 6643.98\\
8.308 & 6643.98\\
8.309 & 6623.86\\
8.511 & 6623.86\\
8.512 & 6617.64\\
9.118 & 6617.64\\
9.119 & 6590.4\\
12.036 & 6590.4\\
12.037 & 6582.79\\
12.674 & 6582.79\\
12.675 & 6512.92\\
13.012 & 6512.92\\
13.013 & 6499.53\\
13.596 & 6499.53\\
13.597 & 6496.25\\
13.763 & 6496.25\\
13.764 & 6473.83\\
14.154 & 6473.83\\
14.155 & 6463.59\\
15.875 & 6463.59\\
15.876 & 6408.19\\
17.17 & 6408.19\\
17.171 & 6389.78\\
17.323 & 6389.78\\
17.324 & 6366.09\\
17.831 & 6366.09\\
17.832 & 6339.51\\
17.976 & 6339.51\\
17.977 & 6329.28\\
18.98 & 6329.28\\
18.981 & 6319.27\\
19.02 & 6319.27\\
19.021 & 6309.44\\
19.21 & 6309.44\\
19.211 & 6298.52\\
19.212 & 6252.37\\
26.845 & 6252.37\\
26.846 & 6211.34\\
26.919 & 6211.34\\
26.92 & 6171.86\\
27.729 & 6171.86\\
27.73 & 6148.56\\
29.075 & 6148.56\\
29.076 & 6138.39\\
32.66 & 6138.39\\
32.661 & 6081.41\\
33.194 & 6081.41\\
33.195 & 6040.29\\
37.338 & 6040.29\\
37.339 & 6040.28\\
39.644 & 6040.28\\
39.645 & 5943.55\\
40.763 & 5943.55\\
40.764 & 5876.82\\
41.461 & 5876.82\\
41.462 & 5789.5\\
41.574 & 5789.5\\
41.575 & 5788.33\\
42.272 & 5788.33\\
42.273 & 5744.5\\
49.447 & 5744.5\\
49.448 & 5739.79\\
50.089 & 5739.79\\
50.09 & 5692.53\\
50.3 & 5692.53\\
50.301 & 5681.92\\
52.378 & 5681.92\\
52.379 & 5651.72\\
53.855 & 5651.72\\
53.856 & 5622.13\\
54.295 & 5622.13\\
54.296 & 5621.14\\
54.558 & 5621.14\\
54.559 & 5609.84\\
58.226 & 5609.84\\
58.227 & 5519.91\\
67.048 & 5519.91\\
67.049 & 5500.07\\
69.544 & 5500.07\\
69.545 & 5491.17\\
73.931 & 5491.17\\
73.932 & 5475.87\\
76.399 & 5475.87\\
76.4 & 5468.19\\
77.782 & 5468.19\\
77.783 & 5459.11\\
83.599 & 5459.11\\
83.6 & 5430.62\\
86.933 & 5430.62\\
86.934 & 5381.97\\
89.525 & 5381.97\\
89.526 & 5288.53\\
91.203 & 5288.53\\
91.204 & 5271.38\\
94.177 & 5271.38\\
94.178 & 5265.05\\
127.083 & 5265.05\\
127.084 & 5227.16\\
144.573 & 5227.16\\
144.574 & 5188.32\\
156.488 & 5188.32\\
156.489 & 5159.51\\
156.819 & 5159.51\\
156.82 & 5144.18\\
170.699 & 5144.18\\
170.7 & 5108.94\\
177.279 & 5108.94\\
177.28 & 5095.09\\
184.628 & 5095.09\\
184.629 & 5053.62\\
187.622 & 5053.62\\
187.623 & 5051.75\\
194.31 & 5051.75\\
194.311 & 5049.69\\
210.664 & 5049.69\\
210.665 & 4993.17\\
217.787 & 4993.17\\
217.788 & 4984.34\\
229.273 & 4984.34\\
229.274 & 4953.53\\
233.751 & 4953.53\\
233.752 & 4913.82\\
240.704 & 4913.82\\
240.705 & 4881.08\\
243.757 & 4881.08\\
243.758 & 4851.93\\
248.08 & 4851.93\\
248.081 & 4838.7\\
253.926 & 4838.7\\
253.927 & 4815.62\\
283.517 & 4815.62\\
283.518 & 4810.1\\
299.999 & 4810.1\\
300 & 4810.1\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.607 & 7291.01\\
0.679 & 7291.01\\
0.68 & 7228.25\\
0.71 & 7228.25\\
0.711 & 7003.05\\
0.763 & 7003.05\\
0.764 & 6952.17\\
0.768 & 6952.17\\
0.769 & 6936.61\\
0.895 & 6936.61\\
0.896 & 6920.55\\
0.973 & 6920.55\\
0.974 & 6852.47\\
1.092 & 6852.47\\
1.093 & 6717.59\\
1.098 & 6717.59\\
1.099 & 6713.57\\
1.156 & 6713.57\\
1.157 & 6617.64\\
1.278 & 6617.64\\
1.279 & 6582.79\\
1.302 & 6582.79\\
1.303 & 6562.49\\
1.321 & 6562.49\\
1.322 & 6512.92\\
1.329 & 6512.92\\
1.33 & 6477.57\\
1.898 & 6477.57\\
1.899 & 6473.83\\
1.933 & 6473.83\\
1.934 & 6463.59\\
2.767 & 6463.59\\
2.768 & 6408.19\\
2.807 & 6408.19\\
2.808 & 6403.83\\
4.257 & 6403.83\\
4.258 & 6390.86\\
4.302 & 6390.86\\
4.303 & 6366.09\\
4.584 & 6366.09\\
4.585 & 6329.28\\
4.679 & 6329.28\\
4.68 & 6319.27\\
5.087 & 6319.27\\
5.088 & 6273.47\\
5.22 & 6273.47\\
5.221 & 6258.35\\
5.252 & 6258.35\\
5.253 & 6167.45\\
5.389 & 6167.45\\
5.39 & 6148.56\\
5.774 & 6148.56\\
5.775 & 6138.39\\
6.273 & 6138.39\\
6.274 & 6095.83\\
6.46 & 6095.83\\
6.461 & 6092.61\\
7.558 & 6092.61\\
7.559 & 6081.41\\
7.863 & 6081.41\\
7.864 & 6040.28\\
8.308 & 6040.28\\
8.309 & 6040.22\\
9.118 & 6040.22\\
9.119 & 6009.45\\
9.573 & 6009.45\\
9.574 & 6004.5\\
9.575 & 5983.17\\
10.382 & 5983.17\\
10.383 & 5943.55\\
10.996 & 5943.55\\
10.997 & 5876.82\\
11.367 & 5876.82\\
11.368 & 5834.2\\
12.029 & 5834.2\\
12.03 & 5789.5\\
13.596 & 5789.5\\
13.597 & 5739.79\\
14.425 & 5739.79\\
14.426 & 5681.92\\
15.876 & 5681.92\\
15.877 & 5658.69\\
16.689 & 5658.69\\
16.69 & 5651.72\\
17.17 & 5651.72\\
17.171 & 5622.13\\
17.461 & 5622.13\\
17.462 & 5571.75\\
17.831 & 5571.75\\
17.832 & 5538.59\\
17.977 & 5538.59\\
17.978 & 5500.07\\
18.785 & 5500.07\\
18.786 & 5491.17\\
19.211 & 5491.17\\
19.212 & 5475.87\\
25.064 & 5475.87\\
25.065 & 5430.62\\
26.846 & 5430.62\\
26.847 & 5393.36\\
26.92 & 5393.36\\
26.921 & 5381.97\\
32.409 & 5381.97\\
32.41 & 5347.9\\
32.447 & 5347.9\\
32.448 & 5288.53\\
32.66 & 5288.53\\
32.661 & 5265.05\\
37.339 & 5265.05\\
37.34 & 5258.62\\
37.89 & 5258.62\\
37.891 & 5227.16\\
39.644 & 5227.16\\
39.645 & 5188.32\\
40.763 & 5188.32\\
40.764 & 5160.27\\
41.462 & 5160.27\\
41.463 & 5159.51\\
41.575 & 5159.51\\
41.576 & 5144.18\\
42.273 & 5144.18\\
42.274 & 5111.78\\
45.564 & 5111.78\\
45.565 & 5084.02\\
48.926 & 5084.02\\
48.927 & 5067.33\\
49.447 & 5067.33\\
49.448 & 5053.62\\
50.089 & 5053.62\\
50.09 & 5049.69\\
50.301 & 5049.69\\
50.302 & 4984.34\\
50.493 & 4984.34\\
50.494 & 4957.25\\
52.378 & 4957.25\\
52.379 & 4921.74\\
53.855 & 4921.74\\
53.856 & 4913.82\\
54.295 & 4913.82\\
54.296 & 4881.08\\
54.355 & 4881.08\\
54.356 & 4851.93\\
67.048 & 4851.93\\
67.049 & 4847.36\\
68.3 & 4847.36\\
68.301 & 4838.7\\
69.544 & 4838.7\\
69.545 & 4803.65\\
73.931 & 4803.65\\
73.932 & 4794.06\\
83.599 & 4794.06\\
83.6 & 4758.67\\
86.933 & 4758.67\\
86.934 & 4745.81\\
91.204 & 4745.81\\
91.205 & 4737.38\\
93.171 & 4737.38\\
93.172 & 4714.13\\
94.346 & 4714.13\\
94.347 & 4708.05\\
115.371 & 4708.05\\
115.372 & 4655.69\\
127.083 & 4655.69\\
127.084 & 4647.91\\
132.119 & 4647.91\\
132.12 & 4636.29\\
144.574 & 4636.29\\
144.575 & 4623.04\\
152.672 & 4623.04\\
152.673 & 4610.93\\
167.403 & 4610.93\\
167.404 & 4534.36\\
174.32 & 4534.36\\
174.321 & 4506.45\\
177.279 & 4506.45\\
177.28 & 4477.66\\
184.628 & 4477.66\\
184.629 & 4466.56\\
187.623 & 4466.56\\
187.624 & 4458.17\\
217.787 & 4458.17\\
217.788 & 4446.21\\
233.752 & 4446.21\\
233.753 & 4406.56\\
240.704 & 4406.56\\
240.705 & 4386.13\\
243.757 & 4386.13\\
243.758 & 4377.01\\
243.833 & 4377.01\\
243.834 & 4325.92\\
299.999 & 4325.92\\
300 & 4325.92\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020EITstarMedianCostEvolutionUpperConfidence and ijrr2020EITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
0.606 & inf\\
0.607 & 9680.74\\
0.64 & 9680.74\\
0.641 & 8943.64\\
0.679 & 8943.64\\
0.68 & 8633.17\\
0.71 & 8633.17\\
0.711 & 8308.7\\
0.729 & 8308.7\\
0.73 & 8241.07\\
0.763 & 8241.07\\
0.764 & 8112.95\\
0.768 & 8112.95\\
0.769 & 8005.05\\
0.802 & 8005.05\\
0.803 & 7947.61\\
0.865 & 7947.61\\
0.866 & 7780.04\\
0.895 & 7780.04\\
0.896 & 7590.21\\
0.931 & 7590.21\\
0.932 & 7532.01\\
0.973 & 7532.01\\
0.974 & 7474.62\\
1 & 7474.62\\
1.001 & 7426.11\\
1.092 & 7426.11\\
1.093 & 7405.77\\
1.098 & 7405.77\\
1.099 & 7388.59\\
1.156 & 7388.59\\
1.157 & 7344.75\\
1.231 & 7344.75\\
1.232 & 7306.89\\
1.278 & 7306.89\\
1.279 & 7301.5\\
1.302 & 7301.5\\
1.303 & 7295.3\\
1.311 & 7295.3\\
1.312 & 7288.16\\
1.321 & 7288.16\\
1.322 & 7256.78\\
1.329 & 7256.78\\
1.33 & 7195.25\\
1.538 & 7195.25\\
1.539 & 7082.65\\
1.849 & 7082.65\\
1.85 & 6977.61\\
1.898 & 6977.61\\
1.899 & 6944.39\\
1.933 & 6944.39\\
1.934 & 6933.35\\
2.807 & 6933.35\\
2.808 & 6925.32\\
4.257 & 6925.32\\
4.258 & 6886.51\\
4.301 & 6886.51\\
4.302 & 6806.06\\
5.22 & 6806.06\\
5.221 & 6688.64\\
5.252 & 6688.64\\
5.253 & 6600.21\\
5.389 & 6600.21\\
5.39 & 6547.86\\
5.774 & 6547.86\\
5.775 & 6495.25\\
5.807 & 6495.25\\
5.808 & 6486.91\\
6.273 & 6486.91\\
6.274 & 6475.7\\
6.46 & 6475.7\\
6.461 & 6468.71\\
6.484 & 6468.71\\
6.485 & 6435.89\\
7.505 & 6435.89\\
7.506 & 6406.01\\
7.558 & 6406.01\\
7.559 & 6384.96\\
7.863 & 6384.96\\
7.864 & 6352.8\\
8.308 & 6352.8\\
8.309 & 6334.4\\
8.511 & 6334.4\\
8.512 & 6324.28\\
9.118 & 6324.28\\
9.119 & 6296.37\\
9.573 & 6296.37\\
9.574 & 6265.91\\
10.996 & 6265.91\\
10.997 & 6234.84\\
11.366 & 6234.84\\
11.367 & 6206.51\\
12.028 & 6206.51\\
12.029 & 6184.57\\
13.012 & 6184.57\\
13.013 & 6158.01\\
13.596 & 6158.01\\
13.597 & 6143.48\\
14.154 & 6143.48\\
14.155 & 6115.5\\
14.425 & 6115.5\\
14.426 & 6087.01\\
15.876 & 6087.01\\
15.877 & 6079.4\\
17.17 & 6079.4\\
17.171 & 6058.84\\
17.323 & 6058.84\\
17.324 & 6040.28\\
17.831 & 6040.28\\
17.832 & 5991.91\\
17.977 & 5991.91\\
17.978 & 5930.49\\
18.98 & 5930.49\\
18.981 & 5897.12\\
19.211 & 5897.12\\
19.212 & 5833.16\\
20.161 & 5833.16\\
20.162 & 5788.91\\
21.517 & 5788.91\\
21.518 & 5766.41\\
22.506 & 5766.41\\
22.507 & 5765.02\\
25.063 & 5765.02\\
25.064 & 5742.14\\
26.846 & 5742.14\\
26.847 & 5739.21\\
26.919 & 5739.21\\
26.92 & 5715.59\\
27.729 & 5715.59\\
27.73 & 5687.22\\
29.075 & 5687.22\\
29.076 & 5666.82\\
32.408 & 5666.82\\
32.409 & 5636.92\\
32.447 & 5636.92\\
32.448 & 5621.63\\
32.66 & 5621.63\\
32.661 & 5579.86\\
33.194 & 5579.86\\
33.195 & 5574.21\\
37.338 & 5574.21\\
37.339 & 5529.25\\
39.644 & 5529.25\\
39.645 & 5509.99\\
40.763 & 5509.99\\
40.764 & 5495.62\\
41.461 & 5495.62\\
41.462 & 5483.52\\
41.575 & 5483.52\\
41.576 & 5472.03\\
42.273 & 5472.03\\
42.274 & 5463.65\\
45.563 & 5463.65\\
45.564 & 5444.86\\
49.447 & 5444.86\\
49.448 & 5406.3\\
50.089 & 5406.3\\
50.09 & 5335.25\\
50.301 & 5335.25\\
50.302 & 5276.79\\
52.378 & 5276.79\\
52.379 & 5261.83\\
53.855 & 5261.83\\
53.856 & 5242.89\\
54.295 & 5242.89\\
54.296 & 5207.74\\
54.355 & 5207.74\\
54.356 & 5174.3\\
56.467 & 5174.3\\
56.468 & 5173.92\\
58.226 & 5173.92\\
58.227 & 5151.85\\
67.048 & 5151.85\\
67.049 & 5127.98\\
69.544 & 5127.98\\
69.545 & 5110.36\\
73.931 & 5110.36\\
73.932 & 5081.28\\
76.399 & 5081.28\\
76.4 & 5052.68\\
77.783 & 5052.68\\
77.784 & 5050.72\\
83.599 & 5050.72\\
83.6 & 5017.01\\
86.933 & 5017.01\\
86.934 & 4970.8\\
91.204 & 4970.8\\
91.205 & 4955.39\\
93.171 & 4955.39\\
93.172 & 4933.67\\
94.177 & 4933.67\\
94.178 & 4901.71\\
94.346 & 4901.71\\
94.347 & 4899.97\\
127.083 & 4899.97\\
127.084 & 4883.6\\
144.573 & 4883.6\\
144.574 & 4881.88\\
144.575 & 4866.5\\
152.672 & 4866.5\\
152.673 & 4847.46\\
156.819 & 4847.46\\
156.82 & 4840.85\\
167.402 & 4840.85\\
167.403 & 4824.4\\
170.699 & 4824.4\\
170.7 & 4806.87\\
177.279 & 4806.87\\
177.28 & 4781.16\\
184.628 & 4781.16\\
184.629 & 4752.24\\
187.622 & 4752.24\\
187.623 & 4741.59\\
190.419 & 4741.59\\
190.42 & 4739.58\\
190.421 & 4739.27\\
210.664 & 4739.27\\
210.665 & 4728.29\\
217.787 & 4728.29\\
217.788 & 4716.67\\
229.273 & 4716.67\\
229.274 & 4711.09\\
233.752 & 4711.09\\
233.753 & 4681.87\\
240.704 & 4681.87\\
240.705 & 4645.99\\
243.757 & 4645.99\\
243.758 & 4629.67\\
243.833 & 4629.67\\
243.834 & 4616.99\\
253.926 & 4616.99\\
253.927 & 4572.65\\
299.999 & 4572.65\\
300 & 4572.65\\
};

\addplot [
  line width=1,
  color=espblack,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0143074 & 3927.94\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0130084 & 3927.94\\
0.016252 & 3927.94\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0143074 & 3660.86\\
0.0143074 & 4415.83\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
2.94113 & 9289.85\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
2.1642 & 9289.85\\
4.58203 & 9289.85\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
2.94113 & 8513.93\\
2.94113 & 10030.3\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
36.0973 & 7528.24\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
33.5229 & 7528.24\\
39.5482 & 7528.24\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
36.0973 & 6996.52\\
36.0973 & 8046.71\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
2.05889 & 7736.81\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.80214 & 7736.81\\
2.38088 & 7736.81\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
2.05889 & 7105.3\\
2.05889 & 8484.49\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
1.96955 & 7362.98\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.44279 & 7362.98\\
2.33764 & 7362.98\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.96955 & 6717.72\\
1.96955 & 8193.71\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.889124 & 7818.94\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.793616 & 7818.94\\
1.16109 & 7818.94\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.889124 & 7005.66\\
0.889124 & 8250.59\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.606218 & 6944.39\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.436514 & 6944.39\\
0.742757 & 6944.39\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.606218 & 6463.59\\
0.606218 & 7546.55\\
};

\end{axis}

\end{tikzpicture}%

==> figures/5-experimental-results/manipulator_arms/results/one_arm/one_arm_legend.tex <==
\begin{tikzpicture}
\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  anchor=north,
  hide axis,
  xmajorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  xmin=0,
  xmax=10,
  ymin=0,
  ymax=10,
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel style={font=\footnotesize},
  yticklabel style={font=\footnotesize},
  legend style={anchor=south, legend cell align=left, legend columns=-1, at={(axis cs:5, 6)}, font=\small}
]
\addlegendimage{espblack, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{RRT-Connect}
\addlegendimage{esppurple, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{RRT*}
\addlegendimage{esplightpurple, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{LBT-RRT}
\addlegendimage{esplightred, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{LazyPRM*}
\addlegendimage{espyellow, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{FMT*}
\addlegendimage{espblue, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{BIT*}
\addlegendimage{esplightblue, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{ABIT*}
\addlegendimage{esplightgreen, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{AIT*}
\addlegendimage{espgreen, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{EIT*}
\end{axis}
\end{tikzpicture}

==> figures/5-experimental-results/manipulator_arms/results/one_arm/one_arm_length.tex <==
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=0.95\textwidth,
  height=\successplotheight,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=SuccessAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  axis line style={solid, black},
  xmin=0.00659169,
  xmax=300,
  ymin=0,
  ymax=100,
  xmode=log,
  xlabel={{\empty}},
  xlabel style={font=\footnotesize},
  xticklabel={{\empty}},
  xticklabel style={font=\footnotesize},
  ylabel={Success [\%]},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  ytick={0,25,50,75,100},
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=1.5,
  color=espblack,
  mark=none,
  const plot,
  name path={ijrr2020RRTConnectSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00662095 & 1\\
0.0067044 & 2\\
0.00761718 & 3\\
0.00762083 & 4\\
0.00762864 & 5\\
0.00763325 & 6\\
0.00766412 & 7\\
0.00766624 & 8\\
0.00767051 & 9\\
0.00767135 & 10\\
0.00768563 & 11\\
0.00769576 & 12\\
0.00773117 & 13\\
0.00870959 & 14\\
0.00872954 & 15\\
0.00975527 & 16\\
0.00976394 & 17\\
0.00977476 & 18\\
0.00985318 & 19\\
0.0107868 & 20\\
0.0108557 & 21\\
0.0108629 & 22\\
0.0108681 & 23\\
0.0108726 & 24\\
0.010888 & 25\\
0.0108915 & 26\\
0.0109248 & 27\\
0.0109457 & 28\\
0.0119384 & 29\\
0.0119441 & 30\\
0.011993 & 31\\
0.0120246 & 32\\
0.0129686 & 33\\
0.012997 & 34\\
0.0130265 & 35\\
0.0130658 & 36\\
0.0131575 & 37\\
0.0140396 & 38\\
0.0140696 & 39\\
0.0140716 & 40\\
0.0140901 & 41\\
0.0140917 & 42\\
0.0151444 & 43\\
0.0152202 & 44\\
0.0152247 & 45\\
0.0158965 & 46\\
0.0162104 & 47\\
0.0162104 & 48\\
0.0162256 & 49\\
0.0162847 & 50\\
0.0163014 & 51\\
0.0173026 & 52\\
0.0173069 & 53\\
0.0173119 & 54\\
0.0183656 & 55\\
0.0183685 & 56\\
0.0184221 & 57\\
0.0193762 & 58\\
0.0194155 & 59\\
0.0194164 & 60\\
0.0194549 & 61\\
0.0194625 & 62\\
0.0194639 & 63\\
0.019482 & 64\\
0.0199629 & 65\\
0.0204215 & 66\\
0.020497 & 67\\
0.020566 & 68\\
0.021678 & 69\\
0.0217077 & 70\\
0.0217725 & 71\\
0.0226238 & 72\\
0.0237276 & 73\\
0.0248251 & 74\\
0.0248272 & 75\\
0.0248364 & 76\\
0.0248955 & 77\\
0.0280976 & 78\\
0.028156 & 79\\
0.0291542 & 80\\
0.0312401 & 81\\
0.0346491 & 82\\
0.0356828 & 83\\
0.0379399 & 84\\
0.0398339 & 85\\
0.0408432 & 86\\
0.0877199 & 87\\
0.105576 & 88\\
0.109743 & 89\\
0.115718 & 90\\
0.122882 & 91\\
0.124261 & 92\\
0.135106 & 93\\
0.138093 & 94\\
0.146163 & 95\\
0.146315 & 96\\
0.150561 & 97\\
0.156291 & 98\\
0.161843 & 99\\
0.188183 & 100\\
304.942 & 100\\
};

\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0118657 & 1\\
0.027888 & 2\\
0.0397225 & 3\\
0.0440448 & 4\\
0.0579804 & 5\\
0.0665399 & 6\\
0.0709303 & 7\\
0.0890778 & 8\\
0.163746 & 9\\
0.191698 & 10\\
0.195113 & 11\\
0.205636 & 12\\
0.214253 & 13\\
0.483859 & 14\\
0.524785 & 15\\
1.11739 & 16\\
2.00426 & 17\\
2.34924 & 18\\
2.54547 & 19\\
2.79202 & 20\\
2.81425 & 21\\
3.58037 & 22\\
4.31364 & 23\\
4.39713 & 24\\
5.64334 & 25\\
8.10174 & 26\\
11.9976 & 27\\
12.1924 & 28\\
13.9596 & 29\\
14.0632 & 30\\
14.7563 & 31\\
15.457 & 32\\
19.8354 & 33\\
23.7418 & 34\\
24.0665 & 35\\
26.2831 & 36\\
32.5047 & 37\\
34.0186 & 38\\
35.1343 & 39\\
36.2425 & 40\\
41.5767 & 41\\
41.7822 & 42\\
41.7865 & 43\\
44.6515 & 44\\
49.1316 & 45\\
52.7552 & 46\\
55.0006 & 47\\
55.9161 & 48\\
62.665 & 49\\
64.3277 & 50\\
64.6353 & 51\\
73.4333 & 52\\
79.6856 & 53\\
81.7876 & 54\\
84.0728 & 55\\
89.9949 & 56\\
91.6481 & 57\\
92.7208 & 58\\
97.6799 & 59\\
109.624 & 60\\
111.956 & 61\\
118.465 & 62\\
120.459 & 63\\
129.257 & 64\\
130.037 & 65\\
146.947 & 66\\
149.049 & 67\\
167.284 & 68\\
180.969 & 69\\
202.094 & 70\\
206.131 & 71\\
210.022 & 72\\
238.927 & 73\\
242.741 & 74\\
276.494 & 75\\
304.942 & 75\\
};

\addplot [
  line width=1.5,
  color=esplightpurple,
  mark=none,
  const plot,
  name path={ijrr2020LBTRRTSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0290179 & 1\\
0.0333292 & 2\\
0.0343513 & 3\\
0.0386354 & 4\\
0.0527041 & 5\\
0.0600974 & 6\\
0.130903 & 7\\
0.141844 & 8\\
0.260783 & 9\\
0.263614 & 10\\
0.265887 & 11\\
0.403431 & 12\\
0.441151 & 13\\
0.453077 & 14\\
1.40007 & 15\\
2.13906 & 16\\
2.42229 & 17\\
3.04601 & 18\\
4.22139 & 19\\
4.25184 & 20\\
4.32991 & 21\\
4.43319 & 22\\
4.60326 & 23\\
4.62802 & 24\\
4.75575 & 25\\
5.36947 & 26\\
6.00381 & 27\\
6.96035 & 28\\
7.35979 & 29\\
7.43721 & 30\\
7.44447 & 31\\
7.58027 & 32\\
8.06789 & 33\\
9.99247 & 34\\
11.279 & 35\\
12.4508 & 36\\
12.8944 & 37\\
12.9386 & 38\\
13.9213 & 39\\
14.7159 & 40\\
15.6588 & 41\\
15.7339 & 42\\
17.5194 & 43\\
18.0272 & 44\\
18.477 & 45\\
19.236 & 46\\
19.5107 & 47\\
21.7789 & 48\\
25.365 & 49\\
26.0178 & 50\\
26.0719 & 51\\
26.4857 & 52\\
27.2173 & 53\\
35.0452 & 54\\
39.3967 & 55\\
43.8336 & 56\\
45.4895 & 57\\
55.0157 & 58\\
55.1218 & 59\\
56.7064 & 60\\
58.0017 & 61\\
58.82 & 62\\
60.0032 & 63\\
60.2911 & 64\\
62.1241 & 65\\
65.8923 & 66\\
69.3975 & 67\\
71.1497 & 68\\
74.0517 & 69\\
79.7133 & 70\\
85.1576 & 71\\
91.4679 & 72\\
94.3835 & 73\\
94.507 & 74\\
96.7295 & 75\\
96.7344 & 76\\
120.074 & 77\\
123.779 & 78\\
131.834 & 79\\
168.271 & 80\\
176.624 & 81\\
232.3 & 82\\
232.702 & 83\\
274.977 & 84\\
284.515 & 85\\
304.942 & 85\\
};

\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0107272 & 1\\
0.012893 & 2\\
0.0139918 & 3\\
0.0140082 & 4\\
0.0149386 & 5\\
0.0150252 & 6\\
0.016132 & 7\\
0.0161353 & 8\\
0.0161406 & 9\\
0.0161496 & 10\\
0.0161577 & 11\\
0.0161698 & 12\\
0.0162152 & 13\\
0.0172187 & 14\\
0.0172356 & 15\\
0.0172466 & 16\\
0.0182215 & 17\\
0.0182754 & 18\\
0.0182898 & 19\\
0.0182911 & 20\\
0.0183038 & 21\\
0.0193255 & 22\\
0.0193436 & 23\\
0.0193477 & 24\\
0.0193483 & 25\\
0.0193558 & 26\\
0.0193582 & 27\\
0.0193594 & 28\\
0.0193635 & 29\\
0.0193647 & 30\\
0.019373 & 31\\
0.0193756 & 32\\
0.0193772 & 33\\
0.0194793 & 34\\
0.0203831 & 35\\
0.0204211 & 36\\
0.0204435 & 37\\
0.0204556 & 38\\
0.0205398 & 39\\
0.0205585 & 40\\
0.0214744 & 41\\
0.0215078 & 42\\
0.0215175 & 43\\
0.0215187 & 44\\
0.0215215 & 45\\
0.0215216 & 46\\
0.0215554 & 47\\
0.0220918 & 48\\
0.0225615 & 49\\
0.0225779 & 50\\
0.0225921 & 51\\
0.0236424 & 52\\
0.0236554 & 53\\
0.0237038 & 54\\
0.0237258 & 55\\
0.0237868 & 56\\
0.0239437 & 57\\
0.0246978 & 58\\
0.0246984 & 59\\
0.0247115 & 60\\
0.0247331 & 61\\
0.0247502 & 62\\
0.024751 & 63\\
0.0257297 & 64\\
0.0257691 & 65\\
0.0258065 & 66\\
0.0258071 & 67\\
0.0268719 & 68\\
0.0269256 & 69\\
0.0280036 & 70\\
0.0290214 & 71\\
0.0299966 & 72\\
0.0300851 & 73\\
0.030101 & 74\\
0.0301069 & 75\\
0.0301169 & 76\\
0.031164 & 77\\
0.0311843 & 78\\
0.0321681 & 79\\
0.0332219 & 80\\
0.0344106 & 81\\
0.03525 & 82\\
0.0376271 & 83\\
0.0420098 & 84\\
0.0440437 & 85\\
0.0462751 & 86\\
0.0483572 & 87\\
0.0504666 & 88\\
0.0514833 & 89\\
0.0718928 & 90\\
0.073006 & 91\\
0.0751037 & 92\\
0.0945439 & 93\\
0.122671 & 94\\
0.135168 & 95\\
0.136749 & 96\\
0.154629 & 97\\
0.156446 & 98\\
0.162735 & 99\\
0.163687 & 100\\
304.942 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar10Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0741843 & 1\\
0.0751567 & 2\\
0.0773666 & 3\\
0.0783424 & 4\\
0.0784061 & 5\\
0.0784576 & 6\\
0.0785183 & 7\\
0.0795141 & 8\\
0.0795316 & 9\\
0.0805985 & 10\\
0.0816077 & 11\\
0.0817103 & 12\\
0.0826708 & 13\\
0.0828375 & 14\\
0.0837351 & 15\\
0.0837808 & 16\\
0.0838012 & 17\\
0.0848643 & 18\\
0.0860032 & 19\\
0.0880629 & 20\\
0.0891382 & 21\\
0.0891592 & 22\\
0.0902734 & 23\\
0.0903734 & 24\\
0.091336 & 25\\
0.0913532 & 26\\
0.0914461 & 27\\
0.0914682 & 28\\
0.09154 & 29\\
0.0924808 & 30\\
0.0925031 & 31\\
0.0925201 & 32\\
0.0934622 & 33\\
0.0936169 & 34\\
0.0942476 & 35\\
0.0944264 & 36\\
0.0944548 & 37\\
0.0945615 & 38\\
0.0945629 & 39\\
0.094579 & 40\\
0.0955573 & 41\\
0.0965894 & 42\\
0.0966503 & 43\\
0.0967051 & 44\\
0.0968975 & 45\\
0.096928 & 46\\
0.0971789 & 47\\
0.0976921 & 48\\
0.0977042 & 49\\
0.0984187 & 50\\
0.0989711 & 51\\
0.100309 & 52\\
0.100991 & 53\\
0.101092 & 54\\
0.101588 & 55\\
0.101985 & 56\\
0.102035 & 57\\
0.10204 & 58\\
0.103117 & 59\\
0.104589 & 60\\
0.105253 & 61\\
0.105355 & 62\\
0.108273 & 63\\
0.108446 & 64\\
0.108609 & 65\\
0.109712 & 66\\
0.112641 & 67\\
0.112765 & 68\\
0.112927 & 69\\
0.11391 & 70\\
0.113978 & 71\\
0.11485 & 72\\
0.115471 & 73\\
0.115961 & 74\\
0.118119 & 75\\
0.118148 & 76\\
0.163252 & 77\\
0.188807 & 78\\
0.193504 & 79\\
0.205828 & 80\\
0.207006 & 81\\
0.207773 & 82\\
0.212422 & 83\\
0.220949 & 84\\
0.222497 & 85\\
0.226468 & 86\\
0.236934 & 87\\
0.240219 & 88\\
304.942 & 88\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar50Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.369507 & 1\\
0.369726 & 2\\
0.373609 & 3\\
0.38166 & 4\\
0.382957 & 5\\
0.383138 & 6\\
0.384851 & 7\\
0.385509 & 8\\
0.386256 & 9\\
0.386477 & 10\\
0.387502 & 11\\
0.389216 & 12\\
0.389324 & 13\\
0.389623 & 14\\
0.390292 & 15\\
0.390454 & 16\\
0.391001 & 17\\
0.391404 & 18\\
0.391719 & 19\\
0.393792 & 20\\
0.394796 & 21\\
0.395852 & 22\\
0.397794 & 23\\
0.397873 & 24\\
0.398187 & 25\\
0.3982 & 26\\
0.400437 & 27\\
0.401896 & 28\\
0.403346 & 29\\
0.403895 & 30\\
0.40391 & 31\\
0.4045 & 32\\
0.405279 & 33\\
0.405282 & 34\\
0.405689 & 35\\
0.406324 & 36\\
0.407258 & 37\\
0.407618 & 38\\
0.407729 & 39\\
0.408109 & 40\\
0.408559 & 41\\
0.4091 & 42\\
0.409519 & 43\\
0.410771 & 44\\
0.411483 & 45\\
0.412392 & 46\\
0.415258 & 47\\
0.415633 & 48\\
0.416276 & 49\\
0.417074 & 50\\
0.417769 & 51\\
0.417921 & 52\\
0.418533 & 53\\
0.419168 & 54\\
0.420763 & 55\\
0.420978 & 56\\
0.421041 & 57\\
0.421392 & 58\\
0.423615 & 59\\
0.423777 & 60\\
0.42522 & 61\\
0.425364 & 62\\
0.425901 & 63\\
0.426003 & 64\\
0.427128 & 65\\
0.427318 & 66\\
0.428326 & 67\\
0.429408 & 68\\
0.429409 & 69\\
0.431599 & 70\\
0.431714 & 71\\
0.431817 & 72\\
0.433124 & 73\\
0.433136 & 74\\
0.434427 & 75\\
0.434772 & 76\\
0.437458 & 77\\
0.440734 & 78\\
0.44148 & 79\\
0.441782 & 80\\
0.44185 & 81\\
0.443015 & 82\\
0.447217 & 83\\
0.450372 & 84\\
0.456245 & 85\\
0.456596 & 86\\
0.464319 & 87\\
0.47146 & 88\\
0.492267 & 89\\
0.507343 & 90\\
0.508595 & 91\\
0.515965 & 92\\
0.524493 & 93\\
0.532524 & 94\\
0.53543 & 95\\
0.539763 & 96\\
0.543573 & 97\\
0.557661 & 98\\
304.942 & 98\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar100Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.692446 & 1\\
0.699785 & 2\\
0.711592 & 3\\
0.718621 & 4\\
0.732738 & 5\\
0.733222 & 6\\
0.736672 & 7\\
0.747162 & 8\\
0.748895 & 9\\
0.749414 & 10\\
0.749471 & 11\\
0.749779 & 12\\
0.750402 & 13\\
0.752887 & 14\\
0.756128 & 15\\
0.760111 & 16\\
0.760882 & 17\\
0.761528 & 18\\
0.761886 & 19\\
0.762507 & 20\\
0.763238 & 21\\
0.76506 & 22\\
0.766393 & 23\\
0.767426 & 24\\
0.767644 & 25\\
0.772994 & 26\\
0.773258 & 27\\
0.774678 & 28\\
0.77499 & 29\\
0.77705 & 30\\
0.777843 & 31\\
0.778289 & 32\\
0.77934 & 33\\
0.780322 & 34\\
0.781479 & 35\\
0.781586 & 36\\
0.782491 & 37\\
0.782786 & 38\\
0.783905 & 39\\
0.784305 & 40\\
0.784336 & 41\\
0.784876 & 42\\
0.786198 & 43\\
0.78753 & 44\\
0.788208 & 45\\
0.788222 & 46\\
0.789307 & 47\\
0.789572 & 48\\
0.790271 & 49\\
0.790534 & 50\\
0.790538 & 51\\
0.791443 & 52\\
0.795487 & 53\\
0.798137 & 54\\
0.798169 & 55\\
0.801814 & 56\\
0.802397 & 57\\
0.805281 & 58\\
0.805735 & 59\\
0.807917 & 60\\
0.81089 & 61\\
0.811035 & 62\\
0.811248 & 63\\
0.811934 & 64\\
0.812135 & 65\\
0.812695 & 66\\
0.814166 & 67\\
0.816202 & 68\\
0.818207 & 69\\
0.820895 & 70\\
0.822032 & 71\\
0.824236 & 72\\
0.824412 & 73\\
0.828719 & 74\\
0.829069 & 75\\
0.832509 & 76\\
0.832832 & 77\\
0.84295 & 78\\
0.843429 & 79\\
0.846818 & 80\\
0.849953 & 81\\
0.853198 & 82\\
0.856556 & 83\\
0.859477 & 84\\
0.860395 & 85\\
0.866736 & 86\\
0.874704 & 87\\
0.877269 & 88\\
0.883166 & 89\\
0.908956 & 90\\
0.910572 & 91\\
0.914979 & 92\\
0.916893 & 93\\
0.92151 & 94\\
0.93101 & 95\\
0.958673 & 96\\
0.959509 & 97\\
0.966414 & 98\\
0.974674 & 99\\
0.988949 & 100\\
304.942 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar500Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
2.763 & 1\\
2.84493 & 2\\
2.87734 & 3\\
2.89817 & 4\\
2.93933 & 5\\
2.93993 & 6\\
2.96036 & 7\\
2.96926 & 8\\
2.97577 & 9\\
2.98964 & 10\\
2.99848 & 11\\
3.00142 & 12\\
3.0124 & 13\\
3.02908 & 14\\
3.03095 & 15\\
3.03515 & 16\\
3.05144 & 17\\
3.05266 & 18\\
3.05382 & 19\\
3.05971 & 20\\
3.06623 & 21\\
3.07021 & 22\\
3.07386 & 23\\
3.07506 & 24\\
3.07976 & 25\\
3.08089 & 26\\
3.08192 & 27\\
3.08208 & 28\\
3.08209 & 29\\
3.08392 & 30\\
3.08486 & 31\\
3.08491 & 32\\
3.08827 & 33\\
3.08909 & 34\\
3.09084 & 35\\
3.09225 & 36\\
3.09838 & 37\\
3.1041 & 38\\
3.10501 & 39\\
3.10796 & 40\\
3.11371 & 41\\
3.11402 & 42\\
3.11702 & 43\\
3.12711 & 44\\
3.12778 & 45\\
3.13081 & 46\\
3.13314 & 47\\
3.1438 & 48\\
3.14569 & 49\\
3.14717 & 50\\
3.14871 & 51\\
3.15241 & 52\\
3.15412 & 53\\
3.15713 & 54\\
3.16515 & 55\\
3.17582 & 56\\
3.17759 & 57\\
3.17833 & 58\\
3.17918 & 59\\
3.17955 & 60\\
3.18134 & 61\\
3.18985 & 62\\
3.19723 & 63\\
3.20583 & 64\\
3.21138 & 65\\
3.21226 & 66\\
3.21605 & 67\\
3.22401 & 68\\
3.24011 & 69\\
3.2406 & 70\\
3.24409 & 71\\
3.24479 & 72\\
3.24562 & 73\\
3.24696 & 74\\
3.25258 & 75\\
3.25715 & 76\\
3.25752 & 77\\
3.26235 & 78\\
3.28 & 79\\
3.28985 & 80\\
3.29417 & 81\\
3.2991 & 82\\
3.30577 & 83\\
3.3063 & 84\\
3.31299 & 85\\
3.31443 & 86\\
3.32473 & 87\\
3.32569 & 88\\
3.32597 & 89\\
3.32753 & 90\\
3.33239 & 91\\
3.33916 & 92\\
3.33924 & 93\\
3.34362 & 94\\
3.34922 & 95\\
3.356 & 96\\
3.37036 & 97\\
3.38071 & 98\\
3.38114 & 99\\
3.38743 & 100\\
304.942 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar1000Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
3.81835 & 1\\
4.02093 & 2\\
4.40515 & 3\\
4.45557 & 4\\
4.47196 & 5\\
4.53465 & 6\\
4.61731 & 7\\
4.65757 & 8\\
4.6619 & 9\\
4.71083 & 10\\
4.73301 & 11\\
4.75776 & 12\\
4.77314 & 13\\
4.77423 & 14\\
4.77615 & 15\\
4.81866 & 16\\
4.83233 & 17\\
4.85927 & 18\\
4.91253 & 19\\
4.92222 & 20\\
4.94939 & 21\\
4.95227 & 22\\
4.97668 & 23\\
4.99085 & 24\\
4.9919 & 25\\
5.00711 & 26\\
5.01584 & 27\\
5.02043 & 28\\
5.02196 & 29\\
5.04587 & 30\\
5.05978 & 31\\
5.06989 & 32\\
5.07972 & 33\\
5.07994 & 34\\
5.08312 & 35\\
5.08391 & 36\\
5.08828 & 37\\
5.09394 & 38\\
5.10434 & 39\\
5.11396 & 40\\
5.11847 & 41\\
5.12431 & 42\\
5.14164 & 43\\
5.15186 & 44\\
5.17267 & 45\\
5.18427 & 46\\
5.21032 & 47\\
5.23129 & 48\\
5.23567 & 49\\
5.24669 & 50\\
5.26699 & 51\\
5.28064 & 52\\
5.28138 & 53\\
5.30219 & 54\\
5.3073 & 55\\
5.31055 & 56\\
5.31622 & 57\\
5.31728 & 58\\
5.32992 & 59\\
5.33164 & 60\\
5.33364 & 61\\
5.33462 & 62\\
5.34837 & 63\\
5.36537 & 64\\
5.36908 & 65\\
5.37627 & 66\\
5.38158 & 67\\
5.40787 & 68\\
5.41719 & 69\\
5.43084 & 70\\
5.43286 & 71\\
5.43287 & 72\\
5.43609 & 73\\
5.44315 & 74\\
5.45737 & 75\\
5.46006 & 76\\
5.4626 & 77\\
5.47725 & 78\\
5.51614 & 79\\
5.52523 & 80\\
5.52825 & 81\\
5.53075 & 82\\
5.53209 & 83\\
5.53531 & 84\\
5.53714 & 85\\
5.54319 & 86\\
5.55332 & 87\\
5.58076 & 88\\
5.58314 & 89\\
5.58799 & 90\\
5.59815 & 91\\
5.62457 & 92\\
5.6688 & 93\\
5.6954 & 94\\
5.70077 & 95\\
5.7064 & 96\\
5.77355 & 97\\
5.78334 & 98\\
5.81063 & 99\\
5.82005 & 100\\
304.942 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar5000Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
8.54309 & 1\\
8.97711 & 2\\
9.3845 & 3\\
10.6095 & 4\\
10.9204 & 5\\
11.5912 & 6\\
11.8195 & 7\\
12.3142 & 8\\
12.4021 & 9\\
12.6408 & 10\\
12.8765 & 11\\
13.1883 & 12\\
13.3413 & 13\\
14.0442 & 14\\
14.086 & 15\\
14.5733 & 16\\
14.6481 & 17\\
14.7063 & 18\\
14.7288 & 19\\
14.7741 & 20\\
14.8116 & 21\\
14.8137 & 22\\
14.8987 & 23\\
14.9113 & 24\\
14.9446 & 25\\
14.9527 & 26\\
14.9792 & 27\\
15.0335 & 28\\
15.0423 & 29\\
15.076 & 30\\
15.0955 & 31\\
15.133 & 32\\
15.1338 & 33\\
15.1747 & 34\\
15.1809 & 35\\
15.2268 & 36\\
15.2332 & 37\\
15.257 & 38\\
15.2631 & 39\\
15.2983 & 40\\
15.3199 & 41\\
15.3581 & 42\\
15.3656 & 43\\
15.3685 & 44\\
15.3805 & 45\\
15.4074 & 46\\
15.4152 & 47\\
15.5068 & 48\\
15.5108 & 49\\
15.5387 & 50\\
15.5469 & 51\\
15.575 & 52\\
15.6037 & 53\\
15.6231 & 54\\
15.6278 & 55\\
15.6658 & 56\\
15.7033 & 57\\
15.7256 & 58\\
15.76 & 59\\
15.7717 & 60\\
15.7927 & 61\\
15.8944 & 62\\
15.9157 & 63\\
15.9364 & 64\\
16.0645 & 65\\
16.0707 & 66\\
16.0867 & 67\\
16.1064 & 68\\
16.1139 & 69\\
16.1271 & 70\\
16.2949 & 71\\
16.3316 & 72\\
16.37 & 73\\
16.4475 & 74\\
16.5025 & 75\\
16.5092 & 76\\
16.5755 & 77\\
16.7365 & 78\\
16.8486 & 79\\
17.069 & 80\\
17.0802 & 81\\
17.575 & 82\\
17.6551 & 83\\
17.8369 & 84\\
18.0973 & 85\\
18.1092 & 86\\
18.1321 & 87\\
18.2347 & 88\\
18.4637 & 89\\
18.4764 & 90\\
18.5824 & 91\\
18.6986 & 92\\
19.3171 & 93\\
19.6755 & 94\\
19.6779 & 95\\
21.7622 & 96\\
22.7147 & 97\\
22.7447 & 98\\
22.7707 & 99\\
23.1389 & 100\\
304.942 & 100\\
};

\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0105325 & 1\\
0.0126605 & 2\\
0.0126835 & 3\\
0.0127238 & 4\\
0.0137727 & 5\\
0.0148308 & 6\\
0.0148518 & 7\\
0.0148761 & 8\\
0.0158467 & 9\\
0.0158565 & 10\\
0.0158816 & 11\\
0.0159276 & 12\\
0.0159577 & 13\\
0.0159812 & 14\\
0.0160376 & 15\\
0.0169774 & 16\\
0.0169805 & 17\\
0.0170422 & 18\\
0.0170508 & 19\\
0.0170576 & 20\\
0.0180496 & 21\\
0.0180911 & 22\\
0.0180925 & 23\\
0.0181142 & 24\\
0.0181649 & 25\\
0.018188 & 26\\
0.0191184 & 27\\
0.0191418 & 28\\
0.020153 & 29\\
0.0201994 & 30\\
0.0202305 & 31\\
0.0212188 & 32\\
0.0212793 & 33\\
0.0214332 & 34\\
0.0223706 & 35\\
0.0223741 & 36\\
0.0224129 & 37\\
0.0234161 & 38\\
0.0234569 & 39\\
0.023514 & 40\\
0.0244789 & 41\\
0.0244854 & 42\\
0.0245024 & 43\\
0.0245032 & 44\\
0.0255794 & 45\\
0.0266512 & 46\\
0.0267203 & 47\\
0.0301565 & 48\\
0.0309206 & 49\\
0.0309221 & 50\\
0.0331272 & 51\\
0.0352959 & 52\\
0.0353094 & 53\\
0.0374024 & 54\\
0.0384578 & 55\\
0.0395292 & 56\\
0.0410142 & 57\\
0.0427884 & 58\\
0.0431326 & 59\\
0.0439262 & 60\\
0.0457665 & 61\\
0.0459923 & 62\\
0.0513224 & 63\\
0.0524328 & 64\\
0.0545601 & 65\\
0.0562747 & 66\\
0.0598722 & 67\\
0.0599762 & 68\\
0.0610273 & 69\\
0.0620333 & 70\\
0.065377 & 71\\
0.0663084 & 72\\
0.0671359 & 73\\
0.0689481 & 74\\
0.069755 & 75\\
0.0730979 & 76\\
0.0740331 & 77\\
0.074386 & 78\\
0.0749242 & 79\\
0.074973 & 80\\
0.0758586 & 81\\
0.0812866 & 82\\
0.0813862 & 83\\
0.0845463 & 84\\
0.0899712 & 85\\
0.0904962 & 86\\
0.0918244 & 87\\
0.104651 & 88\\
0.113645 & 89\\
0.118041 & 90\\
0.11998 & 91\\
0.123516 & 92\\
0.136139 & 93\\
0.147374 & 94\\
0.161762 & 95\\
0.167292 & 96\\
0.181403 & 97\\
0.188725 & 98\\
0.215491 & 99\\
0.257356 & 100\\
304.942 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.00949909 & 1\\
0.0115968 & 2\\
0.0116095 & 3\\
0.0116158 & 4\\
0.0116907 & 5\\
0.0127082 & 6\\
0.0127247 & 7\\
0.0127371 & 8\\
0.0137381 & 9\\
0.0137508 & 10\\
0.0137908 & 11\\
0.0138091 & 12\\
0.0138267 & 13\\
0.01484 & 14\\
0.014847 & 15\\
0.0148735 & 16\\
0.0149403 & 17\\
0.0149845 & 18\\
0.0159314 & 19\\
0.0159783 & 20\\
0.0170465 & 21\\
0.0170528 & 22\\
0.0170718 & 23\\
0.0180413 & 24\\
0.0181017 & 25\\
0.0190864 & 26\\
0.0190974 & 27\\
0.0191001 & 28\\
0.0191489 & 29\\
0.0191765 & 30\\
0.0191776 & 31\\
0.0193151 & 32\\
0.0201381 & 33\\
0.0201912 & 34\\
0.0201973 & 35\\
0.0213314 & 36\\
0.0223582 & 37\\
0.0234148 & 38\\
0.0244859 & 39\\
0.0245051 & 40\\
0.0256338 & 41\\
0.0266045 & 42\\
0.0266485 & 43\\
0.0287652 & 44\\
0.0291097 & 45\\
0.0299829 & 46\\
0.0330797 & 47\\
0.0330873 & 48\\
0.0352243 & 49\\
0.0355822 & 50\\
0.036373 & 51\\
0.0366675 & 52\\
0.0384959 & 53\\
0.0394766 & 54\\
0.0439171 & 55\\
0.0449087 & 56\\
0.0469613 & 57\\
0.0480713 & 58\\
0.04815 & 59\\
0.0523929 & 60\\
0.054861 & 61\\
0.0556097 & 62\\
0.0561112 & 63\\
0.0566897 & 64\\
0.0576756 & 65\\
0.057685 & 66\\
0.0598509 & 67\\
0.0610311 & 68\\
0.063146 & 69\\
0.0663433 & 70\\
0.0716963 & 71\\
0.0728648 & 72\\
0.0728918 & 73\\
0.0765243 & 74\\
0.0813978 & 75\\
0.0823781 & 76\\
0.0824323 & 77\\
0.0834438 & 78\\
0.0845096 & 79\\
0.0923799 & 80\\
0.100703 & 81\\
0.10387 & 82\\
0.103959 & 83\\
0.106415 & 84\\
0.109976 & 85\\
0.110056 & 86\\
0.124275 & 87\\
0.124345 & 88\\
0.124585 & 89\\
0.127166 & 90\\
0.138209 & 91\\
0.142185 & 92\\
0.143599 & 93\\
0.152582 & 94\\
0.160968 & 95\\
0.161812 & 96\\
0.163404 & 97\\
0.168347 & 98\\
0.170443 & 99\\
0.210827 & 100\\
304.942 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0128289 & 1\\
0.0147902 & 2\\
0.0148214 & 3\\
0.0148288 & 4\\
0.0148302 & 5\\
0.0158738 & 6\\
0.0159037 & 7\\
0.0159141 & 8\\
0.0159385 & 9\\
0.0159403 & 10\\
0.0169599 & 11\\
0.0169895 & 12\\
0.0181025 & 13\\
0.0181252 & 14\\
0.0181429 & 15\\
0.0190994 & 16\\
0.0191072 & 17\\
0.0191183 & 18\\
0.0191211 & 19\\
0.019124 & 20\\
0.0191845 & 21\\
0.0191905 & 22\\
0.0201747 & 23\\
0.0201752 & 24\\
0.0201866 & 25\\
0.0202085 & 26\\
0.0212407 & 27\\
0.0212968 & 28\\
0.0213507 & 29\\
0.0234052 & 30\\
0.0244878 & 31\\
0.0255791 & 32\\
0.0257072 & 33\\
0.0257269 & 34\\
0.0266626 & 35\\
0.0271447 & 36\\
0.0276894 & 37\\
0.0276964 & 38\\
0.0277108 & 39\\
0.0277318 & 40\\
0.0277563 & 41\\
0.0287698 & 42\\
0.0297751 & 43\\
0.0308448 & 44\\
0.0308556 & 45\\
0.0311029 & 46\\
0.0330485 & 47\\
0.0330839 & 48\\
0.0331018 & 49\\
0.0331376 & 50\\
0.0341712 & 51\\
0.0342097 & 52\\
0.0372887 & 53\\
0.037935 & 54\\
0.038468 & 55\\
0.0402162 & 56\\
0.040564 & 57\\
0.0418546 & 58\\
0.0427868 & 59\\
0.0438823 & 60\\
0.0459397 & 61\\
0.0480777 & 62\\
0.0503528 & 63\\
0.0512888 & 64\\
0.0513569 & 65\\
0.0544797 & 66\\
0.0555724 & 67\\
0.0619681 & 68\\
0.0620494 & 69\\
0.0652738 & 70\\
0.0663391 & 71\\
0.0685196 & 72\\
0.0715039 & 73\\
0.0732456 & 74\\
0.0792869 & 75\\
0.0796714 & 76\\
0.099872 & 77\\
0.116614 & 78\\
0.117908 & 79\\
0.118444 & 80\\
0.118996 & 81\\
0.119713 & 82\\
0.120099 & 83\\
0.120208 & 84\\
0.124498 & 85\\
0.12701 & 86\\
0.132035 & 87\\
0.135674 & 88\\
0.136976 & 89\\
0.138459 & 90\\
0.142553 & 91\\
0.146268 & 92\\
0.147833 & 93\\
0.152736 & 94\\
0.152892 & 95\\
0.156139 & 96\\
0.158675 & 97\\
0.163036 & 98\\
0.17419 & 99\\
0.212435 & 100\\
304.942 & 100\\
};

\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.0105972 & 1\\
0.0116715 & 2\\
0.0116968 & 3\\
0.0127112 & 4\\
0.0137474 & 5\\
0.013783 & 6\\
0.01384 & 7\\
0.0138459 & 8\\
0.0139409 & 9\\
0.0148168 & 10\\
0.0148488 & 11\\
0.0149435 & 12\\
0.0158925 & 13\\
0.0159321 & 14\\
0.0159439 & 15\\
0.0160397 & 16\\
0.0169913 & 17\\
0.0170201 & 18\\
0.0170218 & 19\\
0.0171175 & 20\\
0.018169 & 21\\
0.0190856 & 22\\
0.0191213 & 23\\
0.0191435 & 24\\
0.020207 & 25\\
0.0202154 & 26\\
0.0202279 & 27\\
0.0202803 & 28\\
0.021276 & 29\\
0.021312 & 30\\
0.0213825 & 31\\
0.0223514 & 32\\
0.0224076 & 33\\
0.0224124 & 34\\
0.0224514 & 35\\
0.024508 & 36\\
0.024555 & 37\\
0.0245995 & 38\\
0.0246179 & 39\\
0.0255611 & 40\\
0.0256222 & 41\\
0.0256304 & 42\\
0.0256921 & 43\\
0.0277412 & 44\\
0.0277858 & 45\\
0.0289001 & 46\\
0.0299764 & 47\\
0.0308901 & 48\\
0.0309719 & 49\\
0.032172 & 50\\
0.0331297 & 51\\
0.0331928 & 52\\
0.0341747 & 53\\
0.0342132 & 54\\
0.0342646 & 55\\
0.0343878 & 56\\
0.0352603 & 57\\
0.0361336 & 58\\
0.0362475 & 59\\
0.0363302 & 60\\
0.0370927 & 61\\
0.0375376 & 62\\
0.0385485 & 63\\
0.0386612 & 64\\
0.0394717 & 65\\
0.0395521 & 66\\
0.0418072 & 67\\
0.0427143 & 68\\
0.0427947 & 69\\
0.0428352 & 70\\
0.0428963 & 71\\
0.0459714 & 72\\
0.0470011 & 73\\
0.0470828 & 74\\
0.0503668 & 75\\
0.0512686 & 76\\
0.0534549 & 77\\
0.053643 & 78\\
0.0545202 & 79\\
0.054916 & 80\\
0.0591097 & 81\\
0.073547 & 82\\
0.0799472 & 83\\
0.0974898 & 84\\
0.109336 & 85\\
0.123677 & 86\\
0.126712 & 87\\
0.12938 & 88\\
0.130493 & 89\\
0.13369 & 90\\
0.136366 & 91\\
0.141736 & 92\\
0.14738 & 93\\
0.148531 & 94\\
0.149628 & 95\\
0.15359 & 96\\
0.162692 & 97\\
0.163614 & 98\\
0.169768 & 99\\
0.187559 & 100\\
304.942 & 100\\
};

\end{axis}

\begin{axis} [
  width=0.95\textwidth,
  height=\costplotheight,
  at={($(SuccessAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersMedianCostAxis,
  anchor=north,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  axis line style={solid, black},
  xmin=0.00659169,
  xmax=300,
  ymax=23.5361,
  xmode=log,
  xlabel={Computation time [s]},
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel={Cost},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=0.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
64.636 & 70.6084\\
129.256 & 70.6084\\
129.257 & 2.93858\\
130.661 & 2.93858\\
130.662 & 2.84056\\
130.663 & 2.62037\\
131.216 & 2.62037\\
131.217 & 2.54592\\
131.218 & 2.52924\\
132.964 & 2.52924\\
132.965 & 2.50695\\
132.966 & 2.49797\\
133.567 & 2.49797\\
133.568 & 2.47053\\
133.569 & 2.30205\\
133.626 & 2.30205\\
133.627 & 2.30027\\
133.628 & 2.28882\\
140.182 & 2.28882\\
140.183 & 2.27191\\
140.184 & 2.26885\\
141.337 & 2.26885\\
141.338 & 2.19683\\
153.245 & 2.19683\\
153.246 & 2.1681\\
153.247 & 2.1251\\
160.1 & 2.1251\\
160.101 & 2.12292\\
160.583 & 2.12292\\
160.584 & 2.11157\\
174.461 & 2.11157\\
174.462 & 2.11044\\
174.463 & 2.10932\\
176.294 & 2.10932\\
176.295 & 2.10038\\
189.03 & 2.10038\\
189.031 & 2.07922\\
194.219 & 2.07922\\
194.22 & 2.05584\\
196.264 & 2.05584\\
196.265 & 2.02367\\
196.266 & 2.01415\\
200.503 & 2.01415\\
200.504 & 2.00777\\
212.772 & 2.00777\\
212.773 & 1.9868\\
215.714 & 1.9868\\
215.715 & 1.98633\\
223.922 & 1.98633\\
223.923 & 1.97978\\
227.601 & 1.97978\\
227.602 & 1.97704\\
251.103 & 1.97704\\
251.104 & 1.96861\\
272.398 & 1.96861\\
272.399 & 1.96712\\
276.294 & 1.96712\\
276.295 & 1.96201\\
276.296 & 1.95999\\
280.842 & 1.95999\\
280.843 & 1.95421\\
299.999 & 1.95421\\
300 & 1.95421\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
64.636 & 2.09226\\
65.382 & 2.09226\\
65.383 & 2.09204\\
65.384 & 2.08456\\
67.158 & 2.08456\\
67.159 & 2.08308\\
68.569 & 2.08308\\
68.57 & 2.07404\\
69.24 & 2.07404\\
69.241 & 2.0638\\
70.369 & 2.0638\\
70.37 & 2.05501\\
70.371 & 2.05336\\
70.476 & 2.05336\\
70.477 & 2.05301\\
71.8 & 2.05301\\
71.801 & 2.05091\\
72.373 & 2.05091\\
72.374 & 2.04309\\
79.855 & 2.04309\\
79.856 & 2.02857\\
90.606 & 2.02857\\
90.607 & 2.02532\\
91.561 & 2.02532\\
91.562 & 2.01858\\
95.397 & 2.01858\\
95.398 & 2.01837\\
96.414 & 2.01837\\
96.415 & 2.01357\\
96.636 & 2.01357\\
96.637 & 2.00777\\
97.671 & 2.00777\\
97.672 & 2.00203\\
99.797 & 2.00203\\
99.798 & 2.00071\\
100.328 & 2.00071\\
100.329 & 1.99812\\
101.19 & 1.99812\\
101.191 & 1.99739\\
101.192 & 1.99716\\
103.264 & 1.99716\\
103.265 & 1.99613\\
111.531 & 1.99613\\
111.532 & 1.99447\\
113.745 & 1.99447\\
113.746 & 1.99205\\
115.48 & 1.99205\\
115.481 & 1.99031\\
115.659 & 1.99031\\
115.66 & 1.9811\\
115.661 & 1.9746\\
134.328 & 1.9746\\
134.329 & 1.96297\\
136.185 & 1.96297\\
136.186 & 1.96071\\
139.772 & 1.96071\\
139.773 & 1.95843\\
141.998 & 1.95843\\
141.999 & 1.95682\\
146.004 & 1.95682\\
146.005 & 1.95044\\
149.357 & 1.95044\\
149.358 & 1.93966\\
155.91 & 1.93966\\
155.911 & 1.93947\\
156.379 & 1.93947\\
156.38 & 1.93817\\
159.684 & 1.93817\\
159.685 & 1.93674\\
160.584 & 1.93674\\
160.585 & 1.93623\\
173.537 & 1.93623\\
173.538 & 1.93613\\
181.065 & 1.93613\\
181.066 & 1.9319\\
189.996 & 1.9319\\
189.997 & 1.92861\\
200.614 & 1.92861\\
200.615 & 1.92177\\
200.616 & 1.91275\\
202.798 & 1.91275\\
202.799 & 1.9117\\
210.572 & 1.9117\\
210.573 & 1.9088\\
211.959 & 1.9088\\
211.96 & 1.90712\\
215.714 & 1.90712\\
215.715 & 1.90665\\
220.314 & 1.90665\\
220.315 & 1.90495\\
223.763 & 1.90495\\
223.764 & 1.9037\\
224.333 & 1.9037\\
224.334 & 1.90196\\
228.622 & 1.90196\\
228.623 & 1.90064\\
231.817 & 1.90064\\
231.818 & 1.89995\\
267.45 & 1.89995\\
267.451 & 1.89767\\
267.452 & 1.89564\\
281.024 & 1.89564\\
281.025 & 1.89478\\
281.242 & 1.89478\\
281.243 & 1.8935\\
283.169 & 1.8935\\
283.17 & 1.89316\\
287.577 & 1.89316\\
287.578 & 1.89257\\
294.229 & 1.89257\\
294.23 & 1.89215\\
299.999 & 1.89215\\
300 & 1.89215\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020InformedRRTstarMedianCostEvolutionUpperConfidence and ijrr2020InformedRRTstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
64.635 & inf\\
64.636 & 2.65734\\
64.831 & 2.65734\\
64.832 & 2.64733\\
64.833 & 2.64089\\
65.689 & 2.64089\\
65.69 & 2.54379\\
65.691 & 2.39064\\
68.74 & 2.39064\\
68.741 & 2.33252\\
68.742 & 2.32246\\
69.239 & 2.32246\\
69.24 & 2.28183\\
69.241 & 2.22529\\
71.087 & 2.22529\\
71.088 & 2.21974\\
71.089 & 2.21367\\
78.095 & 2.21367\\
78.096 & 2.21104\\
78.097 & 2.20198\\
88.724 & 2.20198\\
88.725 & 2.19846\\
88.726 & 2.1953\\
89.693 & 2.1953\\
89.694 & 2.18111\\
90.176 & 2.18111\\
90.177 & 2.16748\\
91.22 & 2.16748\\
91.221 & 2.1674\\
91.222 & 2.15726\\
95.384 & 2.15726\\
95.385 & 2.14371\\
97.328 & 2.14371\\
97.329 & 2.13799\\
97.33 & 2.117\\
109.322 & 2.117\\
109.323 & 2.10769\\
109.384 & 2.10769\\
109.385 & 2.10285\\
109.386 & 2.09379\\
110.844 & 2.09379\\
110.845 & 2.08424\\
110.846 & 2.08323\\
113.527 & 2.08323\\
113.528 & 2.06974\\
114.906 & 2.06974\\
114.907 & 2.06683\\
114.908 & 2.0609\\
118.464 & 2.0609\\
118.465 & 2.04658\\
120.858 & 2.04658\\
120.859 & 2.04543\\
122.579 & 2.04543\\
122.58 & 2.04379\\
129.138 & 2.04379\\
129.139 & 2.03923\\
131.72 & 2.03923\\
131.721 & 2.0392\\
134.328 & 2.0392\\
134.329 & 2.03526\\
134.51 & 2.03526\\
134.511 & 2.0286\\
136.184 & 2.0286\\
136.185 & 2.02195\\
143.822 & 2.02195\\
143.823 & 2.01636\\
146.004 & 2.01636\\
146.005 & 2.01175\\
148.435 & 2.01175\\
148.436 & 2.00915\\
148.437 & 2.00856\\
150.816 & 2.00856\\
150.817 & 1.99991\\
153.106 & 1.99991\\
153.107 & 1.9915\\
154.272 & 1.9915\\
154.273 & 1.99043\\
154.638 & 1.99043\\
154.639 & 1.98836\\
159.684 & 1.98836\\
159.685 & 1.98657\\
159.753 & 1.98657\\
159.754 & 1.98169\\
160.584 & 1.98169\\
160.585 & 1.97582\\
161.422 & 1.97582\\
161.423 & 1.97329\\
172.101 & 1.97329\\
172.102 & 1.9725\\
172.445 & 1.9725\\
172.446 & 1.97213\\
184.099 & 1.97213\\
184.1 & 1.96876\\
187.189 & 1.96876\\
187.19 & 1.96499\\
189.996 & 1.96499\\
189.997 & 1.95782\\
193.015 & 1.95782\\
193.016 & 1.95236\\
200.504 & 1.95236\\
200.505 & 1.95119\\
210.572 & 1.95119\\
210.573 & 1.94811\\
215.714 & 1.94811\\
215.715 & 1.94505\\
220.313 & 1.94505\\
220.314 & 1.94202\\
221.884 & 1.94202\\
221.885 & 1.93969\\
223.923 & 1.93969\\
223.924 & 1.93965\\
224.333 & 1.93965\\
224.334 & 1.93956\\
229.994 & 1.93956\\
229.995 & 1.93882\\
249.732 & 1.93882\\
249.733 & 1.93757\\
251.103 & 1.93757\\
251.104 & 1.93686\\
280.843 & 1.93686\\
280.844 & 1.93432\\
281.023 & 1.93432\\
281.024 & 1.9275\\
285.61 & 1.9275\\
285.611 & 1.91993\\
285.612 & 1.9174\\
286.866 & 1.9174\\
286.867 & 1.91101\\
286.868 & 1.91037\\
287.577 & 1.91037\\
287.578 & 1.90808\\
290.561 & 1.90808\\
290.562 & 1.90683\\
299.999 & 1.90683\\
300 & 1.90683\\
};

\addplot [
  line width=0.5,
  color=esplightpurple,
  mark=none,
  const plot,
  name path={ijrr2020LBTRRTMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
26.072 & 70.6084\\
60.291 & 70.6084\\
60.292 & 4.84054\\
62.124 & 4.84054\\
62.125 & 4.15715\\
65.892 & 4.15715\\
65.893 & 4.13192\\
69.397 & 4.13192\\
69.398 & 4.0423\\
71.149 & 4.0423\\
71.15 & 3.84461\\
74.051 & 3.84461\\
74.052 & 3.77172\\
76.953 & 3.77172\\
76.954 & 3.68141\\
79.713 & 3.68141\\
79.714 & 3.67556\\
85.157 & 3.67556\\
85.158 & 3.67106\\
91.467 & 3.67106\\
91.468 & 3.64959\\
94.383 & 3.64959\\
94.384 & 3.56374\\
94.506 & 3.56374\\
94.507 & 3.55474\\
96.729 & 3.55474\\
96.73 & 3.54074\\
96.734 & 3.54074\\
96.735 & 3.5403\\
103.542 & 3.5403\\
103.543 & 3.52063\\
107.233 & 3.52063\\
107.234 & 3.51977\\
123.779 & 3.51977\\
123.78 & 3.51182\\
154.658 & 3.51182\\
154.659 & 3.51035\\
168.271 & 3.51035\\
168.272 & 3.49747\\
174.769 & 3.49747\\
174.77 & 3.40432\\
176.623 & 3.40432\\
176.624 & 3.33323\\
201.492 & 3.33323\\
201.493 & 3.22253\\
232.3 & 3.22253\\
232.301 & 3.1427\\
238.656 & 3.1427\\
238.657 & 3.08914\\
284.515 & 3.08914\\
284.516 & 3.0705\\
299.999 & 3.0705\\
300 & 3.0705\\
};

\addplot [
  line width=0.5,
  color=esplightpurple,
  mark=none,
  const plot,
  name path={ijrr2020LBTRRTMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
26.072 & 3.67106\\
26.485 & 3.67106\\
26.486 & 3.64942\\
27.217 & 3.64942\\
27.218 & 3.55474\\
28.704 & 3.55474\\
28.705 & 3.54074\\
29.931 & 3.54074\\
29.932 & 3.5403\\
32.925 & 3.5403\\
32.926 & 3.52063\\
33.892 & 3.52063\\
33.893 & 3.51977\\
34.296 & 3.51977\\
34.297 & 3.49747\\
35.045 & 3.49747\\
35.046 & 3.43443\\
39.396 & 3.43443\\
39.397 & 3.41582\\
43.833 & 3.41582\\
43.834 & 3.40432\\
44.688 & 3.40432\\
44.689 & 3.33323\\
45.489 & 3.33323\\
45.49 & 3.24485\\
55.015 & 3.24485\\
55.016 & 3.177\\
55.121 & 3.177\\
55.122 & 3.0705\\
56.706 & 3.0705\\
56.707 & 3.06507\\
58.001 & 3.06507\\
58.002 & 3.02868\\
60.003 & 3.02868\\
60.004 & 3.02278\\
71.149 & 3.02278\\
71.15 & 3.00965\\
74.051 & 3.00965\\
74.052 & 2.99778\\
74.686 & 2.99778\\
74.687 & 2.9915\\
86.242 & 2.9915\\
86.243 & 2.96343\\
94.383 & 2.96343\\
94.384 & 2.89378\\
94.506 & 2.89378\\
94.507 & 2.8841\\
96.729 & 2.8841\\
96.73 & 2.84895\\
98.931 & 2.84895\\
98.932 & 2.83535\\
103.543 & 2.83535\\
103.544 & 2.81607\\
107.233 & 2.81607\\
107.234 & 2.81322\\
118.144 & 2.81322\\
118.145 & 2.79595\\
123.779 & 2.79595\\
123.78 & 2.72939\\
126.235 & 2.72939\\
126.236 & 2.72845\\
151.303 & 2.72845\\
151.304 & 2.70933\\
158.846 & 2.70933\\
158.847 & 2.70143\\
167.076 & 2.70143\\
167.077 & 2.69918\\
174.769 & 2.69918\\
174.77 & 2.69206\\
238.657 & 2.69206\\
238.658 & 2.67502\\
284.515 & 2.67502\\
284.516 & 2.67334\\
299.999 & 2.67334\\
300 & 2.67334\\
};

\addplot [
  line width=1,
  color=esplightpurple,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020LBTRRTMedianCostEvolutionUpperConfidence and ijrr2020LBTRRTMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightpurple,
  mark=none,
  const plot,
  name path={ijrr2020LBTRRTMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
26.071 & inf\\
26.072 & 4.59267\\
26.485 & 4.59267\\
26.486 & 4.32138\\
27.217 & 4.32138\\
27.218 & 4.26317\\
29.93 & 4.26317\\
29.931 & 4.19276\\
32.925 & 4.19276\\
32.926 & 4.15682\\
34.295 & 4.15682\\
34.296 & 4.14421\\
35.045 & 4.14421\\
35.046 & 4.08711\\
39.396 & 4.08711\\
39.397 & 3.94345\\
43.833 & 3.94345\\
43.834 & 3.80816\\
44.688 & 3.80816\\
44.689 & 3.72656\\
45.489 & 3.72656\\
45.49 & 3.67849\\
55.015 & 3.67849\\
55.016 & 3.67331\\
55.121 & 3.67331\\
55.122 & 3.6129\\
56.706 & 3.6129\\
56.707 & 3.54774\\
58.001 & 3.54774\\
58.002 & 3.54052\\
60.003 & 3.54052\\
60.004 & 3.53046\\
60.291 & 3.53046\\
60.292 & 3.5202\\
62.124 & 3.5202\\
62.125 & 3.50862\\
65.892 & 3.50862\\
65.893 & 3.46595\\
69.397 & 3.46595\\
69.398 & 3.42513\\
71.149 & 3.42513\\
71.15 & 3.41007\\
74.051 & 3.41007\\
74.052 & 3.40001\\
74.686 & 3.40001\\
74.687 & 3.36446\\
76.953 & 3.36446\\
76.954 & 3.33765\\
76.955 & 3.32444\\
85.157 & 3.32444\\
85.158 & 3.28025\\
94.383 & 3.28025\\
94.384 & 3.23369\\
94.506 & 3.23369\\
94.507 & 3.19977\\
96.729 & 3.19977\\
96.73 & 3.13307\\
98.931 & 3.13307\\
98.932 & 3.07982\\
103.543 & 3.07982\\
103.544 & 3.06779\\
107.233 & 3.06779\\
107.234 & 3.05135\\
118.143 & 3.05135\\
118.144 & 3.03478\\
118.145 & 3.03316\\
123.779 & 3.03316\\
123.78 & 3.02573\\
126.235 & 3.02573\\
126.236 & 3.01622\\
151.303 & 3.01622\\
151.304 & 3.00372\\
158.846 & 3.00372\\
158.847 & 2.99464\\
167.076 & 2.99464\\
167.077 & 2.97747\\
168.271 & 2.97747\\
168.272 & 2.97328\\
174.769 & 2.97328\\
174.77 & 2.9286\\
176.623 & 2.9286\\
176.624 & 2.88894\\
201.492 & 2.88894\\
201.493 & 2.86652\\
238.656 & 2.86652\\
238.657 & 2.84215\\
284.515 & 2.84215\\
284.516 & 2.82571\\
299.999 & 2.82571\\
300 & 2.82571\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.023 & 70.6084\\
0.025 & 70.6084\\
0.026 & 11.3609\\
0.027 & 11.1026\\
0.028 & 11.1026\\
0.029 & 11.088\\
0.03 & 11.0787\\
0.031 & 10.8522\\
0.032 & 10.8013\\
0.033 & 10.8005\\
0.034 & 10.8005\\
0.035 & 10.3935\\
0.036 & 9.8631\\
0.037 & 9.8631\\
0.038 & 9.3272\\
0.039 & 9.20527\\
0.04 & 9.20527\\
0.041 & 8.68815\\
0.042 & 8.65544\\
0.043 & 8.30225\\
0.044 & 8.2907\\
0.045 & 8.2907\\
0.046 & 7.75366\\
0.048 & 7.75366\\
0.049 & 7.66864\\
0.05 & 7.56649\\
0.051 & 7.56649\\
0.052 & 7.5319\\
0.053 & 7.51142\\
0.054 & 7.41475\\
0.056 & 7.41475\\
0.057 & 7.18579\\
0.058 & 6.97532\\
0.059 & 6.97532\\
0.06 & 6.74399\\
0.061 & 6.438\\
0.066 & 6.438\\
0.067 & 6.43082\\
0.068 & 6.3353\\
0.069 & 6.3353\\
0.07 & 6.30765\\
0.071 & 6.26306\\
0.072 & 6.1664\\
0.074 & 6.1664\\
0.075 & 6.05635\\
0.076 & 5.9854\\
0.077 & 5.94263\\
0.079 & 5.94263\\
0.08 & 5.93161\\
0.081 & 5.76901\\
0.082 & 5.76901\\
0.083 & 5.63446\\
0.084 & 5.63446\\
0.085 & 5.51963\\
0.086 & 5.50646\\
0.087 & 5.41525\\
0.088 & 5.27429\\
0.09 & 5.27429\\
0.091 & 5.22477\\
0.092 & 5.17638\\
0.093 & 5.14926\\
0.096 & 5.14926\\
0.097 & 5.1492\\
0.098 & 5.13151\\
0.099 & 5.01682\\
0.1 & 5.01349\\
0.101 & 4.99712\\
0.102 & 4.99712\\
0.103 & 4.9745\\
0.104 & 4.87729\\
0.105 & 4.84814\\
0.107 & 4.84814\\
0.108 & 4.77083\\
0.109 & 4.77083\\
0.11 & 4.69889\\
0.111 & 4.69889\\
0.112 & 4.67388\\
0.117 & 4.67388\\
0.118 & 4.64973\\
0.123 & 4.64973\\
0.124 & 4.6292\\
0.125 & 4.58665\\
0.126 & 4.57366\\
0.127 & 4.56398\\
0.132 & 4.56398\\
0.133 & 4.56144\\
0.145 & 4.56144\\
0.146 & 4.5358\\
0.147 & 4.52656\\
0.149 & 4.52656\\
0.15 & 4.47269\\
0.154 & 4.47269\\
0.155 & 4.3934\\
0.157 & 4.3934\\
0.158 & 4.37699\\
0.159 & 4.33619\\
0.163 & 4.33619\\
0.164 & 4.29867\\
0.169 & 4.29867\\
0.17 & 4.27755\\
0.171 & 4.27755\\
0.172 & 4.25799\\
0.173 & 4.25799\\
0.174 & 4.2355\\
0.175 & 4.2355\\
0.176 & 4.22799\\
0.179 & 4.22799\\
0.18 & 4.20505\\
0.181 & 4.20505\\
0.182 & 4.16115\\
0.183 & 4.16115\\
0.184 & 4.14198\\
0.189 & 4.14198\\
0.19 & 4.12915\\
0.197 & 4.12915\\
0.198 & 4.1149\\
0.2 & 4.1149\\
0.201 & 4.11477\\
0.206 & 4.11477\\
0.207 & 4.09795\\
0.21 & 4.09795\\
0.211 & 4.09279\\
0.227 & 4.09279\\
0.228 & 4.06807\\
0.23 & 4.06807\\
0.231 & 4.05445\\
0.235 & 4.05445\\
0.236 & 4.02668\\
0.245 & 4.02668\\
0.246 & 4.01628\\
0.247 & 4.00969\\
0.249 & 4.00969\\
0.25 & 4.00625\\
0.262 & 4.00625\\
0.263 & 3.97065\\
0.27 & 3.97065\\
0.271 & 3.96031\\
0.278 & 3.96031\\
0.279 & 3.95498\\
0.29 & 3.95498\\
0.291 & 3.93807\\
0.308 & 3.93807\\
0.309 & 3.91659\\
0.341 & 3.91659\\
0.342 & 3.90657\\
0.363 & 3.90657\\
0.364 & 3.89648\\
0.365 & 3.87088\\
0.385 & 3.87088\\
0.386 & 3.83441\\
0.402 & 3.83441\\
0.403 & 3.80959\\
0.41 & 3.80959\\
0.411 & 3.79975\\
0.429 & 3.79975\\
0.43 & 3.79205\\
0.437 & 3.79205\\
0.438 & 3.79094\\
0.452 & 3.79094\\
0.453 & 3.76978\\
0.464 & 3.76978\\
0.465 & 3.76804\\
0.481 & 3.76804\\
0.482 & 3.76516\\
0.488 & 3.76516\\
0.489 & 3.76099\\
0.497 & 3.76099\\
0.498 & 3.75993\\
0.499 & 3.72994\\
0.5 & 3.72603\\
0.547 & 3.72603\\
0.548 & 3.70415\\
0.554 & 3.70415\\
0.555 & 3.69859\\
0.569 & 3.69859\\
0.57 & 3.69297\\
0.625 & 3.69297\\
0.626 & 3.68842\\
0.693 & 3.68842\\
0.694 & 3.67796\\
0.717 & 3.67796\\
0.718 & 3.67672\\
0.722 & 3.67672\\
0.723 & 3.64566\\
0.753 & 3.64566\\
0.754 & 3.63894\\
0.787 & 3.63894\\
0.788 & 3.63667\\
0.796 & 3.63667\\
0.797 & 3.63412\\
0.851 & 3.63412\\
0.852 & 3.6235\\
0.947 & 3.6235\\
0.948 & 3.616\\
0.954 & 3.616\\
0.955 & 3.60217\\
0.969 & 3.60217\\
0.97 & 3.58045\\
1.001 & 3.58045\\
1.002 & 3.57437\\
1.277 & 3.57437\\
1.278 & 3.56892\\
1.329 & 3.56892\\
1.33 & 3.56112\\
1.341 & 3.56112\\
1.342 & 3.54563\\
1.343 & 3.53159\\
1.37 & 3.53159\\
1.371 & 3.50691\\
1.372 & 3.50691\\
1.373 & 3.49236\\
1.429 & 3.49236\\
1.43 & 3.47171\\
1.456 & 3.47171\\
1.457 & 3.4673\\
1.537 & 3.4673\\
1.538 & 3.46368\\
1.544 & 3.46368\\
1.545 & 3.44973\\
1.688 & 3.44973\\
1.689 & 3.44912\\
1.802 & 3.44912\\
1.803 & 3.44555\\
1.878 & 3.44555\\
1.879 & 3.43596\\
1.894 & 3.43596\\
1.895 & 3.40624\\
2.452 & 3.40624\\
2.453 & 3.38432\\
2.635 & 3.38432\\
2.636 & 3.3254\\
2.706 & 3.3254\\
2.707 & 3.30059\\
2.777 & 3.30059\\
2.778 & 3.29813\\
2.919 & 3.29813\\
2.92 & 3.29194\\
3.064 & 3.29194\\
3.065 & 3.28346\\
3.21 & 3.28346\\
3.211 & 3.27714\\
3.222 & 3.27714\\
3.223 & 3.27373\\
3.361 & 3.27373\\
3.362 & 3.25794\\
3.943 & 3.25794\\
3.944 & 3.25138\\
4.064 & 3.25138\\
4.065 & 3.24959\\
4.133 & 3.24959\\
4.134 & 3.24845\\
4.202 & 3.24845\\
4.203 & 3.20701\\
4.289 & 3.20701\\
4.29 & 3.18086\\
4.338 & 3.18086\\
4.339 & 3.17294\\
4.474 & 3.17294\\
4.475 & 3.15752\\
4.851 & 3.15752\\
4.852 & 3.14803\\
5.102 & 3.14803\\
5.103 & 3.14329\\
5.457 & 3.14329\\
5.458 & 3.14046\\
5.601 & 3.14046\\
5.602 & 3.13702\\
6.495 & 3.13702\\
6.496 & 3.13091\\
6.731 & 3.13091\\
6.732 & 3.12759\\
7.096 & 3.12759\\
7.097 & 3.12224\\
8.619 & 3.12224\\
8.62 & 3.11754\\
9.168 & 3.11754\\
9.169 & 3.10947\\
9.692 & 3.10947\\
9.693 & 3.10664\\
10.178 & 3.10664\\
10.179 & 3.09021\\
11.156 & 3.09021\\
11.157 & 3.08918\\
13.757 & 3.08918\\
13.758 & 3.08176\\
13.801 & 3.08176\\
13.802 & 3.07174\\
14.437 & 3.07174\\
14.438 & 3.065\\
16.61 & 3.065\\
16.611 & 3.05139\\
19.151 & 3.05139\\
19.152 & 3.04937\\
19.468 & 3.04937\\
19.469 & 3.03168\\
19.523 & 3.03168\\
19.524 & 3.03075\\
20.268 & 3.03075\\
20.269 & 3.01417\\
20.532 & 3.01417\\
20.533 & 3.01128\\
26.163 & 3.01128\\
26.164 & 2.9995\\
41.088 & 2.9995\\
41.089 & 2.99439\\
48.918 & 2.99439\\
48.919 & 2.99176\\
65.109 & 2.99176\\
65.11 & 2.99004\\
65.111 & 2.9857\\
70.928 & 2.9857\\
70.929 & 2.98068\\
90.973 & 2.98068\\
90.974 & 2.95441\\
90.981 & 2.95441\\
90.982 & 2.94479\\
97.6 & 2.94479\\
97.601 & 2.93883\\
102.671 & 2.93883\\
102.672 & 2.93618\\
104.223 & 2.93618\\
104.224 & 2.89161\\
109.518 & 2.89161\\
109.519 & 2.88461\\
119.703 & 2.88461\\
119.704 & 2.88218\\
121.698 & 2.88218\\
121.699 & 2.8814\\
127.241 & 2.8814\\
127.242 & 2.87578\\
141.455 & 2.87578\\
141.456 & 2.87302\\
181.947 & 2.87302\\
181.948 & 2.835\\
299.999 & 2.835\\
300 & 2.835\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.023 & 8.73639\\
0.024 & 8.59731\\
0.025 & 8.53825\\
0.029 & 8.53825\\
0.03 & 8.51315\\
0.031 & 8.49125\\
0.032 & 8.2396\\
0.033 & 8.21764\\
0.034 & 7.92003\\
0.035 & 7.45083\\
0.036 & 7.16478\\
0.037 & 6.97532\\
0.039 & 6.97532\\
0.04 & 6.88183\\
0.041 & 6.88183\\
0.042 & 6.67654\\
0.043 & 6.61487\\
0.044 & 6.59679\\
0.045 & 6.39502\\
0.046 & 6.34146\\
0.047 & 6.25283\\
0.048 & 6.25283\\
0.049 & 6.0746\\
0.05 & 6.0746\\
0.051 & 5.8794\\
0.052 & 5.78315\\
0.053 & 5.78315\\
0.054 & 5.62251\\
0.056 & 5.62251\\
0.057 & 5.55022\\
0.058 & 5.55022\\
0.059 & 5.54862\\
0.06 & 5.49154\\
0.061 & 5.41525\\
0.062 & 5.25796\\
0.063 & 5.1989\\
0.064 & 5.1989\\
0.065 & 5.13151\\
0.066 & 5.08695\\
0.067 & 5.05455\\
0.068 & 4.99712\\
0.069 & 4.87729\\
0.07 & 4.87729\\
0.071 & 4.77083\\
0.072 & 4.74736\\
0.075 & 4.74736\\
0.076 & 4.69889\\
0.077 & 4.69889\\
0.078 & 4.67157\\
0.079 & 4.66042\\
0.08 & 4.6292\\
0.086 & 4.6292\\
0.087 & 4.58665\\
0.088 & 4.57366\\
0.09 & 4.57366\\
0.091 & 4.56398\\
0.092 & 4.56144\\
0.093 & 4.47269\\
0.094 & 4.47149\\
0.095 & 4.3934\\
0.096 & 4.33226\\
0.097 & 4.32219\\
0.098 & 4.2932\\
0.099 & 4.27755\\
0.1 & 4.22994\\
0.102 & 4.22994\\
0.103 & 4.21943\\
0.104 & 4.14198\\
0.109 & 4.14198\\
0.11 & 4.12915\\
0.111 & 4.1149\\
0.115 & 4.1149\\
0.116 & 4.09884\\
0.117 & 4.09279\\
0.118 & 4.06807\\
0.121 & 4.06807\\
0.122 & 4.05445\\
0.124 & 4.05445\\
0.125 & 4.02668\\
0.129 & 4.02668\\
0.13 & 4.00969\\
0.145 & 4.00969\\
0.146 & 4.00632\\
0.147 & 4.00632\\
0.148 & 3.98952\\
0.15 & 3.98952\\
0.151 & 3.97065\\
0.158 & 3.97065\\
0.159 & 3.96652\\
0.161 & 3.96652\\
0.162 & 3.96442\\
0.163 & 3.96442\\
0.164 & 3.95498\\
0.165 & 3.91659\\
0.169 & 3.91659\\
0.17 & 3.87088\\
0.171 & 3.83441\\
0.172 & 3.83441\\
0.173 & 3.79094\\
0.175 & 3.79094\\
0.176 & 3.77426\\
0.177 & 3.76099\\
0.18 & 3.76099\\
0.181 & 3.73375\\
0.201 & 3.73375\\
0.202 & 3.72994\\
0.206 & 3.72994\\
0.207 & 3.70336\\
0.21 & 3.70336\\
0.211 & 3.69297\\
0.216 & 3.69297\\
0.217 & 3.68842\\
0.218 & 3.68842\\
0.219 & 3.67796\\
0.233 & 3.67796\\
0.234 & 3.64566\\
0.237 & 3.64566\\
0.238 & 3.63667\\
0.247 & 3.63667\\
0.248 & 3.62671\\
0.251 & 3.62671\\
0.252 & 3.616\\
0.287 & 3.616\\
0.288 & 3.60217\\
0.33 & 3.60217\\
0.331 & 3.58045\\
0.342 & 3.58045\\
0.343 & 3.56965\\
0.363 & 3.56965\\
0.364 & 3.56892\\
0.365 & 3.56112\\
0.402 & 3.56112\\
0.403 & 3.54319\\
0.405 & 3.54319\\
0.406 & 3.53548\\
0.41 & 3.53548\\
0.411 & 3.50691\\
0.453 & 3.50691\\
0.454 & 3.49236\\
0.464 & 3.49236\\
0.465 & 3.48478\\
0.481 & 3.48478\\
0.482 & 3.4673\\
0.488 & 3.4673\\
0.489 & 3.46506\\
0.499 & 3.46506\\
0.5 & 3.46368\\
0.548 & 3.46368\\
0.549 & 3.45781\\
0.554 & 3.45781\\
0.555 & 3.44912\\
0.566 & 3.44912\\
0.567 & 3.44555\\
0.582 & 3.44555\\
0.583 & 3.43596\\
0.717 & 3.43596\\
0.718 & 3.42102\\
0.722 & 3.42102\\
0.723 & 3.41977\\
0.807 & 3.41977\\
0.808 & 3.37824\\
0.812 & 3.37824\\
0.813 & 3.32808\\
0.824 & 3.32808\\
0.825 & 3.30171\\
0.852 & 3.30171\\
0.853 & 3.30059\\
0.947 & 3.30059\\
0.948 & 3.29813\\
0.954 & 3.29813\\
0.955 & 3.29294\\
0.998 & 3.29294\\
0.999 & 3.29194\\
1.001 & 3.29194\\
1.002 & 3.27714\\
1.043 & 3.27714\\
1.044 & 3.25794\\
1.088 & 3.25794\\
1.089 & 3.25138\\
1.189 & 3.25138\\
1.19 & 3.24845\\
1.2 & 3.24845\\
1.201 & 3.23515\\
1.242 & 3.23515\\
1.243 & 3.20701\\
1.254 & 3.20701\\
1.255 & 3.17294\\
1.33 & 3.17294\\
1.331 & 3.17072\\
1.37 & 3.17072\\
1.371 & 3.14803\\
1.383 & 3.14803\\
1.384 & 3.14329\\
1.456 & 3.14329\\
1.457 & 3.14046\\
1.537 & 3.14046\\
1.538 & 3.13702\\
1.545 & 3.13702\\
1.546 & 3.13432\\
1.689 & 3.13432\\
1.69 & 3.13294\\
1.71 & 3.13294\\
1.711 & 3.13091\\
1.725 & 3.13091\\
1.726 & 3.12224\\
1.803 & 3.12224\\
1.804 & 3.11754\\
1.844 & 3.11754\\
1.845 & 3.10947\\
1.879 & 3.10947\\
1.88 & 3.08918\\
1.894 & 3.08918\\
1.895 & 3.08344\\
2.223 & 3.08344\\
2.224 & 3.08176\\
2.259 & 3.08176\\
2.26 & 3.07553\\
2.407 & 3.07553\\
2.408 & 3.07053\\
2.635 & 3.07053\\
2.636 & 3.065\\
2.919 & 3.065\\
2.92 & 3.05139\\
3.211 & 3.05139\\
3.212 & 3.04937\\
3.362 & 3.04937\\
3.363 & 3.03594\\
4.065 & 3.03594\\
4.066 & 3.03168\\
4.133 & 3.03168\\
4.134 & 3.03075\\
4.202 & 3.03075\\
4.203 & 3.02829\\
4.274 & 3.02829\\
4.275 & 3.01265\\
4.276 & 3.01128\\
4.316 & 3.01128\\
4.317 & 3.00584\\
4.475 & 3.00584\\
4.476 & 2.9995\\
4.851 & 2.9995\\
4.852 & 2.99439\\
5.103 & 2.99439\\
5.104 & 2.99176\\
5.314 & 2.99176\\
5.315 & 2.98905\\
5.426 & 2.98905\\
5.427 & 2.9857\\
5.457 & 2.9857\\
5.458 & 2.98168\\
5.798 & 2.98168\\
5.799 & 2.98068\\
5.987 & 2.98068\\
5.988 & 2.95441\\
6.495 & 2.95441\\
6.496 & 2.95191\\
6.731 & 2.95191\\
6.732 & 2.94479\\
7.096 & 2.94479\\
7.097 & 2.93883\\
8.619 & 2.93883\\
8.62 & 2.9173\\
9.693 & 2.9173\\
9.694 & 2.89161\\
10.178 & 2.89161\\
10.179 & 2.88461\\
10.305 & 2.88461\\
10.306 & 2.88301\\
11.156 & 2.88301\\
11.157 & 2.88218\\
13.757 & 2.88218\\
13.758 & 2.87892\\
13.759 & 2.87578\\
13.801 & 2.87578\\
13.802 & 2.87301\\
14.438 & 2.87301\\
14.439 & 2.83078\\
16.611 & 2.83078\\
16.612 & 2.82944\\
18.951 & 2.82944\\
18.952 & 2.82695\\
19.152 & 2.82695\\
19.153 & 2.8246\\
19.523 & 2.8246\\
19.524 & 2.8216\\
20.532 & 2.8216\\
20.533 & 2.81595\\
21.105 & 2.81595\\
21.106 & 2.80948\\
26.163 & 2.80948\\
26.164 & 2.80856\\
28.127 & 2.80856\\
28.128 & 2.80215\\
30.707 & 2.80215\\
30.708 & 2.79927\\
30.879 & 2.79927\\
30.88 & 2.79529\\
30.881 & 2.78168\\
37.121 & 2.78168\\
37.122 & 2.77843\\
40.395 & 2.77843\\
40.396 & 2.77275\\
41.072 & 2.77275\\
41.073 & 2.76193\\
41.088 & 2.76193\\
41.089 & 2.75541\\
42.815 & 2.75541\\
42.816 & 2.73756\\
59.642 & 2.73756\\
59.643 & 2.71146\\
64.973 & 2.71146\\
64.974 & 2.69814\\
66.122 & 2.69814\\
66.123 & 2.69634\\
88.98 & 2.69634\\
88.981 & 2.69426\\
90.973 & 2.69426\\
90.974 & 2.68893\\
97.601 & 2.68893\\
97.602 & 2.66669\\
102.671 & 2.66669\\
102.672 & 2.66276\\
104.223 & 2.66276\\
104.224 & 2.65959\\
104.225 & 2.64713\\
107.975 & 2.64713\\
107.976 & 2.63973\\
109.518 & 2.63973\\
109.519 & 2.63767\\
119.704 & 2.63767\\
119.705 & 2.60353\\
121.698 & 2.60353\\
121.699 & 2.59192\\
127.241 & 2.59192\\
127.242 & 2.58545\\
175.983 & 2.58545\\
175.984 & 2.5788\\
181.947 & 2.5788\\
181.948 & 2.51195\\
196.814 & 2.51195\\
196.815 & 2.50216\\
242.958 & 2.50216\\
242.959 & 2.49952\\
242.96 & 2.48216\\
276.763 & 2.48216\\
276.764 & 2.4674\\
299.999 & 2.4674\\
300 & 2.4674\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020LazyPRMstarMedianCostEvolutionUpperConfidence and ijrr2020LazyPRMstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
0.022 & inf\\
0.023 & 11.3844\\
0.024 & 10.0279\\
0.025 & 9.78925\\
0.029 & 9.78925\\
0.03 & 9.53974\\
0.031 & 9.24806\\
0.032 & 8.96591\\
0.033 & 8.80577\\
0.034 & 8.62637\\
0.035 & 8.56778\\
0.036 & 8.51497\\
0.037 & 8.25909\\
0.038 & 8.25909\\
0.039 & 7.67882\\
0.04 & 7.41345\\
0.041 & 7.41065\\
0.042 & 7.40303\\
0.043 & 7.25204\\
0.044 & 7.17861\\
0.045 & 6.97913\\
0.046 & 6.97913\\
0.047 & 6.95237\\
0.048 & 6.92925\\
0.049 & 6.92925\\
0.05 & 6.92356\\
0.051 & 6.62137\\
0.052 & 6.59485\\
0.053 & 6.52694\\
0.054 & 6.41651\\
0.055 & 6.35841\\
0.056 & 6.10956\\
0.057 & 6.08999\\
0.058 & 6.06547\\
0.059 & 6.0398\\
0.06 & 5.8525\\
0.061 & 5.82189\\
0.062 & 5.77608\\
0.063 & 5.76042\\
0.064 & 5.72398\\
0.065 & 5.68459\\
0.067 & 5.68459\\
0.068 & 5.61961\\
0.069 & 5.61961\\
0.07 & 5.55672\\
0.071 & 5.416\\
0.072 & 5.29587\\
0.073 & 5.26613\\
0.074 & 5.25076\\
0.075 & 5.20998\\
0.076 & 5.16282\\
0.077 & 5.14038\\
0.078 & 5.1088\\
0.079 & 5.1088\\
0.08 & 5.07225\\
0.082 & 5.07225\\
0.083 & 5.03595\\
0.084 & 5.03595\\
0.085 & 5.00531\\
0.086 & 4.9883\\
0.087 & 4.9225\\
0.088 & 4.86271\\
0.09 & 4.86271\\
0.091 & 4.81262\\
0.092 & 4.77396\\
0.093 & 4.76668\\
0.094 & 4.73435\\
0.095 & 4.70252\\
0.096 & 4.70252\\
0.097 & 4.66599\\
0.098 & 4.64481\\
0.099 & 4.57723\\
0.1 & 4.56882\\
0.102 & 4.56882\\
0.103 & 4.56127\\
0.104 & 4.5288\\
0.105 & 4.51224\\
0.109 & 4.51224\\
0.11 & 4.46705\\
0.111 & 4.46003\\
0.114 & 4.46003\\
0.115 & 4.42039\\
0.117 & 4.42039\\
0.118 & 4.38803\\
0.12 & 4.38803\\
0.121 & 4.35746\\
0.124 & 4.35746\\
0.125 & 4.29593\\
0.126 & 4.29593\\
0.127 & 4.28705\\
0.132 & 4.28705\\
0.133 & 4.27923\\
0.135 & 4.27923\\
0.136 & 4.27292\\
0.137 & 4.23174\\
0.138 & 4.23174\\
0.139 & 4.22371\\
0.145 & 4.22371\\
0.146 & 4.21224\\
0.147 & 4.21224\\
0.148 & 4.17352\\
0.149 & 4.17352\\
0.15 & 4.13557\\
0.154 & 4.13557\\
0.155 & 4.12202\\
0.158 & 4.12202\\
0.159 & 4.10636\\
0.163 & 4.10636\\
0.164 & 4.08132\\
0.165 & 4.08043\\
0.169 & 4.08043\\
0.17 & 4.04056\\
0.172 & 4.04056\\
0.173 & 4.02148\\
0.174 & 4.01298\\
0.175 & 4.01298\\
0.176 & 4.008\\
0.179 & 4.008\\
0.18 & 3.99792\\
0.182 & 3.99792\\
0.183 & 3.98008\\
0.184 & 3.9691\\
0.189 & 3.9691\\
0.19 & 3.96599\\
0.198 & 3.96599\\
0.199 & 3.9597\\
0.201 & 3.9597\\
0.202 & 3.94653\\
0.206 & 3.94653\\
0.207 & 3.93132\\
0.21 & 3.93132\\
0.211 & 3.92058\\
0.215 & 3.92058\\
0.216 & 3.91158\\
0.217 & 3.91158\\
0.218 & 3.90152\\
0.228 & 3.90152\\
0.229 & 3.8937\\
0.23 & 3.8937\\
0.231 & 3.8809\\
0.232 & 3.8809\\
0.233 & 3.86731\\
0.234 & 3.85265\\
0.235 & 3.85265\\
0.236 & 3.81708\\
0.242 & 3.81708\\
0.243 & 3.79535\\
0.247 & 3.79535\\
0.248 & 3.77805\\
0.25 & 3.77805\\
0.251 & 3.77316\\
0.252 & 3.76308\\
0.271 & 3.76308\\
0.272 & 3.74737\\
0.278 & 3.74737\\
0.279 & 3.73725\\
0.28 & 3.73184\\
0.308 & 3.73184\\
0.309 & 3.72798\\
0.33 & 3.72798\\
0.331 & 3.71509\\
0.341 & 3.71509\\
0.342 & 3.71387\\
0.343 & 3.70376\\
0.363 & 3.70376\\
0.364 & 3.69816\\
0.365 & 3.69069\\
0.386 & 3.69069\\
0.387 & 3.68319\\
0.402 & 3.68319\\
0.403 & 3.67415\\
0.404 & 3.67415\\
0.405 & 3.658\\
0.41 & 3.658\\
0.411 & 3.64117\\
0.452 & 3.64117\\
0.453 & 3.6354\\
0.464 & 3.6354\\
0.465 & 3.63338\\
0.481 & 3.63338\\
0.482 & 3.62967\\
0.488 & 3.62967\\
0.489 & 3.62136\\
0.499 & 3.62136\\
0.5 & 3.60909\\
0.542 & 3.60909\\
0.543 & 3.59131\\
0.547 & 3.59131\\
0.548 & 3.57835\\
0.554 & 3.57835\\
0.555 & 3.57295\\
0.57 & 3.57295\\
0.571 & 3.56929\\
0.581 & 3.56929\\
0.582 & 3.56502\\
0.717 & 3.56502\\
0.718 & 3.55215\\
0.722 & 3.55215\\
0.723 & 3.53739\\
0.753 & 3.53739\\
0.754 & 3.51925\\
0.788 & 3.51925\\
0.789 & 3.49964\\
0.796 & 3.49964\\
0.797 & 3.48857\\
0.807 & 3.48857\\
0.808 & 3.47604\\
0.852 & 3.47604\\
0.853 & 3.46618\\
0.854 & 3.46437\\
0.934 & 3.46437\\
0.935 & 3.46074\\
0.947 & 3.46074\\
0.948 & 3.45377\\
0.954 & 3.45377\\
0.955 & 3.44942\\
0.969 & 3.44942\\
0.97 & 3.44734\\
1.001 & 3.44734\\
1.002 & 3.44488\\
1.067 & 3.44488\\
1.068 & 3.44008\\
1.199 & 3.44008\\
1.2 & 3.4211\\
1.254 & 3.4211\\
1.255 & 3.37377\\
1.33 & 3.37377\\
1.331 & 3.33844\\
1.342 & 3.33844\\
1.343 & 3.31864\\
1.37 & 3.31864\\
1.371 & 3.30115\\
1.383 & 3.30115\\
1.384 & 3.29936\\
1.429 & 3.29936\\
1.43 & 3.29503\\
1.456 & 3.29503\\
1.457 & 3.28454\\
1.537 & 3.28454\\
1.538 & 3.26754\\
1.544 & 3.26754\\
1.545 & 3.25466\\
1.689 & 3.25466\\
1.69 & 3.24992\\
1.803 & 3.24992\\
1.804 & 3.22773\\
1.843 & 3.22773\\
1.844 & 3.22335\\
1.845 & 3.19393\\
1.879 & 3.19393\\
1.88 & 3.1769\\
1.894 & 3.1769\\
1.895 & 3.16523\\
2.223 & 3.16523\\
2.224 & 3.15277\\
2.407 & 3.15277\\
2.408 & 3.14566\\
2.635 & 3.14566\\
2.636 & 3.14188\\
2.706 & 3.14188\\
2.707 & 3.13874\\
2.919 & 3.13874\\
2.92 & 3.13498\\
3.064 & 3.13498\\
3.065 & 3.13192\\
3.211 & 3.13192\\
3.212 & 3.12658\\
3.361 & 3.12658\\
3.362 & 3.11989\\
4.065 & 3.11989\\
4.066 & 3.1135\\
4.133 & 3.1135\\
4.134 & 3.09984\\
4.202 & 3.09984\\
4.203 & 3.08969\\
4.274 & 3.08969\\
4.275 & 3.08631\\
4.289 & 3.08631\\
4.29 & 3.0826\\
4.474 & 3.0826\\
4.475 & 3.07864\\
4.851 & 3.07864\\
4.852 & 3.07364\\
5.103 & 3.07364\\
5.104 & 3.06837\\
5.425 & 3.06837\\
5.426 & 3.0582\\
5.457 & 3.0582\\
5.458 & 3.05087\\
6.495 & 3.05087\\
6.496 & 3.04986\\
6.731 & 3.04986\\
6.732 & 3.04052\\
7.096 & 3.04052\\
7.097 & 3.03122\\
8.619 & 3.03122\\
8.62 & 3.02102\\
9.168 & 3.02102\\
9.169 & 3.00539\\
9.693 & 3.00539\\
9.694 & 2.99694\\
10.178 & 2.99694\\
10.179 & 2.99307\\
10.305 & 2.99307\\
10.306 & 2.9904\\
11.156 & 2.9904\\
11.157 & 2.98737\\
13.757 & 2.98737\\
13.758 & 2.98369\\
13.801 & 2.98369\\
13.802 & 2.98118\\
14.438 & 2.98118\\
14.439 & 2.96754\\
16.59 & 2.96754\\
16.591 & 2.95316\\
16.611 & 2.95316\\
16.612 & 2.94835\\
19.151 & 2.94835\\
19.152 & 2.94181\\
19.468 & 2.94181\\
19.469 & 2.9375\\
19.523 & 2.9375\\
19.524 & 2.91389\\
20.269 & 2.91389\\
20.27 & 2.88811\\
20.532 & 2.88811\\
20.533 & 2.88381\\
21.104 & 2.88381\\
21.105 & 2.88259\\
26.163 & 2.88259\\
26.164 & 2.87898\\
30.707 & 2.87898\\
30.708 & 2.8744\\
41.088 & 2.8744\\
41.089 & 2.85401\\
42.815 & 2.85401\\
42.816 & 2.83289\\
48.919 & 2.83289\\
48.92 & 2.83011\\
59.641 & 2.83011\\
59.642 & 2.82887\\
64.973 & 2.82887\\
64.974 & 2.82769\\
66.122 & 2.82769\\
66.123 & 2.81658\\
70.928 & 2.81658\\
70.929 & 2.80535\\
90.973 & 2.80535\\
90.974 & 2.80071\\
97.601 & 2.80071\\
97.602 & 2.79047\\
102.671 & 2.79047\\
102.672 & 2.78005\\
104.223 & 2.78005\\
104.224 & 2.77559\\
109.518 & 2.77559\\
109.519 & 2.77062\\
119.704 & 2.77062\\
119.705 & 2.76521\\
121.698 & 2.76521\\
121.699 & 2.75867\\
127.241 & 2.75867\\
127.242 & 2.74649\\
141.456 & 2.74649\\
141.457 & 2.73386\\
175.982 & 2.73386\\
175.983 & 2.7208\\
181.947 & 2.7208\\
181.948 & 2.7048\\
196.813 & 2.7048\\
196.814 & 2.70286\\
275.064 & 2.70286\\
275.065 & 2.68716\\
275.066 & 2.68047\\
276.762 & 2.68047\\
276.763 & 2.66473\\
299.999 & 2.66473\\
300 & 2.66473\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.034 & 70.6084\\
0.052 & 70.6084\\
0.053 & 13.4438\\
0.054 & 13.4438\\
0.055 & 11.54\\
0.056 & 11.54\\
0.057 & 11.5257\\
0.058 & 11.5257\\
0.059 & 10.6601\\
0.06 & 9.61042\\
0.062 & 9.61042\\
0.063 & 9.20689\\
0.064 & 9.20689\\
0.065 & 8.93683\\
0.069 & 8.93683\\
0.07 & 8.45435\\
0.071 & 8.45435\\
0.072 & 8.04291\\
0.074 & 8.04291\\
0.075 & 7.98559\\
0.076 & 7.98559\\
0.077 & 7.75086\\
0.08 & 7.75086\\
0.081 & 7.43918\\
0.082 & 7.23749\\
0.085 & 7.23749\\
0.086 & 6.86625\\
0.088 & 6.86625\\
0.089 & 6.86446\\
0.09 & 6.81279\\
0.091 & 6.80714\\
0.092 & 6.76012\\
0.093 & 6.68854\\
0.095 & 6.68854\\
0.096 & 6.40639\\
0.097 & 6.40639\\
0.098 & 6.35565\\
0.099 & 6.35565\\
0.1 & 6.31484\\
0.102 & 6.31484\\
0.103 & 6.24915\\
0.108 & 6.24915\\
0.109 & 6.22707\\
0.113 & 6.22707\\
0.114 & 6.09962\\
0.116 & 6.09962\\
0.117 & 5.93514\\
0.118 & 5.87384\\
0.119 & 5.87192\\
0.12 & 5.66773\\
0.121 & 5.66773\\
0.122 & 5.6254\\
0.124 & 5.6254\\
0.125 & 5.47353\\
0.129 & 5.47353\\
0.13 & 5.43306\\
0.135 & 5.43306\\
0.136 & 5.33364\\
0.137 & 5.31877\\
0.138 & 5.31877\\
0.139 & 5.2852\\
0.141 & 5.2852\\
0.142 & 5.26568\\
0.143 & 5.03247\\
0.148 & 5.03247\\
0.149 & 4.99779\\
0.15 & 4.99779\\
0.151 & 4.87918\\
0.154 & 4.87918\\
0.155 & 4.87143\\
0.156 & 4.7756\\
0.157 & 4.75269\\
0.158 & 4.75269\\
0.159 & 4.68575\\
0.162 & 4.68575\\
0.163 & 4.5949\\
0.164 & 4.56725\\
0.165 & 4.56725\\
0.166 & 4.55146\\
0.167 & 4.50973\\
0.17 & 4.50973\\
0.171 & 4.41482\\
0.175 & 4.41482\\
0.176 & 4.39985\\
0.177 & 4.22149\\
0.178 & 4.12645\\
0.18 & 4.12645\\
0.181 & 4.12213\\
0.182 & 4.05951\\
0.183 & 4.02097\\
0.184 & 4.02097\\
0.185 & 3.9792\\
0.186 & 3.97132\\
0.188 & 3.97132\\
0.189 & 3.94283\\
0.19 & 3.93626\\
0.191 & 3.93626\\
0.192 & 3.90984\\
0.194 & 3.90984\\
0.195 & 3.89175\\
0.196 & 3.89175\\
0.197 & 3.83316\\
0.2 & 3.83316\\
0.201 & 3.75172\\
0.202 & 3.68916\\
0.204 & 3.68916\\
0.205 & 3.63386\\
0.206 & 3.60133\\
0.207 & 3.60133\\
0.208 & 3.51531\\
0.211 & 3.51531\\
0.212 & 3.5125\\
0.213 & 3.44664\\
0.214 & 3.44664\\
0.215 & 3.4029\\
0.216 & 3.40248\\
0.227 & 3.40248\\
0.228 & 3.39627\\
0.231 & 3.39627\\
0.232 & 3.37743\\
0.233 & 3.37743\\
0.234 & 3.3677\\
0.235 & 3.3677\\
0.236 & 3.30641\\
0.238 & 3.30641\\
0.239 & 3.23992\\
0.24 & 3.22654\\
0.244 & 3.22654\\
0.245 & 3.22043\\
0.247 & 3.22043\\
0.248 & 3.18785\\
0.259 & 3.18785\\
0.26 & 3.13633\\
0.262 & 3.13633\\
0.263 & 3.12577\\
0.264 & 3.07338\\
0.273 & 3.07338\\
0.274 & 3.01976\\
0.277 & 3.01976\\
0.278 & 3.00579\\
0.281 & 3.00579\\
0.282 & 3.00523\\
0.283 & 2.98114\\
0.29 & 2.98114\\
0.291 & 2.95652\\
0.299 & 2.95652\\
0.3 & 2.94695\\
0.301 & 2.93718\\
0.31 & 2.93718\\
0.311 & 2.92008\\
0.328 & 2.92008\\
0.329 & 2.86539\\
0.341 & 2.86539\\
0.342 & 2.84805\\
0.343 & 2.84678\\
0.345 & 2.84678\\
0.346 & 2.84413\\
0.35 & 2.84413\\
0.351 & 2.84369\\
0.352 & 2.79677\\
0.353 & 2.79677\\
0.354 & 2.79477\\
0.355 & 2.78265\\
0.356 & 2.78265\\
0.357 & 2.76038\\
0.358 & 2.76038\\
0.359 & 2.72466\\
0.36 & 2.7149\\
0.361 & 2.7149\\
0.362 & 2.7117\\
0.365 & 2.7117\\
0.366 & 2.6912\\
0.367 & 2.67792\\
0.374 & 2.67792\\
0.375 & 2.67463\\
0.377 & 2.67463\\
0.378 & 2.659\\
0.379 & 2.65259\\
0.387 & 2.65259\\
0.388 & 2.62268\\
0.405 & 2.62268\\
0.406 & 2.61425\\
0.407 & 2.61012\\
0.412 & 2.61012\\
0.413 & 2.59315\\
0.422 & 2.59315\\
0.423 & 2.58605\\
0.424 & 2.58146\\
0.425 & 2.58146\\
0.426 & 2.58069\\
0.439 & 2.58069\\
0.44 & 2.56893\\
0.441 & 2.56689\\
0.452 & 2.56689\\
0.453 & 2.53665\\
0.491 & 2.53665\\
0.492 & 2.53134\\
0.493 & 2.52686\\
0.494 & 2.52598\\
0.503 & 2.52598\\
0.504 & 2.51993\\
0.51 & 2.51993\\
0.511 & 2.51943\\
0.515 & 2.51943\\
0.516 & 2.50436\\
0.517 & 2.50375\\
0.52 & 2.50375\\
0.521 & 2.50036\\
0.542 & 2.50036\\
0.543 & 2.49505\\
0.547 & 2.49505\\
0.548 & 2.48755\\
0.554 & 2.48755\\
0.555 & 2.48061\\
0.559 & 2.48061\\
0.56 & 2.47848\\
0.566 & 2.47848\\
0.567 & 2.47007\\
0.581 & 2.47007\\
0.582 & 2.45638\\
0.592 & 2.45638\\
0.593 & 2.45501\\
0.611 & 2.45501\\
0.612 & 2.43656\\
0.629 & 2.43656\\
0.63 & 2.43355\\
0.649 & 2.43355\\
0.65 & 2.43127\\
0.708 & 2.43127\\
0.709 & 2.42518\\
0.715 & 2.42518\\
0.716 & 2.41381\\
0.752 & 2.41381\\
0.753 & 2.41063\\
0.754 & 2.41063\\
0.755 & 2.40696\\
0.757 & 2.40696\\
0.758 & 2.40437\\
0.773 & 2.40437\\
0.774 & 2.39407\\
0.775 & 2.39179\\
0.79 & 2.39179\\
0.791 & 2.38502\\
0.832 & 2.38502\\
0.833 & 2.38264\\
0.904 & 2.38264\\
0.905 & 2.37754\\
0.934 & 2.37754\\
0.935 & 2.37708\\
0.936 & 2.37591\\
0.949 & 2.37591\\
0.95 & 2.36611\\
1.102 & 2.36611\\
1.103 & 2.35466\\
1.164 & 2.35466\\
1.165 & 2.3532\\
1.178 & 2.3532\\
1.179 & 2.3501\\
1.203 & 2.3501\\
1.204 & 2.34921\\
1.239 & 2.34921\\
1.24 & 2.34838\\
1.434 & 2.34838\\
1.435 & 2.32692\\
1.479 & 2.32692\\
1.48 & 2.32444\\
1.547 & 2.32444\\
1.548 & 2.31623\\
1.673 & 2.31623\\
1.674 & 2.30747\\
1.73 & 2.30747\\
1.731 & 2.30261\\
2.225 & 2.30261\\
2.226 & 2.30196\\
2.76 & 2.30196\\
2.761 & 2.29975\\
3.188 & 2.29975\\
3.189 & 2.2945\\
3.241 & 2.2945\\
3.242 & 2.29194\\
3.259 & 2.29194\\
3.26 & 2.28127\\
3.386 & 2.28127\\
3.387 & 2.27516\\
3.76 & 2.27516\\
3.761 & 2.26121\\
4.166 & 2.26121\\
4.167 & 2.25934\\
4.552 & 2.25934\\
4.553 & 2.25414\\
4.724 & 2.25414\\
4.725 & 2.2447\\
5.505 & 2.2447\\
5.506 & 2.23749\\
5.507 & 2.22539\\
6.062 & 2.22539\\
6.063 & 2.2212\\
8.474 & 2.2212\\
8.475 & 2.21567\\
14.993 & 2.21567\\
14.994 & 2.21422\\
15.347 & 2.21422\\
15.348 & 2.20957\\
15.805 & 2.20957\\
15.806 & 2.20821\\
15.807 & 2.20751\\
21.969 & 2.20751\\
21.97 & 2.20555\\
24.318 & 2.20555\\
24.319 & 2.20428\\
27 & 2.20428\\
27.001 & 2.20209\\
32.386 & 2.20209\\
32.387 & 2.19205\\
32.827 & 2.19205\\
32.828 & 2.18171\\
35.75 & 2.18171\\
35.751 & 2.17668\\
40.416 & 2.17668\\
40.417 & 2.17615\\
40.418 & 2.17225\\
40.493 & 2.17225\\
40.494 & 2.17134\\
48.794 & 2.17134\\
48.795 & 2.16978\\
51.599 & 2.16978\\
51.6 & 2.16753\\
52.736 & 2.16753\\
52.737 & 2.15909\\
55.211 & 2.15909\\
55.212 & 2.15472\\
56.559 & 2.15472\\
56.56 & 2.15117\\
64.185 & 2.15117\\
64.186 & 2.14919\\
65.291 & 2.14919\\
65.292 & 2.14391\\
77.79 & 2.14391\\
77.791 & 2.14268\\
91.651 & 2.14268\\
91.652 & 2.1425\\
98.334 & 2.1425\\
98.335 & 2.14229\\
100.45 & 2.14229\\
100.451 & 2.13661\\
119.728 & 2.13661\\
119.729 & 2.13131\\
125.525 & 2.13131\\
125.526 & 2.13099\\
125.527 & 2.12646\\
125.835 & 2.12646\\
125.836 & 2.12616\\
125.837 & 2.12601\\
132.16 & 2.12601\\
132.161 & 2.12567\\
136.431 & 2.12567\\
136.432 & 2.12147\\
170.5 & 2.12147\\
170.501 & 2.12044\\
177.702 & 2.12044\\
177.703 & 2.1167\\
189.175 & 2.1167\\
189.176 & 2.11456\\
201.753 & 2.11456\\
201.754 & 2.10927\\
251.09 & 2.10927\\
251.091 & 2.10789\\
256.433 & 2.10789\\
256.434 & 2.10509\\
292.004 & 2.10509\\
292.005 & 2.09772\\
299.999 & 2.09772\\
300 & 2.09772\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.034 & 7.0567\\
0.035 & 7.0567\\
0.036 & 6.99462\\
0.037 & 6.99462\\
0.038 & 6.86446\\
0.039 & 6.85855\\
0.045 & 6.85855\\
0.046 & 6.84689\\
0.047 & 6.8015\\
0.049 & 6.8015\\
0.05 & 6.71831\\
0.051 & 6.71831\\
0.052 & 6.11297\\
0.054 & 6.11297\\
0.055 & 6.07116\\
0.056 & 6.07116\\
0.057 & 6.00698\\
0.059 & 6.00698\\
0.06 & 5.78421\\
0.063 & 5.78421\\
0.064 & 5.74726\\
0.066 & 5.74726\\
0.067 & 5.70056\\
0.068 & 5.5046\\
0.069 & 5.5046\\
0.07 & 5.43431\\
0.071 & 5.43431\\
0.072 & 5.38546\\
0.073 & 5.34932\\
0.074 & 5.34932\\
0.075 & 5.24798\\
0.076 & 5.24798\\
0.077 & 5.20278\\
0.078 & 4.93511\\
0.079 & 4.91753\\
0.08 & 4.8872\\
0.083 & 4.8872\\
0.084 & 4.87918\\
0.085 & 4.87782\\
0.086 & 4.68313\\
0.089 & 4.68313\\
0.09 & 4.60492\\
0.091 & 4.60492\\
0.092 & 4.57762\\
0.095 & 4.57762\\
0.096 & 4.53413\\
0.097 & 4.50777\\
0.098 & 4.50777\\
0.099 & 4.48306\\
0.101 & 4.48306\\
0.102 & 4.41723\\
0.108 & 4.41723\\
0.109 & 4.39355\\
0.11 & 4.38398\\
0.111 & 4.30585\\
0.112 & 4.30585\\
0.113 & 4.26803\\
0.114 & 4.00023\\
0.117 & 4.00023\\
0.118 & 3.9396\\
0.119 & 3.92774\\
0.121 & 3.92774\\
0.122 & 3.90458\\
0.123 & 3.89813\\
0.125 & 3.89813\\
0.126 & 3.84428\\
0.127 & 3.83477\\
0.128 & 3.83477\\
0.129 & 3.82925\\
0.13 & 3.8258\\
0.131 & 3.8075\\
0.132 & 3.78672\\
0.133 & 3.7327\\
0.14 & 3.7327\\
0.141 & 3.71808\\
0.142 & 3.71808\\
0.143 & 3.7004\\
0.146 & 3.7004\\
0.147 & 3.6579\\
0.148 & 3.6579\\
0.149 & 3.58641\\
0.15 & 3.58553\\
0.157 & 3.58553\\
0.158 & 3.4747\\
0.161 & 3.4747\\
0.162 & 3.44664\\
0.163 & 3.44664\\
0.164 & 3.35028\\
0.166 & 3.35028\\
0.167 & 3.30978\\
0.168 & 3.2863\\
0.17 & 3.2863\\
0.171 & 3.2534\\
0.172 & 3.24161\\
0.174 & 3.24161\\
0.175 & 3.2404\\
0.176 & 3.20632\\
0.177 & 3.20632\\
0.178 & 3.1878\\
0.179 & 3.1878\\
0.18 & 3.18353\\
0.181 & 3.00099\\
0.185 & 3.00099\\
0.186 & 2.96883\\
0.187 & 2.96883\\
0.188 & 2.96116\\
0.189 & 2.95687\\
0.197 & 2.95687\\
0.198 & 2.95652\\
0.2 & 2.95652\\
0.201 & 2.95058\\
0.202 & 2.95058\\
0.203 & 2.85675\\
0.204 & 2.84678\\
0.205 & 2.84678\\
0.206 & 2.84369\\
0.207 & 2.79533\\
0.208 & 2.78265\\
0.209 & 2.74315\\
0.21 & 2.72446\\
0.218 & 2.72446\\
0.219 & 2.71296\\
0.22 & 2.71296\\
0.221 & 2.68439\\
0.236 & 2.68439\\
0.237 & 2.65315\\
0.238 & 2.6349\\
0.244 & 2.6349\\
0.245 & 2.62268\\
0.255 & 2.62268\\
0.256 & 2.62017\\
0.263 & 2.62017\\
0.264 & 2.58069\\
0.266 & 2.58069\\
0.267 & 2.57988\\
0.273 & 2.57988\\
0.274 & 2.53665\\
0.275 & 2.53357\\
0.281 & 2.53357\\
0.282 & 2.52722\\
0.294 & 2.52722\\
0.295 & 2.5195\\
0.309 & 2.5195\\
0.31 & 2.5149\\
0.312 & 2.5149\\
0.313 & 2.50375\\
0.314 & 2.49892\\
0.317 & 2.49892\\
0.318 & 2.49505\\
0.342 & 2.49505\\
0.343 & 2.4795\\
0.347 & 2.4795\\
0.348 & 2.47376\\
0.349 & 2.44331\\
0.353 & 2.44331\\
0.354 & 2.44043\\
0.355 & 2.44043\\
0.356 & 2.43127\\
0.359 & 2.43127\\
0.36 & 2.42264\\
0.371 & 2.42264\\
0.372 & 2.41381\\
0.401 & 2.41381\\
0.402 & 2.41046\\
0.406 & 2.41046\\
0.407 & 2.40696\\
0.408 & 2.40158\\
0.409 & 2.39179\\
0.438 & 2.39179\\
0.439 & 2.38798\\
0.447 & 2.38798\\
0.448 & 2.38502\\
0.455 & 2.38502\\
0.456 & 2.3668\\
0.463 & 2.3668\\
0.464 & 2.35146\\
0.476 & 2.35146\\
0.477 & 2.35008\\
0.491 & 2.35008\\
0.492 & 2.34921\\
0.496 & 2.34921\\
0.497 & 2.34761\\
0.503 & 2.34761\\
0.504 & 2.34523\\
0.525 & 2.34523\\
0.526 & 2.33854\\
0.557 & 2.33854\\
0.558 & 2.32665\\
0.562 & 2.32665\\
0.563 & 2.31271\\
0.575 & 2.31271\\
0.576 & 2.31174\\
0.596 & 2.31174\\
0.597 & 2.30747\\
0.63 & 2.30747\\
0.631 & 2.29194\\
0.645 & 2.29194\\
0.646 & 2.28871\\
0.647 & 2.28004\\
0.672 & 2.28004\\
0.673 & 2.25892\\
0.675 & 2.25892\\
0.676 & 2.25114\\
0.701 & 2.25114\\
0.702 & 2.22979\\
0.711 & 2.22979\\
0.712 & 2.22539\\
0.716 & 2.22539\\
0.717 & 2.21459\\
0.737 & 2.21459\\
0.738 & 2.21388\\
0.741 & 2.21388\\
0.742 & 2.21086\\
0.783 & 2.21086\\
0.784 & 2.20428\\
0.839 & 2.20428\\
0.84 & 2.20331\\
0.854 & 2.20331\\
0.855 & 2.20309\\
0.924 & 2.20309\\
0.925 & 2.20209\\
1.039 & 2.20209\\
1.04 & 2.19234\\
1.164 & 2.19234\\
1.165 & 2.17668\\
1.256 & 2.17668\\
1.257 & 2.16614\\
1.339 & 2.16614\\
1.34 & 2.15647\\
1.548 & 2.15647\\
1.549 & 2.14455\\
2.357 & 2.14455\\
2.358 & 2.13847\\
2.359 & 2.13511\\
2.495 & 2.13511\\
2.496 & 2.13131\\
4.844 & 2.13131\\
4.845 & 2.12601\\
5.215 & 2.12601\\
5.216 & 2.12567\\
5.268 & 2.12567\\
5.269 & 2.12147\\
5.403 & 2.12147\\
5.404 & 2.112\\
6.604 & 2.112\\
6.605 & 2.11074\\
7.081 & 2.11074\\
7.082 & 2.10219\\
7.604 & 2.10219\\
7.605 & 2.08918\\
7.606 & 2.08776\\
10.295 & 2.08776\\
10.296 & 2.0876\\
10.735 & 2.0876\\
10.736 & 2.08241\\
14.993 & 2.08241\\
14.994 & 2.08\\
15.806 & 2.08\\
15.807 & 2.07902\\
30.398 & 2.07902\\
30.399 & 2.07879\\
35.751 & 2.07879\\
35.752 & 2.07011\\
55.211 & 2.07011\\
55.212 & 2.06433\\
56.56 & 2.06433\\
56.561 & 2.06319\\
57.842 & 2.06319\\
57.843 & 2.05952\\
67.237 & 2.05952\\
67.238 & 2.0566\\
67.245 & 2.0566\\
67.246 & 2.05562\\
74.501 & 2.05562\\
74.502 & 2.05127\\
81.988 & 2.05127\\
81.989 & 2.04967\\
98.447 & 2.04967\\
98.448 & 2.04875\\
117.282 & 2.04875\\
117.283 & 2.04727\\
119.729 & 2.04727\\
119.73 & 2.03462\\
174.962 & 2.03462\\
174.963 & 2.03443\\
182.701 & 2.03443\\
182.702 & 2.03212\\
189.176 & 2.03212\\
189.177 & 2.02856\\
202.722 & 2.02856\\
202.723 & 2.02847\\
256.434 & 2.02847\\
256.435 & 2.02645\\
299.999 & 2.02645\\
300 & 2.02645\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020BITstarMedianCostEvolutionUpperConfidence and ijrr2020BITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
0.033 & inf\\
0.034 & 10.2672\\
0.035 & 10.2672\\
0.036 & 9.47877\\
0.037 & 8.89257\\
0.038 & 8.24863\\
0.039 & 8.24863\\
0.04 & 7.95874\\
0.045 & 7.95874\\
0.046 & 7.85641\\
0.047 & 7.7894\\
0.049 & 7.7894\\
0.05 & 7.70704\\
0.051 & 7.70704\\
0.052 & 7.50567\\
0.054 & 7.50567\\
0.055 & 7.41476\\
0.057 & 7.41476\\
0.058 & 7.39028\\
0.059 & 7.39028\\
0.06 & 7.14709\\
0.061 & 7.14709\\
0.062 & 7.02566\\
0.063 & 6.93043\\
0.065 & 6.93043\\
0.066 & 6.85567\\
0.068 & 6.85567\\
0.069 & 6.82984\\
0.07 & 6.80714\\
0.071 & 6.80714\\
0.072 & 6.70909\\
0.073 & 6.70909\\
0.074 & 6.60229\\
0.075 & 6.52834\\
0.076 & 6.33304\\
0.077 & 6.0892\\
0.078 & 6.06004\\
0.079 & 5.94002\\
0.081 & 5.94002\\
0.082 & 5.84104\\
0.084 & 5.84104\\
0.085 & 5.82257\\
0.086 & 5.82257\\
0.087 & 5.70749\\
0.09 & 5.70749\\
0.091 & 5.45392\\
0.092 & 5.43293\\
0.095 & 5.43293\\
0.096 & 5.38831\\
0.097 & 5.38831\\
0.098 & 5.35211\\
0.099 & 5.35211\\
0.1 & 5.32621\\
0.101 & 5.32621\\
0.102 & 5.12694\\
0.11 & 5.12694\\
0.111 & 4.98448\\
0.112 & 4.90714\\
0.113 & 4.82369\\
0.114 & 4.64164\\
0.117 & 4.64164\\
0.118 & 4.59184\\
0.119 & 4.5763\\
0.12 & 4.5763\\
0.121 & 4.53679\\
0.129 & 4.53679\\
0.13 & 4.4711\\
0.131 & 4.42281\\
0.137 & 4.42281\\
0.138 & 4.36391\\
0.139 & 4.35251\\
0.14 & 4.25464\\
0.142 & 4.25464\\
0.143 & 4.17397\\
0.148 & 4.17397\\
0.149 & 4.04681\\
0.151 & 4.04681\\
0.152 & 3.92633\\
0.153 & 3.92633\\
0.154 & 3.92305\\
0.156 & 3.92305\\
0.157 & 3.90298\\
0.16 & 3.90298\\
0.161 & 3.89394\\
0.163 & 3.89394\\
0.164 & 3.89092\\
0.166 & 3.89092\\
0.167 & 3.86243\\
0.168 & 3.83028\\
0.17 & 3.83028\\
0.171 & 3.82948\\
0.175 & 3.82948\\
0.176 & 3.81665\\
0.177 & 3.70442\\
0.178 & 3.59343\\
0.179 & 3.57021\\
0.18 & 3.54635\\
0.182 & 3.54635\\
0.183 & 3.4936\\
0.185 & 3.4936\\
0.186 & 3.46067\\
0.187 & 3.46067\\
0.188 & 3.42456\\
0.189 & 3.36494\\
0.19 & 3.36117\\
0.192 & 3.36117\\
0.193 & 3.31743\\
0.194 & 3.25032\\
0.195 & 3.22349\\
0.202 & 3.22349\\
0.203 & 3.08914\\
0.206 & 3.08914\\
0.207 & 3.08009\\
0.208 & 3.04214\\
0.21 & 3.04214\\
0.211 & 2.98987\\
0.225 & 2.98987\\
0.226 & 2.96268\\
0.235 & 2.96268\\
0.236 & 2.9543\\
0.237 & 2.9543\\
0.238 & 2.95133\\
0.243 & 2.95133\\
0.244 & 2.92305\\
0.245 & 2.86567\\
0.248 & 2.86567\\
0.249 & 2.85326\\
0.255 & 2.85326\\
0.256 & 2.84707\\
0.263 & 2.84707\\
0.264 & 2.84524\\
0.265 & 2.84524\\
0.266 & 2.82023\\
0.273 & 2.82023\\
0.274 & 2.73843\\
0.275 & 2.7322\\
0.276 & 2.7322\\
0.277 & 2.725\\
0.281 & 2.725\\
0.282 & 2.72214\\
0.283 & 2.71736\\
0.287 & 2.71736\\
0.288 & 2.71393\\
0.289 & 2.71393\\
0.29 & 2.71333\\
0.291 & 2.7104\\
0.293 & 2.7104\\
0.294 & 2.69579\\
0.296 & 2.69579\\
0.297 & 2.69211\\
0.298 & 2.68988\\
0.299 & 2.68988\\
0.3 & 2.67683\\
0.301 & 2.66322\\
0.308 & 2.66322\\
0.309 & 2.63763\\
0.31 & 2.63763\\
0.311 & 2.62142\\
0.312 & 2.62142\\
0.313 & 2.60839\\
0.317 & 2.60839\\
0.318 & 2.60666\\
0.342 & 2.60666\\
0.343 & 2.58692\\
0.351 & 2.58692\\
0.352 & 2.56861\\
0.353 & 2.56861\\
0.354 & 2.5537\\
0.355 & 2.54376\\
0.359 & 2.54376\\
0.36 & 2.53511\\
0.366 & 2.53511\\
0.367 & 2.53246\\
0.374 & 2.53246\\
0.375 & 2.52542\\
0.376 & 2.51971\\
0.393 & 2.51971\\
0.394 & 2.51838\\
0.395 & 2.5172\\
0.4 & 2.5172\\
0.401 & 2.50932\\
0.406 & 2.50932\\
0.407 & 2.49698\\
0.425 & 2.49698\\
0.426 & 2.48807\\
0.447 & 2.48807\\
0.448 & 2.4803\\
0.453 & 2.4803\\
0.454 & 2.47787\\
0.491 & 2.47787\\
0.492 & 2.45885\\
0.493 & 2.4578\\
0.494 & 2.45611\\
0.496 & 2.45611\\
0.497 & 2.43311\\
0.503 & 2.43311\\
0.504 & 2.42695\\
0.514 & 2.42695\\
0.515 & 2.41822\\
0.516 & 2.41822\\
0.517 & 2.41038\\
0.52 & 2.41038\\
0.521 & 2.40566\\
0.555 & 2.40566\\
0.556 & 2.40297\\
0.557 & 2.40297\\
0.558 & 2.39808\\
0.56 & 2.39808\\
0.561 & 2.3884\\
0.581 & 2.3884\\
0.582 & 2.38383\\
0.592 & 2.38383\\
0.593 & 2.37942\\
0.595 & 2.37942\\
0.596 & 2.37705\\
0.597 & 2.3715\\
0.63 & 2.3715\\
0.631 & 2.36\\
0.648 & 2.36\\
0.649 & 2.35233\\
0.65 & 2.35233\\
0.651 & 2.35077\\
0.661 & 2.35077\\
0.662 & 2.34964\\
0.7 & 2.34964\\
0.701 & 2.34722\\
0.715 & 2.34722\\
0.716 & 2.34188\\
0.737 & 2.34188\\
0.738 & 2.33594\\
0.745 & 2.33594\\
0.746 & 2.32554\\
0.753 & 2.32554\\
0.754 & 2.31857\\
0.755 & 2.31857\\
0.756 & 2.31009\\
0.782 & 2.31009\\
0.783 & 2.30598\\
0.912 & 2.30598\\
0.913 & 2.30446\\
0.917 & 2.30446\\
0.918 & 2.30264\\
0.922 & 2.30264\\
0.923 & 2.3021\\
0.924 & 2.30041\\
0.925 & 2.29417\\
0.947 & 2.29417\\
0.948 & 2.28817\\
0.95 & 2.28817\\
0.951 & 2.28009\\
1.037 & 2.28009\\
1.038 & 2.26735\\
1.039 & 2.26735\\
1.04 & 2.25536\\
1.054 & 2.25536\\
1.055 & 2.25147\\
1.072 & 2.25147\\
1.073 & 2.24498\\
1.164 & 2.24498\\
1.165 & 2.23211\\
1.21 & 2.23211\\
1.211 & 2.22498\\
1.222 & 2.22498\\
1.223 & 2.21939\\
1.256 & 2.21939\\
1.257 & 2.21405\\
1.338 & 2.21405\\
1.339 & 2.21237\\
1.48 & 2.21237\\
1.481 & 2.21022\\
1.548 & 2.21022\\
1.549 & 2.20756\\
1.551 & 2.20756\\
1.552 & 2.2052\\
1.553 & 2.20491\\
2.226 & 2.20491\\
2.227 & 2.20379\\
3.336 & 2.20379\\
3.337 & 2.2032\\
4.553 & 2.2032\\
4.554 & 2.20259\\
4.69 & 2.20259\\
4.691 & 2.19424\\
4.724 & 2.19424\\
4.725 & 2.18466\\
5.268 & 2.18466\\
5.269 & 2.18214\\
5.403 & 2.18214\\
5.404 & 2.17903\\
5.506 & 2.17903\\
5.507 & 2.17447\\
5.677 & 2.17447\\
5.678 & 2.17179\\
6.06 & 2.17179\\
6.061 & 2.17028\\
6.062 & 2.16943\\
10.295 & 2.16943\\
10.296 & 2.16394\\
14.993 & 2.16394\\
14.994 & 2.15576\\
15.806 & 2.15576\\
15.807 & 2.15018\\
18.342 & 2.15018\\
18.343 & 2.14917\\
19.526 & 2.14917\\
19.527 & 2.14655\\
22.593 & 2.14655\\
22.594 & 2.1433\\
24.319 & 2.1433\\
24.32 & 2.14249\\
30.499 & 2.14249\\
30.5 & 2.1387\\
32.386 & 2.1387\\
32.387 & 2.13321\\
33.408 & 2.13321\\
33.409 & 2.12906\\
35.04 & 2.12906\\
35.041 & 2.12663\\
35.751 & 2.12663\\
35.752 & 2.12623\\
51.599 & 2.12623\\
51.6 & 2.12584\\
51.611 & 2.12584\\
51.612 & 2.12357\\
52.737 & 2.12357\\
52.738 & 2.12095\\
55.211 & 2.12095\\
55.212 & 2.11111\\
56.559 & 2.11111\\
56.56 & 2.09882\\
67.236 & 2.09882\\
67.237 & 2.09716\\
67.244 & 2.09716\\
67.245 & 2.09014\\
68.166 & 2.09014\\
68.167 & 2.08847\\
68.168 & 2.08768\\
98.447 & 2.08768\\
98.448 & 2.08524\\
100.756 & 2.08524\\
100.757 & 2.08501\\
119.728 & 2.08501\\
119.729 & 2.0806\\
132.161 & 2.0806\\
132.162 & 2.0751\\
170.5 & 2.0751\\
170.501 & 2.07076\\
182.7 & 2.07076\\
182.701 & 2.06722\\
189.176 & 2.06722\\
189.177 & 2.05997\\
223.068 & 2.05997\\
223.069 & 2.05974\\
223.07 & 2.05735\\
225.667 & 2.05735\\
225.668 & 2.0559\\
225.669 & 2.05518\\
256.434 & 2.05518\\
256.435 & 2.05097\\
299.999 & 2.05097\\
300 & 2.05097\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.037 & 70.6084\\
0.056 & 70.6084\\
0.057 & 17.4229\\
0.058 & 12.8769\\
0.061 & 12.8769\\
0.062 & 11.7317\\
0.066 & 11.7317\\
0.067 & 11.2761\\
0.068 & 9.27609\\
0.076 & 9.27609\\
0.077 & 9.12491\\
0.081 & 9.12491\\
0.082 & 8.80675\\
0.083 & 8.22149\\
0.084 & 8.22149\\
0.085 & 8.19901\\
0.086 & 8.10275\\
0.096 & 8.10275\\
0.097 & 7.76674\\
0.098 & 7.50878\\
0.101 & 7.50878\\
0.102 & 7.33614\\
0.103 & 6.08173\\
0.104 & 5.96517\\
0.105 & 5.95966\\
0.108 & 5.95966\\
0.109 & 5.83668\\
0.112 & 5.83668\\
0.113 & 5.80805\\
0.114 & 5.80805\\
0.115 & 5.64649\\
0.116 & 5.17701\\
0.12 & 5.17701\\
0.121 & 5.15144\\
0.123 & 5.15144\\
0.124 & 5.11956\\
0.125 & 5.11936\\
0.126 & 5.0706\\
0.127 & 5.0706\\
0.128 & 4.94769\\
0.13 & 4.94769\\
0.131 & 4.87584\\
0.132 & 4.87584\\
0.133 & 4.85669\\
0.135 & 4.85669\\
0.136 & 4.80876\\
0.137 & 4.76344\\
0.138 & 4.64807\\
0.139 & 4.64807\\
0.14 & 4.64748\\
0.143 & 4.64748\\
0.144 & 4.64638\\
0.146 & 4.64638\\
0.147 & 4.54189\\
0.151 & 4.54189\\
0.152 & 4.29238\\
0.155 & 4.29238\\
0.156 & 4.13637\\
0.157 & 4.11504\\
0.163 & 4.11504\\
0.164 & 4.09312\\
0.165 & 3.92968\\
0.169 & 3.92968\\
0.17 & 3.89483\\
0.171 & 3.86033\\
0.177 & 3.86033\\
0.178 & 3.7419\\
0.186 & 3.7419\\
0.187 & 3.65744\\
0.188 & 3.61329\\
0.194 & 3.61329\\
0.195 & 3.59297\\
0.196 & 3.57596\\
0.198 & 3.57596\\
0.199 & 3.56818\\
0.2 & 3.55827\\
0.202 & 3.55827\\
0.203 & 3.53422\\
0.204 & 3.50562\\
0.207 & 3.50562\\
0.208 & 3.49345\\
0.209 & 3.41163\\
0.21 & 3.41163\\
0.211 & 3.38065\\
0.213 & 3.38065\\
0.214 & 3.2922\\
0.216 & 3.2922\\
0.217 & 3.27364\\
0.219 & 3.27364\\
0.22 & 3.2424\\
0.221 & 3.22082\\
0.226 & 3.22082\\
0.227 & 3.22031\\
0.228 & 3.08902\\
0.231 & 3.08902\\
0.232 & 3.04584\\
0.233 & 3.04584\\
0.234 & 3.04516\\
0.235 & 3.00751\\
0.245 & 3.00751\\
0.246 & 2.99688\\
0.255 & 2.99688\\
0.256 & 2.99193\\
0.257 & 2.97794\\
0.258 & 2.97794\\
0.259 & 2.97504\\
0.26 & 2.97504\\
0.261 & 2.94512\\
0.264 & 2.94512\\
0.265 & 2.93416\\
0.267 & 2.93416\\
0.268 & 2.93184\\
0.276 & 2.93184\\
0.277 & 2.90878\\
0.283 & 2.90878\\
0.284 & 2.90019\\
0.285 & 2.90019\\
0.286 & 2.88611\\
0.294 & 2.88611\\
0.295 & 2.8816\\
0.298 & 2.8816\\
0.299 & 2.87083\\
0.3 & 2.85282\\
0.309 & 2.85282\\
0.31 & 2.82991\\
0.321 & 2.82991\\
0.322 & 2.82366\\
0.325 & 2.82366\\
0.326 & 2.79415\\
0.327 & 2.79329\\
0.337 & 2.79329\\
0.338 & 2.78268\\
0.339 & 2.77027\\
0.347 & 2.77027\\
0.348 & 2.76554\\
0.351 & 2.76554\\
0.352 & 2.75653\\
0.372 & 2.75653\\
0.373 & 2.74061\\
0.377 & 2.74061\\
0.378 & 2.73643\\
0.393 & 2.73643\\
0.394 & 2.72781\\
0.395 & 2.69808\\
0.405 & 2.69808\\
0.406 & 2.69208\\
0.419 & 2.69208\\
0.42 & 2.67214\\
0.431 & 2.67214\\
0.432 & 2.66703\\
0.436 & 2.66703\\
0.437 & 2.61338\\
0.438 & 2.60923\\
0.439 & 2.60326\\
0.448 & 2.60326\\
0.449 & 2.60132\\
0.456 & 2.60132\\
0.457 & 2.60057\\
0.459 & 2.60057\\
0.46 & 2.60055\\
0.48 & 2.60055\\
0.481 & 2.56543\\
0.491 & 2.56543\\
0.492 & 2.55287\\
0.498 & 2.55287\\
0.499 & 2.54035\\
0.507 & 2.54035\\
0.508 & 2.53175\\
0.512 & 2.53175\\
0.513 & 2.52648\\
0.575 & 2.52648\\
0.576 & 2.52621\\
0.625 & 2.52621\\
0.626 & 2.49595\\
0.654 & 2.49595\\
0.655 & 2.48501\\
0.674 & 2.48501\\
0.675 & 2.48347\\
0.708 & 2.48347\\
0.709 & 2.46201\\
0.812 & 2.46201\\
0.813 & 2.46148\\
0.908 & 2.46148\\
0.909 & 2.46022\\
0.958 & 2.46022\\
0.959 & 2.45268\\
0.97 & 2.45268\\
0.971 & 2.45071\\
0.998 & 2.45071\\
0.999 & 2.44486\\
1.138 & 2.44486\\
1.139 & 2.43725\\
1.165 & 2.43725\\
1.166 & 2.41098\\
1.33 & 2.41098\\
1.331 & 2.40233\\
1.386 & 2.40233\\
1.387 & 2.39992\\
1.414 & 2.39992\\
1.415 & 2.3971\\
1.429 & 2.3971\\
1.43 & 2.39145\\
1.482 & 2.39145\\
1.483 & 2.3791\\
1.661 & 2.3791\\
1.662 & 2.37899\\
1.765 & 2.37899\\
1.766 & 2.37578\\
1.77 & 2.37578\\
1.771 & 2.37187\\
1.837 & 2.37187\\
1.838 & 2.36586\\
2.005 & 2.36586\\
2.006 & 2.35289\\
2.05 & 2.35289\\
2.051 & 2.34657\\
2.22 & 2.34657\\
2.221 & 2.3424\\
2.223 & 2.3424\\
2.224 & 2.33747\\
2.26 & 2.33747\\
2.261 & 2.33414\\
2.459 & 2.33414\\
2.46 & 2.32996\\
2.485 & 2.32996\\
2.486 & 2.32452\\
2.559 & 2.32452\\
2.56 & 2.32448\\
2.733 & 2.32448\\
2.734 & 2.30836\\
2.817 & 2.30836\\
2.818 & 2.30269\\
3.245 & 2.30269\\
3.246 & 2.29564\\
3.263 & 2.29564\\
3.264 & 2.29505\\
3.336 & 2.29505\\
3.337 & 2.28813\\
4.745 & 2.28813\\
4.746 & 2.28134\\
5.643 & 2.28134\\
5.644 & 2.28021\\
5.683 & 2.28021\\
5.684 & 2.2799\\
6.038 & 2.2799\\
6.039 & 2.26979\\
6.066 & 2.26979\\
6.067 & 2.26681\\
6.075 & 2.26681\\
6.076 & 2.26639\\
6.486 & 2.26639\\
6.487 & 2.24238\\
7.618 & 2.24238\\
7.619 & 2.23897\\
7.828 & 2.23897\\
7.829 & 2.23486\\
8.321 & 2.23486\\
8.322 & 2.23429\\
8.526 & 2.23429\\
8.527 & 2.23179\\
9.358 & 2.23179\\
9.359 & 2.23011\\
9.36 & 2.22955\\
12.625 & 2.22955\\
12.626 & 2.22314\\
12.896 & 2.22314\\
12.897 & 2.22056\\
12.952 & 2.22056\\
12.953 & 2.21307\\
14.044 & 2.21307\\
14.045 & 2.20999\\
14.317 & 2.20999\\
14.318 & 2.20697\\
14.319 & 2.20289\\
17.097 & 2.20289\\
17.098 & 2.19226\\
20.453 & 2.19226\\
20.454 & 2.19145\\
20.463 & 2.19145\\
20.464 & 2.188\\
20.699 & 2.188\\
20.7 & 2.18609\\
23.245 & 2.18609\\
23.246 & 2.18278\\
23.884 & 2.18278\\
23.885 & 2.18137\\
23.899 & 2.18137\\
23.9 & 2.17994\\
23.901 & 2.17916\\
23.914 & 2.17916\\
23.915 & 2.17177\\
24.138 & 2.17177\\
24.139 & 2.17065\\
25.65 & 2.17065\\
25.651 & 2.17057\\
27.484 & 2.17057\\
27.485 & 2.16719\\
28.11 & 2.16719\\
28.111 & 2.16493\\
28.769 & 2.16493\\
28.77 & 2.16365\\
31.098 & 2.16365\\
31.099 & 2.16089\\
32.59 & 2.16089\\
32.591 & 2.15026\\
39.392 & 2.15026\\
39.393 & 2.14959\\
47.344 & 2.14959\\
47.345 & 2.14841\\
49.428 & 2.14841\\
49.429 & 2.14482\\
53.491 & 2.14482\\
53.492 & 2.14253\\
55.446 & 2.14253\\
55.447 & 2.14026\\
60.924 & 2.14026\\
60.925 & 2.13623\\
63.919 & 2.13623\\
63.92 & 2.13093\\
73.492 & 2.13093\\
73.493 & 2.1277\\
81.93 & 2.1277\\
81.931 & 2.12501\\
86.737 & 2.12501\\
86.738 & 2.12246\\
94.155 & 2.12246\\
94.156 & 2.1176\\
101.83 & 2.1176\\
101.831 & 2.11305\\
169.828 & 2.11305\\
169.829 & 2.09937\\
211.925 & 2.09937\\
211.926 & 2.09685\\
248.493 & 2.09685\\
248.494 & 2.09658\\
277.009 & 2.09658\\
277.01 & 2.09465\\
299.999 & 2.09465\\
300 & 2.09465\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.037 & 7.43364\\
0.038 & 7.40663\\
0.04 & 7.40663\\
0.041 & 7.01392\\
0.043 & 7.01392\\
0.044 & 6.83294\\
0.045 & 6.58756\\
0.046 & 6.30319\\
0.047 & 6.30319\\
0.048 & 6.24833\\
0.049 & 5.85136\\
0.05 & 5.71871\\
0.051 & 5.70013\\
0.052 & 5.70013\\
0.053 & 5.62312\\
0.055 & 5.62312\\
0.056 & 5.14445\\
0.057 & 5.14445\\
0.058 & 5.08963\\
0.062 & 5.08963\\
0.063 & 4.98547\\
0.067 & 4.98547\\
0.068 & 4.77558\\
0.069 & 4.61467\\
0.075 & 4.61467\\
0.076 & 4.36778\\
0.077 & 4.29238\\
0.078 & 4.29238\\
0.079 & 4.27871\\
0.081 & 4.27871\\
0.082 & 4.10731\\
0.086 & 4.10731\\
0.087 & 4.08181\\
0.088 & 3.92968\\
0.089 & 3.92968\\
0.09 & 3.91551\\
0.091 & 3.91551\\
0.092 & 3.8989\\
0.093 & 3.8989\\
0.094 & 3.79948\\
0.096 & 3.79948\\
0.097 & 3.7562\\
0.101 & 3.7562\\
0.102 & 3.74206\\
0.103 & 3.7419\\
0.113 & 3.7419\\
0.114 & 3.65668\\
0.118 & 3.65668\\
0.119 & 3.59171\\
0.124 & 3.59171\\
0.125 & 3.5321\\
0.13 & 3.5321\\
0.131 & 3.49645\\
0.137 & 3.49645\\
0.138 & 3.35352\\
0.139 & 3.35055\\
0.141 & 3.35055\\
0.142 & 3.2922\\
0.143 & 3.22345\\
0.146 & 3.22345\\
0.147 & 3.22082\\
0.148 & 3.18693\\
0.15 & 3.18693\\
0.151 & 3.18146\\
0.152 & 3.15382\\
0.153 & 3.15187\\
0.154 & 3.15187\\
0.155 & 3.14145\\
0.156 & 3.14145\\
0.157 & 3.08902\\
0.158 & 3.08902\\
0.159 & 3.08801\\
0.161 & 3.08801\\
0.162 & 3.07616\\
0.165 & 3.07616\\
0.166 & 3.05524\\
0.169 & 3.05524\\
0.17 & 3.00457\\
0.171 & 2.93416\\
0.172 & 2.90878\\
0.173 & 2.90878\\
0.174 & 2.88839\\
0.175 & 2.88839\\
0.176 & 2.88611\\
0.178 & 2.88611\\
0.179 & 2.86585\\
0.187 & 2.86585\\
0.188 & 2.84827\\
0.195 & 2.84827\\
0.196 & 2.84372\\
0.197 & 2.84372\\
0.198 & 2.82366\\
0.203 & 2.82366\\
0.204 & 2.77246\\
0.205 & 2.77027\\
0.22 & 2.77027\\
0.221 & 2.76554\\
0.223 & 2.76554\\
0.224 & 2.73643\\
0.226 & 2.73643\\
0.227 & 2.70088\\
0.234 & 2.70088\\
0.235 & 2.69208\\
0.238 & 2.69208\\
0.239 & 2.66703\\
0.252 & 2.66703\\
0.253 & 2.6548\\
0.259 & 2.6548\\
0.26 & 2.60602\\
0.265 & 2.60602\\
0.266 & 2.60132\\
0.271 & 2.60132\\
0.272 & 2.60057\\
0.277 & 2.60057\\
0.278 & 2.55287\\
0.283 & 2.55287\\
0.284 & 2.54655\\
0.296 & 2.54655\\
0.297 & 2.52648\\
0.302 & 2.52648\\
0.303 & 2.51542\\
0.309 & 2.51542\\
0.31 & 2.49549\\
0.311 & 2.47043\\
0.321 & 2.47043\\
0.322 & 2.46022\\
0.333 & 2.46022\\
0.334 & 2.45223\\
0.338 & 2.45223\\
0.339 & 2.45071\\
0.347 & 2.45071\\
0.348 & 2.44678\\
0.356 & 2.44678\\
0.357 & 2.44486\\
0.362 & 2.44486\\
0.363 & 2.41098\\
0.365 & 2.41098\\
0.366 & 2.39992\\
0.367 & 2.39992\\
0.368 & 2.39578\\
0.373 & 2.39578\\
0.374 & 2.37578\\
0.377 & 2.37578\\
0.378 & 2.36742\\
0.405 & 2.36742\\
0.406 & 2.36233\\
0.431 & 2.36233\\
0.432 & 2.35289\\
0.458 & 2.35289\\
0.459 & 2.33747\\
0.464 & 2.33747\\
0.465 & 2.33414\\
0.491 & 2.33414\\
0.492 & 2.32452\\
0.499 & 2.32452\\
0.5 & 2.31265\\
0.501 & 2.31265\\
0.502 & 2.31051\\
0.506 & 2.31051\\
0.507 & 2.30836\\
0.508 & 2.3073\\
0.513 & 2.3073\\
0.514 & 2.30269\\
0.572 & 2.30269\\
0.573 & 2.29741\\
0.574 & 2.29589\\
0.581 & 2.29589\\
0.582 & 2.29505\\
0.791 & 2.29505\\
0.792 & 2.28813\\
0.799 & 2.28813\\
0.8 & 2.28704\\
0.908 & 2.28704\\
0.909 & 2.28021\\
1.105 & 2.28021\\
1.106 & 2.2799\\
1.165 & 2.2799\\
1.166 & 2.26681\\
1.167 & 2.26484\\
1.24 & 2.26484\\
1.241 & 2.23897\\
1.415 & 2.23897\\
1.416 & 2.23179\\
1.483 & 2.23179\\
1.484 & 2.21307\\
1.934 & 2.21307\\
1.935 & 2.20289\\
2.005 & 2.20289\\
2.006 & 2.18137\\
2.22 & 2.18137\\
2.221 & 2.16719\\
2.486 & 2.16719\\
2.487 & 2.16493\\
2.776 & 2.16493\\
2.777 & 2.16365\\
2.818 & 2.16365\\
2.819 & 2.1589\\
2.942 & 2.1589\\
2.943 & 2.15026\\
3.017 & 2.15026\\
3.018 & 2.13976\\
3.245 & 2.13976\\
3.246 & 2.13717\\
3.298 & 2.13717\\
3.299 & 2.13708\\
3.353 & 2.13708\\
3.354 & 2.13098\\
3.355 & 2.12501\\
3.788 & 2.12501\\
3.789 & 2.1176\\
6.075 & 2.1176\\
6.076 & 2.11217\\
9.674 & 2.11217\\
9.675 & 2.10723\\
10.849 & 2.10723\\
10.85 & 2.10141\\
12.952 & 2.10141\\
12.953 & 2.0957\\
15.017 & 2.0957\\
15.018 & 2.09321\\
16.056 & 2.09321\\
16.057 & 2.08746\\
19.821 & 2.08746\\
19.822 & 2.08664\\
23.915 & 2.08664\\
23.916 & 2.08642\\
24.47 & 2.08642\\
24.471 & 2.08369\\
25.65 & 2.08369\\
25.651 & 2.07832\\
27.485 & 2.07832\\
27.486 & 2.07061\\
28.033 & 2.07061\\
28.034 & 2.06896\\
28.11 & 2.06896\\
28.111 & 2.06892\\
31.098 & 2.06892\\
31.099 & 2.06878\\
31.418 & 2.06878\\
31.419 & 2.06729\\
36.776 & 2.06729\\
36.777 & 2.0641\\
39.726 & 2.0641\\
39.727 & 2.0593\\
47.345 & 2.0593\\
47.346 & 2.05598\\
49.429 & 2.05598\\
49.43 & 2.03527\\
61.097 & 2.03527\\
61.098 & 2.03422\\
65.166 & 2.03422\\
65.167 & 2.03327\\
73.492 & 2.03327\\
73.493 & 2.03164\\
86.738 & 2.03164\\
86.739 & 2.0282\\
140.979 & 2.0282\\
140.98 & 2.02069\\
173.018 & 2.02069\\
173.019 & 2.01643\\
299.999 & 2.01643\\
300 & 2.01643\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020ABITstarMedianCostEvolutionUpperConfidence and ijrr2020ABITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
0.036 & inf\\
0.037 & 11.8088\\
0.039 & 11.8088\\
0.04 & 10.399\\
0.042 & 10.399\\
0.043 & 10.2209\\
0.044 & 10.2209\\
0.045 & 9.62989\\
0.046 & 9.3418\\
0.047 & 8.9821\\
0.048 & 8.9821\\
0.049 & 8.77012\\
0.05 & 8.56756\\
0.051 & 8.56756\\
0.052 & 8.34899\\
0.056 & 8.34899\\
0.057 & 8.32438\\
0.058 & 7.86513\\
0.059 & 7.3994\\
0.06 & 7.3994\\
0.061 & 7.05144\\
0.065 & 7.05144\\
0.066 & 6.77533\\
0.067 & 6.7002\\
0.068 & 6.54381\\
0.069 & 6.43089\\
0.07 & 6.28047\\
0.072 & 6.28047\\
0.073 & 5.98877\\
0.075 & 5.98877\\
0.076 & 5.71456\\
0.08 & 5.71456\\
0.081 & 5.70527\\
0.082 & 5.66163\\
0.083 & 5.54535\\
0.085 & 5.54535\\
0.086 & 5.31181\\
0.087 & 5.31181\\
0.088 & 5.17974\\
0.089 & 5.1288\\
0.09 & 5.01484\\
0.093 & 5.01484\\
0.094 & 4.96364\\
0.095 & 4.96364\\
0.096 & 4.78928\\
0.097 & 4.78928\\
0.098 & 4.7119\\
0.099 & 4.7119\\
0.1 & 4.675\\
0.103 & 4.675\\
0.104 & 4.64777\\
0.108 & 4.64777\\
0.109 & 4.46993\\
0.112 & 4.46993\\
0.113 & 4.4399\\
0.114 & 4.28555\\
0.118 & 4.28555\\
0.119 & 4.19301\\
0.121 & 4.19301\\
0.122 & 4.15783\\
0.123 & 4.11118\\
0.124 & 4.10021\\
0.125 & 4.10021\\
0.126 & 4.0114\\
0.129 & 4.0114\\
0.13 & 3.92259\\
0.131 & 3.9072\\
0.132 & 3.88505\\
0.133 & 3.83535\\
0.135 & 3.83535\\
0.136 & 3.79821\\
0.137 & 3.79821\\
0.138 & 3.77656\\
0.139 & 3.77656\\
0.14 & 3.75546\\
0.141 & 3.74831\\
0.142 & 3.7223\\
0.143 & 3.7223\\
0.144 & 3.71967\\
0.145 & 3.68249\\
0.146 & 3.65948\\
0.147 & 3.64883\\
0.148 & 3.63258\\
0.152 & 3.63258\\
0.153 & 3.58037\\
0.154 & 3.53538\\
0.156 & 3.53538\\
0.157 & 3.53316\\
0.165 & 3.53316\\
0.166 & 3.45637\\
0.167 & 3.45637\\
0.168 & 3.44904\\
0.169 & 3.39614\\
0.17 & 3.35701\\
0.171 & 3.31278\\
0.174 & 3.31278\\
0.175 & 3.27201\\
0.176 & 3.23764\\
0.177 & 3.23764\\
0.178 & 3.23632\\
0.186 & 3.23632\\
0.187 & 3.20387\\
0.188 & 3.17038\\
0.189 & 3.14764\\
0.19 & 3.11524\\
0.194 & 3.11524\\
0.195 & 3.10571\\
0.196 & 3.06366\\
0.197 & 3.0502\\
0.198 & 3.03742\\
0.2 & 3.03742\\
0.201 & 3.00806\\
0.202 & 2.99127\\
0.203 & 2.99127\\
0.204 & 2.96199\\
0.205 & 2.94703\\
0.209 & 2.94703\\
0.21 & 2.93964\\
0.22 & 2.93964\\
0.221 & 2.92147\\
0.223 & 2.92147\\
0.224 & 2.90448\\
0.226 & 2.90448\\
0.227 & 2.89429\\
0.234 & 2.89429\\
0.235 & 2.88725\\
0.238 & 2.88725\\
0.239 & 2.88385\\
0.25 & 2.88385\\
0.251 & 2.88017\\
0.252 & 2.85682\\
0.253 & 2.83793\\
0.255 & 2.83793\\
0.256 & 2.83014\\
0.257 & 2.80899\\
0.258 & 2.79381\\
0.259 & 2.79381\\
0.26 & 2.78798\\
0.261 & 2.78798\\
0.262 & 2.77647\\
0.264 & 2.77647\\
0.265 & 2.76313\\
0.277 & 2.76313\\
0.278 & 2.7189\\
0.279 & 2.7189\\
0.28 & 2.70192\\
0.283 & 2.70192\\
0.284 & 2.70112\\
0.286 & 2.70112\\
0.287 & 2.69948\\
0.291 & 2.69948\\
0.292 & 2.69603\\
0.321 & 2.69603\\
0.322 & 2.69303\\
0.325 & 2.69303\\
0.326 & 2.68211\\
0.327 & 2.66959\\
0.331 & 2.66959\\
0.332 & 2.64833\\
0.333 & 2.61774\\
0.337 & 2.61774\\
0.338 & 2.61494\\
0.339 & 2.61059\\
0.347 & 2.61059\\
0.348 & 2.60367\\
0.349 & 2.60095\\
0.351 & 2.60095\\
0.352 & 2.583\\
0.362 & 2.583\\
0.363 & 2.56437\\
0.364 & 2.55809\\
0.367 & 2.55809\\
0.368 & 2.54661\\
0.369 & 2.54661\\
0.37 & 2.53745\\
0.371 & 2.53341\\
0.372 & 2.52635\\
0.373 & 2.52635\\
0.374 & 2.5116\\
0.377 & 2.5116\\
0.378 & 2.491\\
0.405 & 2.491\\
0.406 & 2.47772\\
0.431 & 2.47772\\
0.432 & 2.46596\\
0.436 & 2.46596\\
0.437 & 2.46085\\
0.442 & 2.46085\\
0.443 & 2.45622\\
0.456 & 2.45622\\
0.457 & 2.45147\\
0.48 & 2.45147\\
0.481 & 2.44778\\
0.482 & 2.44679\\
0.491 & 2.44679\\
0.492 & 2.43988\\
0.493 & 2.43988\\
0.494 & 2.43436\\
0.499 & 2.43436\\
0.5 & 2.4224\\
0.501 & 2.4224\\
0.502 & 2.40545\\
0.512 & 2.40545\\
0.513 & 2.39726\\
0.552 & 2.39726\\
0.553 & 2.39448\\
0.571 & 2.39448\\
0.572 & 2.38515\\
0.573 & 2.38508\\
0.575 & 2.38508\\
0.576 & 2.37014\\
0.58 & 2.37014\\
0.581 & 2.3587\\
0.654 & 2.3587\\
0.655 & 2.34764\\
0.791 & 2.34764\\
0.792 & 2.33993\\
0.799 & 2.33993\\
0.8 & 2.3358\\
0.908 & 2.3358\\
0.909 & 2.33094\\
1.165 & 2.33094\\
1.166 & 2.32613\\
1.167 & 2.3245\\
1.33 & 2.3245\\
1.331 & 2.31749\\
1.414 & 2.31749\\
1.415 & 2.31072\\
1.416 & 2.30943\\
1.483 & 2.30943\\
1.484 & 2.30552\\
1.662 & 2.30552\\
1.663 & 2.30005\\
1.811 & 2.30005\\
1.812 & 2.29653\\
1.837 & 2.29653\\
1.838 & 2.29555\\
1.95 & 2.29555\\
1.951 & 2.29526\\
2.005 & 2.29526\\
2.006 & 2.29159\\
2.068 & 2.29159\\
2.069 & 2.28758\\
2.22 & 2.28758\\
2.221 & 2.28362\\
2.224 & 2.28362\\
2.225 & 2.28006\\
2.341 & 2.28006\\
2.342 & 2.27484\\
2.459 & 2.27484\\
2.46 & 2.2683\\
2.485 & 2.2683\\
2.486 & 2.26582\\
2.588 & 2.26582\\
2.589 & 2.26082\\
2.612 & 2.26082\\
2.613 & 2.25191\\
2.733 & 2.25191\\
2.734 & 2.24496\\
2.735 & 2.23663\\
2.775 & 2.23663\\
2.776 & 2.23304\\
2.817 & 2.23304\\
2.818 & 2.22586\\
2.942 & 2.22586\\
2.943 & 2.21983\\
3.245 & 2.21983\\
3.246 & 2.2164\\
3.263 & 2.2164\\
3.264 & 2.2103\\
3.265 & 2.20798\\
3.297 & 2.20798\\
3.298 & 2.19783\\
3.575 & 2.19783\\
3.576 & 2.19039\\
3.788 & 2.19039\\
3.789 & 2.18468\\
4.613 & 2.18468\\
4.614 & 2.18027\\
5.824 & 2.18027\\
5.825 & 2.17812\\
6.075 & 2.17812\\
6.076 & 2.17442\\
10.849 & 2.17442\\
10.85 & 2.16948\\
12.626 & 2.16948\\
12.627 & 2.16606\\
12.896 & 2.16606\\
12.897 & 2.16429\\
12.952 & 2.16429\\
12.953 & 2.15695\\
15.923 & 2.15695\\
15.924 & 2.15103\\
15.925 & 2.14639\\
20.453 & 2.14639\\
20.454 & 2.14547\\
21.613 & 2.14547\\
21.614 & 2.14139\\
23.151 & 2.14139\\
23.152 & 2.14068\\
23.914 & 2.14068\\
23.915 & 2.13825\\
24.139 & 2.13825\\
24.14 & 2.13227\\
24.47 & 2.13227\\
24.471 & 2.12801\\
25.65 & 2.12801\\
25.651 & 2.12636\\
27.484 & 2.12636\\
27.485 & 2.1213\\
28.032 & 2.1213\\
28.033 & 2.11566\\
28.034 & 2.11533\\
28.11 & 2.11533\\
28.111 & 2.11014\\
28.769 & 2.11014\\
28.77 & 2.10442\\
31.098 & 2.10442\\
31.099 & 2.10151\\
31.417 & 2.10151\\
31.418 & 2.09855\\
39.726 & 2.09855\\
39.727 & 2.09509\\
47.345 & 2.09509\\
47.346 & 2.09385\\
47.964 & 2.09385\\
47.965 & 2.09081\\
47.966 & 2.09034\\
49.428 & 2.09034\\
49.429 & 2.08705\\
63.919 & 2.08705\\
63.92 & 2.08653\\
73.492 & 2.08653\\
73.493 & 2.08505\\
78.571 & 2.08505\\
78.572 & 2.08101\\
84.624 & 2.08101\\
84.625 & 2.07954\\
86.737 & 2.07954\\
86.738 & 2.07484\\
116.715 & 2.07484\\
116.716 & 2.07421\\
116.717 & 2.07098\\
166.271 & 2.07098\\
166.272 & 2.06978\\
169.829 & 2.06978\\
169.83 & 2.06896\\
196.411 & 2.06896\\
196.412 & 2.06894\\
225.104 & 2.06894\\
225.105 & 2.06885\\
299.999 & 2.06885\\
300 & 2.06885\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.035 & 70.6084\\
0.051 & 70.6084\\
0.052 & 14.4379\\
0.054 & 14.4379\\
0.055 & 13.9987\\
0.056 & 12.8958\\
0.061 & 12.8958\\
0.062 & 12.738\\
0.063 & 11.4934\\
0.065 & 11.4934\\
0.066 & 11.3945\\
0.067 & 9.57589\\
0.073 & 9.57589\\
0.074 & 8.14159\\
0.082 & 8.14159\\
0.083 & 7.28811\\
0.087 & 7.28811\\
0.088 & 6.98328\\
0.096 & 6.98328\\
0.097 & 6.77262\\
0.099 & 6.77262\\
0.1 & 6.747\\
0.101 & 6.61414\\
0.102 & 6.53468\\
0.107 & 6.53468\\
0.108 & 6.43548\\
0.109 & 6.22379\\
0.112 & 6.22379\\
0.113 & 5.97775\\
0.114 & 5.9516\\
0.115 & 5.9516\\
0.116 & 5.88288\\
0.117 & 5.74108\\
0.118 & 5.30565\\
0.119 & 5.18116\\
0.12 & 5.18116\\
0.121 & 5.09505\\
0.128 & 5.09505\\
0.129 & 5.09176\\
0.131 & 5.09176\\
0.132 & 4.85013\\
0.133 & 4.82403\\
0.134 & 4.82403\\
0.135 & 4.63183\\
0.136 & 4.57838\\
0.137 & 4.41786\\
0.138 & 4.40373\\
0.143 & 4.40373\\
0.144 & 4.37318\\
0.146 & 4.37318\\
0.147 & 4.3371\\
0.148 & 4.32633\\
0.151 & 4.32633\\
0.152 & 4.25552\\
0.153 & 4.24355\\
0.154 & 4.24355\\
0.155 & 4.07191\\
0.156 & 3.98974\\
0.157 & 3.96155\\
0.158 & 3.93723\\
0.16 & 3.93723\\
0.161 & 3.84016\\
0.162 & 3.83685\\
0.163 & 3.83685\\
0.164 & 3.80749\\
0.167 & 3.80749\\
0.168 & 3.72966\\
0.169 & 3.72966\\
0.17 & 3.64243\\
0.171 & 3.56508\\
0.172 & 3.53876\\
0.173 & 3.52849\\
0.175 & 3.52849\\
0.176 & 3.51966\\
0.179 & 3.51966\\
0.18 & 3.47816\\
0.181 & 3.4778\\
0.184 & 3.4778\\
0.185 & 3.38518\\
0.188 & 3.38518\\
0.189 & 3.2988\\
0.196 & 3.2988\\
0.197 & 3.23395\\
0.201 & 3.23395\\
0.202 & 3.19628\\
0.203 & 3.16297\\
0.204 & 3.09957\\
0.206 & 3.09957\\
0.207 & 3.05608\\
0.208 & 3.05009\\
0.209 & 3.02853\\
0.22 & 3.02853\\
0.221 & 2.98935\\
0.222 & 2.98935\\
0.223 & 2.93264\\
0.224 & 2.93264\\
0.225 & 2.89448\\
0.235 & 2.89448\\
0.236 & 2.8899\\
0.237 & 2.86224\\
0.242 & 2.86224\\
0.243 & 2.84071\\
0.246 & 2.84071\\
0.247 & 2.8363\\
0.248 & 2.8363\\
0.249 & 2.81727\\
0.25 & 2.80886\\
0.251 & 2.77817\\
0.255 & 2.77817\\
0.256 & 2.77675\\
0.257 & 2.76434\\
0.261 & 2.76434\\
0.262 & 2.75749\\
0.269 & 2.75749\\
0.27 & 2.74918\\
0.272 & 2.74918\\
0.273 & 2.74679\\
0.274 & 2.74307\\
0.282 & 2.74307\\
0.283 & 2.74001\\
0.286 & 2.74001\\
0.287 & 2.73407\\
0.288 & 2.73407\\
0.289 & 2.72553\\
0.29 & 2.72553\\
0.291 & 2.69944\\
0.292 & 2.69944\\
0.293 & 2.65595\\
0.294 & 2.65595\\
0.295 & 2.63848\\
0.3 & 2.63848\\
0.301 & 2.59091\\
0.302 & 2.59091\\
0.303 & 2.58885\\
0.304 & 2.58778\\
0.311 & 2.58778\\
0.312 & 2.57236\\
0.316 & 2.57236\\
0.317 & 2.56961\\
0.318 & 2.55571\\
0.326 & 2.55571\\
0.327 & 2.54206\\
0.332 & 2.54206\\
0.333 & 2.51668\\
0.356 & 2.51668\\
0.357 & 2.5124\\
0.361 & 2.5124\\
0.362 & 2.50977\\
0.366 & 2.50977\\
0.367 & 2.5022\\
0.388 & 2.5022\\
0.389 & 2.48977\\
0.4 & 2.48977\\
0.401 & 2.48237\\
0.402 & 2.47918\\
0.415 & 2.47918\\
0.416 & 2.47399\\
0.436 & 2.47399\\
0.437 & 2.47054\\
0.438 & 2.46049\\
0.439 & 2.45816\\
0.44 & 2.45361\\
0.458 & 2.45361\\
0.459 & 2.45136\\
0.475 & 2.45136\\
0.476 & 2.45078\\
0.477 & 2.45031\\
0.487 & 2.45031\\
0.488 & 2.44724\\
0.508 & 2.44724\\
0.509 & 2.44066\\
0.52 & 2.44066\\
0.521 & 2.43614\\
0.523 & 2.43614\\
0.524 & 2.42143\\
0.528 & 2.42143\\
0.529 & 2.42083\\
0.614 & 2.42083\\
0.615 & 2.41495\\
0.639 & 2.41495\\
0.64 & 2.4105\\
0.644 & 2.4105\\
0.645 & 2.40245\\
0.742 & 2.40245\\
0.743 & 2.39778\\
0.8 & 2.39778\\
0.801 & 2.39729\\
0.818 & 2.39729\\
0.819 & 2.38713\\
0.833 & 2.38713\\
0.834 & 2.38353\\
0.878 & 2.38353\\
0.879 & 2.37806\\
0.97 & 2.37806\\
0.971 & 2.37572\\
1.04 & 2.37572\\
1.041 & 2.36745\\
1.191 & 2.36745\\
1.192 & 2.36198\\
1.24 & 2.36198\\
1.241 & 2.36163\\
1.482 & 2.36163\\
1.483 & 2.35153\\
1.585 & 2.35153\\
1.586 & 2.34568\\
1.638 & 2.34568\\
1.639 & 2.34332\\
1.691 & 2.34332\\
1.692 & 2.34242\\
1.833 & 2.34242\\
1.834 & 2.33758\\
1.967 & 2.33758\\
1.968 & 2.33411\\
2.182 & 2.33411\\
2.183 & 2.32347\\
2.609 & 2.32347\\
2.61 & 2.32266\\
2.787 & 2.32266\\
2.788 & 2.31448\\
3.069 & 2.31448\\
3.07 & 2.31381\\
3.198 & 2.31381\\
3.199 & 2.30223\\
3.35 & 2.30223\\
3.351 & 2.29955\\
3.541 & 2.29955\\
3.542 & 2.29932\\
3.56 & 2.29932\\
3.561 & 2.28978\\
3.631 & 2.28978\\
3.632 & 2.28728\\
4.197 & 2.28728\\
4.198 & 2.28399\\
4.989 & 2.28399\\
4.99 & 2.2794\\
5.152 & 2.2794\\
5.153 & 2.27568\\
5.387 & 2.27568\\
5.388 & 2.27468\\
6.066 & 2.27468\\
6.067 & 2.27225\\
6.906 & 2.27225\\
6.907 & 2.26411\\
7.81 & 2.26411\\
7.811 & 2.26167\\
9.948 & 2.26167\\
9.949 & 2.25877\\
13.609 & 2.25877\\
13.61 & 2.25093\\
14.774 & 2.25093\\
14.775 & 2.25031\\
15.63 & 2.25031\\
15.631 & 2.24872\\
15.632 & 2.24808\\
15.7 & 2.24808\\
15.701 & 2.2466\\
15.78 & 2.2466\\
15.781 & 2.24624\\
17.194 & 2.24624\\
17.195 & 2.24525\\
20.901 & 2.24525\\
20.902 & 2.23747\\
30.317 & 2.23747\\
30.318 & 2.23533\\
30.319 & 2.23381\\
37.523 & 2.23381\\
37.524 & 2.22573\\
49.506 & 2.22573\\
49.507 & 2.22351\\
56.403 & 2.22351\\
56.404 & 2.21708\\
76.101 & 2.21708\\
76.102 & 2.21622\\
80.193 & 2.21622\\
80.194 & 2.21596\\
84.277 & 2.21596\\
84.278 & 2.21178\\
87.333 & 2.21178\\
87.334 & 2.19704\\
109.998 & 2.19704\\
109.999 & 2.19068\\
118.092 & 2.19068\\
118.093 & 2.18384\\
131.745 & 2.18384\\
131.746 & 2.17417\\
136.436 & 2.17417\\
136.437 & 2.17302\\
181.607 & 2.17302\\
181.608 & 2.16535\\
194.436 & 2.16535\\
194.437 & 2.16531\\
195.49 & 2.16531\\
195.491 & 2.16138\\
195.492 & 2.15618\\
199.971 & 2.15618\\
199.972 & 2.14884\\
239.566 & 2.14884\\
239.567 & 2.14577\\
242.655 & 2.14577\\
242.656 & 2.14541\\
246.038 & 2.14541\\
246.039 & 2.14505\\
248.161 & 2.14505\\
248.162 & 2.14013\\
295.171 & 2.14013\\
295.172 & 2.13781\\
299.999 & 2.13781\\
300 & 2.13781\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.035 & 7.11122\\
0.036 & 7.069\\
0.039 & 7.069\\
0.04 & 6.9158\\
0.041 & 6.9158\\
0.042 & 6.76098\\
0.043 & 6.69092\\
0.045 & 6.69092\\
0.046 & 6.56542\\
0.047 & 6.56542\\
0.048 & 6.41442\\
0.049 & 6.39516\\
0.05 & 6.39065\\
0.051 & 6.12828\\
0.052 & 6.0675\\
0.053 & 6.0414\\
0.054 & 5.9516\\
0.055 & 5.9516\\
0.056 & 5.89598\\
0.057 & 5.88364\\
0.059 & 5.88364\\
0.06 & 5.61167\\
0.061 & 5.61167\\
0.062 & 5.57211\\
0.063 & 5.57211\\
0.064 & 5.55886\\
0.065 & 5.44473\\
0.066 & 5.29631\\
0.067 & 5.29631\\
0.068 & 5.27154\\
0.071 & 5.27154\\
0.072 & 5.23088\\
0.073 & 5.06649\\
0.074 & 4.97881\\
0.075 & 4.87003\\
0.076 & 4.80789\\
0.077 & 4.79002\\
0.078 & 4.79002\\
0.079 & 4.78049\\
0.08 & 4.72869\\
0.081 & 4.72869\\
0.082 & 4.6866\\
0.087 & 4.6866\\
0.088 & 4.59558\\
0.089 & 4.52535\\
0.09 & 4.34325\\
0.095 & 4.34325\\
0.096 & 4.00341\\
0.097 & 4.00341\\
0.098 & 3.97805\\
0.099 & 3.91765\\
0.1 & 3.91765\\
0.101 & 3.90314\\
0.106 & 3.90314\\
0.107 & 3.88371\\
0.108 & 3.87624\\
0.109 & 3.6568\\
0.112 & 3.6568\\
0.113 & 3.62951\\
0.118 & 3.62951\\
0.119 & 3.6139\\
0.12 & 3.58985\\
0.122 & 3.58985\\
0.123 & 3.58943\\
0.126 & 3.58943\\
0.127 & 3.42129\\
0.128 & 3.42129\\
0.129 & 3.32704\\
0.13 & 3.30196\\
0.131 & 3.247\\
0.132 & 3.18544\\
0.134 & 3.18544\\
0.135 & 3.16297\\
0.136 & 3.16297\\
0.137 & 3.16294\\
0.14 & 3.16294\\
0.141 & 3.14354\\
0.142 & 3.09066\\
0.143 & 3.02599\\
0.144 & 3.02599\\
0.145 & 3.02441\\
0.146 & 2.998\\
0.148 & 2.998\\
0.149 & 2.98463\\
0.15 & 2.98373\\
0.151 & 2.98373\\
0.152 & 2.97587\\
0.156 & 2.97587\\
0.157 & 2.93977\\
0.158 & 2.93977\\
0.159 & 2.93739\\
0.166 & 2.93739\\
0.167 & 2.92824\\
0.168 & 2.86573\\
0.174 & 2.86573\\
0.175 & 2.8457\\
0.178 & 2.8457\\
0.179 & 2.81727\\
0.184 & 2.81727\\
0.185 & 2.78053\\
0.186 & 2.76854\\
0.187 & 2.76434\\
0.189 & 2.76434\\
0.19 & 2.74307\\
0.196 & 2.74307\\
0.197 & 2.72553\\
0.199 & 2.72553\\
0.2 & 2.69964\\
0.202 & 2.69964\\
0.203 & 2.66433\\
0.207 & 2.66433\\
0.208 & 2.638\\
0.209 & 2.638\\
0.21 & 2.62711\\
0.214 & 2.62711\\
0.215 & 2.61319\\
0.22 & 2.61319\\
0.221 & 2.58885\\
0.222 & 2.58626\\
0.223 & 2.57236\\
0.224 & 2.54206\\
0.225 & 2.51668\\
0.226 & 2.5124\\
0.227 & 2.49825\\
0.232 & 2.49825\\
0.233 & 2.48977\\
0.237 & 2.48977\\
0.238 & 2.47054\\
0.239 & 2.46894\\
0.241 & 2.46894\\
0.242 & 2.46277\\
0.246 & 2.46277\\
0.247 & 2.45858\\
0.249 & 2.45858\\
0.25 & 2.45816\\
0.251 & 2.45816\\
0.252 & 2.45361\\
0.255 & 2.45361\\
0.256 & 2.42143\\
0.273 & 2.42143\\
0.274 & 2.40245\\
0.28 & 2.40245\\
0.281 & 2.40049\\
0.285 & 2.40049\\
0.286 & 2.39318\\
0.294 & 2.39318\\
0.295 & 2.39299\\
0.296 & 2.3901\\
0.299 & 2.3901\\
0.3 & 2.38713\\
0.301 & 2.38713\\
0.302 & 2.38353\\
0.303 & 2.3823\\
0.304 & 2.36198\\
0.312 & 2.36198\\
0.313 & 2.36163\\
0.327 & 2.36163\\
0.328 & 2.35394\\
0.34 & 2.35394\\
0.341 & 2.35153\\
0.356 & 2.35153\\
0.357 & 2.34242\\
0.362 & 2.34242\\
0.363 & 2.33605\\
0.364 & 2.33605\\
0.365 & 2.32836\\
0.367 & 2.32836\\
0.368 & 2.32632\\
0.382 & 2.32632\\
0.383 & 2.31663\\
0.406 & 2.31663\\
0.407 & 2.30743\\
0.435 & 2.30743\\
0.436 & 2.30206\\
0.448 & 2.30206\\
0.449 & 2.28978\\
0.451 & 2.28978\\
0.452 & 2.28728\\
0.499 & 2.28728\\
0.5 & 2.27568\\
0.577 & 2.27568\\
0.578 & 2.26655\\
0.591 & 2.26655\\
0.592 & 2.25539\\
0.615 & 2.25539\\
0.616 & 2.25093\\
0.645 & 2.25093\\
0.646 & 2.24808\\
0.673 & 2.24808\\
0.674 & 2.2466\\
0.703 & 2.2466\\
0.704 & 2.23729\\
0.743 & 2.23729\\
0.744 & 2.23596\\
1.041 & 2.23596\\
1.042 & 2.23381\\
1.177 & 2.23381\\
1.178 & 2.23266\\
1.28 & 2.23266\\
1.281 & 2.22351\\
1.548 & 2.22351\\
1.549 & 2.21709\\
1.761 & 2.21709\\
1.762 & 2.20379\\
1.763 & 2.19632\\
1.834 & 2.19632\\
1.835 & 2.17774\\
2.61 & 2.17774\\
2.611 & 2.17307\\
2.787 & 2.17307\\
2.788 & 2.16535\\
2.896 & 2.16535\\
2.897 & 2.15703\\
3.07 & 2.15703\\
3.071 & 2.14921\\
3.607 & 2.14921\\
3.608 & 2.14884\\
3.635 & 2.14884\\
3.636 & 2.14863\\
6.528 & 2.14863\\
6.529 & 2.14541\\
6.897 & 2.14541\\
6.898 & 2.14505\\
11.839 & 2.14505\\
11.84 & 2.1427\\
12.937 & 2.1427\\
12.938 & 2.14013\\
15.482 & 2.14013\\
15.483 & 2.13509\\
15.701 & 2.13509\\
15.702 & 2.12434\\
19.278 & 2.12434\\
19.279 & 2.11259\\
21.423 & 2.11259\\
21.424 & 2.11254\\
22.28 & 2.11254\\
22.281 & 2.09393\\
22.282 & 2.0914\\
39.77 & 2.0914\\
39.771 & 2.08533\\
41.518 & 2.08533\\
41.519 & 2.08242\\
57.492 & 2.08242\\
57.493 & 2.07976\\
73.181 & 2.07976\\
73.182 & 2.07743\\
73.183 & 2.07391\\
81.217 & 2.07391\\
81.218 & 2.07341\\
160.833 & 2.07341\\
160.834 & 2.06368\\
168.408 & 2.06368\\
168.409 & 2.06345\\
187.377 & 2.06345\\
187.378 & 2.06324\\
199.971 & 2.06324\\
199.972 & 2.06299\\
242.655 & 2.06299\\
242.656 & 2.0599\\
299.999 & 2.0599\\
300 & 2.0599\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020AITstarMedianCostEvolutionUpperConfidence and ijrr2020AITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
0.034 & inf\\
0.035 & 8.71428\\
0.037 & 8.71428\\
0.038 & 8.07958\\
0.04 & 8.07958\\
0.041 & 7.99212\\
0.042 & 7.87457\\
0.043 & 7.76678\\
0.044 & 7.76678\\
0.045 & 7.73794\\
0.046 & 7.68074\\
0.047 & 7.62593\\
0.048 & 7.54175\\
0.049 & 7.33806\\
0.05 & 7.33119\\
0.052 & 7.33119\\
0.053 & 7.1856\\
0.055 & 7.1856\\
0.056 & 7.13342\\
0.058 & 7.13342\\
0.059 & 7.08094\\
0.06 & 6.95824\\
0.061 & 6.95824\\
0.062 & 6.78228\\
0.063 & 6.70198\\
0.064 & 6.70198\\
0.065 & 6.61745\\
0.066 & 6.55363\\
0.067 & 6.44669\\
0.068 & 6.42046\\
0.07 & 6.42046\\
0.071 & 6.29768\\
0.072 & 6.23346\\
0.073 & 6.14565\\
0.074 & 6.12118\\
0.075 & 6.00955\\
0.08 & 6.00955\\
0.081 & 5.93749\\
0.082 & 5.90187\\
0.083 & 5.88163\\
0.086 & 5.88163\\
0.087 & 5.85581\\
0.088 & 5.70168\\
0.089 & 5.70168\\
0.09 & 5.47108\\
0.091 & 5.47108\\
0.092 & 5.3038\\
0.096 & 5.3038\\
0.097 & 5.18445\\
0.098 & 5.1663\\
0.099 & 5.08077\\
0.1 & 5.00621\\
0.101 & 4.90688\\
0.103 & 4.90688\\
0.104 & 4.76829\\
0.105 & 4.76829\\
0.106 & 4.70764\\
0.107 & 4.70764\\
0.108 & 4.6137\\
0.109 & 4.56105\\
0.11 & 4.52593\\
0.117 & 4.52593\\
0.118 & 4.50529\\
0.119 & 4.37071\\
0.125 & 4.37071\\
0.126 & 4.29249\\
0.127 & 4.11851\\
0.128 & 3.97564\\
0.129 & 3.97299\\
0.135 & 3.97299\\
0.136 & 3.90068\\
0.137 & 3.90068\\
0.138 & 3.86895\\
0.141 & 3.86895\\
0.142 & 3.84552\\
0.143 & 3.84552\\
0.144 & 3.75404\\
0.145 & 3.67691\\
0.148 & 3.67691\\
0.149 & 3.54432\\
0.15 & 3.52963\\
0.153 & 3.52963\\
0.154 & 3.51998\\
0.155 & 3.51998\\
0.156 & 3.4279\\
0.157 & 3.28541\\
0.158 & 3.28541\\
0.159 & 3.17165\\
0.16 & 3.17165\\
0.161 & 3.16158\\
0.164 & 3.16158\\
0.165 & 3.15307\\
0.168 & 3.15307\\
0.169 & 3.14475\\
0.17 & 3.14475\\
0.171 & 3.13399\\
0.172 & 3.08516\\
0.173 & 3.00658\\
0.174 & 2.98461\\
0.177 & 2.98461\\
0.178 & 2.98416\\
0.179 & 2.98416\\
0.18 & 2.96659\\
0.181 & 2.94461\\
0.184 & 2.94461\\
0.185 & 2.93858\\
0.188 & 2.93858\\
0.189 & 2.93005\\
0.192 & 2.93005\\
0.193 & 2.89815\\
0.194 & 2.89065\\
0.195 & 2.89065\\
0.196 & 2.88218\\
0.201 & 2.88218\\
0.202 & 2.87441\\
0.203 & 2.87441\\
0.204 & 2.86869\\
0.206 & 2.86869\\
0.207 & 2.85884\\
0.208 & 2.85034\\
0.209 & 2.833\\
0.217 & 2.833\\
0.218 & 2.80662\\
0.219 & 2.79145\\
0.22 & 2.77125\\
0.221 & 2.76091\\
0.222 & 2.75333\\
0.223 & 2.73857\\
0.224 & 2.7298\\
0.236 & 2.7298\\
0.237 & 2.69445\\
0.238 & 2.69312\\
0.241 & 2.69312\\
0.242 & 2.63773\\
0.243 & 2.58831\\
0.246 & 2.58831\\
0.247 & 2.58702\\
0.248 & 2.58702\\
0.249 & 2.57931\\
0.25 & 2.56124\\
0.251 & 2.56124\\
0.252 & 2.52937\\
0.255 & 2.52937\\
0.256 & 2.51454\\
0.273 & 2.51454\\
0.274 & 2.50086\\
0.283 & 2.50086\\
0.284 & 2.48448\\
0.285 & 2.47659\\
0.287 & 2.47659\\
0.288 & 2.47227\\
0.291 & 2.47227\\
0.292 & 2.46959\\
0.3 & 2.46959\\
0.301 & 2.46067\\
0.302 & 2.46067\\
0.303 & 2.45837\\
0.311 & 2.45837\\
0.312 & 2.45589\\
0.32 & 2.45589\\
0.321 & 2.43752\\
0.327 & 2.43752\\
0.328 & 2.41819\\
0.356 & 2.41819\\
0.357 & 2.41272\\
0.362 & 2.41272\\
0.363 & 2.40648\\
0.364 & 2.39627\\
0.367 & 2.39627\\
0.368 & 2.38861\\
0.389 & 2.38861\\
0.39 & 2.38533\\
0.439 & 2.38533\\
0.44 & 2.38468\\
0.441 & 2.37275\\
0.458 & 2.37275\\
0.459 & 2.36471\\
0.508 & 2.36471\\
0.509 & 2.3618\\
0.521 & 2.3618\\
0.522 & 2.35849\\
0.523 & 2.35849\\
0.524 & 2.35345\\
0.528 & 2.35345\\
0.529 & 2.34698\\
0.591 & 2.34698\\
0.592 & 2.34\\
0.615 & 2.34\\
0.616 & 2.33585\\
0.645 & 2.33585\\
0.646 & 2.32913\\
0.801 & 2.32913\\
0.802 & 2.32633\\
0.819 & 2.32633\\
0.82 & 2.32039\\
0.833 & 2.32039\\
0.834 & 2.31555\\
0.971 & 2.31555\\
0.972 & 2.30827\\
1.041 & 2.30827\\
1.042 & 2.29592\\
1.176 & 2.29592\\
1.177 & 2.28853\\
1.24 & 2.28853\\
1.241 & 2.28334\\
1.585 & 2.28334\\
1.586 & 2.27754\\
1.761 & 2.27754\\
1.762 & 2.27518\\
1.834 & 2.27518\\
1.835 & 2.2694\\
2.17 & 2.2694\\
2.171 & 2.26289\\
2.517 & 2.26289\\
2.518 & 2.25853\\
2.61 & 2.25853\\
2.611 & 2.25316\\
2.787 & 2.25316\\
2.788 & 2.2495\\
3.069 & 2.2495\\
3.07 & 2.24734\\
3.32 & 2.24734\\
3.321 & 2.24195\\
3.56 & 2.24195\\
3.561 & 2.23827\\
4.76 & 2.23827\\
4.761 & 2.23654\\
5.06 & 2.23654\\
5.061 & 2.22866\\
6.896 & 2.22866\\
6.897 & 2.22112\\
6.898 & 2.2203\\
8.288 & 2.2203\\
8.289 & 2.20798\\
9.02 & 2.20798\\
9.021 & 2.2067\\
9.55 & 2.2067\\
9.551 & 2.19743\\
9.552 & 2.19739\\
9.949 & 2.19739\\
9.95 & 2.19068\\
12.937 & 2.19068\\
12.938 & 2.18384\\
15.701 & 2.18384\\
15.702 & 2.18019\\
15.781 & 2.18019\\
15.782 & 2.17837\\
19.106 & 2.17837\\
19.107 & 2.17772\\
19.278 & 2.17772\\
19.279 & 2.17153\\
20.458 & 2.17153\\
20.459 & 2.16545\\
20.46 & 2.16533\\
21.423 & 2.16533\\
21.424 & 2.16417\\
24.292 & 2.16417\\
24.293 & 2.15612\\
30.311 & 2.15612\\
30.312 & 2.1492\\
30.313 & 2.14903\\
35.963 & 2.14903\\
35.964 & 2.14873\\
37.524 & 2.14873\\
37.525 & 2.14702\\
39.769 & 2.14702\\
39.77 & 2.14523\\
42.628 & 2.14523\\
42.629 & 2.14387\\
71.022 & 2.14387\\
71.023 & 2.14259\\
79.78 & 2.14259\\
79.781 & 2.13897\\
114.157 & 2.13897\\
114.158 & 2.13645\\
118.093 & 2.13645\\
118.094 & 2.13476\\
123.909 & 2.13476\\
123.91 & 2.12521\\
139.525 & 2.12521\\
139.526 & 2.11429\\
168.408 & 2.11429\\
168.409 & 2.11427\\
199.971 & 2.11427\\
199.972 & 2.11061\\
242.655 & 2.11061\\
242.656 & 2.10004\\
264.931 & 2.10004\\
264.932 & 2.09109\\
299 & 2.09109\\
299.001 & 2.09006\\
299.999 & 2.09006\\
300 & 2.09006\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.034 & 70.6084\\
0.038 & 70.6084\\
0.039 & 15.7467\\
0.04 & 13.2613\\
0.041 & 13.2613\\
0.042 & 11.7049\\
0.043 & 11.1668\\
0.044 & 11.1668\\
0.045 & 11.1316\\
0.046 & 11.0448\\
0.047 & 9.7647\\
0.048 & 9.45618\\
0.049 & 9.45618\\
0.05 & 9.35641\\
0.051 & 9.21079\\
0.052 & 8.32798\\
0.053 & 8.32798\\
0.054 & 8.12993\\
0.056 & 8.12993\\
0.057 & 7.98346\\
0.058 & 7.98346\\
0.059 & 7.95472\\
0.06 & 7.87491\\
0.061 & 7.48007\\
0.062 & 7.02853\\
0.063 & 7.02853\\
0.064 & 6.93295\\
0.065 & 6.51776\\
0.066 & 6.51776\\
0.067 & 6.48519\\
0.068 & 6.48519\\
0.069 & 6.45686\\
0.07 & 6.3168\\
0.071 & 6.3168\\
0.072 & 6.31284\\
0.073 & 6.31284\\
0.074 & 6.14484\\
0.075 & 6.14484\\
0.076 & 6.012\\
0.077 & 6.012\\
0.078 & 5.9186\\
0.079 & 5.67559\\
0.081 & 5.67559\\
0.082 & 5.45564\\
0.084 & 5.45564\\
0.085 & 5.3203\\
0.086 & 5.03934\\
0.087 & 4.9621\\
0.088 & 4.9621\\
0.089 & 4.88824\\
0.09 & 4.88824\\
0.091 & 4.67538\\
0.092 & 4.67182\\
0.093 & 4.62571\\
0.095 & 4.62571\\
0.096 & 4.54977\\
0.097 & 4.54977\\
0.098 & 4.46221\\
0.1 & 4.46221\\
0.101 & 4.35642\\
0.102 & 4.35642\\
0.103 & 4.29922\\
0.104 & 4.24909\\
0.105 & 4.1169\\
0.106 & 4.09958\\
0.109 & 4.09958\\
0.11 & 4.0063\\
0.111 & 3.96324\\
0.119 & 3.96324\\
0.12 & 3.86922\\
0.121 & 3.83114\\
0.127 & 3.83114\\
0.128 & 3.57944\\
0.129 & 3.48764\\
0.13 & 3.46777\\
0.136 & 3.46777\\
0.137 & 3.41175\\
0.141 & 3.41175\\
0.142 & 3.40837\\
0.152 & 3.40837\\
0.153 & 3.33333\\
0.165 & 3.33333\\
0.166 & 3.0833\\
0.167 & 3.07851\\
0.168 & 3.01205\\
0.17 & 3.01205\\
0.171 & 3.00704\\
0.173 & 3.00704\\
0.174 & 2.97736\\
0.175 & 2.97736\\
0.176 & 2.97365\\
0.179 & 2.97365\\
0.18 & 2.96312\\
0.181 & 2.9422\\
0.182 & 2.93361\\
0.183 & 2.93361\\
0.184 & 2.84842\\
0.185 & 2.73138\\
0.187 & 2.73138\\
0.188 & 2.72974\\
0.189 & 2.72118\\
0.19 & 2.72118\\
0.191 & 2.7153\\
0.192 & 2.6882\\
0.193 & 2.68697\\
0.195 & 2.68697\\
0.196 & 2.67592\\
0.197 & 2.65472\\
0.2 & 2.65472\\
0.201 & 2.63175\\
0.203 & 2.63175\\
0.204 & 2.63032\\
0.214 & 2.63032\\
0.215 & 2.62237\\
0.221 & 2.62237\\
0.222 & 2.61694\\
0.223 & 2.60439\\
0.228 & 2.60439\\
0.229 & 2.59258\\
0.233 & 2.59258\\
0.234 & 2.59114\\
0.235 & 2.59114\\
0.236 & 2.58922\\
0.239 & 2.58922\\
0.24 & 2.58315\\
0.241 & 2.58315\\
0.242 & 2.57708\\
0.243 & 2.56106\\
0.244 & 2.55758\\
0.246 & 2.55758\\
0.247 & 2.53977\\
0.249 & 2.53977\\
0.25 & 2.52568\\
0.251 & 2.49931\\
0.252 & 2.49699\\
0.255 & 2.49699\\
0.256 & 2.49688\\
0.262 & 2.49688\\
0.263 & 2.48015\\
0.264 & 2.47107\\
0.27 & 2.47107\\
0.271 & 2.43996\\
0.275 & 2.43996\\
0.276 & 2.42508\\
0.286 & 2.42508\\
0.287 & 2.41951\\
0.288 & 2.41951\\
0.289 & 2.39433\\
0.293 & 2.39433\\
0.294 & 2.38377\\
0.296 & 2.38377\\
0.297 & 2.38167\\
0.305 & 2.38167\\
0.306 & 2.37814\\
0.307 & 2.37179\\
0.315 & 2.37179\\
0.316 & 2.37022\\
0.317 & 2.37022\\
0.318 & 2.36945\\
0.32 & 2.36945\\
0.321 & 2.3635\\
0.322 & 2.3635\\
0.323 & 2.34235\\
0.324 & 2.32763\\
0.33 & 2.32763\\
0.331 & 2.31929\\
0.364 & 2.31929\\
0.365 & 2.31378\\
0.366 & 2.31378\\
0.367 & 2.31327\\
0.372 & 2.31327\\
0.373 & 2.30476\\
0.385 & 2.30476\\
0.386 & 2.29818\\
0.387 & 2.29818\\
0.388 & 2.29724\\
0.391 & 2.29724\\
0.392 & 2.29634\\
0.461 & 2.29634\\
0.462 & 2.28773\\
0.524 & 2.28773\\
0.525 & 2.28303\\
0.526 & 2.28303\\
0.527 & 2.27879\\
0.56 & 2.27879\\
0.561 & 2.25334\\
0.596 & 2.25334\\
0.597 & 2.23806\\
0.672 & 2.23806\\
0.673 & 2.23749\\
0.714 & 2.23749\\
0.715 & 2.23501\\
0.78 & 2.23501\\
0.781 & 2.23162\\
0.793 & 2.23162\\
0.794 & 2.23046\\
0.808 & 2.23046\\
0.809 & 2.22901\\
0.814 & 2.22901\\
0.815 & 2.2234\\
0.926 & 2.2234\\
0.927 & 2.21548\\
0.939 & 2.21548\\
0.94 & 2.20936\\
0.955 & 2.20936\\
0.956 & 2.20182\\
1.038 & 2.20182\\
1.039 & 2.19933\\
1.077 & 2.19933\\
1.078 & 2.18601\\
1.081 & 2.18601\\
1.082 & 2.17124\\
1.168 & 2.17124\\
1.169 & 2.16236\\
1.227 & 2.16236\\
1.228 & 2.15807\\
1.363 & 2.15807\\
1.364 & 2.15551\\
1.673 & 2.15551\\
1.674 & 2.15511\\
1.756 & 2.15511\\
1.757 & 2.15432\\
2.374 & 2.15432\\
2.375 & 2.15361\\
2.447 & 2.15361\\
2.448 & 2.15131\\
2.547 & 2.15131\\
2.548 & 2.13777\\
2.596 & 2.13777\\
2.597 & 2.13256\\
2.794 & 2.13256\\
2.795 & 2.11463\\
2.951 & 2.11463\\
2.952 & 2.11445\\
4.288 & 2.11445\\
4.289 & 2.11119\\
4.987 & 2.11119\\
4.988 & 2.11077\\
6.448 & 2.11077\\
6.449 & 2.11056\\
6.466 & 2.11056\\
6.467 & 2.10438\\
7.566 & 2.10438\\
7.567 & 2.1024\\
8.615 & 2.1024\\
8.616 & 2.10064\\
8.687 & 2.10064\\
8.688 & 2.09507\\
10.038 & 2.09507\\
10.039 & 2.0935\\
10.412 & 2.0935\\
10.413 & 2.08896\\
11.491 & 2.08896\\
11.492 & 2.08219\\
12.075 & 2.08219\\
12.076 & 2.07955\\
14.98 & 2.07955\\
14.981 & 2.06938\\
17.681 & 2.06938\\
17.682 & 2.06923\\
18.209 & 2.06923\\
18.21 & 2.06297\\
25.012 & 2.06297\\
25.013 & 2.0629\\
32.613 & 2.0629\\
32.614 & 2.05791\\
47.146 & 2.05791\\
47.147 & 2.05757\\
57.977 & 2.05757\\
57.978 & 2.05532\\
58.923 & 2.05532\\
58.924 & 2.05416\\
62.529 & 2.05416\\
62.53 & 2.04666\\
72.067 & 2.04666\\
72.068 & 2.04603\\
75.005 & 2.04603\\
75.006 & 2.04547\\
77.749 & 2.04547\\
77.75 & 2.04447\\
92.136 & 2.04447\\
92.137 & 2.04433\\
150.546 & 2.04433\\
150.547 & 2.04345\\
187.148 & 2.04345\\
187.149 & 2.03876\\
220.016 & 2.03876\\
220.017 & 2.03662\\
226.92 & 2.03662\\
226.921 & 2.0349\\
299.999 & 2.0349\\
300 & 2.0349\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
0.034 & 7.34066\\
0.036 & 7.34066\\
0.037 & 7.19652\\
0.038 & 7.08037\\
0.039 & 7.07891\\
0.04 & 7.01693\\
0.042 & 7.01693\\
0.043 & 6.73052\\
0.044 & 6.51776\\
0.045 & 6.51776\\
0.046 & 6.45686\\
0.047 & 6.3928\\
0.048 & 6.24746\\
0.049 & 6.012\\
0.05 & 5.9186\\
0.051 & 5.9186\\
0.052 & 5.81675\\
0.053 & 5.74046\\
0.054 & 5.74046\\
0.055 & 5.62292\\
0.056 & 5.62292\\
0.057 & 5.27943\\
0.058 & 5.27943\\
0.059 & 5.19231\\
0.06 & 5.19231\\
0.061 & 5.18839\\
0.062 & 4.99455\\
0.063 & 4.99455\\
0.064 & 4.81507\\
0.065 & 4.68383\\
0.066 & 4.54192\\
0.069 & 4.54192\\
0.07 & 4.40514\\
0.071 & 4.40514\\
0.072 & 4.3355\\
0.073 & 4.22367\\
0.075 & 4.22367\\
0.076 & 4.18246\\
0.077 & 4.18246\\
0.078 & 3.81577\\
0.079 & 3.61267\\
0.08 & 3.61267\\
0.081 & 3.58141\\
0.082 & 3.57613\\
0.083 & 3.46777\\
0.084 & 3.41175\\
0.085 & 3.41175\\
0.086 & 3.35861\\
0.088 & 3.35861\\
0.089 & 3.33333\\
0.09 & 3.32338\\
0.091 & 3.27988\\
0.092 & 3.26627\\
0.093 & 3.23252\\
0.094 & 3.19991\\
0.095 & 3.19233\\
0.096 & 3.19233\\
0.097 & 3.17633\\
0.098 & 3.12618\\
0.099 & 3.12618\\
0.1 & 3.07858\\
0.101 & 3.06381\\
0.102 & 3.06048\\
0.105 & 3.06048\\
0.106 & 3.05208\\
0.108 & 3.05208\\
0.109 & 3.04883\\
0.11 & 3.04883\\
0.111 & 3.04529\\
0.112 & 3.0169\\
0.113 & 3.0169\\
0.114 & 2.99015\\
0.115 & 2.99015\\
0.116 & 2.98102\\
0.117 & 2.98013\\
0.12 & 2.98013\\
0.121 & 2.95769\\
0.124 & 2.95769\\
0.125 & 2.9422\\
0.126 & 2.9422\\
0.127 & 2.92974\\
0.128 & 2.89125\\
0.129 & 2.88025\\
0.13 & 2.88025\\
0.131 & 2.84235\\
0.132 & 2.84073\\
0.133 & 2.8391\\
0.135 & 2.8391\\
0.136 & 2.81635\\
0.137 & 2.80929\\
0.138 & 2.77321\\
0.139 & 2.72941\\
0.141 & 2.72941\\
0.142 & 2.70413\\
0.143 & 2.70413\\
0.144 & 2.6882\\
0.145 & 2.6882\\
0.146 & 2.68812\\
0.147 & 2.68697\\
0.153 & 2.68697\\
0.154 & 2.67592\\
0.155 & 2.66335\\
0.157 & 2.66335\\
0.158 & 2.64272\\
0.161 & 2.64272\\
0.162 & 2.63972\\
0.163 & 2.63972\\
0.164 & 2.63175\\
0.166 & 2.63175\\
0.167 & 2.59895\\
0.168 & 2.59258\\
0.169 & 2.58982\\
0.173 & 2.58982\\
0.174 & 2.55733\\
0.175 & 2.54461\\
0.176 & 2.53977\\
0.18 & 2.53977\\
0.181 & 2.51058\\
0.182 & 2.51058\\
0.183 & 2.49699\\
0.184 & 2.46437\\
0.185 & 2.46437\\
0.186 & 2.44403\\
0.187 & 2.44403\\
0.188 & 2.44037\\
0.189 & 2.44037\\
0.19 & 2.43996\\
0.191 & 2.43996\\
0.192 & 2.41372\\
0.193 & 2.39751\\
0.196 & 2.39751\\
0.197 & 2.38377\\
0.198 & 2.37022\\
0.203 & 2.37022\\
0.204 & 2.36945\\
0.207 & 2.36945\\
0.208 & 2.3635\\
0.209 & 2.3635\\
0.21 & 2.35989\\
0.216 & 2.35989\\
0.217 & 2.34545\\
0.222 & 2.34545\\
0.223 & 2.34188\\
0.224 & 2.31378\\
0.227 & 2.31378\\
0.228 & 2.30833\\
0.229 & 2.30833\\
0.23 & 2.30515\\
0.234 & 2.30515\\
0.235 & 2.29634\\
0.237 & 2.29634\\
0.238 & 2.28925\\
0.239 & 2.28808\\
0.251 & 2.28808\\
0.252 & 2.28773\\
0.265 & 2.28773\\
0.266 & 2.2651\\
0.267 & 2.25743\\
0.27 & 2.25743\\
0.271 & 2.25334\\
0.275 & 2.25334\\
0.276 & 2.23749\\
0.277 & 2.23749\\
0.278 & 2.23555\\
0.279 & 2.23501\\
0.294 & 2.23501\\
0.295 & 2.23197\\
0.296 & 2.2307\\
0.297 & 2.2307\\
0.298 & 2.20936\\
0.299 & 2.20936\\
0.3 & 2.20641\\
0.305 & 2.20641\\
0.306 & 2.20182\\
0.307 & 2.19933\\
0.308 & 2.16723\\
0.323 & 2.16723\\
0.324 & 2.16092\\
0.327 & 2.16092\\
0.328 & 2.16063\\
0.33 & 2.16063\\
0.331 & 2.1587\\
0.363 & 2.1587\\
0.364 & 2.15551\\
0.368 & 2.15551\\
0.369 & 2.15511\\
0.372 & 2.15511\\
0.373 & 2.15361\\
0.374 & 2.15153\\
0.389 & 2.15153\\
0.39 & 2.14917\\
0.391 & 2.14917\\
0.392 & 2.14387\\
0.421 & 2.14387\\
0.422 & 2.1394\\
0.441 & 2.1394\\
0.442 & 2.13777\\
0.452 & 2.13777\\
0.453 & 2.12912\\
0.454 & 2.09946\\
0.479 & 2.09946\\
0.48 & 2.0977\\
0.483 & 2.0977\\
0.484 & 2.08981\\
0.494 & 2.08981\\
0.495 & 2.08587\\
0.496 & 2.08381\\
0.542 & 2.08381\\
0.543 & 2.07955\\
0.598 & 2.07955\\
0.599 & 2.06923\\
0.601 & 2.06923\\
0.602 & 2.06299\\
0.633 & 2.06299\\
0.634 & 2.0629\\
0.685 & 2.0629\\
0.686 & 2.0577\\
0.749 & 2.0577\\
0.75 & 2.05757\\
0.78 & 2.05757\\
0.781 & 2.05532\\
0.809 & 2.05532\\
0.81 & 2.05416\\
0.84 & 2.05416\\
0.841 & 2.04675\\
1.394 & 2.04675\\
1.395 & 2.04603\\
1.673 & 2.04603\\
1.674 & 2.04547\\
2.137 & 2.04547\\
2.138 & 2.04447\\
2.236 & 2.04447\\
2.237 & 2.04313\\
2.596 & 2.04313\\
2.597 & 2.04074\\
2.67 & 2.04074\\
2.671 & 2.03933\\
2.952 & 2.03933\\
2.953 & 2.03662\\
2.956 & 2.03662\\
2.957 & 2.0349\\
3.18 & 2.0349\\
3.181 & 2.03194\\
6.281 & 2.03194\\
6.282 & 2.03147\\
6.466 & 2.03147\\
6.467 & 2.03077\\
10.031 & 2.03077\\
10.032 & 2.02713\\
10.038 & 2.02713\\
10.039 & 2.02594\\
11.839 & 2.02594\\
11.84 & 2.025\\
11.841 & 2.02102\\
12.617 & 2.02102\\
12.618 & 2.01584\\
13.314 & 2.01584\\
13.315 & 2.01288\\
14.423 & 2.01288\\
14.424 & 2.00969\\
14.981 & 2.00969\\
14.982 & 2.00898\\
15.241 & 2.00898\\
15.242 & 2.00535\\
19.331 & 2.00535\\
19.332 & 2.00113\\
24.588 & 2.00113\\
24.589 & 1.99758\\
29.342 & 1.99758\\
29.343 & 1.99744\\
41.691 & 1.99744\\
41.692 & 1.99562\\
58.924 & 1.99562\\
58.925 & 1.98923\\
59.474 & 1.98923\\
59.475 & 1.9877\\
68.063 & 1.9877\\
68.064 & 1.9836\\
69.751 & 1.9836\\
69.752 & 1.98332\\
77.749 & 1.98332\\
77.75 & 1.98214\\
85.148 & 1.98214\\
85.149 & 1.97742\\
137.421 & 1.97742\\
137.422 & 1.97502\\
137.423 & 1.97328\\
185.466 & 1.97328\\
185.467 & 1.97219\\
185.47 & 1.97219\\
185.471 & 1.97134\\
185.839 & 1.97134\\
185.84 & 1.9649\\
187.149 & 1.9649\\
187.15 & 1.96304\\
250.921 & 1.96304\\
250.922 & 1.96249\\
299.999 & 1.96249\\
300 & 1.96249\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020EITstarMedianCostEvolutionUpperConfidence and ijrr2020EITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
0.033 & inf\\
0.034 & 11.1983\\
0.035 & 9.7625\\
0.036 & 9.52366\\
0.037 & 9.52366\\
0.038 & 9.09524\\
0.039 & 8.94101\\
0.04 & 8.47987\\
0.042 & 8.47987\\
0.043 & 8.29768\\
0.044 & 8.07995\\
0.045 & 8.02687\\
0.046 & 7.85937\\
0.047 & 7.85937\\
0.048 & 7.60768\\
0.049 & 7.46628\\
0.05 & 7.46628\\
0.051 & 7.22934\\
0.052 & 7.07964\\
0.053 & 7.04792\\
0.054 & 6.79663\\
0.055 & 6.79663\\
0.056 & 6.67524\\
0.057 & 6.49755\\
0.058 & 6.4671\\
0.059 & 6.3548\\
0.06 & 6.3548\\
0.061 & 6.1252\\
0.062 & 5.88594\\
0.063 & 5.88594\\
0.064 & 5.76863\\
0.065 & 5.45695\\
0.066 & 5.38236\\
0.068 & 5.38236\\
0.069 & 5.30704\\
0.07 & 5.2301\\
0.071 & 5.11975\\
0.072 & 5.02727\\
0.073 & 5.02727\\
0.074 & 5.00487\\
0.075 & 5.00487\\
0.076 & 4.98694\\
0.077 & 4.96292\\
0.078 & 4.90526\\
0.079 & 4.66436\\
0.08 & 4.66436\\
0.081 & 4.49732\\
0.082 & 4.44917\\
0.083 & 4.34007\\
0.085 & 4.34007\\
0.086 & 4.30036\\
0.087 & 4.30036\\
0.088 & 4.25716\\
0.089 & 4.10198\\
0.09 & 4.10198\\
0.091 & 3.91945\\
0.092 & 3.7768\\
0.093 & 3.7768\\
0.094 & 3.63699\\
0.095 & 3.52329\\
0.096 & 3.47813\\
0.097 & 3.46541\\
0.102 & 3.46541\\
0.103 & 3.4374\\
0.105 & 3.4374\\
0.106 & 3.41036\\
0.108 & 3.41036\\
0.109 & 3.37701\\
0.11 & 3.37701\\
0.111 & 3.34862\\
0.112 & 3.33919\\
0.113 & 3.2998\\
0.114 & 3.24529\\
0.115 & 3.20832\\
0.116 & 3.18433\\
0.117 & 3.18433\\
0.118 & 3.17158\\
0.119 & 3.17152\\
0.121 & 3.17152\\
0.122 & 3.16533\\
0.123 & 3.14211\\
0.128 & 3.14211\\
0.129 & 3.11329\\
0.13 & 3.11329\\
0.131 & 3.06729\\
0.132 & 3.06729\\
0.133 & 3.04869\\
0.134 & 3.0311\\
0.136 & 3.0311\\
0.137 & 2.98584\\
0.143 & 2.98584\\
0.144 & 2.97117\\
0.146 & 2.97117\\
0.147 & 2.9681\\
0.148 & 2.95687\\
0.151 & 2.95687\\
0.152 & 2.95286\\
0.153 & 2.88253\\
0.154 & 2.84862\\
0.158 & 2.84862\\
0.159 & 2.83243\\
0.161 & 2.83243\\
0.162 & 2.82428\\
0.163 & 2.82428\\
0.164 & 2.81428\\
0.165 & 2.81318\\
0.166 & 2.79094\\
0.167 & 2.77423\\
0.168 & 2.77423\\
0.169 & 2.75586\\
0.17 & 2.75586\\
0.171 & 2.73405\\
0.173 & 2.73405\\
0.174 & 2.70287\\
0.175 & 2.70094\\
0.177 & 2.70094\\
0.178 & 2.68758\\
0.179 & 2.68145\\
0.18 & 2.68145\\
0.181 & 2.65303\\
0.182 & 2.63103\\
0.183 & 2.61947\\
0.184 & 2.60903\\
0.185 & 2.59659\\
0.186 & 2.59341\\
0.187 & 2.59341\\
0.188 & 2.59186\\
0.189 & 2.59082\\
0.19 & 2.59048\\
0.193 & 2.59048\\
0.194 & 2.58509\\
0.195 & 2.58509\\
0.196 & 2.53437\\
0.197 & 2.51753\\
0.198 & 2.48208\\
0.2 & 2.48208\\
0.201 & 2.46938\\
0.205 & 2.46938\\
0.206 & 2.46381\\
0.209 & 2.46381\\
0.21 & 2.4571\\
0.212 & 2.4571\\
0.213 & 2.45557\\
0.214 & 2.4542\\
0.215 & 2.444\\
0.221 & 2.444\\
0.222 & 2.44196\\
0.223 & 2.42293\\
0.226 & 2.42293\\
0.227 & 2.41873\\
0.228 & 2.41873\\
0.229 & 2.39592\\
0.231 & 2.39592\\
0.232 & 2.38905\\
0.234 & 2.38905\\
0.235 & 2.38272\\
0.237 & 2.38272\\
0.238 & 2.3799\\
0.243 & 2.3799\\
0.244 & 2.37497\\
0.251 & 2.37497\\
0.252 & 2.37101\\
0.257 & 2.37101\\
0.258 & 2.36984\\
0.262 & 2.36984\\
0.263 & 2.36647\\
0.267 & 2.36647\\
0.268 & 2.35822\\
0.269 & 2.35622\\
0.27 & 2.35622\\
0.271 & 2.34719\\
0.272 & 2.34564\\
0.275 & 2.34564\\
0.276 & 2.34212\\
0.28 & 2.34212\\
0.281 & 2.33962\\
0.282 & 2.3371\\
0.287 & 2.3371\\
0.288 & 2.3258\\
0.289 & 2.3258\\
0.29 & 2.32293\\
0.291 & 2.31814\\
0.296 & 2.31814\\
0.297 & 2.31539\\
0.298 & 2.31539\\
0.299 & 2.31352\\
0.3 & 2.3108\\
0.305 & 2.3108\\
0.306 & 2.30234\\
0.307 & 2.29203\\
0.308 & 2.28538\\
0.321 & 2.28538\\
0.322 & 2.28091\\
0.323 & 2.27342\\
0.324 & 2.26589\\
0.327 & 2.26589\\
0.328 & 2.26057\\
0.33 & 2.26057\\
0.331 & 2.25538\\
0.332 & 2.25538\\
0.333 & 2.24541\\
0.351 & 2.24541\\
0.352 & 2.23707\\
0.353 & 2.23625\\
0.361 & 2.23625\\
0.362 & 2.23286\\
0.365 & 2.23286\\
0.366 & 2.22183\\
0.367 & 2.21116\\
0.372 & 2.21116\\
0.373 & 2.20559\\
0.391 & 2.20559\\
0.392 & 2.20173\\
0.418 & 2.20173\\
0.419 & 2.20048\\
0.453 & 2.20048\\
0.454 & 2.19002\\
0.462 & 2.19002\\
0.463 & 2.17561\\
0.472 & 2.17561\\
0.473 & 2.16748\\
0.478 & 2.16748\\
0.479 & 2.15999\\
0.483 & 2.15999\\
0.484 & 2.15531\\
0.488 & 2.15531\\
0.489 & 2.15492\\
0.597 & 2.15492\\
0.598 & 2.15417\\
0.6 & 2.15417\\
0.601 & 2.15139\\
0.673 & 2.15139\\
0.674 & 2.14653\\
0.715 & 2.14653\\
0.716 & 2.14394\\
0.717 & 2.14388\\
0.78 & 2.14388\\
0.781 & 2.14082\\
0.793 & 2.14082\\
0.794 & 2.12611\\
0.809 & 2.12611\\
0.81 & 2.11282\\
0.955 & 2.11282\\
0.956 & 2.11098\\
1.039 & 2.11098\\
1.04 & 2.11066\\
1.082 & 2.11066\\
1.083 & 2.10804\\
1.196 & 2.10804\\
1.197 & 2.10793\\
1.363 & 2.10793\\
1.364 & 2.10612\\
1.365 & 2.09755\\
1.393 & 2.09755\\
1.394 & 2.09591\\
1.395 & 2.08705\\
1.673 & 2.08705\\
1.674 & 2.08192\\
1.757 & 2.08192\\
1.758 & 2.07483\\
2.136 & 2.07483\\
2.137 & 2.06967\\
2.235 & 2.06967\\
2.236 & 2.06824\\
2.548 & 2.06824\\
2.549 & 2.06561\\
2.596 & 2.06561\\
2.597 & 2.06347\\
2.67 & 2.06347\\
2.671 & 2.06294\\
2.951 & 2.06294\\
2.952 & 2.0603\\
2.955 & 2.0603\\
2.956 & 2.06019\\
2.957 & 2.05763\\
5.869 & 2.05763\\
5.87 & 2.05644\\
6.466 & 2.05644\\
6.467 & 2.05474\\
10.031 & 2.05474\\
10.032 & 2.05348\\
10.038 & 2.05348\\
10.039 & 2.04978\\
10.718 & 2.04978\\
10.719 & 2.04958\\
10.72 & 2.04942\\
11.485 & 2.04942\\
11.486 & 2.04575\\
12.076 & 2.04575\\
12.077 & 2.04497\\
13.93 & 2.04497\\
13.931 & 2.0444\\
14.521 & 2.0444\\
14.522 & 2.04397\\
14.523 & 2.04253\\
14.69 & 2.04253\\
14.691 & 2.04209\\
14.981 & 2.04209\\
14.982 & 2.03868\\
25.012 & 2.03868\\
25.013 & 2.03576\\
47.147 & 2.03576\\
47.148 & 2.03409\\
57.977 & 2.03409\\
57.978 & 2.03261\\
58.923 & 2.03261\\
58.924 & 2.02953\\
59.473 & 2.02953\\
59.474 & 2.02407\\
68.062 & 2.02407\\
68.063 & 2.01843\\
77.749 & 2.01843\\
77.75 & 2.01564\\
85.147 & 2.01564\\
85.148 & 2.01416\\
162.962 & 2.01416\\
162.963 & 2.01279\\
171.522 & 2.01279\\
171.523 & 2.01084\\
187.148 & 2.01084\\
187.149 & 2.00754\\
187.15 & 2.00716\\
220.017 & 2.00716\\
220.018 & 2.00324\\
250.921 & 2.00324\\
250.922 & 1.99936\\
299.999 & 1.99936\\
300 & 1.99936\\
};

\addplot [
  line width=1,
  color=espblack,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0162931 & 3.79665\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0140396 & 3.79665\\
0.019482 & 3.79665\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0162931 & 3.11321\\
0.0162931 & 4.50997\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
64.4815 & 4.88579\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
34.0186 & 4.88579\\
129.257 & 4.88579\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
64.4815 & 3.50299\\
64.4815 & 6.84056\\
};

\addplot [
  line width=1,
  color=esplightpurple,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020LBTRRTMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
26.0448 & 3.42513\\
};

\addplot [
  line width=0.5,
  color=esplightpurple,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020LBTRRTMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
12.9386 & 3.42513\\
60.2911 & 3.42513\\
};

\addplot [
  line width=0.5,
  color=esplightpurple,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020LBTRRTMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
26.0448 & 3.03764\\
26.0448 & 3.67106\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.022585 & 8.75591\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0204556 & 8.75591\\
0.0257297 & 8.75591\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.022585 & 8.30225\\
0.022585 & 9.84065\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0986949 & 7.3293\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0945615 & 7.3293\\
0.108446 & 7.3293\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0986949 & 6.66443\\
0.0986949 & 8.24786\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.417421 & 5.57537\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.407618 & 5.57537\\
0.426003 & 5.57537\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.417421 & 5.26525\\
0.417421 & 6.05487\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.790536 & 5.07272\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.782786 & 5.07272\\
0.811934 & 5.07272\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.790536 & 4.67652\\
0.790536 & 5.28676\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
3.14794 & 4.01513\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
3.1041 & 4.01513\\
3.20583 & 4.01513\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
3.14794 & 3.72259\\
3.14794 & 4.24062\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
5.25684 & 3.58369\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
5.09394 & 3.58369\\
5.36537 & 3.58369\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
5.25684 & 3.34393\\
5.25684 & 3.71815\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
15.5428 & 3.05433\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
15.257 & 3.05433\\
15.9364 & 3.05433\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
15.5428 & 2.95011\\
15.5428 & 3.16202\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0320246 & 7.41476\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0234161 & 7.41476\\
0.0524328 & 7.41476\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0320246 & 6.84689\\
0.0320246 & 8.45435\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0359776 & 8.16708\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0234148 & 8.16708\\
0.0566897 & 8.16708\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0359776 & 6.83294\\
0.0359776 & 8.91342\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0336544 & 6.99292\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0276964 & 6.99292\\
0.0512888 & 6.99292\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0336544 & 6.64466\\
0.0336544 & 7.58154\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.0326508 & 7.15567\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0245995 & 7.15567\\
0.0386612 & 7.15567\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.0326508 & 6.61247\\
0.0326508 & 8.27511\\
};

\end{axis}

\end{tikzpicture}%

==> figures/5-experimental-results/manipulator_arms/results/two_arm/two_arm_clearance.tex <==
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=0.95\textwidth,
  height=\successplotheight,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=SuccessAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  xmin=0.195185,
  xmax=300,
  ymin=0,
  ymax=100,
  xmode=log,
  xlabel={{\empty}},
  xlabel style={font=\footnotesize},
  xticklabel={{\empty}},
  xticklabel style={font=\footnotesize},
  ylabel={Success [\%]},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  ytick={0,25,50,75,100},
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=1.5,
  color=espblack,
  mark=none,
  const plot,
  name path={ijrr2020RRTConnectSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.195185 & 1\\
0.196404 & 2\\
0.253207 & 3\\
0.276233 & 4\\
0.282038 & 5\\
0.301086 & 6\\
0.337477 & 7\\
0.356132 & 8\\
0.370628 & 9\\
0.466669 & 10\\
0.470073 & 11\\
0.473247 & 12\\
0.480303 & 13\\
0.485806 & 14\\
0.49564 & 15\\
0.5206 & 16\\
0.546582 & 17\\
0.549984 & 18\\
0.557823 & 19\\
0.570306 & 20\\
0.589158 & 21\\
0.590208 & 22\\
0.591033 & 23\\
0.601672 & 24\\
0.605565 & 25\\
0.60845 & 26\\
0.611369 & 27\\
0.612544 & 28\\
0.615897 & 29\\
0.621432 & 30\\
0.622003 & 31\\
0.622032 & 32\\
0.628334 & 33\\
0.648777 & 34\\
0.649129 & 35\\
0.651678 & 36\\
0.68124 & 37\\
0.68676 & 38\\
0.694506 & 39\\
0.71677 & 40\\
0.757647 & 41\\
0.763965 & 42\\
0.774547 & 43\\
0.778458 & 44\\
0.788825 & 45\\
0.803357 & 46\\
0.819406 & 47\\
0.831024 & 48\\
0.849668 & 49\\
0.906282 & 50\\
0.921343 & 51\\
0.929829 & 52\\
0.949777 & 53\\
0.954326 & 54\\
0.956609 & 55\\
0.980592 & 56\\
1.00605 & 57\\
1.01495 & 58\\
1.03673 & 59\\
1.05922 & 60\\
1.08078 & 61\\
1.09526 & 62\\
1.12136 & 63\\
1.19015 & 64\\
1.24676 & 65\\
1.28013 & 66\\
1.2824 & 67\\
1.30573 & 68\\
1.3087 & 69\\
1.31287 & 70\\
1.31556 & 71\\
1.32083 & 72\\
1.32431 & 73\\
1.33724 & 74\\
1.3427 & 75\\
1.38116 & 76\\
1.38563 & 77\\
1.386 & 78\\
1.41121 & 79\\
1.44405 & 80\\
1.47444 & 81\\
1.49643 & 82\\
1.57127 & 83\\
1.57979 & 84\\
1.67138 & 85\\
1.75129 & 86\\
1.79597 & 87\\
1.85237 & 88\\
1.91569 & 89\\
1.9451 & 90\\
2.05027 & 91\\
2.0687 & 92\\
2.28925 & 93\\
2.4657 & 94\\
2.51675 & 95\\
2.54654 & 96\\
2.73807 & 97\\
2.98506 & 98\\
3.00518 & 99\\
4.1438 & 100\\
686.515 & 100\\
};

\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
4.31182 & 1\\
4.67643 & 2\\
5.27062 & 3\\
5.55392 & 4\\
12.1089 & 5\\
13.7515 & 6\\
15.4573 & 7\\
17.2357 & 8\\
17.3772 & 9\\
18.4312 & 10\\
23.1039 & 11\\
27.8475 & 12\\
29.2112 & 13\\
30.7155 & 14\\
31.8674 & 15\\
34.7398 & 16\\
39.7109 & 17\\
39.9061 & 18\\
47.4267 & 19\\
49.9895 & 20\\
53.5533 & 21\\
53.9533 & 22\\
57.4965 & 23\\
59.2363 & 24\\
61.5784 & 25\\
63.9959 & 26\\
65.3408 & 27\\
66.9674 & 28\\
74.2984 & 29\\
78.5657 & 30\\
99.0683 & 31\\
100.483 & 32\\
105.692 & 33\\
106.682 & 34\\
123.255 & 35\\
141.455 & 36\\
149.174 & 37\\
159.31 & 38\\
162.076 & 39\\
162.649 & 40\\
165.154 & 41\\
175.356 & 42\\
187.188 & 43\\
201.115 & 44\\
235.053 & 45\\
257.969 & 46\\
262.933 & 47\\
264.462 & 48\\
686.515 & 48\\
};

\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
2.50428 & 1\\
8.37603 & 2\\
9.22526 & 3\\
16.9952 & 4\\
17.0316 & 5\\
17.262 & 6\\
22.7587 & 7\\
22.828 & 8\\
24.8527 & 9\\
27.1861 & 10\\
28.9879 & 11\\
31.5836 & 12\\
33.5579 & 13\\
37.5942 & 14\\
38.3737 & 15\\
44.6076 & 16\\
48.0997 & 17\\
48.675 & 18\\
48.7037 & 19\\
48.7243 & 20\\
55.9413 & 21\\
57.4266 & 22\\
58.6004 & 23\\
60.6251 & 24\\
61.8843 & 25\\
65.2441 & 26\\
71.1396 & 27\\
74.3308 & 28\\
81.0931 & 29\\
82.0303 & 30\\
84.3507 & 31\\
87.2444 & 32\\
98.7392 & 33\\
99.3136 & 34\\
100.747 & 35\\
101.636 & 36\\
102.141 & 37\\
104.177 & 38\\
115.851 & 39\\
121.908 & 40\\
123.278 & 41\\
131.062 & 42\\
133.362 & 43\\
135.379 & 44\\
136.166 & 45\\
136.44 & 46\\
137.703 & 47\\
143.492 & 48\\
149.915 & 49\\
154.45 & 50\\
164.048 & 51\\
165.368 & 52\\
168.075 & 53\\
169.315 & 54\\
171.558 & 55\\
173.521 & 56\\
192.969 & 57\\
201.402 & 58\\
201.964 & 59\\
209.541 & 60\\
209.611 & 61\\
219.107 & 62\\
231.502 & 63\\
239.6 & 64\\
243.194 & 65\\
250.699 & 66\\
260.916 & 67\\
264.102 & 68\\
283.037 & 69\\
291.69 & 70\\
294.808 & 71\\
686.515 & 71\\
};

\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
3.45733 & 1\\
3.50705 & 2\\
3.718 & 3\\
4.45557 & 4\\
5.39922 & 5\\
5.72944 & 6\\
5.79943 & 7\\
5.85718 & 8\\
6.06838 & 9\\
6.27903 & 10\\
6.67623 & 11\\
7.05659 & 12\\
7.21973 & 13\\
7.97789 & 14\\
8.2229 & 15\\
8.56019 & 16\\
8.69044 & 17\\
8.73895 & 18\\
9.24798 & 19\\
9.5323 & 20\\
10.5205 & 21\\
10.5609 & 22\\
11.1643 & 23\\
11.2364 & 24\\
12.1635 & 25\\
13.3262 & 26\\
13.5189 & 27\\
13.5439 & 28\\
14.2713 & 29\\
16.1385 & 30\\
16.8635 & 31\\
18.0028 & 32\\
18.6929 & 33\\
19.2844 & 34\\
19.4165 & 35\\
20.6749 & 36\\
21.6285 & 37\\
21.7148 & 38\\
22.2071 & 39\\
23.3574 & 40\\
23.9453 & 41\\
23.9575 & 42\\
24.835 & 43\\
27.3648 & 44\\
27.7718 & 45\\
28.1341 & 46\\
31.0298 & 47\\
31.6213 & 48\\
31.7876 & 49\\
32.4327 & 50\\
33.3485 & 51\\
33.5053 & 52\\
33.7126 & 53\\
35.5663 & 54\\
39.08 & 55\\
39.2037 & 56\\
39.2045 & 57\\
40.195 & 58\\
41.1966 & 59\\
41.7419 & 60\\
45.0803 & 61\\
46.415 & 62\\
48.4281 & 63\\
49.383 & 64\\
49.7842 & 65\\
52.8743 & 66\\
54.3872 & 67\\
55.5512 & 68\\
57.2833 & 69\\
60.0212 & 70\\
60.2323 & 71\\
60.854 & 72\\
61.4181 & 73\\
63.6285 & 74\\
65.3821 & 75\\
69.6867 & 76\\
70.8332 & 77\\
75.1501 & 78\\
77.026 & 79\\
79.0074 & 80\\
79.0343 & 81\\
81.094 & 82\\
84.0568 & 83\\
94.3045 & 84\\
96.6094 & 85\\
106.234 & 86\\
118.604 & 87\\
120.942 & 88\\
146.165 & 89\\
158.51 & 90\\
166.18 & 91\\
171.079 & 92\\
180.451 & 93\\
188.334 & 94\\
203.445 & 95\\
239.95 & 96\\
243.802 & 97\\
296.848 & 98\\
686.515 & 98\\
};

\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
3.67174 & 1\\
3.90048 & 2\\
4.20977 & 3\\
4.90297 & 4\\
4.94038 & 5\\
7.32392 & 6\\
7.78258 & 7\\
8.55464 & 8\\
8.7285 & 9\\
10.4505 & 10\\
11.2795 & 11\\
12.2767 & 12\\
12.3027 & 13\\
13.317 & 14\\
13.5858 & 15\\
14.406 & 16\\
14.6492 & 17\\
15.029 & 18\\
16.1915 & 19\\
18.5845 & 20\\
18.6917 & 21\\
18.7696 & 22\\
19.1949 & 23\\
20.139 & 24\\
21.0947 & 25\\
22.0184 & 26\\
22.1009 & 27\\
24.0881 & 28\\
24.2725 & 29\\
24.5882 & 30\\
24.6407 & 31\\
25.4157 & 32\\
25.5638 & 33\\
26.2573 & 34\\
27.481 & 35\\
28.5251 & 36\\
28.8972 & 37\\
29.0537 & 38\\
29.8967 & 39\\
31.32 & 40\\
31.6897 & 41\\
33.6442 & 42\\
35.6113 & 43\\
36.7967 & 44\\
37.2405 & 45\\
39.4148 & 46\\
40.151 & 47\\
41.582 & 48\\
41.8982 & 49\\
41.9242 & 50\\
43.972 & 51\\
45.7646 & 52\\
50.3431 & 53\\
52.4752 & 54\\
53.2795 & 55\\
57.1006 & 56\\
57.1321 & 57\\
58.8828 & 58\\
61.2696 & 59\\
62.2312 & 60\\
65.4693 & 61\\
71.3551 & 62\\
73.4787 & 63\\
77.9768 & 64\\
78.9637 & 65\\
83.5063 & 66\\
84.3808 & 67\\
86.4692 & 68\\
95.1863 & 69\\
95.8429 & 70\\
98.2441 & 71\\
103.331 & 72\\
106.538 & 73\\
121.697 & 74\\
125.545 & 75\\
125.633 & 76\\
132.92 & 77\\
133.633 & 78\\
134.019 & 79\\
135.53 & 80\\
137.929 & 81\\
142.958 & 82\\
156.77 & 83\\
159.248 & 84\\
168.44 & 85\\
179.327 & 86\\
181.553 & 87\\
197.625 & 88\\
198.408 & 89\\
205.828 & 90\\
211.037 & 91\\
226.755 & 92\\
233.974 & 93\\
251.312 & 94\\
266.169 & 95\\
686.515 & 95\\
};

\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.810888 & 1\\
1.14193 & 2\\
1.44936 & 3\\
1.47802 & 4\\
1.72306 & 5\\
1.76736 & 6\\
2.11923 & 7\\
2.24484 & 8\\
2.5867 & 9\\
2.60666 & 10\\
3.01034 & 11\\
3.18188 & 12\\
3.27301 & 13\\
3.37009 & 14\\
3.91075 & 15\\
4.21412 & 16\\
4.53595 & 17\\
4.7845 & 18\\
5.19811 & 19\\
5.64402 & 20\\
5.64549 & 21\\
5.99178 & 22\\
6.13041 & 23\\
6.34557 & 24\\
6.79552 & 25\\
7.86738 & 26\\
8.14801 & 27\\
9.89607 & 28\\
10.1171 & 29\\
11.1932 & 30\\
11.2506 & 31\\
12.1736 & 32\\
13.2409 & 33\\
14.1499 & 34\\
14.5134 & 35\\
16.7008 & 36\\
17.4283 & 37\\
18.1848 & 38\\
20.1823 & 39\\
20.45 & 40\\
20.4924 & 41\\
21.1375 & 42\\
23.2234 & 43\\
25.7435 & 44\\
27.0026 & 45\\
27.2771 & 46\\
27.4156 & 47\\
27.7762 & 48\\
28.7284 & 49\\
29.0523 & 50\\
29.2368 & 51\\
29.7804 & 52\\
30.6985 & 53\\
31.2097 & 54\\
34.2119 & 55\\
34.2688 & 56\\
36.1973 & 57\\
36.7596 & 58\\
37.6548 & 59\\
39.33 & 60\\
39.6079 & 61\\
40.1869 & 62\\
40.2764 & 63\\
40.7153 & 64\\
43.0317 & 65\\
43.8239 & 66\\
43.8885 & 67\\
46.5059 & 68\\
46.6392 & 69\\
48.3636 & 70\\
50.6548 & 71\\
52.0873 & 72\\
53.3132 & 73\\
53.521 & 74\\
53.5729 & 75\\
61.8862 & 76\\
62.3713 & 77\\
62.9636 & 78\\
66.264 & 79\\
68.6134 & 80\\
69.0851 & 81\\
75.2969 & 82\\
80.9155 & 83\\
83.707 & 84\\
92.5772 & 85\\
93.9602 & 86\\
101.928 & 87\\
102.392 & 88\\
120.227 & 89\\
122.049 & 90\\
125.359 & 91\\
138.236 & 92\\
138.421 & 93\\
142.68 & 94\\
284.74 & 95\\
292.57 & 96\\
686.515 & 96\\
};

\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
1.18603 & 1\\
1.44899 & 2\\
1.57796 & 3\\
1.60785 & 4\\
1.6183 & 5\\
1.9202 & 6\\
2.00632 & 7\\
2.17898 & 8\\
2.23291 & 9\\
2.25842 & 10\\
2.82333 & 11\\
2.85094 & 12\\
3.02555 & 13\\
3.05237 & 14\\
3.09333 & 15\\
3.09683 & 16\\
3.2043 & 17\\
3.29805 & 18\\
4.86663 & 19\\
5.25027 & 20\\
5.39392 & 21\\
5.49964 & 22\\
5.55661 & 23\\
5.71854 & 24\\
6.08952 & 25\\
6.12069 & 26\\
6.44703 & 27\\
6.52236 & 28\\
6.59468 & 29\\
7.31036 & 30\\
7.31972 & 31\\
7.58285 & 32\\
8.01624 & 33\\
8.03072 & 34\\
8.31876 & 35\\
8.47082 & 36\\
8.58153 & 37\\
8.78743 & 38\\
8.80031 & 39\\
9.08944 & 40\\
9.16473 & 41\\
9.28451 & 42\\
9.3123 & 43\\
9.47873 & 44\\
9.92977 & 45\\
10.1284 & 46\\
10.3214 & 47\\
11.205 & 48\\
11.8784 & 49\\
12.4497 & 50\\
13.8551 & 51\\
13.9258 & 52\\
14.2632 & 53\\
15.1164 & 54\\
15.4787 & 55\\
15.6764 & 56\\
15.8707 & 57\\
16.7281 & 58\\
16.7389 & 59\\
17.0614 & 60\\
17.2239 & 61\\
17.4879 & 62\\
17.7676 & 63\\
18.2563 & 64\\
19.0103 & 65\\
19.1952 & 66\\
19.6557 & 67\\
19.9827 & 68\\
20.8977 & 69\\
21.2211 & 70\\
22.2381 & 71\\
23.0173 & 72\\
26.9831 & 73\\
29.2495 & 74\\
34.673 & 75\\
35.3269 & 76\\
39.327 & 77\\
40.8272 & 78\\
57.7801 & 79\\
59.5051 & 80\\
60.1501 & 81\\
62.446 & 82\\
64.4125 & 83\\
64.8301 & 84\\
67.0558 & 85\\
69.4557 & 86\\
78.981 & 87\\
91.3027 & 88\\
109.981 & 89\\
111.779 & 90\\
127.329 & 91\\
128.533 & 92\\
135.42 & 93\\
138.345 & 94\\
148.91 & 95\\
188.62 & 96\\
195.482 & 97\\
210.951 & 98\\
257.873 & 99\\
686.515 & 99\\
};

\end{axis}

\begin{axis} [
  width=0.95\textwidth,
  height=\costplotheight,
  at={($(SuccessAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersMedianCostAxis,
  anchor=north,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  axis line style={solid, black},
  xmin=0.288246,
  xmax=302.21,
  ymax=3500,
  xmode=log,
  xlabel={Computation time [s]},
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel={Cost},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  yticklabel style={font=\footnotesize}
]

\addplot [
  line width=0.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
164.048 & 206590\\
239.6 & 206590\\
239.601 & 2666.07\\
243.193 & 2666.07\\
243.194 & 2489.32\\
260.916 & 2489.32\\
260.917 & 2479.3\\
264.101 & 2479.3\\
264.102 & 2437.61\\
273.356 & 2437.61\\
273.357 & 2367.32\\
283.037 & 2367.32\\
283.038 & 2286.95\\
291.69 & 2286.95\\
291.691 & 2283.1\\
298.559 & 2283.1\\
298.56 & 2283.1\\
298.561 & 2283.1\\
299.999 & 2283.1\\
300 & 2283.1\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
164.048 & 1713.2\\
168.074 & 1713.2\\
168.075 & 1692.02\\
169.314 & 1692.02\\
169.315 & 1645.69\\
175.692 & 1645.69\\
175.693 & 1602.66\\
178.647 & 1602.66\\
178.648 & 1547.09\\
192.294 & 1547.09\\
192.295 & 1547.09\\
192.296 & 1547.09\\
201.402 & 1547.09\\
201.403 & 1544.53\\
209.54 & 1544.53\\
209.541 & 1507.61\\
217.511 & 1507.61\\
217.512 & 1507.61\\
217.513 & 1507.61\\
231.075 & 1507.61\\
231.076 & 1507.61\\
231.501 & 1507.61\\
231.502 & 1489.16\\
243.193 & 1489.16\\
243.194 & 1467.28\\
252.775 & 1467.28\\
252.776 & 1453.36\\
252.777 & 1453.21\\
274.667 & 1453.21\\
274.668 & 1448.23\\
277.403 & 1448.23\\
277.404 & 1431.5\\
295.304 & 1431.5\\
295.305 & 1431.5\\
295.306 & 1431.5\\
299.999 & 1431.5\\
300 & 1431.5\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020LazyPRMstarMedianCostEvolutionUpperConfidence and ijrr2020LazyPRMstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
164.047 & inf\\
164.048 & 3255.32\\
165.367 & 3255.32\\
165.368 & 2730.17\\
168.074 & 2730.17\\
168.075 & 2639.54\\
168.641 & 2639.54\\
168.642 & 2422.94\\
169.314 & 2422.94\\
169.315 & 2208.25\\
171.558 & 2208.25\\
171.559 & 2137.55\\
178.646 & 2137.55\\
178.647 & 2023.88\\
178.648 & 2014.15\\
180.107 & 2014.15\\
180.108 & 1969.19\\
201.402 & 1969.19\\
201.403 & 1903.31\\
201.964 & 1903.31\\
201.965 & 1859.75\\
209.54 & 1859.75\\
209.541 & 1845.02\\
231.501 & 1845.02\\
231.502 & 1838.5\\
232.233 & 1838.5\\
232.234 & 1838.5\\
232.235 & 1838.5\\
243.193 & 1838.5\\
243.194 & 1834.43\\
257.417 & 1834.43\\
257.418 & 1834.43\\
260.916 & 1834.43\\
260.917 & 1825.16\\
273.357 & 1825.16\\
273.358 & 1815.56\\
277.403 & 1815.56\\
277.404 & 1781.67\\
280.063 & 1781.67\\
280.064 & 1781.67\\
280.065 & 1781.67\\
283.037 & 1781.67\\
283.038 & 1731.77\\
299.999 & 1731.77\\
300 & 1731.77\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
33.349 & 206590\\
49.382 & 206590\\
49.383 & 3996.53\\
49.784 & 3996.53\\
49.785 & 3385.72\\
52.874 & 3385.72\\
52.875 & 2512.4\\
54.387 & 2512.4\\
54.388 & 2467.73\\
55.551 & 2467.73\\
55.552 & 2290.29\\
57.283 & 2290.29\\
57.284 & 2263.39\\
60.232 & 2263.39\\
60.233 & 2197.83\\
63.628 & 2197.83\\
63.629 & 2163.16\\
65.382 & 2163.16\\
65.383 & 2157.58\\
68.24 & 2157.58\\
68.241 & 1878.27\\
70.833 & 1878.27\\
70.834 & 1856.92\\
72.592 & 1856.92\\
72.593 & 1850.92\\
74.54 & 1850.92\\
74.541 & 1833.68\\
75.15 & 1833.68\\
75.151 & 1832.11\\
79.007 & 1832.11\\
79.008 & 1826.86\\
81.093 & 1826.86\\
81.094 & 1773.39\\
83.311 & 1773.39\\
83.312 & 1748.28\\
84.22 & 1748.28\\
84.221 & 1692.97\\
94.304 & 1692.97\\
94.305 & 1665.91\\
116.273 & 1665.91\\
116.274 & 1639.38\\
118.604 & 1639.38\\
118.605 & 1625.17\\
118.662 & 1625.17\\
118.663 & 1606.21\\
130.262 & 1606.21\\
130.263 & 1602.94\\
130.264 & 1594.29\\
146.165 & 1594.29\\
146.166 & 1568.69\\
153.749 & 1568.69\\
153.75 & 1557.1\\
158.51 & 1557.1\\
158.511 & 1515.29\\
180.45 & 1515.29\\
180.451 & 1455.14\\
203.445 & 1455.14\\
203.446 & 1444.36\\
206.823 & 1444.36\\
206.824 & 1443.19\\
216.687 & 1443.19\\
216.688 & 1437.35\\
250.019 & 1437.35\\
250.02 & 1435.99\\
267.072 & 1435.99\\
267.073 & 1401.06\\
275.24 & 1401.06\\
275.241 & 1386.45\\
291.631 & 1386.45\\
291.632 & 1352.98\\
297.374 & 1352.98\\
297.375 & 1352.59\\
299.999 & 1352.59\\
300 & 1352.59\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
33.349 & 1623.7\\
33.505 & 1623.7\\
33.506 & 1602.37\\
33.712 & 1602.37\\
33.713 & 1565.16\\
34.246 & 1565.16\\
34.247 & 1501.59\\
36.512 & 1501.59\\
36.513 & 1443.19\\
39.128 & 1443.19\\
39.129 & 1404.58\\
39.989 & 1404.58\\
39.99 & 1392.15\\
42.142 & 1392.15\\
42.143 & 1377.88\\
44.684 & 1377.88\\
44.685 & 1366\\
46.415 & 1366\\
46.416 & 1360.12\\
52.874 & 1360.12\\
52.875 & 1352.59\\
55.551 & 1352.59\\
55.552 & 1346.29\\
57.64 & 1346.29\\
57.641 & 1344.46\\
58.668 & 1344.46\\
58.669 & 1272.13\\
68.882 & 1272.13\\
68.883 & 1232.13\\
69.018 & 1232.13\\
69.019 & 1220.36\\
84.564 & 1220.36\\
84.565 & 1218.22\\
87.294 & 1218.22\\
87.295 & 1215.19\\
94.304 & 1215.19\\
94.305 & 1207.91\\
95.638 & 1207.91\\
95.639 & 1206.27\\
95.64 & 1202.31\\
103.456 & 1202.31\\
103.457 & 1193.66\\
105.123 & 1193.66\\
105.124 & 1190.68\\
118.256 & 1190.68\\
118.257 & 1168.24\\
158.505 & 1168.24\\
158.506 & 1160.07\\
206.824 & 1160.07\\
206.825 & 1142.9\\
206.952 & 1142.9\\
206.953 & 1132.44\\
235.819 & 1132.44\\
235.82 & 1109.39\\
250.019 & 1109.39\\
250.02 & 1103.61\\
267.073 & 1103.61\\
267.074 & 1099.71\\
275.24 & 1099.71\\
275.241 & 1091.51\\
299.999 & 1091.51\\
300 & 1091.51\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020BITstarMedianCostEvolutionUpperConfidence and ijrr2020BITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
33.348 & inf\\
33.349 & 3254.46\\
33.505 & 3254.46\\
33.506 & 2401.34\\
33.712 & 2401.34\\
33.713 & 2244.06\\
35.566 & 2244.06\\
35.567 & 2180.49\\
40.194 & 2180.49\\
40.195 & 2132.21\\
41.196 & 2132.21\\
41.197 & 2049.88\\
41.741 & 2049.88\\
41.742 & 1990.63\\
43.341 & 1990.63\\
43.342 & 1978.1\\
43.343 & 1950.54\\
45.08 & 1950.54\\
45.081 & 1899.72\\
45.159 & 1899.72\\
45.16 & 1869.03\\
46.415 & 1869.03\\
46.416 & 1853.92\\
48.428 & 1853.92\\
48.429 & 1834.26\\
49.784 & 1834.26\\
49.785 & 1822.22\\
51.053 & 1822.22\\
51.054 & 1802.81\\
51.055 & 1755.28\\
51.709 & 1755.28\\
51.71 & 1686.53\\
52.874 & 1686.53\\
52.875 & 1674.05\\
54.387 & 1674.05\\
54.388 & 1665.35\\
55.551 & 1665.35\\
55.552 & 1643.92\\
57.64 & 1643.92\\
57.641 & 1624.43\\
60.068 & 1624.43\\
60.069 & 1619.23\\
60.07 & 1614.96\\
65.382 & 1614.96\\
65.383 & 1578.99\\
68.241 & 1578.99\\
68.242 & 1539.66\\
68.881 & 1539.66\\
68.882 & 1539.37\\
70.833 & 1539.37\\
70.834 & 1495.96\\
73.875 & 1495.96\\
73.876 & 1460.34\\
74.541 & 1460.34\\
74.542 & 1451.09\\
81.093 & 1451.09\\
81.094 & 1450.79\\
83.312 & 1450.79\\
83.313 & 1444.82\\
87.293 & 1444.82\\
87.294 & 1433.79\\
88.421 & 1433.79\\
88.422 & 1423.69\\
88.423 & 1422.13\\
92.445 & 1422.13\\
92.446 & 1418.53\\
94.304 & 1418.53\\
94.305 & 1383.53\\
100.408 & 1383.53\\
100.409 & 1363.06\\
103.455 & 1363.06\\
103.456 & 1356.36\\
105.123 & 1356.36\\
105.124 & 1349.44\\
118.255 & 1349.44\\
118.256 & 1345.89\\
119.818 & 1345.89\\
119.819 & 1337.83\\
168.817 & 1337.83\\
168.818 & 1323.13\\
180.45 & 1323.13\\
180.451 & 1305.34\\
206.824 & 1305.34\\
206.825 & 1286.24\\
206.952 & 1286.24\\
206.953 & 1254.99\\
216.688 & 1254.99\\
216.689 & 1247.73\\
218.833 & 1247.73\\
218.834 & 1235.35\\
250.019 & 1235.35\\
250.02 & 1223.66\\
256.454 & 1223.66\\
256.455 & 1222.06\\
256.456 & 1209.47\\
267.073 & 1209.47\\
267.074 & 1203.03\\
275.24 & 1203.03\\
275.241 & 1200.51\\
297.374 & 1200.51\\
297.375 & 1197.84\\
299.999 & 1197.84\\
300 & 1197.84\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
43.972 & 206590\\
77.976 & 206590\\
77.977 & 3982.99\\
78.963 & 3982.99\\
78.964 & 2603.28\\
83.506 & 2603.28\\
83.507 & 2602\\
84.38 & 2602\\
84.381 & 2510.48\\
86.469 & 2510.48\\
86.47 & 2413.89\\
95.186 & 2413.89\\
95.187 & 2270.89\\
95.842 & 2270.89\\
95.843 & 2209.63\\
103.015 & 2209.63\\
103.016 & 2182.36\\
103.33 & 2182.36\\
103.331 & 2023\\
105.587 & 2023\\
105.588 & 2003.12\\
106.537 & 2003.12\\
106.538 & 1975.81\\
106.552 & 1975.81\\
106.553 & 1965.96\\
106.554 & 1931.85\\
121.696 & 1931.85\\
121.697 & 1902.38\\
125.544 & 1902.38\\
125.545 & 1900.04\\
125.633 & 1900.04\\
125.634 & 1889.83\\
126.903 & 1889.83\\
126.904 & 1869.69\\
132.919 & 1869.69\\
132.92 & 1848.67\\
134.019 & 1848.67\\
134.02 & 1816.92\\
135.529 & 1816.92\\
135.53 & 1798.71\\
137.929 & 1798.71\\
137.93 & 1783.18\\
138.636 & 1783.18\\
138.637 & 1771.38\\
138.709 & 1771.38\\
138.71 & 1700.47\\
142.958 & 1700.47\\
142.959 & 1697.2\\
152.546 & 1697.2\\
152.547 & 1688.17\\
154.573 & 1688.17\\
154.574 & 1673.91\\
156.77 & 1673.91\\
156.771 & 1673.83\\
163.881 & 1673.83\\
163.882 & 1650.01\\
168.439 & 1650.01\\
168.44 & 1639.49\\
196.571 & 1639.49\\
196.572 & 1637.67\\
197.625 & 1637.67\\
197.626 & 1624.09\\
209.811 & 1624.09\\
209.812 & 1599.96\\
211.036 & 1599.96\\
211.037 & 1586.67\\
214.798 & 1586.67\\
214.799 & 1583.11\\
218.364 & 1583.11\\
218.365 & 1579.37\\
220.953 & 1579.37\\
220.954 & 1578.42\\
220.955 & 1555.88\\
228.876 & 1555.88\\
228.877 & 1546.66\\
235.705 & 1546.66\\
235.706 & 1537.25\\
241.168 & 1537.25\\
241.169 & 1531.64\\
241.17 & 1503.64\\
247.181 & 1503.64\\
247.182 & 1494.66\\
293.747 & 1494.66\\
293.748 & 1486\\
294.787 & 1486\\
294.788 & 1467.76\\
299.999 & 1467.76\\
300 & 1467.76\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
43.972 & 1771.38\\
47.946 & 1771.38\\
47.947 & 1729.74\\
50.137 & 1729.74\\
50.138 & 1693.53\\
52.475 & 1693.53\\
52.476 & 1658.73\\
56.271 & 1658.73\\
56.272 & 1640.23\\
57.1 & 1640.23\\
57.101 & 1633.65\\
59.433 & 1633.65\\
59.434 & 1624.43\\
59.606 & 1624.43\\
59.607 & 1620.99\\
61.269 & 1620.99\\
61.27 & 1608.19\\
62.231 & 1608.19\\
62.232 & 1572.59\\
71.355 & 1572.59\\
71.356 & 1555.88\\
72.785 & 1555.88\\
72.786 & 1491.61\\
73.478 & 1491.61\\
73.479 & 1486\\
77.38 & 1486\\
77.381 & 1414.09\\
77.976 & 1414.09\\
77.977 & 1411.19\\
84.38 & 1411.19\\
84.381 & 1405.56\\
89.125 & 1405.56\\
89.126 & 1389.64\\
105.286 & 1389.64\\
105.287 & 1389.06\\
126.904 & 1389.06\\
126.905 & 1373.79\\
131.84 & 1373.79\\
131.841 & 1368.22\\
131.842 & 1362.68\\
136.462 & 1362.68\\
136.463 & 1360.28\\
143.512 & 1360.28\\
143.513 & 1341.56\\
143.514 & 1338.26\\
153.368 & 1338.26\\
153.369 & 1322.02\\
154.574 & 1322.02\\
154.575 & 1308.98\\
197.625 & 1308.98\\
197.626 & 1282.47\\
214.798 & 1282.47\\
214.799 & 1273.48\\
228.68 & 1273.48\\
228.681 & 1272.68\\
235.705 & 1272.68\\
235.706 & 1271.67\\
241.169 & 1271.67\\
241.17 & 1271.55\\
259.367 & 1271.55\\
259.368 & 1256.59\\
299.999 & 1256.59\\
300 & 1256.59\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020ABITstarMedianCostEvolutionUpperConfidence and ijrr2020ABITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
43.971 & inf\\
43.972 & 3521.91\\
45.764 & 3521.91\\
45.765 & 3023.29\\
50.343 & 3023.29\\
50.344 & 2772.65\\
52.475 & 2772.65\\
52.476 & 2553.65\\
52.509 & 2553.65\\
52.51 & 2533.59\\
53.279 & 2533.59\\
53.28 & 2440.77\\
56.271 & 2440.77\\
56.272 & 2290.35\\
57.1 & 2290.35\\
57.101 & 2195.99\\
57.132 & 2195.99\\
57.133 & 2111\\
58.882 & 2111\\
58.883 & 2001.98\\
59.606 & 2001.98\\
59.607 & 1933.34\\
60.497 & 1933.34\\
60.498 & 1901.7\\
60.499 & 1896.1\\
61.269 & 1896.1\\
61.27 & 1844.32\\
62.231 & 1844.32\\
62.232 & 1790.99\\
71.355 & 1790.99\\
71.356 & 1777.28\\
73.478 & 1777.28\\
73.479 & 1759.2\\
77.379 & 1759.2\\
77.38 & 1738.38\\
77.399 & 1738.38\\
77.4 & 1711.37\\
77.976 & 1711.37\\
77.977 & 1677.35\\
84.38 & 1677.35\\
84.381 & 1655.86\\
89.125 & 1655.86\\
89.126 & 1644.75\\
93.364 & 1644.75\\
93.365 & 1636.57\\
95.842 & 1636.57\\
95.843 & 1629.04\\
105.285 & 1629.04\\
105.286 & 1622.71\\
125.408 & 1622.71\\
125.409 & 1616.31\\
126.904 & 1616.31\\
126.905 & 1590.39\\
135.529 & 1590.39\\
135.53 & 1564.23\\
136.461 & 1564.23\\
136.462 & 1551.27\\
137.929 & 1551.27\\
137.93 & 1519.13\\
142.958 & 1519.13\\
142.959 & 1488.81\\
143.512 & 1488.81\\
143.513 & 1477.05\\
153.368 & 1477.05\\
153.369 & 1461.65\\
154.573 & 1461.65\\
154.574 & 1437.83\\
168.439 & 1437.83\\
168.44 & 1417.68\\
173.678 & 1417.68\\
173.679 & 1415.78\\
173.68 & 1414.49\\
197.625 & 1414.49\\
197.626 & 1412.64\\
209.811 & 1412.64\\
209.812 & 1408.37\\
214.798 & 1408.37\\
214.799 & 1397.6\\
217.984 & 1397.6\\
217.985 & 1397.31\\
220.954 & 1397.31\\
220.955 & 1385.19\\
228.68 & 1385.19\\
228.681 & 1378.56\\
235.705 & 1378.56\\
235.706 & 1375.01\\
241.169 & 1375.01\\
241.17 & 1371.25\\
299.999 & 1371.25\\
300 & 1371.25\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
29.237 & 206590\\
40.715 & 206590\\
40.716 & 3019.12\\
43.031 & 3019.12\\
43.032 & 2890.82\\
43.486 & 2890.82\\
43.487 & 2757.48\\
43.823 & 2757.48\\
43.824 & 2460.18\\
43.888 & 2460.18\\
43.889 & 2415.59\\
45.751 & 2415.59\\
45.752 & 2404.74\\
46.281 & 2404.74\\
46.282 & 2380.61\\
46.505 & 2380.61\\
46.506 & 2343.25\\
46.539 & 2343.25\\
46.54 & 2317.82\\
50.654 & 2317.82\\
50.655 & 2271.82\\
52.087 & 2271.82\\
52.088 & 2268.56\\
53.313 & 2268.56\\
53.314 & 2263.49\\
53.521 & 2263.49\\
53.522 & 2219.41\\
53.572 & 2219.41\\
53.573 & 2213.29\\
54.707 & 2213.29\\
54.708 & 2156.56\\
54.728 & 2156.56\\
54.729 & 2141.45\\
61.693 & 2141.45\\
61.694 & 2119.7\\
62.963 & 2119.7\\
62.964 & 2079.57\\
65.19 & 2079.57\\
65.191 & 2078.37\\
65.192 & 2075.08\\
66.264 & 2075.08\\
66.265 & 2058.72\\
67.268 & 2058.72\\
67.269 & 2056.95\\
67.27 & 2033.06\\
70.733 & 2033.06\\
70.734 & 2025.99\\
75.296 & 2025.99\\
75.297 & 2015.45\\
82.761 & 2015.45\\
82.762 & 1979.07\\
83.707 & 1979.07\\
83.708 & 1960.09\\
90.232 & 1960.09\\
90.233 & 1935.66\\
93.96 & 1935.66\\
93.961 & 1928.92\\
97.143 & 1928.92\\
97.144 & 1870.25\\
101.927 & 1870.25\\
101.928 & 1869.35\\
103.999 & 1869.35\\
104 & 1843.96\\
105.221 & 1843.96\\
105.222 & 1842.1\\
112.293 & 1842.1\\
112.294 & 1798.54\\
116.992 & 1798.54\\
116.993 & 1783.58\\
117.313 & 1783.58\\
117.314 & 1745.24\\
118.146 & 1745.24\\
118.147 & 1740.27\\
120.544 & 1740.27\\
120.545 & 1705.55\\
123.027 & 1705.55\\
123.028 & 1690\\
129.072 & 1690\\
129.073 & 1688.18\\
138.235 & 1688.18\\
138.236 & 1676.98\\
145.447 & 1676.98\\
145.448 & 1667.41\\
171.699 & 1667.41\\
171.7 & 1667.27\\
187.053 & 1667.27\\
187.054 & 1665.17\\
201.668 & 1665.17\\
201.669 & 1660.4\\
202.236 & 1660.4\\
202.237 & 1659.37\\
205.477 & 1659.37\\
205.478 & 1643.38\\
219.188 & 1643.38\\
219.189 & 1624.3\\
280.381 & 1624.3\\
280.382 & 1596.85\\
282.796 & 1596.85\\
282.797 & 1587.83\\
292.569 & 1587.83\\
292.57 & 1585.43\\
294.747 & 1585.43\\
294.748 & 1549.73\\
294.812 & 1549.73\\
294.813 & 1548.79\\
299.999 & 1548.79\\
300 & 1548.79\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
29.237 & 1970.6\\
29.78 & 1970.6\\
29.781 & 1960.09\\
30.698 & 1960.09\\
30.699 & 1935.29\\
34.211 & 1935.29\\
34.212 & 1789.76\\
34.256 & 1789.76\\
34.257 & 1783.58\\
34.268 & 1783.58\\
34.269 & 1767.31\\
36.759 & 1767.31\\
36.76 & 1724.61\\
39.329 & 1724.61\\
39.33 & 1697.01\\
39.607 & 1697.01\\
39.608 & 1643.38\\
43.493 & 1643.38\\
43.494 & 1625.44\\
48.185 & 1625.44\\
48.186 & 1624.3\\
50.654 & 1624.3\\
50.655 & 1596.85\\
52.087 & 1596.85\\
52.088 & 1585.43\\
53.313 & 1585.43\\
53.314 & 1580.33\\
58.188 & 1580.33\\
58.189 & 1565.64\\
75.296 & 1565.64\\
75.297 & 1565.4\\
77.901 & 1565.4\\
77.902 & 1551.76\\
82.762 & 1551.76\\
82.763 & 1550.6\\
93.08 & 1550.6\\
93.081 & 1538.95\\
93.96 & 1538.95\\
93.961 & 1515.83\\
98.457 & 1515.83\\
98.458 & 1514.08\\
101.927 & 1514.08\\
101.928 & 1469.73\\
110.313 & 1469.73\\
110.314 & 1469.05\\
116.423 & 1469.05\\
116.424 & 1444.08\\
118.39 & 1444.08\\
118.391 & 1430.63\\
120.544 & 1430.63\\
120.545 & 1423.59\\
123.696 & 1423.59\\
123.697 & 1414.77\\
130.054 & 1414.77\\
130.055 & 1409.77\\
138.235 & 1409.77\\
138.236 & 1385.6\\
139.417 & 1385.6\\
139.418 & 1328.62\\
148.498 & 1328.62\\
148.499 & 1326.12\\
169.368 & 1326.12\\
169.369 & 1316.49\\
171.699 & 1316.49\\
171.7 & 1313.67\\
194.176 & 1313.67\\
194.177 & 1309.47\\
220.307 & 1309.47\\
220.308 & 1270.1\\
240.746 & 1270.1\\
240.747 & 1266.11\\
263.951 & 1266.11\\
263.952 & 1221.39\\
294.747 & 1221.39\\
294.748 & 1206.37\\
294.813 & 1206.37\\
294.814 & 1202.95\\
299.999 & 1202.95\\
300 & 1202.95\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020AITstarMedianCostEvolutionUpperConfidence and ijrr2020AITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
29.236 & inf\\
29.237 & 3035.88\\
29.756 & 3035.88\\
29.757 & 2799.12\\
29.758 & 2736.6\\
29.78 & 2736.6\\
29.781 & 2551.59\\
30.698 & 2551.59\\
30.699 & 2490.48\\
34.211 & 2490.48\\
34.212 & 2437.88\\
34.255 & 2437.88\\
34.256 & 2410.16\\
34.268 & 2410.16\\
34.269 & 2373.99\\
36.759 & 2373.99\\
36.76 & 2330.53\\
37.654 & 2330.53\\
37.655 & 2315.86\\
39.329 & 2315.86\\
39.33 & 2291.23\\
39.607 & 2291.23\\
39.608 & 2262.33\\
39.632 & 2262.33\\
39.633 & 2256.74\\
39.634 & 2240.93\\
40.186 & 2240.93\\
40.187 & 2166.5\\
40.715 & 2166.5\\
40.716 & 2109.62\\
42.832 & 2109.62\\
42.833 & 2099.13\\
43.487 & 2099.13\\
43.488 & 2089.15\\
43.492 & 2089.15\\
43.493 & 2067.45\\
43.494 & 2047.51\\
43.888 & 2047.51\\
43.889 & 1993.03\\
46.505 & 1993.03\\
46.506 & 1973.18\\
47.388 & 1973.18\\
47.389 & 1967.92\\
50.654 & 1967.92\\
50.655 & 1947.69\\
52.087 & 1947.69\\
52.088 & 1932.74\\
53.313 & 1932.74\\
53.314 & 1856.88\\
56.121 & 1856.88\\
56.122 & 1855.22\\
56.123 & 1854.48\\
56.94 & 1854.48\\
56.941 & 1809.45\\
56.942 & 1775.44\\
58.187 & 1775.44\\
58.188 & 1756.28\\
58.921 & 1756.28\\
58.922 & 1735.94\\
66.264 & 1735.94\\
66.265 & 1725.62\\
70.734 & 1725.62\\
70.735 & 1715.08\\
75.296 & 1715.08\\
75.297 & 1701.28\\
77.901 & 1701.28\\
77.902 & 1693.5\\
82.761 & 1693.5\\
82.762 & 1689.09\\
93.96 & 1689.09\\
93.961 & 1682.58\\
97.143 & 1682.58\\
97.144 & 1672.12\\
98.457 & 1672.12\\
98.458 & 1663.32\\
101.927 & 1663.32\\
101.928 & 1651.37\\
104.454 & 1651.37\\
104.455 & 1633.84\\
105.349 & 1633.84\\
105.35 & 1610.58\\
110.313 & 1610.58\\
110.314 & 1591.14\\
116.422 & 1591.14\\
116.423 & 1586.8\\
116.424 & 1581.33\\
117.314 & 1581.33\\
117.315 & 1571.43\\
120.544 & 1571.43\\
120.545 & 1558.7\\
123.695 & 1558.7\\
123.696 & 1551.18\\
138.235 & 1551.18\\
138.236 & 1549.2\\
145.447 & 1549.2\\
145.448 & 1531.81\\
164.859 & 1531.81\\
164.86 & 1523.93\\
164.861 & 1494.77\\
171.699 & 1494.77\\
171.7 & 1471.72\\
195.363 & 1471.72\\
195.364 & 1471.38\\
201.668 & 1471.38\\
201.669 & 1460.28\\
219.188 & 1460.28\\
219.189 & 1453.76\\
219.19 & 1447.79\\
220.307 & 1447.79\\
220.308 & 1436.62\\
240.746 & 1436.62\\
240.747 & 1426.83\\
262.601 & 1426.83\\
262.602 & 1424.04\\
279.049 & 1424.04\\
279.05 & 1422.26\\
294.747 & 1422.26\\
294.748 & 1418.46\\
294.813 & 1418.46\\
294.814 & 1415.38\\
299.999 & 1415.38\\
300 & 1415.38\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
13.856 & 206590\\
18.256 & 206590\\
18.257 & 68863.4\\
19.01 & 68863.4\\
19.011 & 4054.16\\
19.195 & 4054.16\\
19.196 & 3592.84\\
19.655 & 3592.84\\
19.656 & 3328.49\\
19.982 & 3328.49\\
19.983 & 3151.33\\
20.897 & 3151.33\\
20.898 & 3013.3\\
22.238 & 3013.3\\
22.239 & 2807.25\\
23.017 & 2807.25\\
23.018 & 2715.77\\
24.803 & 2715.77\\
24.804 & 2611.34\\
24.805 & 2598.37\\
25.311 & 2598.37\\
25.312 & 2584.39\\
25.71 & 2584.39\\
25.711 & 2574.31\\
26.983 & 2574.31\\
26.984 & 2554.44\\
27.754 & 2554.44\\
27.755 & 2349.79\\
29.249 & 2349.79\\
29.25 & 2298.38\\
30.126 & 2298.38\\
30.127 & 2272.01\\
31.265 & 2272.01\\
31.266 & 2264.25\\
33.792 & 2264.25\\
33.793 & 2262.15\\
34.672 & 2262.15\\
34.673 & 2193.52\\
35.326 & 2193.52\\
35.327 & 2180.37\\
39.326 & 2180.37\\
39.327 & 2128.17\\
40.827 & 2128.17\\
40.828 & 2091.22\\
40.924 & 2091.22\\
40.925 & 2070.18\\
44.589 & 2070.18\\
44.59 & 2045.65\\
46.488 & 2045.65\\
46.489 & 2044.42\\
47.08 & 2044.42\\
47.081 & 2043.95\\
49.613 & 2043.95\\
49.614 & 2036.28\\
50.814 & 2036.28\\
50.815 & 2021.9\\
51.6 & 2021.9\\
51.601 & 1945.56\\
51.602 & 1934.39\\
51.693 & 1934.39\\
51.694 & 1930.37\\
56.327 & 1930.37\\
56.328 & 1866.67\\
57.78 & 1866.67\\
57.781 & 1855.04\\
59.505 & 1855.04\\
59.506 & 1844.15\\
60.15 & 1844.15\\
60.151 & 1838.58\\
64.412 & 1838.58\\
64.413 & 1793.55\\
64.83 & 1793.55\\
64.831 & 1772.5\\
69.281 & 1772.5\\
69.282 & 1762.93\\
74.188 & 1762.93\\
74.189 & 1749.71\\
78.98 & 1749.71\\
78.981 & 1739.6\\
80.84 & 1739.6\\
80.841 & 1728.37\\
91.007 & 1728.37\\
91.008 & 1715.81\\
91.302 & 1715.81\\
91.303 & 1712.67\\
97.82 & 1712.67\\
97.821 & 1693.75\\
102.884 & 1693.75\\
102.885 & 1676.59\\
106.243 & 1676.59\\
106.244 & 1674.42\\
109.981 & 1674.42\\
109.982 & 1672.11\\
110.92 & 1672.11\\
110.921 & 1622.87\\
113.525 & 1622.87\\
113.526 & 1606.96\\
118.651 & 1606.96\\
118.652 & 1583.58\\
123.924 & 1583.58\\
123.925 & 1543.81\\
125.576 & 1543.81\\
125.577 & 1543.32\\
135.42 & 1543.32\\
135.421 & 1468.34\\
136.018 & 1468.34\\
136.019 & 1444.52\\
138.345 & 1444.52\\
138.346 & 1436.75\\
143.715 & 1436.75\\
143.716 & 1415.3\\
145.63 & 1415.3\\
145.631 & 1414.68\\
188.62 & 1414.68\\
188.621 & 1413.71\\
210.951 & 1413.71\\
210.952 & 1381\\
269.235 & 1381\\
269.236 & 1379.51\\
274.487 & 1379.51\\
274.488 & 1361.38\\
280.768 & 1361.38\\
280.769 & 1348.7\\
299.999 & 1348.7\\
300 & 1348.7\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
13.856 & 1844.39\\
13.925 & 1844.39\\
13.926 & 1762.93\\
14.263 & 1762.93\\
14.264 & 1712.67\\
16.728 & 1712.67\\
16.729 & 1712.21\\
17.767 & 1712.21\\
17.768 & 1693.75\\
18.256 & 1693.75\\
18.257 & 1680.75\\
21.742 & 1680.75\\
21.743 & 1679.07\\
21.744 & 1676.59\\
23.017 & 1676.59\\
23.018 & 1674.42\\
23.651 & 1674.42\\
23.652 & 1669.32\\
25.312 & 1669.32\\
25.313 & 1638.44\\
25.711 & 1638.44\\
25.712 & 1553.07\\
26.983 & 1553.07\\
26.984 & 1543.32\\
27.343 & 1543.32\\
27.344 & 1542.58\\
27.803 & 1542.58\\
27.804 & 1529.67\\
40.75 & 1529.67\\
40.751 & 1469.85\\
40.752 & 1462.72\\
44.852 & 1462.72\\
44.853 & 1449.93\\
44.854 & 1436.75\\
51.601 & 1436.75\\
51.602 & 1415.3\\
51.693 & 1415.3\\
51.694 & 1381\\
60.15 & 1381\\
60.151 & 1379.51\\
61.9 & 1379.51\\
61.901 & 1363.98\\
61.902 & 1348.7\\
62.352 & 1348.7\\
62.353 & 1346.94\\
63.012 & 1346.94\\
63.013 & 1312.82\\
64.412 & 1312.82\\
64.413 & 1310.27\\
69.281 & 1310.27\\
69.282 & 1298.72\\
74.189 & 1298.72\\
74.19 & 1283.93\\
75.514 & 1283.93\\
75.515 & 1271.44\\
76.21 & 1271.44\\
76.211 & 1262.1\\
78.98 & 1262.1\\
78.981 & 1244.68\\
91.302 & 1244.68\\
91.303 & 1225.17\\
93.744 & 1225.17\\
93.745 & 1218.72\\
100.338 & 1218.72\\
100.339 & 1208.82\\
109.76 & 1208.82\\
109.761 & 1205.27\\
109.981 & 1205.27\\
109.982 & 1198.84\\
123.579 & 1198.84\\
123.58 & 1189.59\\
123.925 & 1189.59\\
123.926 & 1182.24\\
135.42 & 1182.24\\
135.421 & 1175.24\\
136.019 & 1175.24\\
136.02 & 1168.35\\
138.345 & 1168.35\\
138.346 & 1163.65\\
145.63 & 1163.65\\
145.631 & 1148.37\\
149.731 & 1148.37\\
149.732 & 1142.15\\
210.951 & 1142.15\\
210.952 & 1142.12\\
270.238 & 1142.12\\
270.239 & 1139.87\\
299.999 & 1139.87\\
300 & 1139.87\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020EITstarMedianCostEvolutionUpperConfidence and ijrr2020EITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
13.855 & inf\\
13.856 & 36408.4\\
13.925 & 36408.4\\
13.926 & 3749.68\\
14.263 & 3749.68\\
14.264 & 3176.6\\
14.662 & 3176.6\\
14.663 & 3067.75\\
14.664 & 3026\\
15.056 & 3026\\
15.057 & 3022.66\\
15.058 & 2979.36\\
15.059 & 2979.29\\
15.116 & 2979.29\\
15.117 & 2910.28\\
15.676 & 2910.28\\
15.677 & 2674.65\\
15.87 & 2674.65\\
15.871 & 2500.5\\
16.123 & 2500.5\\
16.124 & 2385.47\\
16.728 & 2385.47\\
16.729 & 2305.19\\
17.061 & 2305.19\\
17.062 & 2285.19\\
17.487 & 2285.19\\
17.488 & 2271.67\\
17.767 & 2271.67\\
17.768 & 2266.74\\
18.256 & 2266.74\\
18.257 & 2227.84\\
19.655 & 2227.84\\
19.656 & 2160.84\\
22.066 & 2160.84\\
22.067 & 2134.56\\
22.068 & 2109.69\\
23.017 & 2109.69\\
23.018 & 2080.7\\
23.65 & 2080.7\\
23.651 & 2066.4\\
23.652 & 2057.23\\
25.311 & 2057.23\\
25.312 & 2040.28\\
25.711 & 2040.28\\
25.712 & 2029.09\\
26.983 & 2029.09\\
26.984 & 1979.85\\
29.248 & 1979.85\\
29.249 & 1970.13\\
30.127 & 1970.13\\
30.128 & 1936.1\\
30.659 & 1936.1\\
30.66 & 1920.19\\
30.661 & 1853.44\\
31.265 & 1853.44\\
31.266 & 1767.71\\
34.672 & 1767.71\\
34.673 & 1739.37\\
35.326 & 1739.37\\
35.327 & 1714.24\\
41.019 & 1714.24\\
41.02 & 1703.21\\
50.814 & 1703.21\\
50.815 & 1685.17\\
51.601 & 1685.17\\
51.602 & 1675.51\\
51.693 & 1675.51\\
51.694 & 1656.43\\
57.78 & 1656.43\\
57.781 & 1655.27\\
60.15 & 1655.27\\
60.151 & 1634.57\\
62.352 & 1634.57\\
62.353 & 1629.93\\
63.011 & 1629.93\\
63.012 & 1628.24\\
64.412 & 1628.24\\
64.413 & 1624.33\\
64.83 & 1624.33\\
64.831 & 1619\\
69.281 & 1619\\
69.282 & 1579.47\\
74.189 & 1579.47\\
74.19 & 1543.57\\
75.514 & 1543.57\\
75.515 & 1542.95\\
78.98 & 1542.95\\
78.981 & 1505.46\\
80.84 & 1505.46\\
80.841 & 1452.55\\
91.302 & 1452.55\\
91.303 & 1426.03\\
93.744 & 1426.03\\
93.745 & 1398.15\\
97.821 & 1398.15\\
97.822 & 1380.26\\
100.337 & 1380.26\\
100.338 & 1364.1\\
102.884 & 1364.1\\
102.885 & 1359.8\\
102.886 & 1355.04\\
109.76 & 1355.04\\
109.761 & 1347.82\\
109.981 & 1347.82\\
109.982 & 1334.8\\
113.526 & 1334.8\\
113.527 & 1317.74\\
123.579 & 1317.74\\
123.58 & 1308.82\\
123.925 & 1308.82\\
123.926 & 1303.88\\
135.42 & 1303.88\\
135.421 & 1300.83\\
136.018 & 1300.83\\
136.019 & 1291.32\\
138.345 & 1291.32\\
138.346 & 1277.68\\
145.63 & 1277.68\\
145.631 & 1266.77\\
149.73 & 1266.77\\
149.731 & 1253.39\\
210.951 & 1253.39\\
210.952 & 1234.93\\
269.236 & 1234.93\\
269.237 & 1221.95\\
274.488 & 1221.95\\
274.489 & 1213.77\\
299.999 & 1213.77\\
300 & 1213.77\\
};

\addplot [
  line width=1,
  color=espblack,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.913813 & 1219.43\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.68676 & 1219.43\\
1.19015 & 1219.43\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.913813 & 1022.56\\
0.913813 & 1399.06\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
159.31 & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & 1941.54\\
inf & inf\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
159.249 & 1838.5\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
104.177 & 1838.5\\
239.6 & 1838.5\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
159.249 & 1599.87\\
159.249 & 2489.32\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
32.8906 & 1561.13\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
21.7148 & 1561.13\\
49.383 & 1561.13\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
32.8906 & 1392.15\\
32.8906 & 1788.58\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
42.9481 & 1664.48\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
29.0537 & 1664.48\\
77.9768 & 1664.48\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
42.9481 & 1491.61\\
42.9481 & 1798.71\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
29.1446 & 1781.73\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
18.1848 & 1781.73\\
40.7153 & 1781.73\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
29.1446 & 1565.64\\
29.1446 & 2119.7\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
13.1524 & 1644.42\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
8.78743 & 1644.42\\
18.2563 & 1644.42\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
13.1524 & 1381\\
13.1524 & 1839.23\\
};

\end{axis}

\end{tikzpicture}%

==> figures/5-experimental-results/manipulator_arms/results/two_arm/two_arm_legend.tex <==
\begin{tikzpicture}
\begin{axis} [
  width=\textwidth,
  height=0.5\textwidth,
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  anchor=north,
  hide axis,
  xmajorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  xmin=0,
  xmax=10,
  ymin=0,
  ymax=10,
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel style={font=\footnotesize},
  yticklabel style={font=\footnotesize},
  legend style={anchor=south, legend cell align=left, legend columns=-1, at={(axis cs:5, 6)}, font=\small}
]
\addlegendimage{espblack, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{RRT-Connect}
\addlegendimage{esppurple, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{RRT*}
\addlegendimage{esplightpurple, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{LBT-RRT}
\addlegendimage{esplightred, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{LazyPRM*}
\addlegendimage{espyellow, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{FMT*}
\addlegendimage{espblue, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{BIT*}
\addlegendimage{esplightblue, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{ABIT*}
\addlegendimage{esplightgreen, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{AIT*}
\addlegendimage{espgreen, line width = 1.0pt, mark size=1.0pt, mark=square*}
\addlegendentry{EIT*}
\end{axis}
\end{tikzpicture}

==> figures/5-experimental-results/manipulator_arms/results/two_arm/two_arm_length.tex <==
\begin{tikzpicture} [
  xscale=1,
  yscale=1
]
\begin{axis} [
  width=0.95\textwidth,
  height=\successplotheight,
  at={(0cm, 0cm)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=SuccessAxis,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  axis line style={solid, black},
  xmin=0.219859,
  xmax=300,
  ymin=0,
  ymax=100,
  xmode=log,
  xlabel={{\empty}},
  xlabel style={font=\footnotesize},
  xticklabel={{\empty}},
  xticklabel style={font=\footnotesize},
  ylabel={Success [\%]},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  ytick={0,25,50,75,100},
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=1.5,
  color=espblack,
  mark=none,
  const plot,
  name path={ijrr2020RRTConnectSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.206639 & 1\\
0.24322 & 2\\
0.27567 & 3\\
0.289877 & 4\\
0.310355 & 5\\
0.314951 & 6\\
0.341884 & 7\\
0.360891 & 8\\
0.364615 & 9\\
0.373891 & 10\\
0.376213 & 11\\
0.393345 & 12\\
0.409722 & 13\\
0.431314 & 14\\
0.442338 & 15\\
0.447789 & 16\\
0.45214 & 17\\
0.461016 & 18\\
0.469166 & 19\\
0.497085 & 20\\
0.498834 & 21\\
0.509936 & 22\\
0.510831 & 23\\
0.546904 & 24\\
0.547724 & 25\\
0.548519 & 26\\
0.55755 & 27\\
0.56784 & 28\\
0.57267 & 29\\
0.594499 & 30\\
0.595703 & 31\\
0.59746 & 32\\
0.611637 & 33\\
0.631059 & 34\\
0.636428 & 35\\
0.638856 & 36\\
0.665509 & 37\\
0.695384 & 38\\
0.728218 & 39\\
0.739161 & 40\\
0.745147 & 41\\
0.758101 & 42\\
0.769428 & 43\\
0.77128 & 44\\
0.783684 & 45\\
0.792585 & 46\\
0.813002 & 47\\
0.816094 & 48\\
0.835453 & 49\\
0.860177 & 50\\
0.862096 & 51\\
0.89137 & 52\\
0.895192 & 53\\
0.898255 & 54\\
0.945218 & 55\\
0.95849 & 56\\
0.9619 & 57\\
0.99432 & 58\\
1.01256 & 59\\
1.01393 & 60\\
1.02017 & 61\\
1.02518 & 62\\
1.04287 & 63\\
1.05397 & 64\\
1.05943 & 65\\
1.05972 & 66\\
1.06454 & 67\\
1.08669 & 68\\
1.10459 & 69\\
1.13221 & 70\\
1.13359 & 71\\
1.14336 & 72\\
1.19825 & 73\\
1.23683 & 74\\
1.25586 & 75\\
1.2744 & 76\\
1.28143 & 77\\
1.29118 & 78\\
1.32374 & 79\\
1.32616 & 80\\
1.33851 & 81\\
1.34714 & 82\\
1.38786 & 83\\
1.41695 & 84\\
1.428 & 85\\
1.45461 & 86\\
1.46104 & 87\\
1.48824 & 88\\
1.54833 & 89\\
1.55434 & 90\\
1.55825 & 91\\
1.56136 & 92\\
1.61411 & 93\\
1.62715 & 94\\
1.66627 & 95\\
1.66819 & 96\\
1.83756 & 97\\
2.80103 & 98\\
2.91326 & 99\\
4.24654 & 100\\
376.727 & 100\\
};

\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.42937 & 1\\
1.26623 & 2\\
2.0213 & 3\\
2.08176 & 4\\
2.11904 & 5\\
3.02173 & 6\\
3.15687 & 7\\
3.61028 & 8\\
3.71301 & 9\\
5.02154 & 10\\
5.13312 & 11\\
6.19901 & 12\\
6.27171 & 13\\
6.37987 & 14\\
6.65877 & 15\\
7.97318 & 16\\
8.03758 & 17\\
8.76795 & 18\\
8.78231 & 19\\
10.246 & 20\\
11.3931 & 21\\
12.209 & 22\\
13.8142 & 23\\
14.2667 & 24\\
16.6989 & 25\\
17.9523 & 26\\
18.3631 & 27\\
19.553 & 28\\
20.5581 & 29\\
26.1902 & 30\\
31.2989 & 31\\
35.0212 & 32\\
51.6877 & 33\\
52.3294 & 34\\
60.6929 & 35\\
61.1106 & 36\\
65.6231 & 37\\
66.6463 & 38\\
74.379 & 39\\
86.994 & 40\\
93.1677 & 41\\
114.541 & 42\\
117.479 & 43\\
151.812 & 44\\
157.402 & 45\\
376.727 & 45\\
};

\addplot [
  line width=1.5,
  color=esplightpurple,
  mark=none,
  const plot,
  name path={ijrr2020LBTRRTSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.504827 & 1\\
1.13027 & 2\\
1.17952 & 3\\
1.21778 & 4\\
1.73321 & 5\\
2.60931 & 6\\
2.74319 & 7\\
2.88388 & 8\\
3.3392 & 9\\
4.0882 & 10\\
6.08419 & 11\\
6.41626 & 12\\
7.21588 & 13\\
7.24179 & 14\\
9.55231 & 15\\
10.1491 & 16\\
10.3988 & 17\\
10.9696 & 18\\
11.231 & 19\\
14.8996 & 20\\
16.0715 & 21\\
17.7842 & 22\\
17.9567 & 23\\
20.7508 & 24\\
23.4292 & 25\\
26.6933 & 26\\
27.1755 & 27\\
28.6128 & 28\\
29.9346 & 29\\
30.3254 & 30\\
30.4448 & 31\\
31.4989 & 32\\
38.3269 & 33\\
39.6355 & 34\\
42.9773 & 35\\
49.8765 & 36\\
49.9342 & 37\\
55.0178 & 38\\
55.8969 & 39\\
58.5967 & 40\\
69.209 & 41\\
71.6808 & 42\\
82.6312 & 43\\
86.778 & 44\\
94.3477 & 45\\
119.792 & 46\\
154.761 & 47\\
166.289 & 48\\
181.7 & 49\\
189.195 & 50\\
376.727 & 50\\
};

\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.244956 & 1\\
0.310857 & 2\\
0.359068 & 3\\
0.434711 & 4\\
0.456918 & 5\\
0.465204 & 6\\
0.480297 & 7\\
0.56136 & 8\\
0.623361 & 9\\
0.62896 & 10\\
0.732964 & 11\\
0.737822 & 12\\
0.775226 & 13\\
0.807454 & 14\\
0.934869 & 15\\
1.00107 & 16\\
1.00975 & 17\\
1.01108 & 18\\
1.10651 & 19\\
1.20391 & 20\\
1.29162 & 21\\
1.35613 & 22\\
1.43756 & 23\\
1.45081 & 24\\
1.49467 & 25\\
1.4986 & 26\\
1.51028 & 27\\
1.5659 & 28\\
1.60338 & 29\\
1.70438 & 30\\
1.72723 & 31\\
1.73729 & 32\\
1.74292 & 33\\
1.78156 & 34\\
1.82063 & 35\\
1.86841 & 36\\
1.89475 & 37\\
1.91588 & 38\\
1.92472 & 39\\
1.9286 & 40\\
1.95755 & 41\\
1.99729 & 42\\
2.43746 & 43\\
2.57053 & 44\\
2.61828 & 45\\
2.71965 & 46\\
2.84353 & 47\\
2.94723 & 48\\
2.98738 & 49\\
3.0106 & 50\\
3.17578 & 51\\
3.25645 & 52\\
3.39446 & 53\\
3.41796 & 54\\
3.42277 & 55\\
3.49335 & 56\\
3.62753 & 57\\
3.65332 & 58\\
3.83021 & 59\\
3.97387 & 60\\
4.03958 & 61\\
4.34946 & 62\\
4.37603 & 63\\
4.90276 & 64\\
5.34549 & 65\\
5.63028 & 66\\
5.69645 & 67\\
6.12271 & 68\\
6.36448 & 69\\
6.664 & 70\\
6.74967 & 71\\
6.83892 & 72\\
6.931 & 73\\
7.15286 & 74\\
7.15624 & 75\\
7.35278 & 76\\
7.86548 & 77\\
7.95811 & 78\\
8.14095 & 79\\
8.18446 & 80\\
8.21662 & 81\\
8.81279 & 82\\
9.54443 & 83\\
10.5563 & 84\\
11.4168 & 85\\
11.6026 & 86\\
11.6967 & 87\\
11.9438 & 88\\
14.2649 & 89\\
14.3781 & 90\\
14.8708 & 91\\
18.1603 & 92\\
18.8856 & 93\\
20.4345 & 94\\
21.6783 & 95\\
23.5983 & 96\\
24.3528 & 97\\
43.8705 & 98\\
56.7796 & 99\\
142.935 & 100\\
376.727 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar10Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.436285 & 1\\
0.811174 & 2\\
0.934521 & 3\\
0.951489 & 4\\
1.04827 & 5\\
1.28756 & 6\\
1.32105 & 7\\
1.32845 & 8\\
1.35187 & 9\\
1.35862 & 10\\
1.40931 & 11\\
1.41299 & 12\\
1.41305 & 13\\
1.43347 & 14\\
1.50376 & 15\\
1.56729 & 16\\
1.89005 & 17\\
376.727 & 17\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar50Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
2.39094 & 1\\
3.21045 & 2\\
4.48155 & 3\\
4.79805 & 4\\
4.92619 & 5\\
5.09912 & 6\\
5.25941 & 7\\
5.29909 & 8\\
5.34339 & 9\\
5.3531 & 10\\
5.44626 & 11\\
5.47255 & 12\\
5.57957 & 13\\
5.79637 & 14\\
5.99935 & 15\\
6.01569 & 16\\
6.02998 & 17\\
6.04138 & 18\\
6.05982 & 19\\
6.08254 & 20\\
6.09534 & 21\\
6.13072 & 22\\
6.17937 & 23\\
6.28143 & 24\\
6.30687 & 25\\
6.31653 & 26\\
6.36376 & 27\\
6.41956 & 28\\
6.42376 & 29\\
6.43934 & 30\\
6.43959 & 31\\
6.49265 & 32\\
6.52721 & 33\\
6.54979 & 34\\
6.60238 & 35\\
6.62366 & 36\\
6.66821 & 37\\
6.67699 & 38\\
6.69308 & 39\\
6.69309 & 40\\
6.71364 & 41\\
6.71724 & 42\\
6.74499 & 43\\
6.75905 & 44\\
6.769 & 45\\
6.77678 & 46\\
6.83899 & 47\\
6.85617 & 48\\
6.8649 & 49\\
6.87071 & 50\\
6.88794 & 51\\
6.92023 & 52\\
6.924 & 53\\
6.95252 & 54\\
6.99147 & 55\\
6.99763 & 56\\
7.00106 & 57\\
7.00546 & 58\\
7.0257 & 59\\
7.03293 & 60\\
7.04069 & 61\\
7.04358 & 62\\
7.05713 & 63\\
7.12268 & 64\\
7.13126 & 65\\
7.1364 & 66\\
7.13948 & 67\\
7.17799 & 68\\
7.19438 & 69\\
7.21419 & 70\\
7.26923 & 71\\
7.28592 & 72\\
7.31596 & 73\\
7.32481 & 74\\
7.34165 & 75\\
7.36829 & 76\\
7.39363 & 77\\
7.44208 & 78\\
7.49413 & 79\\
7.5866 & 80\\
7.60172 & 81\\
7.65167 & 82\\
376.727 & 82\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar100Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
9.3409 & 1\\
9.62284 & 2\\
9.67703 & 3\\
9.92858 & 4\\
10.433 & 5\\
10.4876 & 6\\
10.9917 & 7\\
11.0102 & 8\\
11.0513 & 9\\
11.1799 & 10\\
11.2358 & 11\\
11.3844 & 12\\
11.5142 & 13\\
11.5232 & 14\\
11.5296 & 15\\
11.6512 & 16\\
11.8162 & 17\\
11.9135 & 18\\
11.9273 & 19\\
11.9555 & 20\\
12.0239 & 21\\
12.0982 & 22\\
12.2327 & 23\\
12.2416 & 24\\
12.2864 & 25\\
12.3604 & 26\\
12.5129 & 27\\
12.5263 & 28\\
12.5473 & 29\\
12.5722 & 30\\
12.5909 & 31\\
12.608 & 32\\
12.625 & 33\\
12.7224 & 34\\
12.7286 & 35\\
12.8025 & 36\\
12.8412 & 37\\
12.935 & 38\\
12.9853 & 39\\
13.0227 & 40\\
13.0348 & 41\\
13.1281 & 42\\
13.1607 & 43\\
13.1672 & 44\\
13.1983 & 45\\
13.2152 & 46\\
13.2162 & 47\\
13.2495 & 48\\
13.2597 & 49\\
13.2745 & 50\\
13.3517 & 51\\
13.3523 & 52\\
13.427 & 53\\
13.4367 & 54\\
13.4785 & 55\\
13.4983 & 56\\
13.5585 & 57\\
13.5733 & 58\\
13.575 & 59\\
13.5842 & 60\\
13.5865 & 61\\
13.6146 & 62\\
13.633 & 63\\
13.6484 & 64\\
13.6587 & 65\\
13.6823 & 66\\
13.6825 & 67\\
13.6976 & 68\\
13.7463 & 69\\
13.7709 & 70\\
13.8049 & 71\\
13.8758 & 72\\
13.884 & 73\\
13.8883 & 74\\
13.9374 & 75\\
13.9524 & 76\\
13.9603 & 77\\
13.9983 & 78\\
14.0183 & 79\\
14.0304 & 80\\
14.0423 & 81\\
14.0567 & 82\\
14.08 & 83\\
14.2393 & 84\\
14.2509 & 85\\
14.2557 & 86\\
14.2848 & 87\\
14.3153 & 88\\
14.3192 & 89\\
14.3721 & 90\\
14.3846 & 91\\
14.4246 & 92\\
14.4663 & 93\\
14.6141 & 94\\
14.6821 & 95\\
14.7497 & 96\\
14.8128 & 97\\
376.727 & 97\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar500Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
49.2906 & 1\\
53.6712 & 2\\
54.9574 & 3\\
55.2518 & 4\\
55.6031 & 5\\
56.249 & 6\\
56.3696 & 7\\
56.7002 & 8\\
56.7022 & 9\\
56.9246 & 10\\
57.5096 & 11\\
57.52 & 12\\
57.8352 & 13\\
57.8875 & 14\\
58.2754 & 15\\
58.2776 & 16\\
58.3639 & 17\\
59.1274 & 18\\
59.3569 & 19\\
59.5179 & 20\\
59.5392 & 21\\
59.753 & 22\\
60.0012 & 23\\
60.0635 & 24\\
60.7389 & 25\\
60.7666 & 26\\
60.998 & 27\\
61.161 & 28\\
61.2853 & 29\\
61.315 & 30\\
61.4526 & 31\\
61.5517 & 32\\
61.5608 & 33\\
61.5675 & 34\\
61.6225 & 35\\
61.7654 & 36\\
61.8215 & 37\\
61.8475 & 38\\
61.9457 & 39\\
61.983 & 40\\
61.9841 & 41\\
62.0149 & 42\\
62.0214 & 43\\
62.0579 & 44\\
62.0795 & 45\\
62.0805 & 46\\
62.1959 & 47\\
62.2389 & 48\\
62.498 & 49\\
62.6455 & 50\\
62.7409 & 51\\
62.7656 & 52\\
62.7722 & 53\\
62.8032 & 54\\
63.3429 & 55\\
63.4061 & 56\\
63.5794 & 57\\
63.6545 & 58\\
63.7126 & 59\\
63.8028 & 60\\
63.8192 & 61\\
63.8293 & 62\\
63.8425 & 63\\
63.8605 & 64\\
63.9707 & 65\\
64.1322 & 66\\
64.1497 & 67\\
64.2319 & 68\\
64.3745 & 69\\
64.3918 & 70\\
64.4176 & 71\\
64.6043 & 72\\
64.8296 & 73\\
64.9464 & 74\\
65.3283 & 75\\
65.3469 & 76\\
65.3565 & 77\\
65.3781 & 78\\
65.3961 & 79\\
65.5038 & 80\\
65.5527 & 81\\
65.5535 & 82\\
65.5735 & 83\\
65.596 & 84\\
65.6669 & 85\\
65.8097 & 86\\
65.8184 & 87\\
65.9971 & 88\\
66.2824 & 89\\
66.2923 & 90\\
66.3648 & 91\\
66.94 & 92\\
67.4164 & 93\\
67.5073 & 94\\
67.586 & 95\\
67.5889 & 96\\
67.8333 & 97\\
68.0863 & 98\\
68.2785 & 99\\
69.3049 & 100\\
376.727 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar1000Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
105.333 & 1\\
110.128 & 2\\
111.226 & 3\\
112.742 & 4\\
113.468 & 5\\
113.753 & 6\\
114.205 & 7\\
114.234 & 8\\
114.265 & 9\\
115.337 & 10\\
115.338 & 11\\
115.616 & 12\\
115.628 & 13\\
116.462 & 14\\
118.893 & 15\\
119.164 & 16\\
119.543 & 17\\
120.038 & 18\\
120.093 & 19\\
120.119 & 20\\
120.429 & 21\\
120.665 & 22\\
121.278 & 23\\
122.257 & 24\\
122.299 & 25\\
122.372 & 26\\
122.452 & 27\\
122.477 & 28\\
122.492 & 29\\
122.645 & 30\\
123.143 & 31\\
123.264 & 32\\
123.66 & 33\\
123.97 & 34\\
124.011 & 35\\
124.193 & 36\\
124.238 & 37\\
124.286 & 38\\
124.485 & 39\\
124.851 & 40\\
125.482 & 41\\
125.633 & 42\\
125.877 & 43\\
126.048 & 44\\
126.192 & 45\\
126.306 & 46\\
126.566 & 47\\
126.685 & 48\\
126.868 & 49\\
127.443 & 50\\
127.604 & 51\\
127.776 & 52\\
127.796 & 53\\
128.064 & 54\\
128.144 & 55\\
128.194 & 56\\
128.371 & 57\\
128.57 & 58\\
128.606 & 59\\
128.624 & 60\\
128.702 & 61\\
128.778 & 62\\
128.85 & 63\\
128.895 & 64\\
129.33 & 65\\
129.478 & 66\\
129.899 & 67\\
130.515 & 68\\
130.671 & 69\\
130.74 & 70\\
130.817 & 71\\
130.903 & 72\\
130.915 & 73\\
130.928 & 74\\
130.987 & 75\\
131.453 & 76\\
131.495 & 77\\
131.627 & 78\\
131.717 & 79\\
131.949 & 80\\
132.04 & 81\\
132.2 & 82\\
132.262 & 83\\
132.606 & 84\\
133.61 & 85\\
133.896 & 86\\
134.103 & 87\\
134.196 & 88\\
134.286 & 89\\
134.362 & 90\\
134.939 & 91\\
135.008 & 92\\
135.163 & 93\\
135.319 & 94\\
135.404 & 95\\
136.128 & 96\\
136.51 & 97\\
137.145 & 98\\
137.585 & 99\\
138.822 & 100\\
376.727 & 100\\
};

\addplot [
  line width=1.5,
  color=espyellow,
  mark=none,
  const plot,
  name path={ijrr2020FMTstar5000Success}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
376.727 & 0\\
};

\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.252945 & 1\\
0.2721 & 2\\
0.283056 & 3\\
0.296165 & 4\\
0.323 & 5\\
0.374923 & 6\\
0.379202 & 7\\
0.383799 & 8\\
0.440509 & 9\\
0.460379 & 10\\
0.47582 & 11\\
0.520295 & 12\\
0.566188 & 13\\
0.5902 & 14\\
0.613019 & 15\\
0.6273 & 16\\
0.712973 & 17\\
0.7386 & 18\\
0.747812 & 19\\
0.755189 & 20\\
0.78211 & 21\\
0.816144 & 22\\
0.823163 & 23\\
0.827146 & 24\\
0.83235 & 25\\
0.839131 & 26\\
0.886264 & 27\\
0.951037 & 28\\
0.95569 & 29\\
0.990516 & 30\\
1.04702 & 31\\
1.07658 & 32\\
1.09907 & 33\\
1.13002 & 34\\
1.13434 & 35\\
1.16468 & 36\\
1.23253 & 37\\
1.24526 & 38\\
1.24811 & 39\\
1.34213 & 40\\
1.35442 & 41\\
1.36829 & 42\\
1.50312 & 43\\
1.5582 & 44\\
1.58561 & 45\\
1.58888 & 46\\
1.66883 & 47\\
1.67096 & 48\\
1.67972 & 49\\
1.74563 & 50\\
1.80057 & 51\\
1.96675 & 52\\
2.07417 & 53\\
2.09476 & 54\\
2.10187 & 55\\
2.17877 & 56\\
2.32562 & 57\\
2.68574 & 58\\
2.94467 & 59\\
2.99124 & 60\\
3.1348 & 61\\
3.1392 & 62\\
3.17297 & 63\\
3.20342 & 64\\
3.22311 & 65\\
3.26864 & 66\\
3.27648 & 67\\
3.53184 & 68\\
3.53966 & 69\\
3.683 & 70\\
3.70341 & 71\\
3.70993 & 72\\
3.75961 & 73\\
3.82516 & 74\\
3.89181 & 75\\
3.95808 & 76\\
4.11832 & 77\\
4.24325 & 78\\
4.81124 & 79\\
4.81484 & 80\\
4.9216 & 81\\
4.95038 & 82\\
5.17462 & 83\\
5.34584 & 84\\
5.38473 & 85\\
5.54003 & 86\\
5.74963 & 87\\
6.07973 & 88\\
6.25756 & 89\\
6.33871 & 90\\
6.46229 & 91\\
6.75887 & 92\\
7.02701 & 93\\
7.77899 & 94\\
9.03805 & 95\\
11.1083 & 96\\
11.2746 & 97\\
11.7293 & 98\\
12.3668 & 99\\
15.2754 & 100\\
376.727 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.326181 & 1\\
0.327014 & 2\\
0.341068 & 3\\
0.404176 & 4\\
0.41161 & 5\\
0.444702 & 6\\
0.446445 & 7\\
0.447856 & 8\\
0.456425 & 9\\
0.483007 & 10\\
0.517394 & 11\\
0.537386 & 12\\
0.557204 & 13\\
0.606736 & 14\\
0.609561 & 15\\
0.628443 & 16\\
0.643721 & 17\\
0.660342 & 18\\
0.692143 & 19\\
0.731507 & 20\\
0.731557 & 21\\
0.771032 & 22\\
0.776185 & 23\\
0.780296 & 24\\
0.782393 & 25\\
0.84185 & 26\\
0.876108 & 27\\
0.879063 & 28\\
0.880906 & 29\\
0.903006 & 30\\
0.907445 & 31\\
0.917557 & 32\\
0.951438 & 33\\
0.956506 & 34\\
0.967158 & 35\\
0.977383 & 36\\
1.02486 & 37\\
1.04294 & 38\\
1.07035 & 39\\
1.0757 & 40\\
1.12135 & 41\\
1.12432 & 42\\
1.12553 & 43\\
1.14606 & 44\\
1.15023 & 45\\
1.15221 & 46\\
1.17419 & 47\\
1.22431 & 48\\
1.23223 & 49\\
1.23911 & 50\\
1.24368 & 51\\
1.28554 & 52\\
1.34872 & 53\\
1.40823 & 54\\
1.44206 & 55\\
1.4587 & 56\\
1.45943 & 57\\
1.5338 & 58\\
1.54819 & 59\\
1.55004 & 60\\
1.65223 & 61\\
1.74401 & 62\\
1.74769 & 63\\
1.76737 & 64\\
1.86771 & 65\\
1.89656 & 66\\
1.93924 & 67\\
1.96162 & 68\\
1.96376 & 69\\
2.06331 & 70\\
2.07986 & 71\\
2.13829 & 72\\
2.50214 & 73\\
2.55226 & 74\\
2.6699 & 75\\
2.68831 & 76\\
2.83805 & 77\\
3.0292 & 78\\
3.08487 & 79\\
3.22691 & 80\\
3.31402 & 81\\
3.33289 & 82\\
3.42427 & 83\\
3.42842 & 84\\
3.64162 & 85\\
3.97458 & 86\\
4.92504 & 87\\
5.22164 & 88\\
5.5058 & 89\\
5.66785 & 90\\
5.68538 & 91\\
6.49078 & 92\\
6.55071 & 93\\
6.90947 & 94\\
7.08918 & 95\\
8.17802 & 96\\
8.5757 & 97\\
9.4935 & 98\\
12.7994 & 99\\
18.2427 & 100\\
376.727 & 100\\
};

\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.279901 & 1\\
0.281317 & 2\\
0.297949 & 3\\
0.324384 & 4\\
0.325246 & 5\\
0.354703 & 6\\
0.416807 & 7\\
0.447277 & 8\\
0.447785 & 9\\
0.521718 & 10\\
0.538113 & 11\\
0.538448 & 12\\
0.549196 & 13\\
0.588909 & 14\\
0.638399 & 15\\
0.679872 & 16\\
0.684297 & 17\\
0.688571 & 18\\
0.690483 & 19\\
0.791203 & 20\\
0.799825 & 21\\
0.845376 & 22\\
0.85248 & 23\\
0.869965 & 24\\
0.913475 & 25\\
0.946821 & 26\\
0.981973 & 27\\
0.984408 & 28\\
0.990181 & 29\\
1.07276 & 30\\
1.13168 & 31\\
1.18839 & 32\\
1.1911 & 33\\
1.22834 & 34\\
1.2341 & 35\\
1.25129 & 36\\
1.27659 & 37\\
1.29229 & 38\\
1.29848 & 39\\
1.30821 & 40\\
1.30954 & 41\\
1.33564 & 42\\
1.37087 & 43\\
1.37115 & 44\\
1.40884 & 45\\
1.43481 & 46\\
1.43676 & 47\\
1.47648 & 48\\
1.48954 & 49\\
1.52832 & 50\\
1.539 & 51\\
1.59165 & 52\\
1.59834 & 53\\
1.63963 & 54\\
1.65972 & 55\\
1.75483 & 56\\
1.8224 & 57\\
1.87446 & 58\\
1.92965 & 59\\
1.9966 & 60\\
2.00288 & 61\\
2.05705 & 62\\
2.06882 & 63\\
2.18704 & 64\\
2.26557 & 65\\
2.28311 & 66\\
2.2959 & 67\\
2.38543 & 68\\
2.42872 & 69\\
2.53427 & 70\\
2.58621 & 71\\
2.59842 & 72\\
2.78233 & 73\\
2.87741 & 74\\
2.91238 & 75\\
3.01525 & 76\\
3.10415 & 77\\
3.1265 & 78\\
3.12798 & 79\\
3.17064 & 80\\
3.27467 & 81\\
3.41389 & 82\\
3.56089 & 83\\
3.6994 & 84\\
3.79248 & 85\\
4.06927 & 86\\
4.16396 & 87\\
4.23087 & 88\\
4.51401 & 89\\
4.70853 & 90\\
4.92287 & 91\\
5.06602 & 92\\
5.11765 & 93\\
5.32002 & 94\\
6.77856 & 95\\
7.05697 & 96\\
8.41351 & 97\\
9.572 & 98\\
14.3757 & 99\\
15.9356 & 100\\
376.727 & 100\\
};

\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarSuccess}
] table [
  row sep=\\,
  col sep=&
]{
1e-09 & 0\\
0.26067 & 1\\
0.293961 & 2\\
0.328258 & 3\\
0.338338 & 4\\
0.372757 & 5\\
0.395074 & 6\\
0.39706 & 7\\
0.419787 & 8\\
0.45022 & 9\\
0.466122 & 10\\
0.495779 & 11\\
0.521135 & 12\\
0.72154 & 13\\
0.734039 & 14\\
0.747491 & 15\\
0.76623 & 16\\
0.779525 & 17\\
0.784469 & 18\\
0.813272 & 19\\
0.82043 & 20\\
0.82586 & 21\\
0.8309 & 22\\
0.836383 & 23\\
0.837631 & 24\\
0.838484 & 25\\
0.841595 & 26\\
0.932767 & 27\\
0.94788 & 28\\
0.996888 & 29\\
1.00954 & 30\\
1.04685 & 31\\
1.05398 & 32\\
1.06241 & 33\\
1.08249 & 34\\
1.17046 & 35\\
1.17048 & 36\\
1.18065 & 37\\
1.18643 & 38\\
1.21283 & 39\\
1.26909 & 40\\
1.3024 & 41\\
1.3257 & 42\\
1.33268 & 43\\
1.3368 & 44\\
1.38178 & 45\\
1.3977 & 46\\
1.41204 & 47\\
1.47059 & 48\\
1.5152 & 49\\
1.55797 & 50\\
1.57677 & 51\\
1.6026 & 52\\
1.63848 & 53\\
1.70426 & 54\\
1.72671 & 55\\
1.77091 & 56\\
1.82378 & 57\\
1.85057 & 58\\
1.91963 & 59\\
2.29435 & 60\\
2.35742 & 61\\
2.42737 & 62\\
2.58124 & 63\\
2.79487 & 64\\
2.80622 & 65\\
2.97243 & 66\\
3.01263 & 67\\
3.46212 & 68\\
3.47946 & 69\\
3.57301 & 70\\
3.60078 & 71\\
3.69983 & 72\\
3.70276 & 73\\
3.83298 & 74\\
4.0004 & 75\\
4.03341 & 76\\
4.10036 & 77\\
4.10819 & 78\\
4.25173 & 79\\
4.76328 & 80\\
4.84636 & 81\\
4.88695 & 82\\
5.11283 & 83\\
5.17828 & 84\\
5.34894 & 85\\
5.55975 & 86\\
5.97389 & 87\\
6.91327 & 88\\
6.95779 & 89\\
8.41245 & 90\\
9.94978 & 91\\
12.4875 & 92\\
13.152 & 93\\
14.2688 & 94\\
15.4453 & 95\\
15.9037 & 96\\
19.2036 & 97\\
21.7437 & 98\\
30.8187 & 99\\
46.8498 & 100\\
376.727 & 100\\
};

\end{axis}

\begin{axis} [
  width=0.95\textwidth,
  height=\costplotheight,
  at={($(SuccessAxis.south) - (0.0em, 0.6em)$)},
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  axis line style={solid, black},
  name=AllPlannersMedianCostAxis,
  anchor=north,
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  minor grid style={densely dotted, black!20},
  axis line style={solid, black},
  xmin=0.219859,
  xmax=300,
  ymax=55,
  xmode=log,
  xlabel={Computation time [s]},
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel={Cost},
  ylabel style={font=\footnotesize, text depth=0.0em, text height=0.5em},
  ylabel absolute,
  yticklabel style={font=\footnotesize}
]
\addplot [
  line width=1.5,
  color=esppurple,
  mark=none,
  const plot,
  name path={ijrr2020InformedRRTstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
299.999 & inf\\
300 & inf\\
};

\addplot [
  line width=1.5,
  color=esplightpurple,
  mark=none,
  const plot,
  name path={ijrr2020LBTRRTMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
299.999 & inf\\
300 & inf\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
3.176 & 197.251\\
4.902 & 197.251\\
4.903 & 47.9294\\
5.345 & 47.9294\\
5.346 & 37.7936\\
5.63 & 37.7936\\
5.631 & 32.8889\\
6.122 & 32.8889\\
6.123 & 28.9991\\
6.189 & 28.9991\\
6.19 & 28.3776\\
6.253 & 28.3776\\
6.254 & 27.4643\\
6.317 & 27.4643\\
6.318 & 26.8693\\
6.749 & 26.8693\\
6.75 & 25.6314\\
6.817 & 25.6314\\
6.818 & 24.7786\\
6.838 & 24.7786\\
6.839 & 24.7647\\
7.507 & 24.7647\\
7.508 & 24.7169\\
8.14 & 24.7169\\
8.141 & 22.7871\\
8.216 & 22.7871\\
8.217 & 22.1791\\
8.274 & 22.1791\\
8.275 & 22.0387\\
8.441 & 22.0387\\
8.442 & 21.9643\\
8.443 & 21.8045\\
8.644 & 21.8045\\
8.645 & 21.3543\\
8.676 & 21.3543\\
8.677 & 21.2559\\
9.09 & 21.2559\\
9.091 & 21.0828\\
9.202 & 21.0828\\
9.203 & 20.7431\\
9.471 & 20.7431\\
9.472 & 20.6011\\
9.512 & 20.6011\\
9.513 & 20.1807\\
9.603 & 20.1807\\
9.604 & 20.1261\\
9.605 & 20.1034\\
10.046 & 20.1034\\
10.047 & 19.5378\\
10.531 & 19.5378\\
10.532 & 19.3246\\
10.533 & 18.4634\\
10.556 & 18.4634\\
10.557 & 18.285\\
10.61 & 18.285\\
10.611 & 18.2767\\
11.18 & 18.2767\\
11.181 & 18.2327\\
11.228 & 18.2327\\
11.229 & 17.7035\\
11.696 & 17.7035\\
11.697 & 17.6897\\
11.812 & 17.6897\\
11.813 & 17.2706\\
11.962 & 17.2706\\
11.963 & 17.1475\\
12.085 & 17.1475\\
12.086 & 16.9659\\
12.134 & 16.9659\\
12.135 & 16.9407\\
12.181 & 16.9407\\
12.182 & 16.907\\
12.283 & 16.907\\
12.284 & 16.8895\\
12.285 & 16.8694\\
12.429 & 16.8694\\
12.43 & 16.8243\\
12.857 & 16.8243\\
12.858 & 16.816\\
13.376 & 16.816\\
13.377 & 16.8061\\
13.378 & 16.68\\
13.401 & 16.68\\
13.402 & 16.6797\\
13.487 & 16.6797\\
13.488 & 16.6152\\
13.512 & 16.6152\\
13.513 & 16.5893\\
13.936 & 16.5893\\
13.937 & 15.9925\\
14.799 & 15.9925\\
14.8 & 15.848\\
14.958 & 15.848\\
14.959 & 15.3139\\
16.415 & 15.3139\\
16.416 & 15.2091\\
18.738 & 15.2091\\
18.739 & 15.035\\
18.874 & 15.035\\
18.875 & 14.9748\\
19.377 & 14.9748\\
19.378 & 14.9684\\
20.128 & 14.9684\\
20.129 & 14.7072\\
20.681 & 14.7072\\
20.682 & 14.6277\\
20.782 & 14.6277\\
20.783 & 14.5625\\
20.955 & 14.5625\\
20.956 & 14.4821\\
22.876 & 14.4821\\
22.877 & 14.4558\\
23.84 & 14.4558\\
23.841 & 14.3998\\
24.484 & 14.3998\\
24.485 & 14.3989\\
25.098 & 14.3989\\
25.099 & 14.3699\\
25.317 & 14.3699\\
25.318 & 14.326\\
25.319 & 14.2818\\
25.494 & 14.2818\\
25.495 & 14.1803\\
25.496 & 14.1048\\
25.964 & 14.1048\\
25.965 & 14.078\\
26.409 & 14.078\\
26.41 & 13.9064\\
27.449 & 13.9064\\
27.45 & 13.8559\\
27.873 & 13.8559\\
27.874 & 13.8206\\
28.001 & 13.8206\\
28.002 & 13.7866\\
28.779 & 13.7866\\
28.78 & 13.7629\\
30.495 & 13.7629\\
30.496 & 13.6452\\
31.062 & 13.6452\\
31.063 & 13.6276\\
35.661 & 13.6276\\
35.662 & 13.5373\\
36.749 & 13.5373\\
36.75 & 13.5236\\
40.561 & 13.5236\\
40.562 & 13.4776\\
47.221 & 13.4776\\
47.222 & 13.4613\\
47.223 & 13.4457\\
50.492 & 13.4457\\
50.493 & 13.4304\\
51.171 & 13.4304\\
51.172 & 13.1077\\
54.869 & 13.1077\\
54.87 & 13.0983\\
56.779 & 13.0983\\
56.78 & 13.0071\\
63.428 & 13.0071\\
63.429 & 12.9693\\
79.318 & 12.9693\\
79.319 & 12.7869\\
82.87 & 12.7869\\
82.871 & 12.7491\\
88.88 & 12.7491\\
88.881 & 12.7385\\
112.144 & 12.7385\\
112.145 & 12.6421\\
118.384 & 12.6421\\
118.385 & 12.615\\
149.185 & 12.615\\
149.186 & 12.6051\\
154.307 & 12.6051\\
154.308 & 12.5887\\
163.818 & 12.5887\\
163.819 & 12.4312\\
180.316 & 12.4312\\
180.317 & 12.3324\\
244.771 & 12.3324\\
244.772 & 12.2917\\
294.992 & 12.2917\\
294.993 & 12.2908\\
299.999 & 12.2908\\
300 & 12.2908\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
3.176 & 27.5025\\
3.256 & 27.5025\\
3.257 & 27.0041\\
3.271 & 27.0041\\
3.272 & 26.1459\\
3.282 & 26.1459\\
3.283 & 25.1847\\
3.417 & 25.1847\\
3.418 & 25.0938\\
3.422 & 25.0938\\
3.423 & 23.6897\\
3.493 & 23.6897\\
3.494 & 23.4722\\
3.627 & 23.4722\\
3.628 & 23.3101\\
3.649 & 23.3101\\
3.65 & 22.5028\\
3.83 & 22.5028\\
3.831 & 22.0539\\
3.876 & 22.0539\\
3.877 & 21.9502\\
4.63 & 21.9502\\
4.631 & 21.7612\\
4.703 & 21.7612\\
4.704 & 21.543\\
4.762 & 21.543\\
4.763 & 21.0813\\
4.902 & 21.0813\\
4.903 & 20.9107\\
5.268 & 20.9107\\
5.269 & 20.6346\\
5.275 & 20.6346\\
5.276 & 20.6011\\
5.334 & 20.6011\\
5.335 & 20.5502\\
5.401 & 20.5502\\
5.402 & 20.0685\\
5.563 & 20.0685\\
5.564 & 20.0558\\
5.565 & 19.8754\\
5.568 & 19.8754\\
5.569 & 19.8115\\
5.848 & 19.8115\\
5.849 & 19.5808\\
5.931 & 19.5808\\
5.932 & 18.9879\\
6.066 & 18.9879\\
6.067 & 18.9842\\
6.103 & 18.9842\\
6.104 & 18.6578\\
6.2 & 18.6578\\
6.201 & 18.603\\
6.202 & 18.3932\\
6.277 & 18.3932\\
6.278 & 18.285\\
6.332 & 18.285\\
6.333 & 18.0702\\
6.486 & 18.0702\\
6.487 & 17.9238\\
6.502 & 17.9238\\
6.503 & 17.2706\\
6.592 & 17.2706\\
6.593 & 17.2227\\
6.749 & 17.2227\\
6.75 & 16.9584\\
6.819 & 16.9584\\
6.82 & 16.907\\
6.919 & 16.907\\
6.92 & 16.7267\\
7.327 & 16.7267\\
7.328 & 16.6058\\
7.329 & 16.5324\\
7.967 & 16.5324\\
7.968 & 16.4077\\
8.015 & 16.4077\\
8.016 & 16.2859\\
8.054 & 16.2859\\
8.055 & 16.2004\\
8.056 & 15.9925\\
8.242 & 15.9925\\
8.243 & 15.7319\\
8.463 & 15.7319\\
8.464 & 15.6246\\
8.645 & 15.6246\\
8.646 & 15.6036\\
8.977 & 15.6036\\
8.978 & 15.4632\\
9.027 & 15.4632\\
9.028 & 15.2897\\
9.029 & 15.2897\\
9.03 & 15.1431\\
9.09 & 15.1431\\
9.091 & 15.035\\
9.162 & 15.035\\
9.163 & 14.7072\\
9.218 & 14.7072\\
9.219 & 14.6887\\
9.615 & 14.6887\\
9.616 & 14.4821\\
10.25 & 14.4821\\
10.251 & 14.078\\
11.1 & 14.078\\
11.101 & 13.9865\\
11.67 & 13.9865\\
11.671 & 13.9594\\
11.672 & 13.8568\\
12.136 & 13.8568\\
12.137 & 13.7866\\
12.692 & 13.7866\\
12.693 & 13.5426\\
13.377 & 13.5426\\
13.378 & 13.5373\\
13.402 & 13.5373\\
13.403 & 13.5016\\
13.529 & 13.5016\\
13.53 & 13.4304\\
13.71 & 13.4304\\
13.711 & 13.3253\\
14.799 & 13.3253\\
14.8 & 13.0983\\
15.243 & 13.0983\\
15.244 & 12.8108\\
15.59 & 12.8108\\
15.591 & 12.7869\\
16.415 & 12.7869\\
16.416 & 12.7385\\
16.854 & 12.7385\\
16.855 & 12.6421\\
17.445 & 12.6421\\
17.446 & 12.615\\
18.739 & 12.615\\
18.74 & 12.6051\\
20.956 & 12.6051\\
20.957 & 12.5887\\
23.84 & 12.5887\\
23.841 & 12.3707\\
24.485 & 12.3707\\
24.486 & 12.2917\\
24.511 & 12.2917\\
24.512 & 12.2908\\
25.318 & 12.2908\\
25.319 & 12.2775\\
25.806 & 12.2775\\
25.807 & 12.2571\\
27.449 & 12.2571\\
27.45 & 11.99\\
28.779 & 11.99\\
28.78 & 11.9748\\
30.496 & 11.9748\\
30.497 & 11.968\\
31.063 & 11.968\\
31.064 & 11.9598\\
31.155 & 11.9598\\
31.156 & 11.9555\\
35.662 & 11.9555\\
35.663 & 11.9539\\
36.749 & 11.9539\\
36.75 & 11.9368\\
36.751 & 11.8252\\
44.133 & 11.8252\\
44.134 & 11.7876\\
44.365 & 11.7876\\
44.366 & 11.7391\\
48.562 & 11.7391\\
48.563 & 11.6996\\
50.493 & 11.6996\\
50.494 & 11.6885\\
56.779 & 11.6885\\
56.78 & 11.6804\\
57.008 & 11.6804\\
57.009 & 11.6727\\
63.429 & 11.6727\\
63.43 & 11.6616\\
72.022 & 11.6616\\
72.023 & 11.6411\\
79.318 & 11.6411\\
79.319 & 11.636\\
82.038 & 11.636\\
82.039 & 11.6269\\
82.871 & 11.6269\\
82.872 & 11.5973\\
88.88 & 11.5973\\
88.881 & 11.528\\
94.264 & 11.528\\
94.265 & 11.467\\
112.144 & 11.467\\
112.145 & 11.3803\\
118.385 & 11.3803\\
118.386 & 11.3397\\
149.186 & 11.3397\\
149.187 & 11.2315\\
204.359 & 11.2315\\
204.36 & 11.188\\
244.772 & 11.188\\
244.773 & 11.1397\\
270.636 & 11.1397\\
270.637 & 11.0218\\
291.864 & 11.0218\\
291.865 & 11.0148\\
299.999 & 11.0148\\
300 & 11.0148\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020LazyPRMstarMedianCostEvolutionUpperConfidence and ijrr2020LazyPRMstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightred,
  mark=none,
  const plot,
  name path={ijrr2020LazyPRMstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
3.175 & inf\\
3.176 & 41.6041\\
3.256 & 41.6041\\
3.257 & 38.1147\\
3.297 & 38.1147\\
3.298 & 36.4491\\
3.394 & 36.4491\\
3.395 & 33.5358\\
3.417 & 33.5358\\
3.418 & 31.671\\
3.422 & 31.671\\
3.423 & 31.2079\\
3.493 & 31.2079\\
3.494 & 30.6397\\
3.627 & 30.6397\\
3.628 & 30.1298\\
3.67 & 30.1298\\
3.671 & 29.3804\\
3.672 & 28.9079\\
3.83 & 28.9079\\
3.831 & 27.5662\\
3.973 & 27.5662\\
3.974 & 27.3246\\
4.039 & 27.3246\\
4.04 & 27.2558\\
4.349 & 27.2558\\
4.35 & 27.1021\\
4.472 & 27.1021\\
4.473 & 26.6763\\
4.742 & 26.6763\\
4.743 & 26.2473\\
4.847 & 26.2473\\
4.848 & 26.0177\\
4.849 & 25.9192\\
4.902 & 25.9192\\
4.903 & 25.3705\\
5.267 & 25.3705\\
5.268 & 25.2179\\
5.275 & 25.2179\\
5.276 & 24.9747\\
5.419 & 24.9747\\
5.42 & 24.7408\\
5.439 & 24.7408\\
5.44 & 24.4289\\
5.508 & 24.4289\\
5.509 & 24.4233\\
5.568 & 24.4233\\
5.569 & 23.8683\\
5.63 & 23.8683\\
5.631 & 23.479\\
5.667 & 23.479\\
5.668 & 23.1818\\
5.844 & 23.1818\\
5.845 & 23.1154\\
5.846 & 22.752\\
5.931 & 22.752\\
5.932 & 22.3684\\
6.066 & 22.3684\\
6.067 & 22.1022\\
6.103 & 22.1022\\
6.104 & 21.8875\\
6.254 & 21.8875\\
6.255 & 21.7571\\
6.331 & 21.7571\\
6.332 & 21.1722\\
6.502 & 21.1722\\
6.503 & 20.6289\\
6.635 & 20.6289\\
6.636 & 20.6122\\
6.749 & 20.6122\\
6.75 & 20.5081\\
6.892 & 20.5081\\
6.893 & 20.2017\\
6.919 & 20.2017\\
6.92 & 19.8367\\
7.258 & 19.8367\\
7.259 & 19.7846\\
7.572 & 19.7846\\
7.573 & 19.1833\\
7.64 & 19.1833\\
7.641 & 18.7579\\
7.837 & 18.7579\\
7.838 & 18.6335\\
7.889 & 18.6335\\
7.89 & 18.6125\\
7.966 & 18.6125\\
7.967 & 18.5002\\
8.275 & 18.5002\\
8.276 & 18.4283\\
8.618 & 18.4283\\
8.619 & 18.3391\\
8.645 & 18.3391\\
8.646 & 17.9873\\
8.785 & 17.9873\\
8.786 & 17.9832\\
8.787 & 17.9832\\
8.788 & 17.6646\\
8.789 & 17.4801\\
8.805 & 17.4801\\
8.806 & 17.2442\\
8.977 & 17.2442\\
8.978 & 17.116\\
9.029 & 17.116\\
9.03 & 16.9775\\
9.09 & 16.9775\\
9.091 & 16.9239\\
9.301 & 16.9239\\
9.302 & 16.8657\\
9.471 & 16.8657\\
9.472 & 16.7522\\
9.615 & 16.7522\\
9.616 & 16.6062\\
10.047 & 16.6062\\
10.048 & 16.4181\\
10.055 & 16.4181\\
10.056 & 16.4091\\
10.249 & 16.4091\\
10.25 & 16.3584\\
10.251 & 16.1392\\
10.532 & 16.1392\\
10.533 & 15.8085\\
10.556 & 15.8085\\
10.557 & 15.7363\\
10.62 & 15.7363\\
10.621 & 15.6269\\
11.1 & 15.6269\\
11.101 & 15.6164\\
11.614 & 15.6164\\
11.615 & 15.4587\\
11.679 & 15.4587\\
11.68 & 15.2285\\
11.813 & 15.2285\\
11.814 & 15.0891\\
11.962 & 15.0891\\
11.963 & 15.0329\\
12.181 & 15.0329\\
12.182 & 15.0028\\
12.429 & 15.0028\\
12.43 & 14.9455\\
12.692 & 14.9455\\
12.693 & 14.8375\\
12.857 & 14.8375\\
12.858 & 14.733\\
12.903 & 14.733\\
12.904 & 14.698\\
13.377 & 14.698\\
13.378 & 14.6582\\
13.402 & 14.6582\\
13.403 & 14.5951\\
13.512 & 14.5951\\
13.513 & 14.5223\\
13.529 & 14.5223\\
13.53 & 14.4405\\
13.71 & 14.4405\\
13.711 & 14.3924\\
13.936 & 14.3924\\
13.937 & 14.3339\\
14.799 & 14.3339\\
14.8 & 14.258\\
15.59 & 14.258\\
15.591 & 14.1561\\
15.609 & 14.1561\\
15.61 & 14.0322\\
16.415 & 14.0322\\
16.416 & 13.9212\\
17.445 & 13.9212\\
17.446 & 13.8212\\
18.426 & 13.8212\\
18.427 & 13.8036\\
18.738 & 13.8036\\
18.739 & 13.7159\\
20.782 & 13.7159\\
20.783 & 13.5939\\
20.955 & 13.5939\\
20.956 & 13.54\\
22.128 & 13.54\\
22.129 & 13.5075\\
23.419 & 13.5075\\
23.42 & 13.4646\\
23.421 & 13.454\\
23.801 & 13.454\\
23.802 & 13.2691\\
23.84 & 13.2691\\
23.841 & 13.103\\
24.485 & 13.103\\
24.486 & 13.0781\\
25.318 & 13.0781\\
25.319 & 13.0135\\
25.805 & 13.0135\\
25.806 & 12.9017\\
25.965 & 12.9017\\
25.966 & 12.8224\\
27.449 & 12.8224\\
27.45 & 12.7988\\
28.001 & 12.7988\\
28.002 & 12.768\\
28.779 & 12.768\\
28.78 & 12.7438\\
30.496 & 12.7438\\
30.497 & 12.6903\\
31.062 & 12.6903\\
31.063 & 12.6286\\
31.154 & 12.6286\\
31.155 & 12.6101\\
35.662 & 12.6101\\
35.663 & 12.5969\\
36.749 & 12.5969\\
36.75 & 12.4402\\
40.562 & 12.4402\\
40.563 & 12.2913\\
50.493 & 12.2913\\
50.494 & 12.2905\\
56.779 & 12.2905\\
56.78 & 12.2838\\
63.428 & 12.2838\\
63.429 & 12.2673\\
72.021 & 12.2673\\
72.022 & 12.207\\
79.318 & 12.207\\
79.319 & 12.0659\\
82.87 & 12.0659\\
82.871 & 11.9673\\
88.88 & 11.9673\\
88.881 & 11.9576\\
94.264 & 11.9576\\
94.265 & 11.9547\\
112.144 & 11.9547\\
112.145 & 11.8708\\
118.385 & 11.8708\\
118.386 & 11.7634\\
149.186 & 11.7634\\
149.187 & 11.7205\\
204.358 & 11.7205\\
204.359 & 11.6952\\
244.771 & 11.6952\\
244.772 & 11.6806\\
270.636 & 11.6806\\
270.637 & 11.6672\\
299.999 & 11.6672\\
300 & 11.6672\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
1.801 & 197.251\\
3.203 & 197.251\\
3.204 & 65.7503\\
3.223 & 65.7503\\
3.224 & 43.5889\\
3.268 & 43.5889\\
3.269 & 36.8529\\
3.273 & 36.8529\\
3.274 & 34.1038\\
3.275 & 32.7944\\
3.531 & 32.7944\\
3.532 & 32.0042\\
3.539 & 32.0042\\
3.54 & 31.3395\\
3.683 & 31.3395\\
3.684 & 30.3366\\
3.703 & 30.3366\\
3.704 & 30.1371\\
3.891 & 30.1371\\
3.892 & 29.816\\
3.958 & 29.816\\
3.959 & 29.4855\\
4.039 & 29.4855\\
4.04 & 28.4581\\
4.093 & 28.4581\\
4.094 & 28.2965\\
4.097 & 28.2965\\
4.098 & 27.9522\\
4.118 & 27.9522\\
4.119 & 27.8145\\
4.243 & 27.8145\\
4.244 & 26.9275\\
4.341 & 26.9275\\
4.342 & 25.8184\\
4.52 & 25.8184\\
4.521 & 25.0003\\
4.814 & 25.0003\\
4.815 & 23.5874\\
4.979 & 23.5874\\
4.98 & 23.5644\\
5.006 & 23.5644\\
5.007 & 23.4241\\
5.193 & 23.4241\\
5.194 & 23.1736\\
5.427 & 23.1736\\
5.428 & 21.9693\\
5.429 & 21.6977\\
5.57 & 21.6977\\
5.571 & 21.669\\
6.127 & 21.669\\
6.128 & 21.6307\\
7.059 & 21.6307\\
7.06 & 21.4939\\
7.061 & 21.1826\\
7.372 & 21.1826\\
7.373 & 21.0743\\
7.403 & 21.0743\\
7.404 & 21.0188\\
7.423 & 21.0188\\
7.424 & 20.2419\\
7.894 & 20.2419\\
7.895 & 19.9107\\
8.114 & 19.9107\\
8.115 & 19.8442\\
8.442 & 19.8442\\
8.443 & 19.3547\\
8.859 & 19.3547\\
8.86 & 18.9018\\
8.982 & 18.9018\\
8.983 & 18.7084\\
9.124 & 18.7084\\
9.125 & 18.6493\\
9.614 & 18.6493\\
9.615 & 17.4543\\
9.68 & 17.4543\\
9.681 & 17.1867\\
9.686 & 17.1867\\
9.687 & 17.0159\\
9.715 & 17.0159\\
9.716 & 16.903\\
10.644 & 16.903\\
10.645 & 16.8507\\
11.154 & 16.8507\\
11.155 & 16.8257\\
11.156 & 16.7634\\
12.158 & 16.7634\\
12.159 & 16.7279\\
12.684 & 16.7279\\
12.685 & 16.3459\\
12.713 & 16.3459\\
12.714 & 16.3025\\
12.715 & 16.3025\\
12.716 & 16.1898\\
13.392 & 16.1898\\
13.393 & 16.158\\
13.491 & 16.158\\
13.492 & 16.1008\\
13.686 & 16.1008\\
13.687 & 16.0789\\
14.068 & 16.0789\\
14.069 & 16.0478\\
14.086 & 16.0478\\
14.087 & 15.9251\\
14.088 & 15.7529\\
14.49 & 15.7529\\
14.491 & 15.3602\\
15.036 & 15.3602\\
15.037 & 15.3424\\
15.356 & 15.3424\\
15.357 & 15.0749\\
16.167 & 15.0749\\
16.168 & 14.8542\\
17.039 & 14.8542\\
17.04 & 14.5041\\
17.799 & 14.5041\\
17.8 & 14.1048\\
19.172 & 14.1048\\
19.173 & 14.0149\\
19.732 & 14.0149\\
19.733 & 13.9435\\
19.987 & 13.9435\\
19.988 & 13.8269\\
20.183 & 13.8269\\
20.184 & 13.7137\\
22.081 & 13.7137\\
22.082 & 13.4902\\
22.373 & 13.4902\\
22.374 & 13.3558\\
23.31 & 13.3558\\
23.311 & 13.3353\\
26.013 & 13.3353\\
26.014 & 13.2854\\
26.015 & 13.2206\\
28.601 & 13.2206\\
28.602 & 13.2088\\
29.109 & 13.2088\\
29.11 & 13.1323\\
29.435 & 13.1323\\
29.436 & 13.1167\\
30.468 & 13.1167\\
30.469 & 13.1109\\
34.846 & 13.1109\\
34.847 & 12.9705\\
34.89 & 12.9705\\
34.891 & 12.8045\\
36.081 & 12.8045\\
36.082 & 12.6295\\
37.728 & 12.6295\\
37.729 & 12.5207\\
38.09 & 12.5207\\
38.091 & 12.4605\\
39.87 & 12.4605\\
39.871 & 12.306\\
40.162 & 12.306\\
40.163 & 12.1811\\
41.895 & 12.1811\\
41.896 & 12.1746\\
41.897 & 12.0679\\
43.323 & 12.0679\\
43.324 & 12.0091\\
49.338 & 12.0091\\
49.339 & 11.9987\\
49.943 & 11.9987\\
49.944 & 11.926\\
53.714 & 11.926\\
53.715 & 11.8861\\
56.464 & 11.8861\\
56.465 & 11.8853\\
56.482 & 11.8853\\
56.483 & 11.856\\
60.854 & 11.856\\
60.855 & 11.8323\\
64.331 & 11.8323\\
64.332 & 11.8065\\
67.798 & 11.8065\\
67.799 & 11.7028\\
68.857 & 11.7028\\
68.858 & 11.6849\\
69.673 & 11.6849\\
69.674 & 11.6043\\
73.017 & 11.6043\\
73.018 & 11.5845\\
77.312 & 11.5845\\
77.313 & 11.5424\\
77.932 & 11.5424\\
77.933 & 11.5287\\
77.934 & 11.4622\\
86.834 & 11.4622\\
86.835 & 11.3081\\
91.474 & 11.3081\\
91.475 & 11.2714\\
93.968 & 11.2714\\
93.969 & 11.2433\\
94.134 & 11.2433\\
94.135 & 11.0705\\
107.187 & 11.0705\\
107.188 & 10.9709\\
107.418 & 10.9709\\
107.419 & 10.8977\\
107.505 & 10.8977\\
107.506 & 10.8627\\
113.455 & 10.8627\\
113.456 & 10.8165\\
173.152 & 10.8165\\
173.153 & 10.5945\\
194.965 & 10.5945\\
194.966 & 10.4695\\
194.967 & 10.463\\
232.757 & 10.463\\
232.758 & 10.3964\\
257.898 & 10.3964\\
257.899 & 10.3487\\
299.999 & 10.3487\\
300 & 10.3487\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
1.801 & 21.4133\\
1.934 & 21.4133\\
1.935 & 21.3099\\
1.936 & 21.1826\\
2.004 & 21.1826\\
2.005 & 21.1481\\
2.148 & 21.1481\\
2.149 & 20.7669\\
2.15 & 20.1437\\
2.325 & 20.1437\\
2.326 & 19.9969\\
2.495 & 19.9969\\
2.496 & 19.8145\\
2.599 & 19.8145\\
2.6 & 19.7852\\
2.724 & 19.7852\\
2.725 & 19.5463\\
2.759 & 19.5463\\
2.76 & 19.2478\\
2.764 & 19.2478\\
2.765 & 18.969\\
3.212 & 18.969\\
3.213 & 18.9279\\
3.272 & 18.9279\\
3.273 & 18.5894\\
3.645 & 18.5894\\
3.646 & 18.3297\\
3.696 & 18.3297\\
3.697 & 17.2093\\
3.778 & 17.2093\\
3.779 & 17.1898\\
3.797 & 17.1898\\
3.798 & 17.0795\\
4.036 & 17.0795\\
4.037 & 16.7805\\
4.625 & 16.7805\\
4.626 & 16.6387\\
4.627 & 15.9391\\
4.941 & 15.9391\\
4.942 & 15.7919\\
4.978 & 15.7919\\
4.979 & 15.7439\\
5.15 & 15.7439\\
5.151 & 15.5079\\
5.152 & 15.2586\\
5.478 & 15.2586\\
5.479 & 14.4713\\
5.624 & 14.4713\\
5.625 & 14.4143\\
6.053 & 14.4143\\
6.054 & 14.2949\\
6.752 & 14.2949\\
6.753 & 14.0149\\
7.345 & 14.0149\\
7.346 & 13.9234\\
7.372 & 13.9234\\
7.373 & 13.4902\\
8.443 & 13.4902\\
8.444 & 13.373\\
8.819 & 13.373\\
8.82 & 13.3353\\
9.572 & 13.3353\\
9.573 & 13.2206\\
9.716 & 13.2206\\
9.717 & 13.1323\\
10.231 & 13.1323\\
10.232 & 13.1167\\
10.644 & 13.1167\\
10.645 & 13.1109\\
10.786 & 13.1109\\
10.787 & 12.7406\\
10.788 & 12.5788\\
13.16 & 12.5788\\
13.161 & 12.5511\\
13.686 & 12.5511\\
13.687 & 12.5163\\
14.085 & 12.5163\\
14.086 & 12.4766\\
14.099 & 12.4766\\
14.1 & 12.0091\\
14.947 & 12.0091\\
14.948 & 11.9107\\
15.011 & 11.9107\\
15.012 & 11.7833\\
15.062 & 11.7833\\
15.063 & 11.7751\\
15.286 & 11.7751\\
15.287 & 11.7253\\
15.637 & 11.7253\\
15.638 & 11.7028\\
15.991 & 11.7028\\
15.992 & 11.5859\\
16.634 & 11.5859\\
16.635 & 11.577\\
17.04 & 11.577\\
17.041 & 11.5424\\
20.579 & 11.5424\\
20.58 & 11.3842\\
22.082 & 11.3842\\
22.083 & 11.3429\\
22.5 & 11.3429\\
22.501 & 11.339\\
22.502 & 11.3361\\
22.827 & 11.3361\\
22.828 & 11.3161\\
23.528 & 11.3161\\
23.529 & 11.3126\\
25.214 & 11.3126\\
25.215 & 11.0228\\
25.216 & 10.9709\\
26.055 & 10.9709\\
26.056 & 10.864\\
27.606 & 10.864\\
27.607 & 10.8627\\
27.629 & 10.8627\\
27.63 & 10.8165\\
28.87 & 10.8165\\
28.871 & 10.8161\\
35.046 & 10.8161\\
35.047 & 10.7954\\
36.416 & 10.7954\\
36.417 & 10.4414\\
38.09 & 10.4414\\
38.091 & 10.3789\\
38.092 & 10.3773\\
39.156 & 10.3773\\
39.157 & 10.3487\\
43.739 & 10.3487\\
43.74 & 10.3212\\
45.289 & 10.3212\\
45.29 & 10.2556\\
46.312 & 10.2556\\
46.313 & 10.2472\\
49.339 & 10.2472\\
49.34 & 10.2308\\
55.839 & 10.2308\\
55.84 & 10.2088\\
60.311 & 10.2088\\
60.312 & 10.0686\\
60.855 & 10.0686\\
60.856 & 10.0116\\
62.282 & 10.0116\\
62.283 & 9.98796\\
71.273 & 9.98796\\
71.274 & 9.94823\\
72.028 & 9.94823\\
72.029 & 9.93002\\
73.018 & 9.93002\\
73.019 & 9.92349\\
76.751 & 9.92349\\
76.752 & 9.91996\\
77.481 & 9.91996\\
77.482 & 9.89685\\
79.483 & 9.89685\\
79.484 & 9.81208\\
84.462 & 9.81208\\
84.463 & 9.75055\\
87.477 & 9.75055\\
87.478 & 9.74138\\
93.969 & 9.74138\\
93.97 & 9.70109\\
102.723 & 9.70109\\
102.724 & 9.69702\\
107.187 & 9.69702\\
107.188 & 9.66179\\
113.456 & 9.66179\\
113.457 & 9.63192\\
169.522 & 9.63192\\
169.523 & 9.6196\\
173.306 & 9.6196\\
173.307 & 9.61906\\
178.672 & 9.61906\\
178.673 & 9.61895\\
255.162 & 9.61895\\
255.163 & 9.60788\\
257.898 & 9.60788\\
257.899 & 9.55961\\
299.999 & 9.55961\\
300 & 9.55961\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020BITstarMedianCostEvolutionUpperConfidence and ijrr2020BITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espblue,
  mark=none,
  const plot,
  name path={ijrr2020BITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
1.8 & inf\\
1.801 & 32.0669\\
2.094 & 32.0669\\
2.095 & 31.7236\\
2.101 & 31.7236\\
2.102 & 30.8783\\
2.325 & 30.8783\\
2.326 & 30.1165\\
2.685 & 30.1165\\
2.686 & 29.6508\\
2.944 & 29.6508\\
2.945 & 28.945\\
3.134 & 28.945\\
3.135 & 27.9786\\
3.139 & 27.9786\\
3.14 & 26.6855\\
3.203 & 26.6855\\
3.204 & 25.4094\\
3.212 & 25.4094\\
3.213 & 24.2938\\
3.223 & 24.2938\\
3.224 & 23.5057\\
3.5 & 23.5057\\
3.501 & 23.3918\\
3.531 & 23.3918\\
3.532 & 23.057\\
3.644 & 23.057\\
3.645 & 22.9045\\
3.683 & 22.9045\\
3.684 & 22.0736\\
3.696 & 22.0736\\
3.697 & 21.6642\\
3.891 & 21.6642\\
3.892 & 21.4066\\
4.039 & 21.4066\\
4.04 & 21.1284\\
4.094 & 21.1284\\
4.095 & 20.9293\\
4.334 & 20.9293\\
4.335 & 20.2994\\
4.342 & 20.2994\\
4.343 & 19.7877\\
4.52 & 19.7877\\
4.521 & 19.7442\\
4.522 & 19.6854\\
4.721 & 19.6854\\
4.722 & 19.6536\\
4.839 & 19.6536\\
4.84 & 19.5043\\
4.98 & 19.5043\\
4.981 & 19.205\\
5.007 & 19.205\\
5.008 & 19.1464\\
5.15 & 19.1464\\
5.151 & 19.0564\\
5.244 & 19.0564\\
5.245 & 18.8956\\
5.477 & 18.8956\\
5.478 & 18.6705\\
5.479 & 18.6443\\
5.512 & 18.6443\\
5.513 & 18.3397\\
5.57 & 18.3397\\
5.571 & 18.1251\\
5.749 & 18.1251\\
5.75 & 18.017\\
5.751 & 17.9521\\
6.01 & 17.9521\\
6.011 & 17.952\\
6.012 & 17.654\\
6.04 & 17.654\\
6.041 & 17.4356\\
6.042 & 17.3927\\
6.239 & 17.3927\\
6.24 & 17.2809\\
6.241 & 17.2717\\
6.382 & 17.2717\\
6.383 & 17.2108\\
6.732 & 17.2108\\
6.733 & 17.0502\\
7.372 & 17.0502\\
7.373 & 16.8709\\
7.403 & 16.8709\\
7.404 & 16.7213\\
7.423 & 16.7213\\
7.424 & 16.5051\\
8.442 & 16.5051\\
8.443 & 16.3041\\
9.032 & 16.3041\\
9.033 & 16.1385\\
9.205 & 16.1385\\
9.206 & 16.0402\\
9.207 & 15.9395\\
9.406 & 15.9395\\
9.407 & 15.8763\\
9.408 & 15.7724\\
9.517 & 15.7724\\
9.518 & 15.7484\\
9.522 & 15.7484\\
9.523 & 15.6378\\
9.572 & 15.6378\\
9.573 & 15.437\\
9.715 & 15.437\\
9.716 & 15.1081\\
10.644 & 15.1081\\
10.645 & 14.689\\
11.011 & 14.689\\
11.012 & 14.6135\\
12.158 & 14.6135\\
12.159 & 14.3917\\
13.16 & 14.3917\\
13.161 & 14.2284\\
13.58 & 14.2284\\
13.581 & 14.0962\\
13.686 & 14.0962\\
13.687 & 13.8643\\
14.069 & 13.8643\\
14.07 & 13.6019\\
14.085 & 13.6019\\
14.086 & 13.4316\\
14.099 & 13.4316\\
14.1 & 13.3644\\
14.491 & 13.3644\\
14.492 & 13.3455\\
14.712 & 13.3455\\
14.713 & 13.278\\
15.061 & 13.278\\
15.062 & 13.1764\\
15.357 & 13.1764\\
15.358 & 13.1245\\
16.167 & 13.1245\\
16.168 & 13.1138\\
17.039 & 13.1138\\
17.04 & 13.0688\\
17.395 & 13.0688\\
17.396 & 12.8888\\
17.667 & 12.8888\\
17.668 & 12.8607\\
19.173 & 12.8607\\
19.174 & 12.8465\\
20.183 & 12.8465\\
20.184 & 12.6649\\
21.974 & 12.6649\\
21.975 & 12.6355\\
21.976 & 12.6138\\
22.081 & 12.6138\\
22.082 & 12.3202\\
22.261 & 12.3202\\
22.262 & 12.3121\\
22.826 & 12.3121\\
22.827 & 12.1494\\
23.528 & 12.1494\\
23.529 & 12.0881\\
24.046 & 12.0881\\
24.047 & 12.0809\\
26.054 & 12.0809\\
26.055 & 12.0251\\
26.751 & 12.0251\\
26.752 & 11.9593\\
27.603 & 11.9593\\
27.604 & 11.8931\\
27.605 & 11.8906\\
27.606 & 11.8906\\
27.607 & 11.852\\
27.629 & 11.852\\
27.63 & 11.8108\\
31.218 & 11.8108\\
31.219 & 11.7863\\
31.327 & 11.7863\\
31.328 & 11.7431\\
34.89 & 11.7431\\
34.891 & 11.6934\\
35.045 & 11.6934\\
35.046 & 11.6727\\
38.09 & 11.6727\\
38.091 & 11.5924\\
41.896 & 11.5924\\
41.897 & 11.4917\\
42.438 & 11.4917\\
42.439 & 11.4179\\
43.324 & 11.4179\\
43.325 & 11.3896\\
45.288 & 11.3896\\
45.289 & 11.3413\\
49.339 & 11.3413\\
49.34 & 11.1346\\
49.411 & 11.1346\\
49.412 & 11.1277\\
49.413 & 11.1184\\
49.944 & 11.1184\\
49.945 & 10.9168\\
53.715 & 10.9168\\
53.716 & 10.8396\\
60.855 & 10.8396\\
60.856 & 10.8163\\
64.967 & 10.8163\\
64.968 & 10.7827\\
68.858 & 10.7827\\
68.859 & 10.7356\\
71.633 & 10.7356\\
71.634 & 10.6035\\
73.017 & 10.6035\\
73.018 & 10.4313\\
76.75 & 10.4313\\
76.751 & 10.363\\
77.933 & 10.363\\
77.934 & 10.3349\\
79.483 & 10.3349\\
79.484 & 10.312\\
84.462 & 10.312\\
84.463 & 10.275\\
87.476 & 10.275\\
87.477 & 10.239\\
93.969 & 10.239\\
93.97 & 10.2198\\
107.187 & 10.2198\\
107.188 & 10.1387\\
107.505 & 10.1387\\
107.506 & 10.0533\\
113.456 & 10.0533\\
113.457 & 10.0248\\
163.932 & 10.0248\\
163.933 & 9.98354\\
169.521 & 9.98354\\
169.522 & 9.94275\\
183.751 & 9.94275\\
183.752 & 9.9345\\
257.898 & 9.9345\\
257.899 & 9.87105\\
299.999 & 9.87105\\
300 & 9.87105\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
1.244 & 197.251\\
1.767 & 197.251\\
1.768 & 43.5158\\
1.867 & 43.5158\\
1.868 & 40.6148\\
1.896 & 40.6148\\
1.897 & 39.794\\
1.939 & 39.794\\
1.94 & 38.7298\\
2.024 & 38.7298\\
2.025 & 38.1471\\
2.05 & 38.1471\\
2.051 & 36.8849\\
2.155 & 36.8849\\
2.156 & 36.575\\
2.255 & 36.575\\
2.256 & 35.7989\\
2.257 & 35.1269\\
2.502 & 35.1269\\
2.503 & 34.6364\\
2.573 & 34.6364\\
2.574 & 34.2168\\
2.688 & 34.2168\\
2.689 & 34.0372\\
2.813 & 34.0372\\
2.814 & 33.7509\\
2.838 & 33.7509\\
2.839 & 32.1245\\
3.084 & 32.1245\\
3.085 & 30.1435\\
3.314 & 30.1435\\
3.315 & 27.2219\\
3.351 & 27.2219\\
3.352 & 26.1147\\
3.356 & 26.1147\\
3.357 & 25.9741\\
3.428 & 25.9741\\
3.429 & 25.7605\\
4.085 & 25.7605\\
4.086 & 25.6294\\
4.121 & 25.6294\\
4.122 & 25.5275\\
4.758 & 25.5275\\
4.759 & 25.3791\\
5.149 & 25.3791\\
5.15 & 25.3286\\
5.235 & 25.3286\\
5.236 & 25.2261\\
5.306 & 25.2261\\
5.307 & 24.9307\\
5.505 & 24.9307\\
5.506 & 24.2293\\
5.553 & 24.2293\\
5.554 & 23.7914\\
5.566 & 23.7914\\
5.567 & 23.6706\\
5.597 & 23.6706\\
5.598 & 23.0439\\
6.152 & 23.0439\\
6.153 & 22.9484\\
6.193 & 22.9484\\
6.194 & 22.841\\
6.736 & 22.841\\
6.737 & 22.7008\\
6.79 & 22.7008\\
6.791 & 22.3575\\
7.043 & 22.3575\\
7.044 & 21.5631\\
7.163 & 21.5631\\
7.164 & 21.4765\\
7.292 & 21.4765\\
7.293 & 21.2666\\
7.317 & 21.2666\\
7.318 & 21.1178\\
7.721 & 21.1178\\
7.722 & 21.0685\\
7.743 & 21.0685\\
7.744 & 20.465\\
7.819 & 20.465\\
7.82 & 20.1311\\
8.686 & 20.1311\\
8.687 & 19.9309\\
8.695 & 19.9309\\
8.696 & 19.864\\
8.76 & 19.864\\
8.761 & 19.3652\\
9.077 & 19.3652\\
9.078 & 19.1715\\
9.506 & 19.1715\\
9.507 & 19.1238\\
9.542 & 19.1238\\
9.543 & 18.8973\\
9.695 & 18.8973\\
9.696 & 18.7652\\
10.038 & 18.7652\\
10.039 & 18.6167\\
10.04 & 18.4043\\
10.157 & 18.4043\\
10.158 & 18.1677\\
10.32 & 18.1677\\
10.321 & 18.0492\\
10.362 & 18.0492\\
10.363 & 17.649\\
10.678 & 17.649\\
10.679 & 17.5329\\
10.798 & 17.5329\\
10.799 & 17.3159\\
10.845 & 17.3159\\
10.846 & 17.0845\\
11.312 & 17.0845\\
11.313 & 17.0535\\
11.368 & 17.0535\\
11.369 & 16.8666\\
12.033 & 16.8666\\
12.034 & 16.866\\
12.173 & 16.866\\
12.174 & 16.7817\\
12.227 & 16.7817\\
12.228 & 16.7087\\
12.403 & 16.7087\\
12.404 & 16.576\\
12.645 & 16.576\\
12.646 & 16.4649\\
12.898 & 16.4649\\
12.899 & 15.7737\\
13.221 & 15.7737\\
13.222 & 15.553\\
13.615 & 15.553\\
13.616 & 15.4533\\
13.808 & 15.4533\\
13.809 & 15.3162\\
13.872 & 15.3162\\
13.873 & 15.0394\\
13.983 & 15.0394\\
13.984 & 15.0097\\
13.985 & 14.8091\\
14.308 & 14.8091\\
14.309 & 14.764\\
14.489 & 14.764\\
14.49 & 14.7462\\
14.537 & 14.7462\\
14.538 & 14.7267\\
14.596 & 14.7267\\
14.597 & 14.5873\\
14.742 & 14.5873\\
14.743 & 14.3459\\
14.773 & 14.3459\\
14.774 & 14.3455\\
15.058 & 14.3455\\
15.059 & 14.216\\
15.271 & 14.216\\
15.272 & 14.1081\\
15.406 & 14.1081\\
15.407 & 14.0117\\
16.105 & 14.0117\\
16.106 & 14.0076\\
16.501 & 14.0076\\
16.502 & 13.8824\\
16.504 & 13.8824\\
16.505 & 13.4355\\
17.098 & 13.4355\\
17.099 & 13.3614\\
17.319 & 13.3614\\
17.32 & 13.1738\\
17.552 & 13.1738\\
17.553 & 13.137\\
17.759 & 13.137\\
17.76 & 13.0145\\
18.348 & 13.0145\\
18.349 & 12.8582\\
18.649 & 12.8582\\
18.65 & 12.826\\
19.018 & 12.826\\
19.019 & 12.6245\\
19.239 & 12.6245\\
19.24 & 12.5426\\
19.36 & 12.5426\\
19.361 & 12.5035\\
19.362 & 12.4516\\
21.098 & 12.4516\\
21.099 & 12.3917\\
21.165 & 12.3917\\
21.166 & 12.37\\
21.167 & 12.1872\\
22.805 & 12.1872\\
22.806 & 12.0035\\
24.546 & 12.0035\\
24.547 & 11.8839\\
24.961 & 11.8839\\
24.962 & 11.8533\\
25.914 & 11.8533\\
25.915 & 11.7602\\
26.876 & 11.7602\\
26.877 & 11.7056\\
27.762 & 11.7056\\
27.763 & 11.6908\\
27.764 & 11.6622\\
32.94 & 11.6622\\
32.941 & 11.5315\\
33.329 & 11.5315\\
33.33 & 11.4375\\
34.046 & 11.4375\\
34.047 & 11.4338\\
34.191 & 11.4338\\
34.192 & 11.3785\\
39.85 & 11.3785\\
39.851 & 11.3635\\
42.383 & 11.3635\\
42.384 & 11.3269\\
44.085 & 11.3269\\
44.086 & 11.2981\\
45.168 & 11.2981\\
45.169 & 11.2058\\
50.633 & 11.2058\\
50.634 & 11.079\\
53.962 & 11.079\\
53.963 & 11.0765\\
56.37 & 11.0765\\
56.371 & 11.0515\\
59.308 & 11.0515\\
59.309 & 10.995\\
59.578 & 10.995\\
59.579 & 10.9767\\
61.401 & 10.9767\\
61.402 & 10.946\\
61.749 & 10.946\\
61.75 & 10.9387\\
71.772 & 10.9387\\
71.773 & 10.8627\\
77.162 & 10.8627\\
77.163 & 10.7692\\
77.825 & 10.7692\\
77.826 & 10.7692\\
80.12 & 10.7692\\
80.121 & 10.732\\
82.184 & 10.732\\
82.185 & 10.6812\\
92.163 & 10.6812\\
92.164 & 10.6768\\
96.026 & 10.6768\\
96.027 & 10.5954\\
125.209 & 10.5954\\
125.21 & 10.5939\\
159.207 & 10.5939\\
159.208 & 10.5619\\
168.522 & 10.5619\\
168.523 & 10.5026\\
183.789 & 10.5026\\
183.79 & 10.4696\\
221.118 & 10.4696\\
221.119 & 10.4594\\
242.119 & 10.4594\\
242.12 & 10.4427\\
254.326 & 10.4427\\
254.327 & 10.4279\\
254.328 & 10.3768\\
256.494 & 10.3768\\
256.495 & 10.333\\
299.999 & 10.333\\
300 & 10.333\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
1.244 & 24.5288\\
1.442 & 24.5288\\
1.443 & 24.3653\\
1.658 & 24.3653\\
1.659 & 24.13\\
1.896 & 24.13\\
1.897 & 24.1005\\
1.938 & 24.1005\\
1.939 & 23.729\\
2.002 & 23.729\\
2.003 & 23.7046\\
2.127 & 23.7046\\
2.128 & 23.6832\\
2.129 & 23.6706\\
2.239 & 23.6706\\
2.24 & 23.5741\\
2.268 & 23.5741\\
2.269 & 23.0136\\
2.337 & 23.0136\\
2.338 & 22.747\\
2.373 & 22.747\\
2.374 & 22.5007\\
2.502 & 22.5007\\
2.503 & 22.392\\
2.564 & 22.392\\
2.565 & 22.1176\\
2.585 & 22.1176\\
2.586 & 22.0085\\
2.688 & 22.0085\\
2.689 & 21.8336\\
2.892 & 21.8336\\
2.893 & 21.7635\\
3.034 & 21.7635\\
3.035 & 21.396\\
3.036 & 21.1429\\
3.362 & 21.1429\\
3.363 & 20.8575\\
3.428 & 20.8575\\
3.429 & 20.6044\\
3.644 & 20.6044\\
3.645 & 20.5392\\
3.651 & 20.5392\\
3.652 & 20.5186\\
3.677 & 20.5186\\
3.678 & 20.1593\\
3.957 & 20.1593\\
3.958 & 19.1431\\
3.985 & 19.1431\\
3.986 & 19.0349\\
4.229 & 19.0349\\
4.23 & 18.5718\\
4.231 & 18.544\\
4.274 & 18.544\\
4.275 & 18.3997\\
4.597 & 18.3997\\
4.598 & 18.1024\\
4.608 & 18.1024\\
4.609 & 18.1017\\
4.656 & 18.1017\\
4.657 & 18.0967\\
4.919 & 18.0967\\
4.92 & 17.2998\\
5.544 & 17.2998\\
5.545 & 17.1703\\
5.553 & 17.1703\\
5.554 & 16.6577\\
5.567 & 16.6577\\
5.568 & 16.5016\\
5.697 & 16.5016\\
5.698 & 16.1482\\
5.739 & 16.1482\\
5.74 & 16.0645\\
5.782 & 16.0645\\
5.783 & 15.3162\\
6.493 & 15.3162\\
6.494 & 15.0665\\
7.538 & 15.0665\\
7.539 & 15.0418\\
7.873 & 15.0418\\
7.874 & 15.0314\\
8.173 & 15.0314\\
8.174 & 14.9756\\
8.285 & 14.9756\\
8.286 & 14.7965\\
8.76 & 14.7965\\
8.761 & 14.56\\
9.187 & 14.56\\
9.188 & 13.4355\\
9.696 & 13.4355\\
9.697 & 13.3634\\
10.083 & 13.3634\\
10.084 & 13.1976\\
10.219 & 13.1976\\
10.22 & 13.1844\\
10.221 & 13.0145\\
10.226 & 13.0145\\
10.227 & 12.9363\\
10.679 & 12.9363\\
10.68 & 12.8582\\
10.87 & 12.8582\\
10.871 & 12.6638\\
10.872 & 12.6461\\
10.945 & 12.6461\\
10.946 & 12.6267\\
10.947 & 12.6185\\
11.313 & 12.6185\\
11.314 & 12.3939\\
11.316 & 12.3939\\
11.317 & 12.2511\\
11.325 & 12.2511\\
11.326 & 12.225\\
11.701 & 12.225\\
11.702 & 12.1872\\
11.888 & 12.1872\\
11.889 & 12.0035\\
12.6 & 12.0035\\
12.601 & 11.91\\
13.055 & 11.91\\
13.056 & 11.8839\\
13.068 & 11.8839\\
13.069 & 11.8681\\
13.089 & 11.8681\\
13.09 & 11.849\\
13.313 & 11.849\\
13.314 & 11.7387\\
13.454 & 11.7387\\
13.455 & 11.7069\\
13.615 & 11.7069\\
13.616 & 11.7056\\
14.167 & 11.7056\\
14.168 & 11.5315\\
14.893 & 11.5315\\
14.894 & 11.3635\\
15.095 & 11.3635\\
15.096 & 11.3015\\
15.55 & 11.3015\\
15.551 & 11.2679\\
16.101 & 11.2679\\
16.102 & 11.2058\\
16.105 & 11.2058\\
16.106 & 11.2055\\
16.841 & 11.2055\\
16.842 & 11.0849\\
16.843 & 11.079\\
17.552 & 11.079\\
17.553 & 11.0021\\
17.62 & 11.0021\\
17.621 & 10.995\\
17.948 & 10.995\\
17.949 & 10.9533\\
18.349 & 10.9533\\
18.35 & 10.9429\\
18.477 & 10.9429\\
18.478 & 10.9387\\
19.038 & 10.9387\\
19.039 & 10.8898\\
19.239 & 10.8898\\
19.24 & 10.8734\\
19.965 & 10.8734\\
19.966 & 10.8558\\
20.193 & 10.8558\\
20.194 & 10.8528\\
21.099 & 10.8528\\
21.1 & 10.8455\\
22.41 & 10.8455\\
22.411 & 10.6776\\
22.551 & 10.6776\\
22.552 & 10.67\\
24.903 & 10.67\\
24.904 & 10.5939\\
25.837 & 10.5939\\
25.838 & 10.541\\
26.004 & 10.541\\
26.005 & 10.4696\\
26.311 & 10.4696\\
26.312 & 10.45\\
26.313 & 10.4427\\
26.567 & 10.4427\\
26.568 & 10.4302\\
26.569 & 10.3768\\
26.619 & 10.3768\\
26.62 & 10.333\\
28.977 & 10.333\\
28.978 & 10.3158\\
34.047 & 10.3158\\
34.048 & 10.1779\\
41.316 & 10.1779\\
41.317 & 10.1651\\
42.385 & 10.1651\\
42.386 & 10.1637\\
43.517 & 10.1637\\
43.518 & 9.81014\\
45.169 & 9.81014\\
45.17 & 9.80998\\
50.633 & 9.80998\\
50.634 & 9.80401\\
50.76 & 9.80401\\
50.761 & 9.71996\\
53.71 & 9.71996\\
53.711 & 9.71042\\
54.719 & 9.71042\\
54.72 & 9.69748\\
59.309 & 9.69748\\
59.31 & 9.66697\\
71.772 & 9.66697\\
71.773 & 9.6003\\
77.163 & 9.6003\\
77.164 & 9.49646\\
82.184 & 9.49646\\
82.185 & 9.4674\\
89.577 & 9.4674\\
89.578 & 9.4671\\
180.056 & 9.4671\\
180.057 & 9.42063\\
229.602 & 9.42063\\
229.603 & 9.41252\\
299.999 & 9.41252\\
300 & 9.41252\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020ABITstarMedianCostEvolutionUpperConfidence and ijrr2020ABITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightblue,
  mark=none,
  const plot,
  name path={ijrr2020ABITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
1.243 & inf\\
1.244 & 35.6519\\
1.285 & 35.6519\\
1.286 & 34.1447\\
1.408 & 34.1447\\
1.409 & 31.2767\\
1.442 & 31.2767\\
1.443 & 30.9546\\
1.458 & 30.9546\\
1.459 & 29.9215\\
1.548 & 29.9215\\
1.549 & 28.7802\\
1.822 & 28.7802\\
1.823 & 28.4085\\
1.896 & 28.4085\\
1.897 & 28.1312\\
1.937 & 28.1312\\
1.938 & 27.3276\\
2.025 & 27.3276\\
2.026 & 26.2808\\
2.027 & 26.2808\\
2.028 & 25.9015\\
2.152 & 25.9015\\
2.153 & 25.8673\\
2.156 & 25.8673\\
2.157 & 25.705\\
2.256 & 25.705\\
2.257 & 25.6395\\
2.268 & 25.6395\\
2.269 & 25.5784\\
2.372 & 25.5784\\
2.373 & 25.4533\\
2.502 & 25.4533\\
2.503 & 25.3026\\
2.585 & 25.3026\\
2.586 & 25.0824\\
2.679 & 25.0824\\
2.68 & 24.9347\\
2.688 & 24.9347\\
2.689 & 24.648\\
3.023 & 24.648\\
3.024 & 24.2476\\
3.073 & 24.2476\\
3.074 & 23.9003\\
3.084 & 23.9003\\
3.085 & 23.731\\
3.356 & 23.731\\
3.357 & 23.6223\\
3.362 & 23.6223\\
3.363 & 23.309\\
3.428 & 23.309\\
3.429 & 23.0288\\
3.644 & 23.0288\\
3.645 & 22.9989\\
3.872 & 22.9989\\
3.873 & 22.6881\\
3.887 & 22.6881\\
3.888 & 22.6128\\
3.889 & 22.5464\\
4.085 & 22.5464\\
4.086 & 22.3141\\
4.206 & 22.3141\\
4.207 & 22.0502\\
4.292 & 22.0502\\
4.293 & 21.8488\\
4.337 & 21.8488\\
4.338 & 21.7935\\
4.647 & 21.7935\\
4.648 & 21.6583\\
4.656 & 21.6583\\
4.657 & 21.5198\\
4.956 & 21.5198\\
4.957 & 21.4338\\
5.063 & 21.4338\\
5.064 & 21.3441\\
5.065 & 21.2725\\
5.236 & 21.2725\\
5.237 & 21.1675\\
5.307 & 21.1675\\
5.308 & 20.7861\\
5.553 & 20.7861\\
5.554 & 20.2173\\
5.567 & 20.2173\\
5.568 & 19.8589\\
5.598 & 19.8589\\
5.599 & 19.5368\\
5.696 & 19.5368\\
5.697 & 19.2148\\
5.804 & 19.2148\\
5.805 & 19.1204\\
6.197 & 19.1204\\
6.198 & 18.9314\\
6.675 & 18.9314\\
6.676 & 18.8313\\
6.841 & 18.8313\\
6.842 & 18.6546\\
7.04 & 18.6546\\
7.041 & 18.428\\
7.293 & 18.428\\
7.294 & 18.3582\\
7.317 & 18.3582\\
7.318 & 18.2349\\
7.571 & 18.2349\\
7.572 & 18.1271\\
7.721 & 18.1271\\
7.722 & 17.8915\\
7.743 & 17.8915\\
7.744 & 17.5548\\
7.767 & 17.5548\\
7.768 & 17.2383\\
7.92 & 17.2383\\
7.921 & 16.9601\\
8.285 & 16.9601\\
8.286 & 16.8154\\
8.34 & 16.8154\\
8.341 & 16.7213\\
8.76 & 16.7213\\
8.761 & 16.5388\\
9.542 & 16.5388\\
9.543 & 16.3249\\
9.695 & 16.3249\\
9.696 & 16.1063\\
9.797 & 16.1063\\
9.798 & 15.9333\\
9.799 & 15.8088\\
10.678 & 15.8088\\
10.679 & 15.7105\\
10.68 & 15.4894\\
10.696 & 15.4894\\
10.697 & 15.3709\\
10.965 & 15.3709\\
10.966 & 15.2311\\
11.283 & 15.2311\\
11.284 & 15.1062\\
11.313 & 15.1062\\
11.314 & 14.9063\\
11.315 & 14.9063\\
11.316 & 14.512\\
11.324 & 14.512\\
11.325 & 14.1448\\
11.888 & 14.1448\\
11.889 & 13.9425\\
12.209 & 13.9425\\
12.21 & 13.7031\\
12.404 & 13.7031\\
12.405 & 13.5927\\
12.566 & 13.5927\\
12.567 & 13.5809\\
12.568 & 13.4842\\
12.899 & 13.4842\\
12.9 & 13.3985\\
13.067 & 13.3985\\
13.068 & 13.188\\
13.244 & 13.188\\
13.245 & 13.1594\\
13.246 & 13.0757\\
13.509 & 13.0757\\
13.51 & 12.9363\\
13.615 & 12.9363\\
13.616 & 12.7413\\
13.662 & 12.7413\\
13.663 & 12.6215\\
14.677 & 12.6215\\
14.678 & 12.6007\\
14.931 & 12.6007\\
14.932 & 12.5847\\
15.095 & 12.5847\\
15.096 & 12.3899\\
15.406 & 12.3899\\
15.407 & 12.1596\\
15.408 & 12.0953\\
15.459 & 12.0953\\
15.46 & 12.0001\\
15.549 & 12.0001\\
15.55 & 11.9761\\
16.019 & 11.9761\\
16.02 & 11.9164\\
16.105 & 11.9164\\
16.106 & 11.876\\
17.32 & 11.876\\
17.321 & 11.8586\\
17.552 & 11.8586\\
17.553 & 11.7949\\
17.615 & 11.7949\\
17.616 & 11.7239\\
17.947 & 11.7239\\
17.948 & 11.7063\\
18.348 & 11.7063\\
18.349 & 11.6185\\
18.476 & 11.6185\\
18.477 & 11.5752\\
18.478 & 11.455\\
19.018 & 11.455\\
19.019 & 11.408\\
19.038 & 11.408\\
19.039 & 11.371\\
19.239 & 11.371\\
19.24 & 11.3325\\
21.099 & 11.3325\\
21.1 & 11.2847\\
21.166 & 11.2847\\
21.167 & 11.2369\\
22.031 & 11.2369\\
22.032 & 11.1684\\
22.55 & 11.1684\\
22.551 & 11.1424\\
23.937 & 11.1424\\
23.938 & 11.0778\\
24.546 & 11.0778\\
24.547 & 11.0358\\
24.962 & 11.0358\\
24.963 & 11.0292\\
26.004 & 11.0292\\
26.005 & 10.9741\\
26.567 & 10.9741\\
26.568 & 10.9481\\
26.619 & 10.9481\\
26.62 & 10.9408\\
27.829 & 10.9408\\
27.83 & 10.9143\\
28.431 & 10.9143\\
28.432 & 10.8816\\
29.334 & 10.8816\\
29.335 & 10.8665\\
34.046 & 10.8665\\
34.047 & 10.8577\\
36.497 & 10.8577\\
36.498 & 10.8506\\
39.209 & 10.8506\\
39.21 & 10.8475\\
39.211 & 10.8073\\
43.517 & 10.8073\\
43.518 & 10.7191\\
45.169 & 10.7191\\
45.17 & 10.643\\
50.633 & 10.643\\
50.634 & 10.6055\\
50.678 & 10.6055\\
50.679 & 10.583\\
53.71 & 10.583\\
53.711 & 10.5209\\
59.309 & 10.5209\\
59.31 & 10.4562\\
61.75 & 10.4562\\
61.751 & 10.4511\\
62.162 & 10.4511\\
62.163 & 10.4098\\
69.905 & 10.4098\\
69.906 & 10.364\\
69.907 & 10.3549\\
71.772 & 10.3549\\
71.773 & 10.2786\\
77.163 & 10.2786\\
77.164 & 10.2011\\
82.184 & 10.2011\\
82.185 & 10.1715\\
89.577 & 10.1715\\
89.578 & 10.1644\\
95.671 & 10.1644\\
95.672 & 10.1629\\
95.673 & 10.1001\\
102.616 & 10.1001\\
102.617 & 10.0106\\
136.518 & 10.0106\\
136.519 & 9.97685\\
166.274 & 9.97685\\
166.275 & 9.94335\\
166.276 & 9.92789\\
168.522 & 9.92789\\
168.523 & 9.89548\\
168.524 & 9.86532\\
180.055 & 9.86532\\
180.056 & 9.827\\
204.363 & 9.827\\
204.364 & 9.82317\\
204.365 & 9.81006\\
221.119 & 9.81006\\
221.12 & 9.79597\\
232.385 & 9.79597\\
232.386 & 9.77041\\
232.387 & 9.75095\\
256.495 & 9.75095\\
256.496 & 9.729\\
293.925 & 9.729\\
293.926 & 9.71624\\
299.999 & 9.71624\\
300 & 9.71624\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
1.539 & 197.251\\
2.187 & 197.251\\
2.188 & 41.3821\\
2.265 & 41.3821\\
2.266 & 38.7795\\
2.295 & 38.7795\\
2.296 & 38.1609\\
2.385 & 38.1609\\
2.386 & 35.77\\
2.428 & 35.77\\
2.429 & 35.6144\\
2.598 & 35.6144\\
2.599 & 34.8368\\
2.77 & 34.8368\\
2.771 & 32.7048\\
2.912 & 32.7048\\
2.913 & 31.1295\\
3.015 & 31.1295\\
3.016 & 30.0381\\
3.127 & 30.0381\\
3.128 & 29.0078\\
3.256 & 29.0078\\
3.257 & 28.9189\\
3.413 & 28.9189\\
3.414 & 28.6873\\
3.443 & 28.6873\\
3.444 & 28.3008\\
3.534 & 28.3008\\
3.535 & 27.7636\\
3.56 & 27.7636\\
3.561 & 27.4606\\
3.792 & 27.4606\\
3.793 & 26.605\\
3.826 & 26.605\\
3.827 & 26.4989\\
3.828 & 26.031\\
3.907 & 26.031\\
3.908 & 25.4837\\
4.069 & 25.4837\\
4.07 & 25.2641\\
4.346 & 25.2641\\
4.347 & 24.8565\\
4.413 & 24.8565\\
4.414 & 24.6495\\
4.428 & 24.6495\\
4.429 & 24.0067\\
4.451 & 24.0067\\
4.452 & 23.7156\\
4.496 & 23.7156\\
4.497 & 23.6176\\
4.498 & 23.5397\\
4.702 & 23.5397\\
4.703 & 23.0385\\
5.091 & 23.0385\\
5.092 & 22.7667\\
5.094 & 22.7667\\
5.095 & 22.7558\\
5.117 & 22.7558\\
5.118 & 22.6177\\
5.147 & 22.6177\\
5.148 & 22.2013\\
5.21 & 22.2013\\
5.211 & 21.9784\\
5.28 & 21.9784\\
5.281 & 21.9431\\
5.282 & 21.5029\\
5.435 & 21.5029\\
5.436 & 21.1502\\
5.83 & 21.1502\\
5.831 & 20.2856\\
5.914 & 20.2856\\
5.915 & 19.8943\\
6.025 & 19.8943\\
6.026 & 19.4347\\
6.074 & 19.4347\\
6.075 & 19.4277\\
6.371 & 19.4277\\
6.372 & 19.1447\\
6.628 & 19.1447\\
6.629 & 19.0363\\
6.733 & 19.0363\\
6.734 & 19.0292\\
6.819 & 19.0292\\
6.82 & 18.9958\\
7.006 & 18.9958\\
7.007 & 18.7949\\
7.622 & 18.7949\\
7.623 & 18.6785\\
7.72 & 18.6785\\
7.721 & 18.6179\\
7.769 & 18.6179\\
7.77 & 18.5884\\
7.865 & 18.5884\\
7.866 & 18.581\\
7.89 & 18.581\\
7.891 & 18.3284\\
8.022 & 18.3284\\
8.023 & 18.326\\
8.071 & 18.326\\
8.072 & 18.2264\\
8.458 & 18.2264\\
8.459 & 18.1667\\
8.685 & 18.1667\\
8.686 & 17.8563\\
8.738 & 17.8563\\
8.739 & 17.7621\\
8.831 & 17.7621\\
8.832 & 17.6396\\
8.961 & 17.6396\\
8.962 & 17.4343\\
9.196 & 17.4343\\
9.197 & 17.4131\\
9.272 & 17.4131\\
9.273 & 17.3373\\
9.274 & 17.2332\\
9.297 & 17.2332\\
9.298 & 17.2105\\
9.802 & 17.2105\\
9.803 & 17.2079\\
10.513 & 17.2079\\
10.514 & 16.9693\\
10.98 & 16.9693\\
10.981 & 16.8934\\
10.993 & 16.8934\\
10.994 & 16.8374\\
10.995 & 16.8374\\
10.996 & 16.5351\\
11.407 & 16.5351\\
11.408 & 16.5107\\
11.84 & 16.5107\\
11.841 & 16.438\\
11.877 & 16.438\\
11.878 & 16.3384\\
12.083 & 16.3384\\
12.084 & 16.224\\
12.959 & 16.224\\
12.96 & 16.2236\\
13.029 & 16.2236\\
13.03 & 15.9237\\
13.382 & 15.9237\\
13.383 & 15.9168\\
13.892 & 15.9168\\
13.893 & 15.7887\\
14.149 & 15.7887\\
14.15 & 15.7822\\
14.375 & 15.7822\\
14.376 & 15.5938\\
15 & 15.5938\\
15.001 & 15.5576\\
18.781 & 15.5576\\
18.782 & 15.3432\\
19.356 & 15.3432\\
19.357 & 15.3007\\
21.445 & 15.3007\\
21.446 & 15.1455\\
23.276 & 15.1455\\
23.277 & 15.1333\\
23.278 & 14.9452\\
24.005 & 14.9452\\
24.006 & 14.9241\\
24.474 & 14.9241\\
24.475 & 14.8368\\
28.005 & 14.8368\\
28.006 & 14.8096\\
28.332 & 14.8096\\
28.333 & 14.7683\\
29.972 & 14.7683\\
29.973 & 14.6347\\
30.616 & 14.6347\\
30.617 & 14.5693\\
31.204 & 14.5693\\
31.205 & 14.4812\\
32.001 & 14.4812\\
32.002 & 14.4511\\
32.003 & 14.2648\\
32.382 & 14.2648\\
32.383 & 14.2128\\
34.603 & 14.2128\\
34.604 & 14.1115\\
35.894 & 14.1115\\
35.895 & 14.0076\\
36.704 & 14.0076\\
36.705 & 13.9448\\
38.058 & 13.9448\\
38.059 & 13.926\\
45.412 & 13.926\\
45.413 & 13.7504\\
48.163 & 13.7504\\
48.164 & 13.7297\\
50.726 & 13.7297\\
50.727 & 13.6666\\
53.177 & 13.6666\\
53.178 & 13.641\\
53.811 & 13.641\\
53.812 & 13.6141\\
61.495 & 13.6141\\
61.496 & 13.5881\\
75.533 & 13.5881\\
75.534 & 13.2445\\
80.426 & 13.2445\\
80.427 & 13.2228\\
81.468 & 13.2228\\
81.469 & 13.1322\\
109.215 & 13.1322\\
109.216 & 13.0321\\
109.217 & 13.0208\\
112.912 & 13.0208\\
112.913 & 12.853\\
112.914 & 12.6911\\
190.393 & 12.6911\\
190.394 & 12.6783\\
197.402 & 12.6783\\
197.403 & 12.6281\\
266.705 & 12.6281\\
266.706 & 12.5273\\
270.379 & 12.5273\\
270.38 & 12.5035\\
296.233 & 12.5035\\
296.234 & 12.466\\
299.999 & 12.466\\
300 & 12.466\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
1.539 & 23.4248\\
1.572 & 23.4248\\
1.573 & 23.3643\\
1.821 & 23.3643\\
1.822 & 23.2931\\
1.831 & 23.2931\\
1.832 & 23.0385\\
1.867 & 23.0385\\
1.868 & 21.9784\\
1.927 & 21.9784\\
1.928 & 21.645\\
2.025 & 21.645\\
2.026 & 21.4109\\
2.295 & 21.4109\\
2.296 & 21.4059\\
2.35 & 21.4059\\
2.351 & 21.2934\\
2.415 & 21.2934\\
2.416 & 20.7354\\
2.507 & 20.7354\\
2.508 & 20.6645\\
2.531 & 20.6645\\
2.532 & 20.1485\\
2.548 & 20.1485\\
2.549 & 20.1157\\
2.55 & 19.7655\\
2.614 & 19.7655\\
2.615 & 19.2866\\
2.91 & 19.2866\\
2.911 & 19.2561\\
2.912 & 19.2561\\
2.913 & 19.202\\
3.015 & 19.202\\
3.016 & 18.6785\\
3.201 & 18.6785\\
3.202 & 18.6179\\
3.308 & 18.6179\\
3.309 & 18.6079\\
3.504 & 18.6079\\
3.505 & 18.5884\\
3.845 & 18.5884\\
3.846 & 18.581\\
3.848 & 18.581\\
3.849 & 18.326\\
3.896 & 18.326\\
3.897 & 18.2582\\
4.069 & 18.2582\\
4.07 & 18.0103\\
4.093 & 18.0103\\
4.094 & 17.7621\\
4.289 & 17.7621\\
4.29 & 17.7528\\
4.413 & 17.7528\\
4.414 & 17.6396\\
4.428 & 17.6396\\
4.429 & 17.5971\\
4.452 & 17.5971\\
4.453 & 17.4131\\
4.655 & 17.4131\\
4.656 & 17.2332\\
5.021 & 17.2332\\
5.022 & 17.1688\\
5.091 & 17.1688\\
5.092 & 16.8983\\
5.161 & 16.8983\\
5.162 & 16.8952\\
5.281 & 16.8952\\
5.282 & 16.8374\\
5.784 & 16.8374\\
5.785 & 16.728\\
5.935 & 16.728\\
5.936 & 16.7108\\
6.026 & 16.7108\\
6.027 & 16.6052\\
6.351 & 16.6052\\
6.352 & 16.5351\\
6.442 & 16.5351\\
6.443 & 16.4557\\
6.733 & 16.4557\\
6.734 & 16.2977\\
6.804 & 16.2977\\
6.805 & 16.1148\\
7.153 & 16.1148\\
7.154 & 15.9633\\
7.305 & 15.9633\\
7.306 & 15.799\\
7.622 & 15.799\\
7.623 & 15.3432\\
7.865 & 15.3432\\
7.866 & 15.3007\\
7.947 & 15.3007\\
7.948 & 15.1455\\
8.071 & 15.1455\\
8.072 & 14.9241\\
8.24 & 14.9241\\
8.241 & 14.9071\\
8.246 & 14.9071\\
8.247 & 14.5693\\
8.459 & 14.5693\\
8.46 & 13.9713\\
8.832 & 13.9713\\
8.833 & 13.9448\\
9.057 & 13.9448\\
9.058 & 13.7504\\
9.063 & 13.7504\\
9.064 & 13.6141\\
9.197 & 13.6141\\
9.198 & 13.5906\\
9.947 & 13.5906\\
9.948 & 13.2837\\
10.981 & 13.2837\\
10.982 & 13.2445\\
11.212 & 13.2445\\
11.213 & 13.2348\\
11.518 & 13.2348\\
11.519 & 13.1107\\
11.52 & 12.9372\\
11.704 & 12.9372\\
11.705 & 12.686\\
12.446 & 12.686\\
12.447 & 12.6281\\
12.874 & 12.6281\\
12.875 & 12.5035\\
13.892 & 12.5035\\
13.893 & 12.466\\
13.956 & 12.466\\
13.957 & 12.2831\\
14.375 & 12.2831\\
14.376 & 12.2036\\
15.266 & 12.2036\\
15.267 & 12.0187\\
15.268 & 11.9405\\
15.574 & 11.9405\\
15.575 & 11.9168\\
19.357 & 11.9168\\
19.358 & 11.8685\\
19.708 & 11.8685\\
19.709 & 11.8637\\
19.71 & 11.8517\\
33.149 & 11.8517\\
33.15 & 11.8266\\
36.705 & 11.8266\\
36.706 & 11.7482\\
37.502 & 11.7482\\
37.503 & 11.5317\\
37.568 & 11.5317\\
37.569 & 11.5069\\
47.805 & 11.5069\\
47.806 & 11.4808\\
48.163 & 11.4808\\
48.164 & 11.4551\\
49.938 & 11.4551\\
49.939 & 11.3827\\
52.652 & 11.3827\\
52.653 & 11.2197\\
56.073 & 11.2197\\
56.074 & 11.1071\\
56.782 & 11.1071\\
56.783 & 10.9956\\
71.624 & 10.9956\\
71.625 & 10.8853\\
80.426 & 10.8853\\
80.427 & 10.8694\\
89.023 & 10.8694\\
89.024 & 10.8007\\
124.746 & 10.8007\\
124.747 & 10.7358\\
128.376 & 10.7358\\
128.377 & 10.7051\\
138.804 & 10.7051\\
138.805 & 10.692\\
170.642 & 10.692\\
170.643 & 10.659\\
184.824 & 10.659\\
184.825 & 10.6541\\
299.999 & 10.6541\\
300 & 10.6541\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020AITstarMedianCostEvolutionUpperConfidence and ijrr2020AITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=esplightgreen,
  mark=none,
  const plot,
  name path={ijrr2020AITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
1.538 & inf\\
1.539 & 38.4986\\
1.571 & 38.4986\\
1.572 & 36.5233\\
1.591 & 36.5233\\
1.592 & 34.9338\\
1.598 & 34.9338\\
1.599 & 31.9584\\
1.689 & 31.9584\\
1.69 & 31.4589\\
1.691 & 31.2536\\
1.83 & 31.2536\\
1.831 & 30.9805\\
1.832 & 30.6795\\
2.002 & 30.6795\\
2.003 & 29.5378\\
2.057 & 29.5378\\
2.058 & 28.2126\\
2.068 & 28.2126\\
2.069 & 28.0968\\
2.084 & 28.0968\\
2.085 & 27.0557\\
2.265 & 27.0557\\
2.266 & 26.4255\\
2.295 & 26.4255\\
2.296 & 26.2059\\
2.35 & 26.2059\\
2.351 & 25.7489\\
2.428 & 25.7489\\
2.429 & 25.5811\\
2.679 & 25.5811\\
2.68 & 25.5447\\
2.681 & 25.5088\\
2.754 & 25.5088\\
2.755 & 25.4542\\
2.756 & 25.4318\\
2.912 & 25.4318\\
2.913 & 25.0839\\
3.015 & 25.0839\\
3.016 & 24.3817\\
3.024 & 24.3817\\
3.025 & 24.2189\\
3.026 & 24.0844\\
3.413 & 24.0844\\
3.414 & 23.5591\\
3.504 & 23.5591\\
3.505 & 23.2317\\
3.624 & 23.2317\\
3.625 & 23.1806\\
3.626 & 22.6879\\
3.644 & 22.6879\\
3.645 & 22.5828\\
3.646 & 22.4775\\
3.792 & 22.4775\\
3.793 & 22.2987\\
3.826 & 22.2987\\
3.827 & 22.2429\\
3.828 & 22.2429\\
3.829 & 22.1021\\
3.844 & 22.1021\\
3.845 & 21.9953\\
3.846 & 21.5925\\
3.886 & 21.5925\\
3.887 & 21.4332\\
3.908 & 21.4332\\
3.909 & 21.1912\\
4.069 & 21.1912\\
4.07 & 20.8125\\
4.092 & 20.8125\\
4.093 & 20.784\\
4.113 & 20.784\\
4.114 & 20.6764\\
4.115 & 20.6517\\
4.172 & 20.6517\\
4.173 & 20.1945\\
4.174 & 20.0111\\
4.412 & 20.0111\\
4.413 & 19.445\\
4.428 & 19.445\\
4.429 & 18.8371\\
4.436 & 18.8371\\
4.437 & 18.658\\
4.451 & 18.658\\
4.452 & 18.6277\\
5.021 & 18.6277\\
5.022 & 18.6031\\
5.091 & 18.6031\\
5.092 & 18.5847\\
5.161 & 18.5847\\
5.162 & 18.4535\\
5.244 & 18.4535\\
5.245 & 18.2762\\
5.281 & 18.2762\\
5.282 & 18.1188\\
5.569 & 18.1188\\
5.57 & 18.076\\
5.571 & 18.0107\\
6.025 & 18.0107\\
6.026 & 17.8862\\
6.075 & 17.8862\\
6.076 & 17.8092\\
6.351 & 17.8092\\
6.352 & 17.7008\\
6.441 & 17.7008\\
6.442 & 17.5264\\
6.733 & 17.5264\\
6.734 & 17.3873\\
7.153 & 17.3873\\
7.154 & 17.3598\\
7.622 & 17.3598\\
7.623 & 17.2956\\
7.865 & 17.2956\\
7.866 & 17.0642\\
7.997 & 17.0642\\
7.998 & 17.0633\\
8.071 & 17.0633\\
8.072 & 16.8654\\
8.101 & 16.8654\\
8.102 & 16.7741\\
8.24 & 16.7741\\
8.241 & 16.658\\
8.246 & 16.658\\
8.247 & 16.5701\\
8.393 & 16.5701\\
8.394 & 16.4865\\
8.459 & 16.4865\\
8.46 & 16.3931\\
8.584 & 16.3931\\
8.585 & 16.2929\\
8.685 & 16.2929\\
8.686 & 16.2305\\
8.832 & 16.2305\\
8.833 & 16.0935\\
9.056 & 16.0935\\
9.057 & 15.8839\\
9.062 & 15.8839\\
9.063 & 15.8811\\
9.196 & 15.8811\\
9.197 & 15.6783\\
9.339 & 15.6783\\
9.34 & 15.5757\\
9.896 & 15.5757\\
9.897 & 15.5756\\
9.946 & 15.5756\\
9.947 & 15.4504\\
10.981 & 15.4504\\
10.982 & 15.322\\
11.212 & 15.322\\
11.213 & 15.2231\\
11.878 & 15.2231\\
11.879 & 15.0348\\
11.884 & 15.0348\\
11.885 & 14.8743\\
11.886 & 14.7519\\
12.083 & 14.7519\\
12.084 & 14.5745\\
12.446 & 14.5745\\
12.447 & 14.5544\\
12.873 & 14.5544\\
12.874 & 14.2554\\
13.823 & 14.2554\\
13.824 & 13.9581\\
13.85 & 13.9581\\
13.851 & 13.8476\\
13.892 & 13.8476\\
13.893 & 13.7085\\
14.375 & 13.7085\\
14.376 & 13.6418\\
14.871 & 13.6418\\
14.872 & 13.6155\\
16.216 & 13.6155\\
16.217 & 13.6037\\
16.218 & 13.6011\\
19.356 & 13.6011\\
19.357 & 13.5356\\
31.205 & 13.5356\\
31.206 & 13.3834\\
32.383 & 13.3834\\
32.384 & 13.2641\\
32.412 & 13.2641\\
32.413 & 12.9678\\
34.603 & 12.9678\\
34.604 & 12.6847\\
35.904 & 12.6847\\
35.905 & 12.6532\\
36.705 & 12.6532\\
36.706 & 12.5777\\
45.413 & 12.5777\\
45.414 & 12.5154\\
47.805 & 12.5154\\
47.806 & 12.4848\\
48.163 & 12.4848\\
48.164 & 12.4403\\
53.177 & 12.4403\\
53.178 & 12.3751\\
53.812 & 12.3751\\
53.813 & 12.312\\
56.782 & 12.312\\
56.783 & 12.1551\\
64.541 & 12.1551\\
64.542 & 12.0525\\
71.623 & 12.0525\\
71.624 & 11.9812\\
78.93 & 11.9812\\
78.931 & 11.8961\\
79.434 & 11.8961\\
79.435 & 11.8658\\
79.436 & 11.8391\\
80.426 & 11.8391\\
80.427 & 11.8017\\
80.495 & 11.8017\\
80.496 & 11.792\\
89.022 & 11.792\\
89.023 & 11.7872\\
124.745 & 11.7872\\
124.746 & 11.6889\\
184.824 & 11.6889\\
184.825 & 11.5685\\
190.393 & 11.5685\\
190.394 & 11.4938\\
299.999 & 11.4938\\
300 & 11.4938\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionUpperConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
1.577 & 197.251\\
2.794 & 197.251\\
2.795 & 42.5919\\
2.806 & 42.5919\\
2.807 & 40.9922\\
2.972 & 40.9922\\
2.973 & 36.4036\\
3.444 & 36.4036\\
3.445 & 36.0773\\
3.46 & 36.0773\\
3.461 & 33.6367\\
3.462 & 33.6367\\
3.463 & 33.5366\\
3.479 & 33.5366\\
3.48 & 32.247\\
3.6 & 32.247\\
3.601 & 31.799\\
3.699 & 31.799\\
3.7 & 30.442\\
3.702 & 30.442\\
3.703 & 29.9296\\
3.832 & 29.9296\\
3.833 & 29.7939\\
3.948 & 29.7939\\
3.949 & 29.3926\\
3.95 & 26.9814\\
4 & 26.9814\\
4.001 & 26.2853\\
4.251 & 26.2853\\
4.252 & 26.1622\\
4.256 & 26.1622\\
4.257 & 26.1026\\
4.329 & 26.1026\\
4.33 & 26.0939\\
4.331 & 25.7572\\
4.445 & 25.7572\\
4.446 & 25.6852\\
4.488 & 25.6852\\
4.489 & 25.4127\\
4.697 & 25.4127\\
4.698 & 25.3555\\
4.846 & 25.3555\\
4.847 & 25.1604\\
4.886 & 25.1604\\
4.887 & 24.7966\\
5.112 & 24.7966\\
5.113 & 24.5439\\
5.117 & 24.5439\\
5.118 & 24.4969\\
5.119 & 24.4881\\
5.149 & 24.4881\\
5.15 & 23.4078\\
5.348 & 23.4078\\
5.349 & 23.205\\
5.637 & 23.205\\
5.638 & 22.722\\
5.759 & 22.722\\
5.76 & 22.4891\\
6.185 & 22.4891\\
6.186 & 22.2016\\
6.353 & 22.2016\\
6.354 & 21.8923\\
6.437 & 21.8923\\
6.438 & 21.1015\\
6.718 & 21.1015\\
6.719 & 19.5976\\
6.728 & 19.5976\\
6.729 & 19.5945\\
6.81 & 19.5945\\
6.811 & 19.1287\\
6.932 & 19.1287\\
6.933 & 19.0805\\
7.707 & 19.0805\\
7.708 & 18.8148\\
8.021 & 18.8148\\
8.022 & 18.687\\
8.035 & 18.687\\
8.036 & 18.5431\\
8.111 & 18.5431\\
8.112 & 18.3137\\
8.256 & 18.3137\\
8.257 & 18.2771\\
8.258 & 18.1496\\
9.774 & 18.1496\\
9.775 & 17.9519\\
9.796 & 17.9519\\
9.797 & 17.7884\\
9.915 & 17.7884\\
9.916 & 17.5268\\
10.448 & 17.5268\\
10.449 & 17.2129\\
10.453 & 17.2129\\
10.454 & 17.2036\\
10.582 & 17.2036\\
10.583 & 16.9845\\
11.855 & 16.9845\\
11.856 & 16.9118\\
12.364 & 16.9118\\
12.365 & 16.8343\\
12.465 & 16.8343\\
12.466 & 16.8265\\
12.728 & 16.8265\\
12.729 & 16.7685\\
12.73 & 16.7535\\
12.848 & 16.7535\\
12.849 & 16.6156\\
13.6 & 16.6156\\
13.601 & 16.322\\
14.043 & 16.322\\
14.044 & 16.3215\\
14.309 & 16.3215\\
14.31 & 16.1591\\
14.798 & 16.1591\\
14.799 & 15.6715\\
14.866 & 15.6715\\
14.867 & 15.6477\\
16.043 & 15.6477\\
16.044 & 15.5161\\
16.723 & 15.5161\\
16.724 & 15.3839\\
17.074 & 15.3839\\
17.075 & 15.3325\\
18.134 & 15.3325\\
18.135 & 15.3301\\
18.158 & 15.3301\\
18.159 & 15.3048\\
18.16 & 15.2722\\
18.211 & 15.2722\\
18.212 & 15.0588\\
18.691 & 15.0588\\
18.692 & 15.0551\\
18.847 & 15.0551\\
18.848 & 15.0313\\
19.306 & 15.0313\\
19.307 & 14.9907\\
19.595 & 14.9907\\
19.596 & 14.9352\\
22.188 & 14.9352\\
22.189 & 14.7827\\
24.26 & 14.7827\\
24.261 & 14.6286\\
25.366 & 14.6286\\
25.367 & 14.6277\\
25.912 & 14.6277\\
25.913 & 14.6056\\
26.205 & 14.6056\\
26.206 & 14.5705\\
27.024 & 14.5705\\
27.025 & 14.5117\\
27.125 & 14.5117\\
27.126 & 14.3466\\
27.505 & 14.3466\\
27.506 & 14.3426\\
28.148 & 14.3426\\
28.149 & 14.2211\\
30.636 & 14.2211\\
30.637 & 14.2027\\
31.149 & 14.2027\\
31.15 & 14.0491\\
31.708 & 14.0491\\
31.709 & 14.022\\
32.109 & 14.022\\
32.11 & 13.8255\\
32.756 & 13.8255\\
32.757 & 13.8159\\
33.677 & 13.8159\\
33.678 & 13.7903\\
33.679 & 13.7903\\
33.68 & 13.7713\\
35.647 & 13.7713\\
35.648 & 13.7102\\
41.191 & 13.7102\\
41.192 & 13.7082\\
41.261 & 13.7082\\
41.262 & 13.6916\\
42.647 & 13.6916\\
42.648 & 13.1477\\
43.061 & 13.1477\\
43.062 & 13.1196\\
43.478 & 13.1196\\
43.479 & 13.0879\\
44.739 & 13.0879\\
44.74 & 12.9586\\
49.882 & 12.9586\\
49.883 & 12.7691\\
50.312 & 12.7691\\
50.313 & 12.6408\\
53.977 & 12.6408\\
53.978 & 12.5903\\
58.962 & 12.5903\\
58.963 & 12.5859\\
61.325 & 12.5859\\
61.326 & 12.5376\\
61.327 & 12.4618\\
64.515 & 12.4618\\
64.516 & 12.4333\\
64.805 & 12.4333\\
64.806 & 12.3586\\
72.733 & 12.3586\\
72.734 & 12.2719\\
81.572 & 12.2719\\
81.573 & 12.2258\\
82.19 & 12.2258\\
82.191 & 12.2079\\
88.317 & 12.2079\\
88.318 & 12.1404\\
96.661 & 12.1404\\
96.662 & 12.1143\\
119.73 & 12.1143\\
119.731 & 12.101\\
142.86 & 12.101\\
142.861 & 12.0683\\
152.636 & 12.0683\\
152.637 & 11.9979\\
187.547 & 11.9979\\
187.548 & 11.9599\\
187.549 & 11.7745\\
204.925 & 11.7745\\
204.926 & 11.7667\\
257.224 & 11.7667\\
257.225 & 11.6999\\
257.401 & 11.6999\\
257.402 & 11.6591\\
280.518 & 11.6591\\
280.519 & 11.6287\\
299.999 & 11.6287\\
300 & 11.6287\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolutionLowerConfidence},
  fill opacity=0.2,
  draw opacity=0.5
] table [
  row sep=\\,
  col sep=&
]{
1.577 & 26.0149\\
1.638 & 26.0149\\
1.639 & 25.7572\\
1.734 & 25.7572\\
1.735 & 25.7144\\
1.819 & 25.7144\\
1.82 & 25.5528\\
1.85 & 25.5528\\
1.851 & 23.9944\\
1.955 & 23.9944\\
1.956 & 23.8251\\
2.045 & 23.8251\\
2.046 & 21.8291\\
2.696 & 21.8291\\
2.697 & 21.6682\\
2.769 & 21.6682\\
2.77 & 20.9156\\
2.84 & 20.9156\\
2.841 & 20.5207\\
3.07 & 20.5207\\
3.071 & 20.4229\\
3.151 & 20.4229\\
3.152 & 20.2705\\
3.273 & 20.2705\\
3.274 & 19.2778\\
3.405 & 19.2778\\
3.406 & 19.2573\\
3.479 & 19.2573\\
3.48 & 19.0896\\
3.485 & 19.0896\\
3.486 & 18.9515\\
3.487 & 18.9327\\
3.6 & 18.9327\\
3.601 & 18.8148\\
3.846 & 18.8148\\
3.847 & 18.7496\\
4 & 18.7496\\
4.001 & 18.5431\\
4.093 & 18.5431\\
4.094 & 18.4912\\
4.174 & 18.4912\\
4.175 & 18.3946\\
4.212 & 18.3946\\
4.213 & 18.288\\
4.283 & 18.288\\
4.284 & 17.9774\\
4.366 & 17.9774\\
4.367 & 17.9519\\
4.446 & 17.9519\\
4.447 & 17.9288\\
4.489 & 17.9288\\
4.49 & 17.688\\
4.523 & 17.688\\
4.524 & 17.6652\\
4.542 & 17.6652\\
4.543 & 17.6558\\
4.624 & 17.6558\\
4.625 & 17.628\\
4.657 & 17.628\\
4.658 & 17.5268\\
4.719 & 17.5268\\
4.72 & 17.4532\\
5.149 & 17.4532\\
5.15 & 17.1513\\
5.576 & 17.1513\\
5.577 & 16.6156\\
6.237 & 16.6156\\
6.238 & 16.5735\\
6.438 & 16.5735\\
6.439 & 16.0823\\
6.609 & 16.0823\\
6.61 & 15.7795\\
6.728 & 15.7795\\
6.729 & 15.7014\\
6.852 & 15.7014\\
6.853 & 15.6715\\
6.896 & 15.6715\\
6.897 & 15.1976\\
7.019 & 15.1976\\
7.02 & 15.0686\\
7.646 & 15.0686\\
7.647 & 14.9352\\
8.465 & 14.9352\\
8.466 & 14.7827\\
9.403 & 14.7827\\
9.404 & 14.7107\\
9.774 & 14.7107\\
9.775 & 14.6286\\
10.073 & 14.6286\\
10.074 & 14.6056\\
11.658 & 14.6056\\
11.659 & 14.2109\\
11.74 & 14.2109\\
11.741 & 14.0318\\
11.742 & 13.8147\\
11.856 & 13.8147\\
11.857 & 13.7903\\
12.466 & 13.7903\\
12.467 & 13.4594\\
12.729 & 13.4594\\
12.73 & 13.3617\\
12.849 & 13.3617\\
12.85 & 13.1196\\
13.451 & 13.1196\\
13.452 & 13.0879\\
13.826 & 13.0879\\
13.827 & 13.0336\\
14.867 & 13.0336\\
14.868 & 12.9989\\
15.125 & 12.9989\\
15.126 & 12.7599\\
17.074 & 12.7599\\
17.075 & 12.5903\\
18.847 & 12.5903\\
18.848 & 12.4618\\
22.198 & 12.4618\\
22.199 & 12.3586\\
24.261 & 12.3586\\
24.262 & 12.2719\\
25.366 & 12.2719\\
25.367 & 12.2079\\
27.069 & 12.2079\\
27.07 & 12.1944\\
28.298 & 12.1944\\
28.299 & 12.1143\\
28.605 & 12.1143\\
28.606 & 12.101\\
29.977 & 12.101\\
29.978 & 12.0683\\
30.766 & 12.0683\\
30.767 & 11.9785\\
30.847 & 11.9785\\
30.848 & 11.6205\\
31.149 & 11.6205\\
31.15 & 11.5939\\
32.11 & 11.5939\\
32.111 & 11.5875\\
33.678 & 11.5875\\
33.679 & 11.5698\\
35.647 & 11.5698\\
35.648 & 11.3752\\
37.462 & 11.3752\\
37.463 & 11.2856\\
38.636 & 11.2856\\
38.637 & 11.2128\\
39.031 & 11.2128\\
39.032 & 11.0281\\
41.449 & 11.0281\\
41.45 & 11.0065\\
42.648 & 11.0065\\
42.649 & 10.9943\\
43.061 & 10.9943\\
43.062 & 10.9255\\
46.86 & 10.9255\\
46.861 & 10.8895\\
53.978 & 10.8895\\
53.979 & 10.881\\
64.516 & 10.881\\
64.517 & 10.8462\\
64.806 & 10.8462\\
64.807 & 10.7309\\
72.734 & 10.7309\\
72.735 & 10.6554\\
87.4 & 10.6554\\
87.401 & 10.608\\
90.69 & 10.608\\
90.691 & 10.5932\\
98.061 & 10.5932\\
98.062 & 10.5911\\
99.28 & 10.5911\\
99.281 & 10.5563\\
112.446 & 10.5563\\
112.447 & 10.4982\\
164.201 & 10.4982\\
164.202 & 10.3786\\
292.406 & 10.3786\\
292.407 & 10.328\\
299.999 & 10.328\\
300 & 10.328\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=2,
  const plot,
  fill opacity=0.2,
  draw opacity=0
] fill between [
  of =ijrr2020EITstarMedianCostEvolutionUpperConfidence and ijrr2020EITstarMedianCostEvolutionLowerConfidence
];
\addplot [
  line width=1.5,
  color=espgreen,
  mark=none,
  const plot,
  name path={ijrr2020EITstarMedianCostEvolution}
] table [
  row sep=\\,
  col sep=&
]{
0.001 & inf\\
1.576 & inf\\
1.577 & 45.1549\\
1.579 & 45.1549\\
1.58 & 44.4785\\
1.581 & 43.098\\
1.602 & 43.098\\
1.603 & 38.7018\\
1.638 & 38.7018\\
1.639 & 34.0819\\
1.726 & 34.0819\\
1.727 & 33.4945\\
1.77 & 33.4945\\
1.771 & 31.811\\
1.819 & 31.811\\
1.82 & 30.1711\\
1.823 & 30.1711\\
1.824 & 29.6291\\
1.85 & 29.6291\\
1.851 & 29.1848\\
2.357 & 29.1848\\
2.358 & 28.4764\\
2.403 & 28.4764\\
2.404 & 27.6963\\
2.405 & 27.4253\\
2.454 & 27.4253\\
2.455 & 27.0487\\
2.491 & 27.0487\\
2.492 & 26.6424\\
2.562 & 26.6424\\
2.563 & 26.1858\\
2.581 & 26.1858\\
2.582 & 26.0195\\
2.852 & 26.0195\\
2.853 & 25.8468\\
2.931 & 25.8468\\
2.932 & 25.7212\\
3.15 & 25.7212\\
3.151 & 25.5203\\
3.272 & 25.5203\\
3.273 & 25.2736\\
3.461 & 25.2736\\
3.462 & 24.4851\\
3.463 & 24.0833\\
3.479 & 24.0833\\
3.48 & 23.3044\\
3.484 & 23.3044\\
3.485 & 23.2036\\
3.486 & 22.2733\\
3.526 & 22.2733\\
3.527 & 21.9749\\
3.6 & 21.9749\\
3.601 & 21.8607\\
4 & 21.8607\\
4.001 & 21.805\\
4.098 & 21.805\\
4.099 & 21.3482\\
4.132 & 21.3482\\
4.133 & 21.1891\\
4.134 & 20.9532\\
4.446 & 20.9532\\
4.447 & 20.2885\\
4.488 & 20.2885\\
4.489 & 20.0213\\
4.49 & 19.4963\\
4.624 & 19.4963\\
4.625 & 19.3045\\
4.656 & 19.3045\\
4.657 & 19.2943\\
4.886 & 19.2943\\
4.887 & 19.1734\\
5.149 & 19.1734\\
5.15 & 18.9522\\
5.311 & 18.9522\\
5.312 & 18.8189\\
5.313 & 18.7822\\
5.314 & 18.6463\\
5.348 & 18.6463\\
5.349 & 18.4688\\
5.576 & 18.4688\\
5.577 & 18.3463\\
5.919 & 18.3463\\
5.92 & 18.3458\\
5.921 & 18.2886\\
6.438 & 18.2886\\
6.439 & 18.1283\\
6.728 & 18.1283\\
6.729 & 17.9646\\
6.845 & 17.9646\\
6.846 & 17.9342\\
6.932 & 17.9342\\
6.933 & 17.7908\\
7.018 & 17.7908\\
7.019 & 17.6615\\
7.02 & 17.596\\
7.108 & 17.596\\
7.109 & 17.49\\
7.383 & 17.49\\
7.384 & 17.3284\\
7.692 & 17.3284\\
7.693 & 17.1028\\
7.707 & 17.1028\\
7.708 & 16.9181\\
7.782 & 16.9181\\
7.783 & 16.8304\\
8.112 & 16.8304\\
8.113 & 16.79\\
8.166 & 16.79\\
8.167 & 16.7074\\
8.563 & 16.7074\\
8.564 & 16.6384\\
8.972 & 16.6384\\
8.973 & 16.603\\
9.231 & 16.603\\
9.232 & 16.582\\
9.774 & 16.582\\
9.775 & 16.3774\\
9.844 & 16.3774\\
9.845 & 16.3584\\
9.846 & 16.2514\\
9.924 & 16.2514\\
9.925 & 16.1816\\
9.926 & 15.9803\\
10.073 & 15.9803\\
10.074 & 15.7255\\
10.582 & 15.7255\\
10.583 & 15.6441\\
11.209 & 15.6441\\
11.21 & 15.6141\\
11.657 & 15.6141\\
11.658 & 15.5637\\
11.74 & 15.5637\\
11.741 & 15.3568\\
11.854 & 15.3568\\
11.855 & 15.1423\\
11.856 & 15.0778\\
12.364 & 15.0778\\
12.365 & 15.0619\\
12.465 & 15.0619\\
12.466 & 15.0229\\
12.729 & 15.0229\\
12.73 & 14.963\\
12.849 & 14.963\\
12.85 & 14.859\\
13.157 & 14.859\\
13.158 & 14.721\\
13.159 & 14.7057\\
13.826 & 14.7057\\
13.827 & 14.6281\\
14.7 & 14.6281\\
14.701 & 14.6166\\
14.757 & 14.6166\\
14.758 & 14.5857\\
14.867 & 14.5857\\
14.868 & 14.5472\\
15.124 & 14.5472\\
15.125 & 14.5201\\
15.299 & 14.5201\\
15.3 & 14.4946\\
15.301 & 14.4355\\
16.723 & 14.4355\\
16.724 & 14.3509\\
17.074 & 14.3509\\
17.075 & 14.2768\\
17.478 & 14.2768\\
17.479 & 14.2727\\
18.847 & 14.2727\\
18.848 & 14.1483\\
19.104 & 14.1483\\
19.105 & 14.1213\\
19.106 & 14.0715\\
19.595 & 14.0715\\
19.596 & 14.0678\\
19.597 & 13.9447\\
21.804 & 13.9447\\
21.805 & 13.9416\\
21.806 & 13.8996\\
22.197 & 13.8996\\
22.198 & 13.8868\\
22.642 & 13.8868\\
22.643 & 13.829\\
22.644 & 13.8025\\
24.26 & 13.8025\\
24.261 & 13.7503\\
25.366 & 13.7503\\
25.367 & 13.7009\\
25.487 & 13.7009\\
25.488 & 13.5266\\
25.912 & 13.5266\\
25.913 & 13.2407\\
26.205 & 13.2407\\
26.206 & 13.1124\\
27.125 & 13.1124\\
27.126 & 13.0965\\
28.298 & 13.0965\\
28.299 & 13.0864\\
30.846 & 13.0864\\
30.847 & 13.0419\\
31.149 & 13.0419\\
31.15 & 12.7946\\
31.157 & 12.7946\\
31.158 & 12.6484\\
31.159 & 12.5305\\
31.708 & 12.5305\\
31.709 & 12.4662\\
32.109 & 12.4662\\
32.11 & 12.4476\\
33.678 & 12.4476\\
33.679 & 12.396\\
35.647 & 12.396\\
35.648 & 12.3153\\
37.461 & 12.3153\\
37.462 & 12.2399\\
38.636 & 12.2399\\
38.637 & 12.2011\\
39.031 & 12.2011\\
39.032 & 12.1543\\
39.848 & 12.1543\\
39.849 & 12.1076\\
41.449 & 12.1076\\
41.45 & 12.0847\\
42.648 & 12.0847\\
42.649 & 11.8841\\
43.061 & 11.8841\\
43.062 & 11.6602\\
46.86 & 11.6602\\
46.861 & 11.6072\\
53.978 & 11.6072\\
53.979 & 11.5819\\
58.962 & 11.5819\\
58.963 & 11.5218\\
64.516 & 11.5218\\
64.517 & 11.4671\\
64.805 & 11.4671\\
64.806 & 11.4178\\
71.372 & 11.4178\\
71.373 & 11.3304\\
72.733 & 11.3304\\
72.734 & 11.2778\\
88.318 & 11.2778\\
88.319 & 11.2216\\
98.873 & 11.2216\\
98.874 & 11.149\\
99.28 & 11.149\\
99.281 & 11.0173\\
106.663 & 11.0173\\
106.664 & 11.0105\\
116.538 & 11.0105\\
116.539 & 11.0004\\
117.388 & 11.0004\\
117.389 & 10.9979\\
117.39 & 10.9781\\
125.185 & 10.9781\\
125.186 & 10.967\\
125.187 & 10.9614\\
164.2 & 10.9614\\
164.201 & 10.96\\
187.548 & 10.96\\
187.549 & 10.9424\\
246.185 & 10.9424\\
246.186 & 10.923\\
246.187 & 10.9032\\
280.519 & 10.9032\\
280.52 & 10.8771\\
292.405 & 10.8771\\
292.406 & 10.8653\\
299.999 & 10.8653\\
300 & 10.8653\\
};

\addplot [
  line width=1,
  color=espblack,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
0.861136 & 18.1085\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.695384 & 18.1085\\
1.05397 & 18.1085\\
};

\addplot [
  line width=0.5,
  color=espblack,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020RRTConnectMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
0.861136 & 16.7967\\
0.861136 & 21.1499\\
};

\addplot [
  line width=1,
  color=esppurple,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
66.6463 & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esppurple,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020InformedRRTstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & 30.1291\\
inf & inf\\
};

\addplot [
  line width=1,
  color=esplightpurple,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020LBTRRTMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esplightpurple,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020LBTRRTMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
55.0178 & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=esplightpurple,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020LBTRRTMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & 15.381\\
inf & inf\\
};

\addplot [
  line width=1,
  color=esplightred,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
3.09319 & 23.3093\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.91588 & 23.3093\\
4.90276 & 23.3093\\
};

\addplot [
  line width=0.5,
  color=esplightred,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020LazyPRMstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
3.09319 & 21.3425\\
3.09319 & 25.9168\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar10MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
6.87933 & 19.9743\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
6.67699 & 19.9743\\
7.12268 & 19.9743\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar50MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
6.87933 & 18.2921\\
6.87933 & 22.242\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
13.3131 & 17.1642\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
12.935 & 17.1642\\
13.6484 & 17.1642\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar100MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
13.3131 & 15.5141\\
13.3131 & 18.341\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
62.6932 & 12.7857\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
61.8475 & 12.7857\\
63.8605 & 12.7857\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar500MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
62.6932 & 12.2414\\
62.6932 & 13.1739\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
127.523 & 11.9192\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
124.286 & 11.9192\\
128.895 & 11.9192\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar1000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
127.523 & 11.3042\\
127.523 & 12.5454\\
};

\addplot [
  line width=1,
  color=espyellow,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=0.5,
  color=espyellow,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020FMTstar5000MedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
inf & inf\\
inf & inf\\
};

\addplot [
  line width=1,
  color=espblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
1.7731 & 23.3188\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.24526 & 23.3188\\
3.20342 & 23.3188\\
};

\addplot [
  line width=0.5,
  color=espblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020BITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.7731 & 21.2069\\
1.7731 & 25.8103\\
};

\addplot [
  line width=1,
  color=esplightblue,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
1.24139 & 25.6395\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.04294 & 25.6395\\
1.76737 & 25.6395\\
};

\addplot [
  line width=0.5,
  color=esplightblue,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020ABITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.24139 & 23.623\\
1.24139 & 28.34\\
};

\addplot [
  line width=1,
  color=esplightgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
1.53366 & 25.0426\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.29229 & 25.0426\\
2.18704 & 25.0426\\
};

\addplot [
  line width=0.5,
  color=esplightgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020AITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.53366 & 22.2601\\
1.53366 & 30.1567\\
};

\addplot [
  line width=1,
  color=espgreen,
  mark=square*,
  mark size=0.5,
  only marks,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolution}
] table [
  row sep=\\,
  col sep=&
]{
1.56737 & 25.148\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=|,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.18643 & 25.148\\
2.79487 & 25.148\\
};

\addplot [
  line width=0.5,
  color=espgreen,
  mark=-,
  mark size=0.5,
  const plot,
  name path={ijrr2020EITstarMedianInitialSolutionDurationConfidenceInterval}
] table [
  row sep=\\,
  col sep=&
]{
1.56737 & 21.5874\\
1.56737 & 27.3217\\
};

\end{axis}

\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../../../../main"
%%% End:

